Repositories, Contributors, and Continuity: An Empirical Study of Foundational Quantum Software

Driven by contributions from academia, industry, and open-source communities, the quantum software ecosystem is rapidly growing. Across this ecosystem, new concepts often emerge through software artefacts accompanying scientific publications as well as through sustained development in larger communities. However, many repositories receive development efforts only over a limited period of time, raising the question whether their concepts persist beyond individual repositories. In this paper, we apply established empirical software engineering techniques to analyse a set of foundational quantum software repositories. We combine cross-repository activity with contributor relationships to study the evolution of communities. Our analysis provides empirical evidence of contributor migration patterns and indications of cross-project knowledge transfer. We observe multiple development paths: projects may evolve into sustained communities, contributors may integrate concepts into established ecosystems, or activity may continue through new and follow-up software artefacts. Our observations provide an initial empirical perspective on how concepts and influence persist across repository boundaries in quantum software ecosystems.

==> generated/network_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-27 18:04:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.05,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);

\path[] (  0.00,  0.00) rectangle (252.05,216.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (  7.68,147.80) --
	(  7.97,147.80) --
	(  9.27,147.79) --
	( 10.98,147.77) --
	( 12.50,147.77) --
	( 13.87,147.77) --
	( 14.07,147.77) --
	( 15.40,147.79) --
	( 16.63,147.83) --
	( 17.74,147.86) --
	( 18.94,147.90) --
	( 20.26,147.96) --
	( 20.46,147.97) --
	( 21.79,148.04) --
	( 23.01,148.12) --
	( 24.12,148.20) --
	( 25.32,148.29) --
	( 26.64,148.40) --
	( 26.84,148.42) --
	( 28.17,148.55) --
	( 29.38,148.68) --
	( 30.49,148.80) --
	( 31.68,148.94) --
	( 32.99,149.10) --
	( 33.19,149.13) --
	( 34.51,149.31) --
	( 35.72,149.49) --
	( 36.82,149.65) --
	( 38.01,149.84) --
	( 39.31,150.05) --
	( 39.51,150.09) --
	( 40.85,150.33) --
	( 42.31,150.60) --
	( 43.98,150.92) --
	( 45.39,151.19) --
	( 45.80,151.27) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (  8.69,157.13) --
	(  8.97,157.06) --
	( 10.24,156.73) --
	( 11.87,156.30) --
	( 13.32,155.92) --
	( 14.64,155.60) --
	( 14.77,155.57) --
	( 16.05,155.26) --
	( 17.23,155.00) --
	( 18.31,154.76) --
	( 19.48,154.51) --
	( 20.76,154.24) --
	( 20.90,154.22) --
	( 22.19,153.97) --
	( 23.38,153.75) --
	( 24.47,153.55) --
	( 25.64,153.35) --
	( 26.94,153.14) --
	( 27.07,153.12) --
	( 28.38,152.92) --
	( 29.57,152.75) --
	( 30.67,152.60) --
	( 31.85,152.44) --
	( 33.15,152.28) --
	( 33.29,152.26) --
	( 34.60,152.11) --
	( 35.80,151.99) --
	( 36.90,151.88) --
	( 38.09,151.77) --
	( 39.40,151.67) --
	( 39.53,151.66) --
	( 40.88,151.56) --
	( 42.35,151.47) --
	( 44.03,151.37) --
	( 45.42,151.29) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (  9.92,149.86) --
	( 10.21,149.84) --
	( 11.50,149.76) --
	( 13.15,149.66) --
	( 14.59,149.58) --
	( 15.90,149.52) --
	( 17.19,149.47) --
	( 18.36,149.44) --
	( 19.44,149.42) --
	( 20.61,149.40) --
	( 21.90,149.40) --
	( 23.19,149.40) --
	( 24.36,149.42) --
	( 25.44,149.44) --
	( 26.61,149.47) --
	( 27.90,149.51) --
	( 29.18,149.57) --
	( 30.36,149.63) --
	( 31.43,149.70) --
	( 32.60,149.77) --
	( 33.89,149.87) --
	( 35.17,149.98) --
	( 36.34,150.09) --
	( 37.41,150.20) --
	( 38.58,150.32) --
	( 39.85,150.47) --
	( 41.16,150.63) --
	( 42.59,150.82) --
	( 44.22,151.05) --
	( 45.51,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 10.42,166.72) --
	( 10.67,166.58) --
	( 11.81,165.94) --
	( 13.31,165.10) --
	( 14.64,164.35) --
	( 15.85,163.70) --
	( 16.06,163.58) --
	( 17.24,162.96) --
	( 18.33,162.39) --
	( 19.33,161.89) --
	( 20.40,161.35) --
	( 21.59,160.76) --
	( 21.80,160.66) --
	( 23.01,160.08) --
	( 24.12,159.56) --
	( 25.13,159.09) --
	( 26.23,158.59) --
	( 27.44,158.05) --
	( 27.66,157.96) --
	( 28.89,157.43) --
	( 30.02,156.95) --
	( 31.05,156.53) --
	( 32.16,156.07) --
	( 33.40,155.58) --
	( 33.62,155.50) --
	( 34.87,155.02) --
	( 36.02,154.59) --
	( 37.06,154.20) --
	( 38.20,153.79) --
	( 39.45,153.35) --
	( 39.67,153.28) --
	( 40.96,152.84) --
	( 42.38,152.38) --
	( 44.00,151.85) --
	( 45.38,151.41) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 12.02,153.18) --
	( 12.30,153.14) --
	( 13.51,152.95) --
	( 15.04,152.70) --
	( 16.38,152.50) --
	( 17.61,152.32) --
	( 18.81,152.17) --
	( 19.91,152.03) --
	( 20.92,151.91) --
	( 22.02,151.79) --
	( 23.22,151.67) --
	( 24.43,151.56) --
	( 25.53,151.47) --
	( 26.54,151.39) --
	( 27.65,151.31) --
	( 28.86,151.24) --
	( 30.07,151.18) --
	( 31.17,151.13) --
	( 32.18,151.09) --
	( 33.29,151.06) --
	( 34.50,151.03) --
	( 35.71,151.02) --
	( 36.82,151.02) --
	( 37.83,151.02) --
	( 38.94,151.03) --
	( 40.15,151.05) --
	( 41.39,151.09) --
	( 42.75,151.14) --
	( 44.30,151.21) --
	( 45.52,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 12.28,129.05) --
	( 12.53,129.18) --
	( 13.68,129.79) --
	( 15.23,130.61) --
	( 16.62,131.35) --
	( 17.86,132.02) --
	( 18.20,132.21) --
	( 19.40,132.88) --
	( 20.49,133.50) --
	( 21.48,134.08) --
	( 22.53,134.69) --
	( 23.68,135.38) --
	( 24.02,135.58) --
	( 25.18,136.30) --
	( 26.25,136.96) --
	( 27.21,137.58) --
	( 28.24,138.23) --
	( 29.36,138.97) --
	( 29.69,139.18) --
	( 30.82,139.94) --
	( 31.86,140.65) --
	( 32.80,141.30) --
	( 33.80,142.00) --
	( 34.90,142.78) --
	( 35.21,143.00) --
	( 36.32,143.81) --
	( 37.33,144.56) --
	( 38.24,145.25) --
	( 39.21,145.98) --
	( 40.27,146.80) --
	( 40.58,147.04) --
	( 41.67,147.91) --
	( 42.85,148.86) --
	( 44.19,149.96) --
	( 45.37,150.93) --
	( 45.79,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 12.33,154.23) --
	( 12.60,154.18) --
	( 13.80,153.95) --
	( 15.31,153.66) --
	( 16.64,153.41) --
	( 17.85,153.20) --
	( 19.04,153.01) --
	( 20.13,152.84) --
	( 21.12,152.69) --
	( 22.21,152.53) --
	( 23.40,152.38) --
	( 24.60,152.23) --
	( 25.69,152.10) --
	( 26.69,151.99) --
	( 27.78,151.88) --
	( 28.98,151.77) --
	( 30.18,151.67) --
	( 31.27,151.59) --
	( 32.28,151.52) --
	( 33.38,151.45) --
	( 34.58,151.39) --
	( 35.78,151.34) --
	( 36.88,151.30) --
	( 37.88,151.27) --
	( 38.98,151.25) --
	( 40.19,151.23) --
	( 41.42,151.23) --
	( 42.77,151.24) --
	( 44.31,151.26) --
	( 45.52,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 12.41,158.39) --
	( 12.67,158.30) --
	( 13.85,157.93) --
	( 15.34,157.45) --
	( 16.65,157.04) --
	( 17.84,156.67) --
	( 19.02,156.33) --
	( 20.09,156.03) --
	( 21.08,155.75) --
	( 22.16,155.46) --
	( 23.34,155.15) --
	( 24.53,154.86) --
	( 25.61,154.60) --
	( 26.61,154.36) --
	( 27.70,154.11) --
	( 28.89,153.85) --
	( 30.09,153.60) --
	( 31.19,153.39) --
	( 32.19,153.19) --
	( 33.29,152.99) --
	( 34.49,152.78) --
	( 35.70,152.58) --
	( 36.80,152.40) --
	( 37.81,152.25) --
	( 38.92,152.09) --
	( 40.13,151.92) --
	( 41.37,151.77) --
	( 42.74,151.61) --
	( 44.29,151.44) --
	( 45.52,151.30) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 12.65,158.37) --
	( 12.91,158.28) --
	( 14.08,157.91) --
	( 15.56,157.43) --
	( 16.86,157.02) --
	( 18.05,156.66) --
	( 19.21,156.32) --
	( 20.28,156.02) --
	( 21.26,155.74) --
	( 22.33,155.45) --
	( 23.50,155.15) --
	( 24.68,154.85) --
	( 25.76,154.59) --
	( 26.75,154.36) --
	( 27.83,154.11) --
	( 29.01,153.85) --
	( 30.20,153.60) --
	( 31.29,153.39) --
	( 32.29,153.19) --
	( 33.38,152.99) --
	( 34.57,152.78) --
	( 35.77,152.58) --
	( 36.87,152.40) --
	( 37.87,152.25) --
	( 38.97,152.09) --
	( 40.17,151.92) --
	( 41.40,151.77) --
	( 42.76,151.61) --
	( 44.31,151.44) --
	( 45.52,151.30) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 12.74,148.95) --
	( 13.01,148.94) --
	( 14.21,148.90) --
	( 15.73,148.86) --
	( 17.06,148.82) --
	( 18.27,148.80) --
	( 19.46,148.80) --
	( 20.55,148.81) --
	( 21.54,148.82) --
	( 22.62,148.83) --
	( 23.81,148.86) --
	( 25.00,148.90) --
	( 26.08,148.95) --
	( 27.07,149.00) --
	( 28.15,149.06) --
	( 29.34,149.14) --
	( 30.52,149.23) --
	( 31.60,149.32) --
	( 32.59,149.41) --
	( 33.67,149.52) --
	( 34.85,149.64) --
	( 36.03,149.78) --
	( 37.10,149.91) --
	( 38.09,150.04) --
	( 39.16,150.19) --
	( 40.34,150.36) --
	( 41.54,150.55) --
	( 42.85,150.77) --
	( 44.35,151.02) --
	( 45.53,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 12.89,157.55) --
	( 13.15,157.48) --
	( 14.31,157.13) --
	( 15.78,156.69) --
	( 17.08,156.32) --
	( 18.26,155.98) --
	( 19.42,155.67) --
	( 20.48,155.40) --
	( 21.45,155.15) --
	( 22.52,154.89) --
	( 23.68,154.61) --
	( 24.85,154.34) --
	( 25.93,154.11) --
	( 26.91,153.90) --
	( 27.98,153.68) --
	( 29.16,153.45) --
	( 30.34,153.23) --
	( 31.42,153.04) --
	( 32.41,152.87) --
	( 33.49,152.69) --
	( 34.68,152.51) --
	( 35.86,152.34) --
	( 36.95,152.19) --
	( 37.94,152.06) --
	( 39.03,151.93) --
	( 40.23,151.79) --
	( 41.45,151.67) --
	( 42.79,151.54) --
	( 44.32,151.40) --
	( 45.53,151.30) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 13.44,151.27) --
	( 13.70,151.25) --
	( 14.87,151.13) --
	( 16.34,150.98) --
	( 17.64,150.86) --
	( 18.82,150.76) --
	( 19.98,150.67) --
	( 21.03,150.60) --
	( 22.00,150.54) --
	( 23.06,150.49) --
	( 24.22,150.43) --
	( 25.38,150.39) --
	( 26.43,150.37) --
	( 27.40,150.35) --
	( 28.46,150.33) --
	( 29.62,150.33) --
	( 30.78,150.33) --
	( 31.84,150.35) --
	( 32.81,150.37) --
	( 33.86,150.39) --
	( 35.02,150.43) --
	( 36.18,150.49) --
	( 37.24,150.54) --
	( 38.20,150.60) --
	( 39.26,150.67) --
	( 40.42,150.76) --
	( 41.60,150.86) --
	( 42.89,150.98) --
	( 44.37,151.13) --
	( 45.53,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 13.49,164.62) --
	( 13.74,164.49) --
	( 14.86,163.89) --
	( 16.27,163.13) --
	( 17.51,162.47) --
	( 18.65,161.89) --
	( 19.77,161.32) --
	( 20.80,160.82) --
	( 21.74,160.36) --
	( 22.77,159.87) --
	( 23.90,159.34) --
	( 25.04,158.82) --
	( 26.09,158.36) --
	( 27.05,157.94) --
	( 28.10,157.49) --
	( 29.25,157.00) --
	( 30.41,156.53) --
	( 31.48,156.11) --
	( 32.45,155.73) --
	( 33.52,155.32) --
	( 34.69,154.88) --
	( 35.87,154.45) --
	( 36.95,154.08) --
	( 37.94,153.73) --
	( 39.02,153.37) --
	( 40.21,152.98) --
	( 41.43,152.59) --
	( 42.78,152.18) --
	( 44.31,151.72) --
	( 45.52,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 13.87,134.25) --
	( 14.14,134.36) --
	( 15.34,134.86) --
	( 16.88,135.49) --
	( 18.22,136.05) --
	( 19.44,136.57) --
	( 19.45,136.57) --
	( 20.63,137.09) --
	( 21.71,137.58) --
	( 22.69,138.03) --
	( 23.76,138.53) --
	( 24.93,139.09) --
	( 24.94,139.09) --
	( 26.10,139.66) --
	( 27.16,140.19) --
	( 28.13,140.68) --
	( 29.18,141.22) --
	( 30.32,141.82) --
	( 30.33,141.83) --
	( 31.47,142.44) --
	( 32.50,143.01) --
	( 33.45,143.54) --
	( 34.48,144.12) --
	( 35.60,144.77) --
	( 35.61,144.78) --
	( 36.72,145.44) --
	( 37.73,146.05) --
	( 38.65,146.61) --
	( 39.66,147.24) --
	( 40.75,147.93) --
	( 40.76,147.93) --
	( 41.87,148.65) --
	( 43.08,149.46) --
	( 44.46,150.38) --
	( 45.55,151.11) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 14.10,156.69) --
	( 14.35,156.62) --
	( 15.47,156.31) --
	( 16.90,155.92) --
	( 18.14,155.58) --
	( 19.28,155.28) --
	( 20.40,155.01) --
	( 21.43,154.76) --
	( 22.36,154.54) --
	( 23.39,154.31) --
	( 24.52,154.06) --
	( 25.64,153.83) --
	( 26.68,153.63) --
	( 27.62,153.45) --
	( 28.66,153.25) --
	( 29.79,153.05) --
	( 30.93,152.86) --
	( 31.97,152.70) --
	( 32.92,152.56) --
	( 33.96,152.41) --
	( 35.10,152.25) --
	( 36.25,152.11) --
	( 37.29,151.99) --
	( 38.25,151.89) --
	( 39.29,151.78) --
	( 40.44,151.67) --
	( 41.61,151.57) --
	( 42.90,151.47) --
	( 44.38,151.37) --
	( 45.54,151.29) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 14.11,163.43) --
	( 14.36,163.31) --
	( 15.46,162.76) --
	( 16.85,162.06) --
	( 18.07,161.45) --
	( 19.19,160.91) --
	( 20.29,160.39) --
	( 21.30,159.92) --
	( 22.22,159.50) --
	( 23.23,159.05) --
	( 24.35,158.56) --
	( 25.47,158.09) --
	( 26.50,157.66) --
	( 27.44,157.28) --
	( 28.47,156.87) --
	( 29.60,156.42) --
	( 30.74,156.00) --
	( 31.78,155.61) --
	( 32.74,155.27) --
	( 33.78,154.90) --
	( 34.93,154.50) --
	( 36.09,154.12) --
	( 37.14,153.78) --
	( 38.11,153.47) --
	( 39.17,153.14) --
	( 40.34,152.79) --
	( 41.53,152.45) --
	( 42.85,152.08) --
	( 44.35,151.67) --
	( 45.53,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 14.11,143.48) --
	( 14.38,143.52) --
	( 15.55,143.69) --
	( 17.03,143.90) --
	( 18.33,144.09) --
	( 19.51,144.27) --
	( 20.66,144.47) --
	( 21.71,144.65) --
	( 22.67,144.83) --
	( 23.72,145.03) --
	( 24.87,145.26) --
	( 26.01,145.49) --
	( 27.05,145.72) --
	( 28.01,145.94) --
	( 29.05,146.18) --
	( 30.18,146.45) --
	( 31.32,146.74) --
	( 32.35,147.01) --
	( 33.29,147.26) --
	( 34.32,147.54) --
	( 35.45,147.86) --
	( 36.57,148.19) --
	( 37.59,148.50) --
	( 38.52,148.79) --
	( 39.54,149.11) --
	( 40.65,149.47) --
	( 41.79,149.86) --
	( 43.02,150.29) --
	( 44.44,150.79) --
	( 45.55,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 14.14,151.14) --
	( 14.40,151.11) --
	( 15.54,151.00) --
	( 16.99,150.86) --
	( 18.25,150.75) --
	( 19.41,150.65) --
	( 20.54,150.57) --
	( 21.57,150.51) --
	( 22.52,150.46) --
	( 23.56,150.41) --
	( 24.69,150.36) --
	( 25.82,150.33) --
	( 26.86,150.30) --
	( 27.80,150.29) --
	( 28.84,150.28) --
	( 29.97,150.28) --
	( 31.11,150.29) --
	( 32.14,150.31) --
	( 33.09,150.33) --
	( 34.13,150.36) --
	( 35.26,150.41) --
	( 36.39,150.46) --
	( 37.43,150.52) --
	( 38.37,150.58) --
	( 39.41,150.66) --
	( 40.54,150.75) --
	( 41.69,150.85) --
	( 42.96,150.98) --
	( 44.40,151.13) --
	( 45.54,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 14.40,124.98) --
	( 14.63,125.14) --
	( 15.71,125.87) --
	( 17.17,126.87) --
	( 18.49,127.77) --
	( 19.66,128.59) --
	( 20.04,128.85) --
	( 21.16,129.66) --
	( 22.18,130.41) --
	( 23.11,131.09) --
	( 24.09,131.82) --
	( 25.17,132.64) --
	( 25.53,132.92) --
	( 26.62,133.77) --
	( 27.62,134.56) --
	( 28.52,135.28) --
	( 29.47,136.05) --
	( 30.51,136.91) --
	( 30.87,137.21) --
	( 31.92,138.10) --
	( 32.88,138.93) --
	( 33.75,139.68) --
	( 34.67,140.49) --
	( 35.68,141.40) --
	( 36.02,141.70) --
	( 37.04,142.63) --
	( 37.97,143.50) --
	( 38.81,144.29) --
	( 39.69,145.14) --
	( 40.67,146.08) --
	( 41.00,146.40) --
	( 41.99,147.39) --
	( 43.06,148.48) --
	( 44.28,149.72) --
	( 45.38,150.85) --
	( 45.79,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 15.09,136.86) --
	( 15.35,136.96) --
	( 16.50,137.36) --
	( 17.97,137.88) --
	( 19.26,138.34) --
	( 20.42,138.77) --
	( 21.56,139.20) --
	( 22.59,139.61) --
	( 23.54,139.98) --
	( 24.56,140.40) --
	( 25.69,140.87) --
	( 26.81,141.34) --
	( 27.82,141.79) --
	( 28.75,142.20) --
	( 29.76,142.66) --
	( 30.86,143.17) --
	( 31.96,143.69) --
	( 32.96,144.18) --
	( 33.87,144.63) --
	( 34.86,145.12) --
	( 35.94,145.68) --
	( 37.02,146.24) --
	( 38.00,146.77) --
	( 38.89,147.25) --
	( 39.86,147.79) --
	( 40.92,148.39) --
	( 42.00,149.01) --
	( 43.17,149.70) --
	( 44.51,150.50) --
	( 45.56,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 15.75,139.68) --
	( 16.01,139.75) --
	( 17.13,140.06) --
	( 18.55,140.45) --
	( 19.80,140.80) --
	( 20.93,141.13) --
	( 22.04,141.46) --
	( 23.05,141.78) --
	( 23.96,142.07) --
	( 24.97,142.39) --
	( 26.06,142.76) --
	( 27.15,143.14) --
	( 28.14,143.49) --
	( 29.05,143.82) --
	( 30.04,144.19) --
	( 31.12,144.60) --
	( 32.19,145.02) --
	( 33.17,145.41) --
	( 34.06,145.78) --
	( 35.03,146.18) --
	( 36.09,146.63) --
	( 37.15,147.10) --
	( 38.11,147.53) --
	( 38.99,147.93) --
	( 39.94,148.37) --
	( 40.99,148.87) --
	( 42.05,149.38) --
	( 43.21,149.96) --
	( 44.52,150.63) --
	( 45.56,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 15.89,168.66) --
	( 16.12,168.49) --
	( 17.13,167.76) --
	( 18.41,166.83) --
	( 19.55,166.02) --
	( 20.58,165.29) --
	( 21.61,164.59) --
	( 22.55,163.96) --
	( 23.41,163.39) --
	( 24.35,162.76) --
	( 25.40,162.09) --
	( 26.45,161.43) --
	( 27.41,160.84) --
	( 28.29,160.30) --
	( 29.26,159.72) --
	( 30.33,159.09) --
	( 31.41,158.47) --
	( 32.40,157.92) --
	( 33.30,157.42) --
	( 34.29,156.87) --
	( 35.39,156.29) --
	( 36.48,155.71) --
	( 37.49,155.20) --
	( 38.42,154.73) --
	( 39.43,154.23) --
	( 40.55,153.69) --
	( 41.69,153.15) --
	( 42.96,152.56) --
	( 44.40,151.91) --
	( 45.54,151.39) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 16.26,145.30) --
	( 16.50,145.32) --
	( 17.59,145.43) --
	( 18.96,145.57) --
	( 20.17,145.70) --
	( 21.26,145.82) --
	( 22.34,145.96) --
	( 23.31,146.09) --
	( 24.21,146.21) --
	( 25.18,146.36) --
	( 26.25,146.52) --
	( 27.31,146.70) --
	( 28.29,146.87) --
	( 29.17,147.03) --
	( 30.14,147.21) --
	( 31.20,147.42) --
	( 32.26,147.64) --
	( 33.22,147.85) --
	( 34.10,148.05) --
	( 35.06,148.27) --
	( 36.12,148.52) --
	( 37.16,148.78) --
	( 38.12,149.03) --
	( 38.99,149.26) --
	( 39.94,149.52) --
	( 40.98,149.81) --
	( 42.04,150.12) --
	( 43.20,150.47) --
	( 44.52,150.88) --
	( 45.56,151.20) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 16.48,144.41) --
	( 16.72,144.44) --
	( 17.80,144.59) --
	( 19.17,144.77) --
	( 20.37,144.93) --
	( 21.46,145.09) --
	( 22.53,145.25) --
	( 23.50,145.41) --
	( 24.39,145.57) --
	( 25.36,145.74) --
	( 26.42,145.94) --
	( 27.48,146.15) --
	( 28.44,146.35) --
	( 29.32,146.53) --
	( 30.29,146.74) --
	( 31.34,146.98) --
	( 32.39,147.24) --
	( 33.34,147.47) --
	( 34.22,147.70) --
	( 35.17,147.95) --
	( 36.21,148.23) --
	( 37.25,148.52) --
	( 38.20,148.80) --
	( 39.06,149.05) --
	( 40.00,149.34) --
	( 41.03,149.66) --
	( 42.08,150.01) --
	( 43.23,150.39) --
	( 44.54,150.84) --
	( 45.57,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 16.96,146.17) --
	( 17.20,146.19) --
	( 18.26,146.27) --
	( 19.60,146.37) --
	( 20.77,146.46) --
	( 21.84,146.56) --
	( 22.88,146.66) --
	( 23.84,146.77) --
	( 24.71,146.87) --
	( 25.66,146.98) --
	( 26.70,147.12) --
	( 27.74,147.27) --
	( 28.68,147.41) --
	( 29.55,147.55) --
	( 30.50,147.70) --
	( 31.53,147.88) --
	( 32.56,148.06) --
	( 33.50,148.25) --
	( 34.36,148.42) --
	( 35.30,148.61) --
	( 36.33,148.82) --
	( 37.35,149.05) --
	( 38.29,149.27) --
	( 39.14,149.48) --
	( 40.07,149.70) --
	( 41.08,149.96) --
	( 42.12,150.24) --
	( 43.26,150.56) --
	( 44.55,150.92) --
	( 45.57,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 17.07,133.58) --
	( 17.32,133.70) --
	( 18.42,134.23) --
	( 19.81,134.91) --
	( 21.03,135.50) --
	( 22.13,136.06) --
	( 23.21,136.62) --
	( 24.18,137.13) --
	( 25.07,137.61) --
	( 26.04,138.14) --
	( 27.10,138.72) --
	( 28.15,139.32) --
	( 29.10,139.88) --
	( 29.97,140.39) --
	( 30.92,140.95) --
	( 31.95,141.58) --
	( 32.98,142.22) --
	( 33.91,142.82) --
	( 34.76,143.36) --
	( 35.69,143.96) --
	( 36.69,144.63) --
	( 37.69,145.31) --
	( 38.60,145.94) --
	( 39.42,146.52) --
	( 40.32,147.16) --
	( 41.30,147.87) --
	( 42.30,148.61) --
	( 43.38,149.43) --
	( 44.61,150.37) --
	( 45.58,151.11) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 17.18,131.78) --
	( 17.43,131.92) --
	( 18.53,132.52) --
	( 19.92,133.28) --
	( 21.15,133.95) --
	( 22.25,134.57) --
	( 23.33,135.19) --
	( 24.30,135.76) --
	( 25.19,136.30) --
	( 26.16,136.88) --
	( 27.22,137.53) --
	( 28.27,138.19) --
	( 29.22,138.81) --
	( 30.09,139.37) --
	( 31.03,140.00) --
	( 32.06,140.69) --
	( 33.08,141.39) --
	( 34.01,142.05) --
	( 34.85,142.65) --
	( 35.77,143.31) --
	( 36.77,144.04) --
	( 37.77,144.78) --
	( 38.67,145.47) --
	( 39.49,146.11) --
	( 40.38,146.80) --
	( 41.35,147.58) --
	( 42.33,148.38) --
	( 43.41,149.27) --
	( 44.62,150.29) --
	( 45.58,151.09) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 17.51,153.59) --
	( 17.74,153.55) --
	( 18.75,153.37) --
	( 20.03,153.13) --
	( 21.15,152.93) --
	( 22.18,152.76) --
	( 23.18,152.60) --
	( 24.10,152.46) --
	( 24.94,152.34) --
	( 25.86,152.22) --
	( 26.87,152.09) --
	( 27.88,151.97) --
	( 28.81,151.87) --
	( 29.65,151.78) --
	( 30.57,151.69) --
	( 31.59,151.61) --
	( 32.60,151.53) --
	( 33.53,151.47) --
	( 34.38,151.41) --
	( 35.30,151.36) --
	( 36.32,151.31) --
	( 37.33,151.27) --
	( 38.26,151.25) --
	( 39.11,151.23) --
	( 40.04,151.22) --
	( 41.06,151.21) --
	( 42.10,151.21) --
	( 43.24,151.23) --
	( 44.54,151.25) --
	( 45.57,151.27) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 17.62,145.98) --
	( 17.85,146.00) --
	( 18.89,146.09) --
	( 20.20,146.20) --
	( 21.35,146.31) --
	( 22.39,146.41) --
	( 23.41,146.53) --
	( 24.34,146.64) --
	( 25.19,146.75) --
	( 26.12,146.87) --
	( 27.14,147.01) --
	( 28.16,147.17) --
	( 29.08,147.32) --
	( 29.93,147.46) --
	( 30.85,147.62) --
	( 31.86,147.80) --
	( 32.87,148.00) --
	( 33.79,148.18) --
	( 34.63,148.36) --
	( 35.55,148.56) --
	( 36.55,148.78) --
	( 37.55,149.01) --
	( 38.46,149.24) --
	( 39.30,149.45) --
	( 40.20,149.68) --
	( 41.20,149.94) --
	( 42.21,150.23) --
	( 43.32,150.55) --
	( 44.58,150.92) --
	( 45.57,151.21) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 17.67,140.63) --
	( 17.90,140.69) --
	( 18.95,140.97) --
	( 20.29,141.33) --
	( 21.45,141.65) --
	( 22.51,141.95) --
	( 23.55,142.26) --
	( 24.49,142.54) --
	( 25.35,142.81) --
	( 26.29,143.11) --
	( 27.31,143.44) --
	( 28.33,143.79) --
	( 29.26,144.11) --
	( 30.11,144.42) --
	( 31.03,144.75) --
	( 32.04,145.13) --
	( 33.05,145.51) --
	( 33.97,145.88) --
	( 34.80,146.21) --
	( 35.71,146.58) --
	( 36.71,147.00) --
	( 37.70,147.42) --
	( 38.60,147.82) --
	( 39.42,148.19) --
	( 40.31,148.60) --
	( 41.29,149.05) --
	( 42.28,149.53) --
	( 43.37,150.07) --
	( 44.60,150.68) --
	( 45.58,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 17.81,157.80) --
	( 18.03,157.72) --
	( 19.02,157.39) --
	( 20.27,156.96) --
	( 21.36,156.59) --
	( 22.36,156.27) --
	( 23.34,155.96) --
	( 24.24,155.69) --
	( 25.07,155.44) --
	( 25.97,155.18) --
	( 26.96,154.90) --
	( 27.96,154.63) --
	( 28.87,154.39) --
	( 29.70,154.18) --
	( 30.61,153.96) --
	( 31.61,153.72) --
	( 32.62,153.49) --
	( 33.54,153.29) --
	( 34.38,153.11) --
	( 35.30,152.92) --
	( 36.31,152.72) --
	( 37.32,152.53) --
	( 38.25,152.37) --
	( 39.10,152.22) --
	( 40.02,152.07) --
	( 41.04,151.91) --
	( 42.08,151.76) --
	( 43.23,151.61) --
	( 44.54,151.44) --
	( 45.57,151.30) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 17.84,145.16) --
	( 18.07,145.19) --
	( 19.10,145.31) --
	( 20.40,145.46) --
	( 21.55,145.60) --
	( 22.58,145.73) --
	( 23.60,145.88) --
	( 24.53,146.02) --
	( 25.37,146.15) --
	( 26.30,146.30) --
	( 27.31,146.47) --
	( 28.32,146.66) --
	( 29.24,146.83) --
	( 30.08,147.00) --
	( 30.99,147.19) --
	( 32.00,147.40) --
	( 33.00,147.62) --
	( 33.91,147.84) --
	( 34.74,148.04) --
	( 35.65,148.26) --
	( 36.65,148.51) --
	( 37.64,148.78) --
	( 38.54,149.03) --
	( 39.36,149.26) --
	( 40.26,149.52) --
	( 41.25,149.81) --
	( 42.25,150.12) --
	( 43.34,150.47) --
	( 44.59,150.88) --
	( 45.58,151.20) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 18.19,151.36) --
	( 18.41,151.33) --
	( 19.40,151.23) --
	( 20.66,151.10) --
	( 21.77,150.99) --
	( 22.78,150.90) --
	( 23.76,150.82) --
	( 24.66,150.76) --
	( 25.49,150.71) --
	( 26.39,150.66) --
	( 27.38,150.61) --
	( 28.37,150.57) --
	( 29.27,150.55) --
	( 30.10,150.53) --
	( 31.00,150.51) --
	( 31.99,150.51) --
	( 32.98,150.51) --
	( 33.88,150.52) --
	( 34.71,150.53) --
	( 35.61,150.55) --
	( 36.60,150.58) --
	( 37.59,150.63) --
	( 38.49,150.67) --
	( 39.32,150.72) --
	( 40.22,150.78) --
	( 41.21,150.85) --
	( 42.21,150.93) --
	( 43.32,151.03) --
	( 44.58,151.15) --
	( 45.57,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 18.47,133.19) --
	( 18.71,133.31) --
	( 19.76,133.86) --
	( 21.09,134.56) --
	( 22.25,135.18) --
	( 23.30,135.76) --
	( 24.33,136.33) --
	( 25.26,136.86) --
	( 26.11,137.36) --
	( 27.03,137.90) --
	( 28.04,138.50) --
	( 29.04,139.11) --
	( 29.95,139.68) --
	( 30.78,140.21) --
	( 31.68,140.79) --
	( 32.66,141.43) --
	( 33.64,142.08) --
	( 34.53,142.69) --
	( 35.33,143.25) --
	( 36.21,143.86) --
	( 37.17,144.54) --
	( 38.12,145.23) --
	( 38.98,145.87) --
	( 39.76,146.46) --
	( 40.61,147.11) --
	( 41.54,147.83) --
	( 42.48,148.58) --
	( 43.51,149.40) --
	( 44.67,150.36) --
	( 45.59,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 18.83,132.65) --
	( 19.06,132.78) --
	( 20.10,133.36) --
	( 21.42,134.08) --
	( 22.57,134.73) --
	( 23.61,135.32) --
	( 24.62,135.91) --
	( 25.54,136.46) --
	( 26.38,136.97) --
	( 27.30,137.53) --
	( 28.29,138.15) --
	( 29.28,138.79) --
	( 30.18,139.37) --
	( 31.00,139.92) --
	( 31.89,140.51) --
	( 32.86,141.17) --
	( 33.82,141.85) --
	( 34.69,142.47) --
	( 35.49,143.04) --
	( 36.36,143.67) --
	( 37.30,144.37) --
	( 38.24,145.08) --
	( 39.08,145.74) --
	( 39.86,146.34) --
	( 40.70,147.01) --
	( 41.61,147.75) --
	( 42.54,148.51) --
	( 43.54,149.36) --
	( 44.69,150.33) --
	( 45.59,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 18.86,124.66) --
	( 19.09,124.84) --
	( 20.10,125.66) --
	( 21.43,126.73) --
	( 22.59,127.68) --
	( 23.64,128.55) --
	( 23.77,128.65) --
	( 24.78,129.51) --
	( 25.69,130.31) --
	( 26.53,131.04) --
	( 27.42,131.83) --
	( 28.40,132.71) --
	( 28.52,132.82) --
	( 29.50,133.72) --
	( 30.38,134.55) --
	( 31.19,135.31) --
	( 32.05,136.14) --
	( 32.99,137.06) --
	( 33.11,137.18) --
	( 34.05,138.11) --
	( 34.90,138.98) --
	( 35.67,139.77) --
	( 36.50,140.63) --
	( 37.41,141.59) --
	( 37.52,141.71) --
	( 38.42,142.68) --
	( 39.24,143.58) --
	( 39.97,144.41) --
	( 40.77,145.30) --
	( 41.64,146.29) --
	( 41.74,146.42) --
	( 42.62,147.45) --
	( 43.57,148.58) --
	( 44.65,149.88) --
	( 45.55,150.97) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 18.92,154.94) --
	( 19.13,154.89) --
	( 20.09,154.66) --
	( 21.30,154.37) --
	( 22.36,154.12) --
	( 23.33,153.90) --
	( 24.28,153.70) --
	( 25.15,153.52) --
	( 25.94,153.36) --
	( 26.82,153.20) --
	( 27.77,153.02) --
	( 28.73,152.86) --
	( 29.61,152.71) --
	( 30.41,152.59) --
	( 31.29,152.46) --
	( 32.25,152.32) --
	( 33.21,152.19) --
	( 34.09,152.09) --
	( 34.90,151.99) --
	( 35.78,151.89) --
	( 36.75,151.80) --
	( 37.72,151.71) --
	( 38.60,151.64) --
	( 39.41,151.58) --
	( 40.30,151.51) --
	( 41.27,151.45) --
	( 42.26,151.40) --
	( 43.35,151.36) --
	( 44.60,151.32) --
	( 45.58,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 18.92,163.78) --
	( 19.13,163.65) --
	( 20.05,163.11) --
	( 21.22,162.41) --
	( 22.25,161.81) --
	( 23.19,161.27) --
	( 24.12,160.75) --
	( 24.97,160.29) --
	( 25.75,159.86) --
	( 26.61,159.41) --
	( 27.55,158.92) --
	( 28.49,158.43) --
	( 29.36,158.00) --
	( 30.16,157.61) --
	( 31.03,157.19) --
	( 31.99,156.74) --
	( 32.96,156.29) --
	( 33.84,155.90) --
	( 34.66,155.54) --
	( 35.55,155.15) --
	( 36.52,154.74) --
	( 37.51,154.34) --
	( 38.41,153.97) --
	( 39.23,153.65) --
	( 40.14,153.30) --
	( 41.13,152.92) --
	( 42.15,152.55) --
	( 43.27,152.15) --
	( 44.56,151.71) --
	( 45.57,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 18.93,141.09) --
	( 19.16,141.16) --
	( 20.16,141.42) --
	( 21.43,141.77) --
	( 22.55,142.07) --
	( 23.56,142.36) --
	( 24.55,142.65) --
	( 25.45,142.93) --
	( 26.27,143.18) --
	( 27.16,143.47) --
	( 28.14,143.79) --
	( 29.12,144.12) --
	( 30.00,144.43) --
	( 30.81,144.72) --
	( 31.70,145.04) --
	( 32.66,145.40) --
	( 33.62,145.77) --
	( 34.50,146.11) --
	( 35.29,146.43) --
	( 36.16,146.79) --
	( 37.11,147.19) --
	( 38.06,147.59) --
	( 38.92,147.97) --
	( 39.70,148.33) --
	( 40.56,148.72) --
	( 41.49,149.15) --
	( 42.44,149.61) --
	( 43.48,150.12) --
	( 44.66,150.71) --
	( 45.59,151.17) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 18.94,159.91) --
	( 19.15,159.81) --
	( 20.08,159.41) --
	( 21.27,158.89) --
	( 22.31,158.44) --
	( 23.27,158.04) --
	( 24.20,157.66) --
	( 25.06,157.32) --
	( 25.85,157.02) --
	( 26.71,156.69) --
	( 27.66,156.33) --
	( 28.61,155.99) --
	( 29.48,155.69) --
	( 30.28,155.41) --
	( 31.15,155.12) --
	( 32.12,154.80) --
	( 33.08,154.50) --
	( 33.96,154.23) --
	( 34.77,153.99) --
	( 35.66,153.73) --
	( 36.63,153.45) --
	( 37.60,153.19) --
	( 38.50,152.95) --
	( 39.32,152.74) --
	( 40.21,152.52) --
	( 41.19,152.28) --
	( 42.20,152.05) --
	( 43.31,151.81) --
	( 44.58,151.54) --
	( 45.57,151.32) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 19.03,125.37) --
	( 19.25,125.55) --
	( 20.28,126.36) --
	( 21.60,127.41) --
	( 22.76,128.33) --
	( 23.81,129.18) --
	( 23.89,129.25) --
	( 24.90,130.09) --
	( 25.82,130.87) --
	( 26.65,131.58) --
	( 27.55,132.36) --
	( 28.53,133.23) --
	( 28.61,133.30) --
	( 29.59,134.18) --
	( 30.47,135.00) --
	( 31.28,135.74) --
	( 32.15,136.56) --
	( 33.09,137.46) --
	( 33.17,137.54) --
	( 34.11,138.46) --
	( 34.96,139.31) --
	( 35.73,140.08) --
	( 36.57,140.93) --
	( 37.48,141.87) --
	( 37.55,141.95) --
	( 38.46,142.91) --
	( 39.27,143.79) --
	( 40.02,144.60) --
	( 40.82,145.48) --
	( 41.69,146.46) --
	( 41.76,146.54) --
	( 42.64,147.55) --
	( 43.59,148.67) --
	( 44.68,149.95) --
	( 45.57,151.00) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 19.15,149.52) --
	( 19.37,149.52) --
	( 20.33,149.48) --
	( 21.56,149.44) --
	( 22.63,149.41) --
	( 23.61,149.39) --
	( 24.57,149.38) --
	( 25.44,149.38) --
	( 26.24,149.39) --
	( 27.11,149.40) --
	( 28.07,149.41) --
	( 29.03,149.44) --
	( 29.90,149.48) --
	( 30.70,149.52) --
	( 31.57,149.56) --
	( 32.53,149.62) --
	( 33.48,149.69) --
	( 34.35,149.76) --
	( 35.15,149.82) --
	( 36.02,149.90) --
	( 36.97,150.00) --
	( 37.92,150.10) --
	( 38.79,150.21) --
	( 39.58,150.31) --
	( 40.45,150.42) --
	( 41.39,150.56) --
	( 42.36,150.70) --
	( 43.42,150.88) --
	( 44.63,151.08) --
	( 45.58,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 19.22,147.82) --
	( 19.44,147.83) --
	( 20.41,147.86) --
	( 21.64,147.89) --
	( 22.71,147.93) --
	( 23.69,147.97) --
	( 24.65,148.02) --
	( 25.53,148.08) --
	( 26.33,148.14) --
	( 27.20,148.20) --
	( 28.16,148.28) --
	( 29.12,148.37) --
	( 29.99,148.46) --
	( 30.79,148.55) --
	( 31.66,148.65) --
	( 32.61,148.77) --
	( 33.56,148.90) --
	( 34.43,149.02) --
	( 35.22,149.14) --
	( 36.09,149.28) --
	( 37.04,149.43) --
	( 37.98,149.60) --
	( 38.84,149.76) --
	( 39.63,149.91) --
	( 40.49,150.08) --
	( 41.43,150.28) --
	( 42.39,150.48) --
	( 43.44,150.72) --
	( 44.64,151.00) --
	( 45.58,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 19.31,145.80) --
	( 19.52,145.83) --
	( 20.50,145.93) --
	( 21.73,146.06) --
	( 22.81,146.17) --
	( 23.80,146.29) --
	( 24.76,146.42) --
	( 25.64,146.54) --
	( 26.44,146.65) --
	( 27.31,146.78) --
	( 28.27,146.94) --
	( 29.22,147.10) --
	( 30.10,147.26) --
	( 30.89,147.41) --
	( 31.76,147.57) --
	( 32.71,147.76) --
	( 33.66,147.96) --
	( 34.52,148.16) --
	( 35.31,148.33) --
	( 36.18,148.54) --
	( 37.12,148.76) --
	( 38.06,149.00) --
	( 38.91,149.23) --
	( 39.69,149.44) --
	( 40.55,149.67) --
	( 41.48,149.94) --
	( 42.43,150.22) --
	( 43.47,150.54) --
	( 44.65,150.92) --
	( 45.59,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 19.42,148.73) --
	( 19.64,148.73) --
	( 20.60,148.73) --
	( 21.81,148.72) --
	( 22.88,148.72) --
	( 23.85,148.73) --
	( 24.80,148.75) --
	( 25.67,148.78) --
	( 26.46,148.81) --
	( 27.32,148.84) --
	( 28.27,148.89) --
	( 29.22,148.95) --
	( 30.09,149.01) --
	( 30.88,149.07) --
	( 31.74,149.14) --
	( 32.69,149.23) --
	( 33.63,149.33) --
	( 34.49,149.42) --
	( 35.28,149.51) --
	( 36.14,149.62) --
	( 37.08,149.74) --
	( 38.02,149.88) --
	( 38.88,150.01) --
	( 39.66,150.13) --
	( 40.52,150.27) --
	( 41.45,150.43) --
	( 42.41,150.61) --
	( 43.45,150.81) --
	( 44.65,151.04) --
	( 45.59,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 19.50,131.52) --
	( 19.73,131.66) --
	( 20.75,132.28) --
	( 22.04,133.06) --
	( 23.17,133.75) --
	( 24.19,134.39) --
	( 25.18,135.02) --
	( 26.08,135.61) --
	( 26.90,136.15) --
	( 27.80,136.75) --
	( 28.77,137.42) --
	( 29.74,138.09) --
	( 30.61,138.72) --
	( 31.41,139.29) --
	( 32.28,139.92) --
	( 33.23,140.63) --
	( 34.17,141.34) --
	( 35.02,142.00) --
	( 35.79,142.61) --
	( 36.64,143.27) --
	( 37.55,144.01) --
	( 38.46,144.76) --
	( 39.29,145.46) --
	( 40.04,146.09) --
	( 40.85,146.79) --
	( 41.74,147.57) --
	( 42.64,148.37) --
	( 43.62,149.26) --
	( 44.73,150.29) --
	( 45.60,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 19.51,167.76) --
	( 19.71,167.60) --
	( 20.59,166.91) --
	( 21.72,166.04) --
	( 22.71,165.28) --
	( 23.62,164.60) --
	( 24.51,163.94) --
	( 25.33,163.34) --
	( 26.09,162.80) --
	( 26.92,162.22) --
	( 27.83,161.58) --
	( 28.75,160.96) --
	( 29.60,160.40) --
	( 30.38,159.89) --
	( 31.23,159.34) --
	( 32.17,158.74) --
	( 33.11,158.16) --
	( 33.98,157.63) --
	( 34.78,157.15) --
	( 35.65,156.64) --
	( 36.61,156.08) --
	( 37.58,155.53) --
	( 38.47,155.04) --
	( 39.29,154.60) --
	( 40.18,154.11) --
	( 41.16,153.59) --
	( 42.17,153.08) --
	( 43.29,152.52) --
	( 44.57,151.88) --
	( 45.57,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 19.71,138.41) --
	( 19.93,138.49) --
	( 20.92,138.86) --
	( 22.17,139.33) --
	( 23.26,139.74) --
	( 24.25,140.13) --
	( 25.22,140.52) --
	( 26.10,140.88) --
	( 26.90,141.22) --
	( 27.78,141.60) --
	( 28.73,142.01) --
	( 29.68,142.44) --
	( 30.55,142.84) --
	( 31.33,143.21) --
	( 32.19,143.62) --
	( 33.13,144.08) --
	( 34.06,144.54) --
	( 34.91,144.98) --
	( 35.68,145.38) --
	( 36.53,145.82) --
	( 37.44,146.31) --
	( 38.36,146.81) --
	( 39.19,147.28) --
	( 39.94,147.71) --
	( 40.77,148.19) --
	( 41.67,148.72) --
	( 42.58,149.27) --
	( 43.57,149.88) --
	( 44.70,150.59) --
	( 45.60,151.15) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 19.87,141.96) --
	( 20.08,142.01) --
	( 21.05,142.25) --
	( 22.28,142.56) --
	( 23.35,142.83) --
	( 24.33,143.09) --
	( 25.28,143.36) --
	( 26.14,143.61) --
	( 26.94,143.84) --
	( 27.80,144.10) --
	( 28.74,144.39) --
	( 29.68,144.69) --
	( 30.54,144.97) --
	( 31.32,145.23) --
	( 32.17,145.53) --
	( 33.10,145.86) --
	( 34.03,146.19) --
	( 34.88,146.51) --
	( 35.65,146.81) --
	( 36.49,147.13) --
	( 37.40,147.50) --
	( 38.32,147.87) --
	( 39.15,148.22) --
	( 39.91,148.55) --
	( 40.73,148.91) --
	( 41.63,149.31) --
	( 42.55,149.73) --
	( 43.55,150.20) --
	( 44.70,150.75) --
	( 45.59,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 20.16,154.73) --
	( 20.37,154.68) --
	( 21.28,154.46) --
	( 22.43,154.19) --
	( 23.45,153.95) --
	( 24.37,153.75) --
	( 25.28,153.55) --
	( 26.11,153.39) --
	( 26.87,153.24) --
	( 27.70,153.08) --
	( 28.61,152.91) --
	( 29.52,152.76) --
	( 30.36,152.62) --
	( 31.12,152.51) --
	( 31.96,152.38) --
	( 32.88,152.25) --
	( 33.80,152.13) --
	( 34.64,152.03) --
	( 35.41,151.94) --
	( 36.25,151.85) --
	( 37.17,151.76) --
	( 38.09,151.68) --
	( 38.94,151.61) --
	( 39.71,151.55) --
	( 40.55,151.49) --
	( 41.48,151.44) --
	( 42.43,151.39) --
	( 43.47,151.35) --
	( 44.65,151.31) --
	( 45.59,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 20.33,162.46) --
	( 20.53,162.35) --
	( 21.40,161.85) --
	( 22.51,161.23) --
	( 23.49,160.68) --
	( 24.39,160.19) --
	( 25.27,159.73) --
	( 26.07,159.31) --
	( 26.81,158.93) --
	( 27.63,158.51) --
	( 28.52,158.07) --
	( 29.42,157.64) --
	( 30.24,157.25) --
	( 31.00,156.90) --
	( 31.83,156.53) --
	( 32.74,156.12) --
	( 33.65,155.72) --
	( 34.49,155.37) --
	( 35.26,155.05) --
	( 36.10,154.71) --
	( 37.03,154.34) --
	( 37.96,153.98) --
	( 38.81,153.66) --
	( 39.59,153.37) --
	( 40.44,153.06) --
	( 41.38,152.73) --
	( 42.35,152.40) --
	( 43.41,152.05) --
	( 44.63,151.65) --
	( 45.58,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 20.92,164.53) --
	( 21.11,164.41) --
	( 21.96,163.84) --
	( 23.04,163.12) --
	( 23.98,162.49) --
	( 24.85,161.93) --
	( 25.70,161.39) --
	( 26.48,160.91) --
	( 27.20,160.47) --
	( 27.99,159.99) --
	( 28.86,159.47) --
	( 29.74,158.97) --
	( 30.54,158.51) --
	( 31.28,158.10) --
	( 32.08,157.66) --
	( 32.97,157.18) --
	( 33.87,156.70) --
	( 34.69,156.28) --
	( 35.44,155.90) --
	( 36.26,155.49) --
	( 37.17,155.04) --
	( 38.08,154.61) --
	( 38.92,154.22) --
	( 39.69,153.87) --
	( 40.53,153.49) --
	( 41.45,153.08) --
	( 42.40,152.68) --
	( 43.45,152.24) --
	( 44.64,151.75) --
	( 45.58,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 20.94,135.10) --
	( 21.16,135.21) --
	( 22.11,135.70) --
	( 23.32,136.33) --
	( 24.38,136.88) --
	( 25.33,137.39) --
	( 26.27,137.90) --
	( 27.11,138.38) --
	( 27.88,138.82) --
	( 28.72,139.30) --
	( 29.64,139.84) --
	( 30.55,140.39) --
	( 31.38,140.90) --
	( 32.13,141.37) --
	( 32.95,141.88) --
	( 33.84,142.46) --
	( 34.73,143.04) --
	( 35.54,143.58) --
	( 36.27,144.08) --
	( 37.07,144.63) --
	( 37.94,145.24) --
	( 38.80,145.86) --
	( 39.59,146.43) --
	( 40.30,146.96) --
	( 41.08,147.54) --
	( 41.92,148.19) --
	( 42.78,148.86) --
	( 43.71,149.60) --
	( 44.77,150.45) --
	( 45.61,151.12) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 21.06,133.06) --
	( 21.27,133.18) --
	( 22.23,133.75) --
	( 23.44,134.47) --
	( 24.50,135.10) --
	( 25.46,135.69) --
	( 26.39,136.28) --
	( 27.24,136.82) --
	( 28.01,137.32) --
	( 28.85,137.87) --
	( 29.77,138.48) --
	( 30.68,139.10) --
	( 31.50,139.68) --
	( 32.25,140.21) --
	( 33.07,140.79) --
	( 33.96,141.44) --
	( 34.84,142.10) --
	( 35.64,142.71) --
	( 36.37,143.27) --
	( 37.17,143.88) --
	( 38.03,144.56) --
	( 38.89,145.26) --
	( 39.66,145.90) --
	( 40.37,146.48) --
	( 41.14,147.13) --
	( 41.97,147.85) --
	( 42.82,148.59) --
	( 43.74,149.42) --
	( 44.79,150.36) --
	( 45.61,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 21.29,149.57) --
	( 21.49,149.57) --
	( 22.38,149.54) --
	( 23.51,149.51) --
	( 24.50,149.48) --
	( 25.40,149.46) --
	( 26.28,149.46) --
	( 27.08,149.46) --
	( 27.81,149.47) --
	( 28.62,149.48) --
	( 29.50,149.50) --
	( 30.38,149.53) --
	( 31.18,149.57) --
	( 31.91,149.61) --
	( 32.72,149.65) --
	( 33.60,149.71) --
	( 34.47,149.77) --
	( 35.27,149.84) --
	( 36.01,149.90) --
	( 36.81,149.98) --
	( 37.68,150.07) --
	( 38.56,150.17) --
	( 39.35,150.27) --
	( 40.08,150.37) --
	( 40.88,150.47) --
	( 41.75,150.60) --
	( 42.64,150.74) --
	( 43.61,150.90) --
	( 44.73,151.09) --
	( 45.60,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 21.31,147.72) --
	( 21.51,147.73) --
	( 22.41,147.77) --
	( 23.54,147.82) --
	( 24.54,147.87) --
	( 25.44,147.92) --
	( 26.33,147.98) --
	( 27.13,148.05) --
	( 27.87,148.11) --
	( 28.68,148.18) --
	( 29.56,148.27) --
	( 30.44,148.37) --
	( 31.24,148.46) --
	( 31.98,148.55) --
	( 32.78,148.66) --
	( 33.66,148.78) --
	( 34.54,148.91) --
	( 35.34,149.04) --
	( 36.07,149.16) --
	( 36.86,149.30) --
	( 37.74,149.46) --
	( 38.61,149.62) --
	( 39.40,149.78) --
	( 40.13,149.93) --
	( 40.92,150.10) --
	( 41.78,150.29) --
	( 42.67,150.50) --
	( 43.63,150.73) --
	( 44.73,151.01) --
	( 45.60,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 21.34,137.08) --
	( 21.55,137.17) --
	( 22.48,137.59) --
	( 23.66,138.13) --
	( 24.70,138.61) --
	( 25.63,139.05) --
	( 26.55,139.49) --
	( 27.37,139.90) --
	( 28.13,140.28) --
	( 28.95,140.70) --
	( 29.85,141.17) --
	( 30.75,141.65) --
	( 31.56,142.09) --
	( 32.30,142.50) --
	( 33.11,142.95) --
	( 33.98,143.46) --
	( 34.86,143.97) --
	( 35.65,144.45) --
	( 36.38,144.89) --
	( 37.16,145.37) --
	( 38.02,145.91) --
	( 38.87,146.46) --
	( 39.65,146.97) --
	( 40.35,147.43) --
	( 41.12,147.95) --
	( 41.96,148.52) --
	( 42.81,149.12) --
	( 43.73,149.78) --
	( 44.78,150.54) --
	( 45.61,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 21.39,125.57) --
	( 21.61,125.76) --
	( 22.58,126.60) --
	( 23.82,127.66) --
	( 24.89,128.60) --
	( 25.86,129.46) --
	( 26.80,130.31) --
	( 27.65,131.10) --
	( 28.43,131.82) --
	( 29.27,132.62) --
	( 30.19,133.50) --
	( 31.09,134.39) --
	( 31.91,135.21) --
	( 32.66,135.96) --
	( 33.47,136.79) --
	( 34.35,137.71) --
	( 35.22,138.63) --
	( 36.00,139.49) --
	( 36.72,140.27) --
	( 37.50,141.13) --
	( 38.34,142.08) --
	( 39.17,143.04) --
	( 39.92,143.92) --
	( 40.60,144.74) --
	( 41.35,145.63) --
	( 42.15,146.61) --
	( 42.96,147.63) --
	( 43.84,148.75) --
	( 44.84,150.03) --
	( 45.62,151.04) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 21.56,152.87) --
	( 21.76,152.84) --
	( 22.63,152.69) --
	( 23.72,152.51) --
	( 24.69,152.35) --
	( 25.57,152.22) --
	( 26.43,152.10) --
	( 27.22,151.99) --
	( 27.94,151.90) --
	( 28.73,151.81) --
	( 29.59,151.71) --
	( 30.46,151.62) --
	( 31.25,151.55) --
	( 31.97,151.49) --
	( 32.77,151.42) --
	( 33.63,151.36) --
	( 34.50,151.31) --
	( 35.30,151.27) --
	( 36.02,151.24) --
	( 36.82,151.20) --
	( 37.69,151.18) --
	( 38.56,151.16) --
	( 39.35,151.15) --
	( 40.08,151.15) --
	( 40.87,151.14) --
	( 41.74,151.15) --
	( 42.63,151.17) --
	( 43.61,151.20) --
	( 44.72,151.24) --
	( 45.60,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 21.65,157.97) --
	( 21.84,157.90) --
	( 22.69,157.57) --
	( 23.76,157.15) --
	( 24.70,156.79) --
	( 25.56,156.47) --
	( 26.41,156.17) --
	( 27.18,155.90) --
	( 27.89,155.65) --
	( 28.67,155.39) --
	( 29.52,155.11) --
	( 30.38,154.84) --
	( 31.16,154.61) --
	( 31.88,154.39) --
	( 32.66,154.16) --
	( 33.53,153.92) --
	( 34.40,153.68) --
	( 35.19,153.47) --
	( 35.91,153.29) --
	( 36.71,153.09) --
	( 37.58,152.88) --
	( 38.46,152.68) --
	( 39.26,152.50) --
	( 39.99,152.34) --
	( 40.80,152.18) --
	( 41.68,152.00) --
	( 42.58,151.83) --
	( 43.57,151.66) --
	( 44.70,151.46) --
	( 45.60,151.31) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 21.66,156.82) --
	( 21.85,156.76) --
	( 22.70,156.47) --
	( 23.78,156.11) --
	( 24.72,155.79) --
	( 25.59,155.52) --
	( 26.43,155.25) --
	( 27.21,155.02) --
	( 27.92,154.81) --
	( 28.70,154.59) --
	( 29.56,154.35) --
	( 30.41,154.12) --
	( 31.20,153.92) --
	( 31.92,153.74) --
	( 32.70,153.55) --
	( 33.57,153.34) --
	( 34.43,153.15) --
	( 35.23,152.98) --
	( 35.95,152.83) --
	( 36.75,152.66) --
	( 37.62,152.50) --
	( 38.49,152.34) --
	( 39.29,152.20) --
	( 40.02,152.07) --
	( 40.82,151.95) --
	( 41.70,151.81) --
	( 42.59,151.68) --
	( 43.58,151.55) --
	( 44.71,151.41) --
	( 45.60,151.30) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 21.70,162.88) --
	( 21.89,162.76) --
	( 22.71,162.26) --
	( 23.76,161.62) --
	( 24.68,161.06) --
	( 25.52,160.56) --
	( 26.35,160.08) --
	( 27.11,159.65) --
	( 27.81,159.26) --
	( 28.58,158.84) --
	( 29.42,158.39) --
	( 30.27,157.94) --
	( 31.05,157.54) --
	( 31.77,157.18) --
	( 32.55,156.79) --
	( 33.41,156.37) --
	( 34.27,155.96) --
	( 35.07,155.59) --
	( 35.80,155.26) --
	( 36.59,154.90) --
	( 37.47,154.51) --
	( 38.35,154.14) --
	( 39.16,153.80) --
	( 39.90,153.50) --
	( 40.71,153.17) --
	( 41.61,152.82) --
	( 42.52,152.47) --
	( 43.53,152.10) --
	( 44.68,151.68) --
	( 45.59,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 22.01,155.08) --
	( 22.20,155.03) --
	( 23.04,154.80) --
	( 24.11,154.52) --
	( 25.05,154.28) --
	( 25.91,154.06) --
	( 26.74,153.86) --
	( 27.51,153.69) --
	( 28.22,153.53) --
	( 28.99,153.37) --
	( 29.83,153.19) --
	( 30.68,153.03) --
	( 31.46,152.88) --
	( 32.16,152.75) --
	( 32.94,152.62) --
	( 33.79,152.48) --
	( 34.65,152.35) --
	( 35.43,152.23) --
	( 36.14,152.13) --
	( 36.92,152.03) --
	( 37.78,151.92) --
	( 38.64,151.82) --
	( 39.42,151.74) --
	( 40.14,151.67) --
	( 40.92,151.60) --
	( 41.78,151.53) --
	( 42.66,151.46) --
	( 43.63,151.40) --
	( 44.73,151.34) --
	( 45.60,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 22.12,159.33) --
	( 22.31,159.25) --
	( 23.13,158.87) --
	( 24.18,158.40) --
	( 25.09,157.98) --
	( 25.93,157.62) --
	( 26.76,157.26) --
	( 27.51,156.95) --
	( 28.21,156.67) --
	( 28.96,156.36) --
	( 29.80,156.04) --
	( 30.64,155.72) --
	( 31.40,155.43) --
	( 32.11,155.18) --
	( 32.88,154.90) --
	( 33.72,154.61) --
	( 34.57,154.33) --
	( 35.35,154.07) --
	( 36.07,153.85) --
	( 36.85,153.60) --
	( 37.71,153.34) --
	( 38.57,153.09) --
	( 39.35,152.87) --
	( 40.08,152.67) --
	( 40.87,152.46) --
	( 41.73,152.24) --
	( 42.62,152.02) --
	( 43.60,151.78) --
	( 44.72,151.52) --
	( 45.60,151.32) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 22.17,142.54) --
	( 22.37,142.59) --
	( 23.25,142.82) --
	( 24.37,143.11) --
	( 25.35,143.37) --
	( 26.24,143.61) --
	( 27.10,143.86) --
	( 27.89,144.10) --
	( 28.62,144.32) --
	( 29.40,144.56) --
	( 30.26,144.83) --
	( 31.12,145.12) --
	( 31.90,145.38) --
	( 32.61,145.63) --
	( 33.39,145.91) --
	( 34.24,146.21) --
	( 35.08,146.53) --
	( 35.85,146.83) --
	( 36.55,147.10) --
	( 37.32,147.41) --
	( 38.16,147.75) --
	( 38.99,148.10) --
	( 39.74,148.43) --
	( 40.43,148.73) --
	( 41.19,149.07) --
	( 42.01,149.44) --
	( 42.84,149.84) --
	( 43.76,150.28) --
	( 44.79,150.78) --
	( 45.61,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 22.30,120.26) --
	( 22.49,120.47) --
	( 23.38,121.42) --
	( 24.56,122.69) --
	( 25.60,123.82) --
	( 26.53,124.84) --
	( 26.70,125.04) --
	( 27.59,126.05) --
	( 28.40,126.98) --
	( 29.13,127.83) --
	( 29.91,128.75) --
	( 30.76,129.77) --
	( 30.93,129.98) --
	( 31.78,131.02) --
	( 32.55,131.98) --
	( 33.24,132.86) --
	( 33.99,133.81) --
	( 34.80,134.87) --
	( 34.96,135.08) --
	( 35.76,136.15) --
	( 36.49,137.15) --
	( 37.15,138.05) --
	( 37.86,139.03) --
	( 38.63,140.12) --
	( 38.78,140.33) --
	( 39.54,141.44) --
	( 40.23,142.46) --
	( 40.85,143.40) --
	( 41.52,144.40) --
	( 42.24,145.52) --
	( 42.39,145.74) --
	( 43.12,146.90) --
	( 43.90,148.17) --
	( 44.79,149.63) --
	( 45.56,150.88) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 22.67,126.78) --
	( 22.88,126.96) --
	( 23.80,127.76) --
	( 24.96,128.77) --
	( 25.99,129.66) --
	( 26.91,130.49) --
	( 27.80,131.30) --
	( 28.61,132.05) --
	( 29.34,132.74) --
	( 30.14,133.50) --
	( 31.01,134.34) --
	( 31.87,135.19) --
	( 32.64,135.97) --
	( 33.35,136.69) --
	( 34.12,137.48) --
	( 34.95,138.35) --
	( 35.78,139.23) --
	( 36.52,140.04) --
	( 37.20,140.79) --
	( 37.93,141.61) --
	( 38.73,142.52) --
	( 39.52,143.43) --
	( 40.23,144.27) --
	( 40.88,145.05) --
	( 41.58,145.89) --
	( 42.34,146.83) --
	( 43.11,147.80) --
	( 43.94,148.87) --
	( 44.89,150.09) --
	( 45.63,151.06) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 22.71,152.63) --
	( 22.90,152.60) --
	( 23.72,152.47) --
	( 24.77,152.30) --
	( 25.69,152.16) --
	( 26.53,152.04) --
	( 27.35,151.93) --
	( 28.10,151.83) --
	( 28.79,151.75) --
	( 29.54,151.67) --
	( 30.36,151.58) --
	( 31.19,151.50) --
	( 31.94,151.44) --
	( 32.63,151.39) --
	( 33.39,151.33) --
	( 34.22,151.28) --
	( 35.04,151.23) --
	( 35.80,151.20) --
	( 36.49,151.17) --
	( 37.25,151.15) --
	( 38.07,151.13) --
	( 38.90,151.12) --
	( 39.66,151.11) --
	( 40.35,151.11) --
	( 41.11,151.12) --
	( 41.94,151.13) --
	( 42.78,151.15) --
	( 43.71,151.19) --
	( 44.77,151.23) --
	( 45.61,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 22.91,168.06) --
	( 23.08,167.91) --
	( 23.85,167.22) --
	( 24.81,166.35) --
	( 25.67,165.59) --
	( 26.45,164.91) --
	( 27.22,164.24) --
	( 27.93,163.65) --
	( 28.59,163.11) --
	( 29.30,162.52) --
	( 30.10,161.88) --
	( 30.89,161.25) --
	( 31.63,160.68) --
	( 32.30,160.16) --
	( 33.05,159.60) --
	( 33.86,159.00) --
	( 34.69,158.40) --
	( 35.44,157.86) --
	( 36.14,157.37) --
	( 36.90,156.84) --
	( 37.74,156.27) --
	( 38.59,155.71) --
	( 39.36,155.20) --
	( 40.08,154.74) --
	( 40.86,154.24) --
	( 41.72,153.70) --
	( 42.61,153.16) --
	( 43.59,152.57) --
	( 44.71,151.91) --
	( 45.60,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.16,172.46) --
	( 23.33,172.27) --
	( 24.07,171.42) --
	( 25.00,170.35) --
	( 25.83,169.42) --
	( 26.59,168.57) --
	( 27.34,167.76) --
	( 28.04,167.02) --
	( 28.67,166.34) --
	( 29.38,165.61) --
	( 30.15,164.82) --
	( 30.94,164.03) --
	( 31.66,163.32) --
	( 32.32,162.67) --
	( 33.05,161.97) --
	( 33.86,161.20) --
	( 34.68,160.45) --
	( 35.43,159.77) --
	( 36.12,159.14) --
	( 36.87,158.47) --
	( 37.71,157.74) --
	( 38.56,157.02) --
	( 39.33,156.37) --
	( 40.05,155.77) --
	( 40.83,155.13) --
	( 41.70,154.43) --
	( 42.59,153.73) --
	( 43.58,152.97) --
	( 44.71,152.11) --
	( 45.60,151.43) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.23,147.28) --
	( 23.41,147.30) --
	( 24.24,147.36) --
	( 25.29,147.44) --
	( 26.21,147.51) --
	( 27.04,147.59) --
	( 27.86,147.67) --
	( 28.61,147.75) --
	( 29.29,147.83) --
	( 30.03,147.92) --
	( 30.85,148.03) --
	( 31.66,148.14) --
	( 32.40,148.25) --
	( 33.08,148.36) --
	( 33.82,148.48) --
	( 34.63,148.62) --
	( 35.44,148.76) --
	( 36.17,148.91) --
	( 36.85,149.04) --
	( 37.58,149.19) --
	( 38.38,149.36) --
	( 39.19,149.54) --
	( 39.92,149.71) --
	( 40.58,149.87) --
	( 41.31,150.05) --
	( 42.11,150.25) --
	( 42.92,150.47) --
	( 43.81,150.71) --
	( 44.82,151.00) --
	( 45.62,151.22) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.30,134.27) --
	( 23.50,134.39) --
	( 24.37,134.92) --
	( 25.47,135.59) --
	( 26.44,136.19) --
	( 27.31,136.74) --
	( 28.16,137.28) --
	( 28.93,137.79) --
	( 29.63,138.26) --
	( 30.40,138.77) --
	( 31.23,139.35) --
	( 32.06,139.93) --
	( 32.81,140.47) --
	( 33.49,140.96) --
	( 34.24,141.51) --
	( 35.05,142.11) --
	( 35.85,142.73) --
	( 36.58,143.29) --
	( 37.24,143.81) --
	( 37.96,144.39) --
	( 38.75,145.03) --
	( 39.52,145.67) --
	( 40.23,146.27) --
	( 40.87,146.82) --
	( 41.57,147.42) --
	( 42.33,148.09) --
	( 43.10,148.78) --
	( 43.93,149.55) --
	( 44.88,150.42) --
	( 45.63,151.12) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 23.32,146.54) --
	( 23.50,146.56) --
	( 24.33,146.65) --
	( 25.38,146.77) --
	( 26.29,146.87) --
	( 27.13,146.97) --
	( 27.95,147.08) --
	( 28.69,147.19) --
	( 29.37,147.29) --
	( 30.11,147.40) --
	( 30.92,147.54) --
	( 31.74,147.68) --
	( 32.48,147.81) --
	( 33.15,147.94) --
	( 33.89,148.09) --
	( 34.70,148.25) --
	( 35.50,148.42) --
	( 36.23,148.59) --
	( 36.90,148.74) --
	( 37.63,148.92) --
	( 38.43,149.12) --
	( 39.23,149.32) --
	( 39.96,149.52) --
	( 40.62,149.70) --
	( 41.34,149.90) --
	( 42.13,150.13) --
	( 42.94,150.37) --
	( 43.82,150.65) --
	( 44.83,150.97) --
	( 45.62,151.22) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 23.32,158.41) --
	( 23.49,158.34) --
	( 24.28,158.00) --
	( 25.27,157.57) --
	( 26.14,157.20) --
	( 26.94,156.87) --
	( 27.73,156.55) --
	( 28.44,156.27) --
	( 29.10,156.02) --
	( 29.83,155.74) --
	( 30.62,155.45) --
	( 31.41,155.17) --
	( 32.14,154.92) --
	( 32.81,154.69) --
	( 33.54,154.45) --
	( 34.35,154.19) --
	( 35.16,153.93) --
	( 35.89,153.71) --
	( 36.57,153.51) --
	( 37.31,153.30) --
	( 38.13,153.07) --
	( 38.94,152.85) --
	( 39.69,152.66) --
	( 40.37,152.48) --
	( 41.12,152.30) --
	( 41.95,152.10) --
	( 42.79,151.91) --
	( 43.72,151.71) --
	( 44.78,151.49) --
	( 45.61,151.31) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 23.41,137.42) --
	( 23.61,137.51) --
	( 24.46,137.93) --
	( 25.55,138.46) --
	( 26.50,138.93) --
	( 27.36,139.36) --
	( 28.19,139.80) --
	( 28.95,140.20) --
	( 29.65,140.58) --
	( 30.40,140.99) --
	( 31.23,141.45) --
	( 32.05,141.92) --
	( 32.79,142.35) --
	( 33.47,142.75) --
	( 34.21,143.20) --
	( 35.01,143.69) --
	( 35.81,144.19) --
	( 36.54,144.65) --
	( 37.20,145.08) --
	( 37.92,145.55) --
	( 38.70,146.08) --
	( 39.48,146.61) --
	( 40.19,147.10) --
	( 40.83,147.56) --
	( 41.53,148.06) --
	( 42.30,148.61) --
	( 43.07,149.19) --
	( 43.91,149.83) --
	( 44.87,150.56) --
	( 45.63,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.52,128.27) --
	( 23.72,128.44) --
	( 24.60,129.19) --
	( 25.72,130.14) --
	( 26.70,130.97) --
	( 27.59,131.74) --
	( 28.45,132.50) --
	( 29.22,133.21) --
	( 29.93,133.85) --
	( 30.70,134.57) --
	( 31.53,135.35) --
	( 32.36,136.15) --
	( 33.11,136.88) --
	( 33.79,137.56) --
	( 34.53,138.30) --
	( 35.33,139.12) --
	( 36.13,139.95) --
	( 36.84,140.71) --
	( 37.50,141.41) --
	( 38.21,142.18) --
	( 38.97,143.04) --
	( 39.74,143.89) --
	( 40.42,144.69) --
	( 41.05,145.41) --
	( 41.72,146.21) --
	( 42.46,147.09) --
	( 43.20,148.00) --
	( 44.01,149.01) --
	( 44.92,150.16) --
	( 45.64,151.07) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.56,162.82) --
	( 23.73,162.71) --
	( 24.48,162.21) --
	( 25.45,161.58) --
	( 26.29,161.04) --
	( 27.07,160.54) --
	( 27.83,160.07) --
	( 28.54,159.65) --
	( 29.18,159.26) --
	( 29.89,158.85) --
	( 30.66,158.40) --
	( 31.44,157.96) --
	( 32.16,157.56) --
	( 32.82,157.20) --
	( 33.54,156.81) --
	( 34.34,156.39) --
	( 35.14,155.99) --
	( 35.87,155.62) --
	( 36.54,155.29) --
	( 37.28,154.93) --
	( 38.09,154.54) --
	( 38.91,154.16) --
	( 39.65,153.83) --
	( 40.34,153.52) --
	( 41.09,153.19) --
	( 41.92,152.84) --
	( 42.76,152.49) --
	( 43.70,152.11) --
	( 44.77,151.68) --
	( 45.61,151.35) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.61,152.85) --
	( 23.79,152.82) --
	( 24.58,152.68) --
	( 25.58,152.51) --
	( 26.47,152.36) --
	( 27.27,152.23) --
	( 28.06,152.12) --
	( 28.78,152.02) --
	( 29.44,151.93) --
	( 30.16,151.84) --
	( 30.96,151.75) --
	( 31.75,151.67) --
	( 32.47,151.60) --
	( 33.14,151.54) --
	( 33.86,151.47) --
	( 34.66,151.41) --
	( 35.45,151.36) --
	( 36.18,151.32) --
	( 36.84,151.28) --
	( 37.57,151.25) --
	( 38.37,151.22) --
	( 39.16,151.20) --
	( 39.89,151.19) --
	( 40.56,151.18) --
	( 41.29,151.18) --
	( 42.08,151.18) --
	( 42.90,151.19) --
	( 43.79,151.22) --
	( 44.81,151.24) --
	( 45.62,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 23.62,159.95) --
	( 23.79,159.86) --
	( 24.55,159.47) --
	( 25.53,158.97) --
	( 26.38,158.54) --
	( 27.17,158.16) --
	( 27.93,157.79) --
	( 28.64,157.46) --
	( 29.29,157.16) --
	( 30.00,156.83) --
	( 30.78,156.49) --
	( 31.56,156.15) --
	( 32.28,155.85) --
	( 32.94,155.57) --
	( 33.66,155.28) --
	( 34.45,154.96) --
	( 35.25,154.66) --
	( 35.98,154.38) --
	( 36.65,154.14) --
	( 37.38,153.87) --
	( 38.19,153.59) --
	( 38.99,153.31) --
	( 39.73,153.07) --
	( 40.41,152.85) --
	( 41.15,152.61) --
	( 41.97,152.36) --
	( 42.81,152.12) --
	( 43.73,151.85) --
	( 44.78,151.56) --
	( 45.61,151.33) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 23.67,142.46) --
	( 23.85,142.51) --
	( 24.68,142.75) --
	( 25.73,143.05) --
	( 26.65,143.32) --
	( 27.49,143.57) --
	( 28.30,143.83) --
	( 29.04,144.07) --
	( 29.72,144.29) --
	( 30.46,144.54) --
	( 31.27,144.82) --
	( 32.07,145.11) --
	( 32.80,145.38) --
	( 33.47,145.63) --
	( 34.20,145.91) --
	( 34.99,146.22) --
	( 35.78,146.54) --
	( 36.50,146.84) --
	( 37.16,147.11) --
	( 37.88,147.42) --
	( 38.66,147.76) --
	( 39.43,148.11) --
	( 40.14,148.44) --
	( 40.79,148.75) --
	( 41.49,149.08) --
	( 42.26,149.45) --
	( 43.04,149.85) --
	( 43.89,150.28) --
	( 44.86,150.79) --
	( 45.63,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.72,135.63) --
	( 23.92,135.74) --
	( 24.77,136.22) --
	( 25.85,136.83) --
	( 26.79,137.38) --
	( 27.64,137.88) --
	( 28.47,138.38) --
	( 29.23,138.84) --
	( 29.92,139.27) --
	( 30.67,139.74) --
	( 31.48,140.27) --
	( 32.29,140.80) --
	( 33.03,141.29) --
	( 33.70,141.75) --
	( 34.43,142.25) --
	( 35.22,142.80) --
	( 36.01,143.37) --
	( 36.72,143.89) --
	( 37.37,144.37) --
	( 38.08,144.90) --
	( 38.85,145.49) --
	( 39.62,146.09) --
	( 40.31,146.64) --
	( 40.94,147.14) --
	( 41.63,147.70) --
	( 42.38,148.32) --
	( 43.13,148.96) --
	( 43.96,149.67) --
	( 44.89,150.49) --
	( 45.63,151.13) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.73,140.99) --
	( 23.91,141.05) --
	( 24.75,141.34) --
	( 25.80,141.71) --
	( 26.72,142.04) --
	( 27.56,142.35) --
	( 28.38,142.65) --
	( 29.12,142.94) --
	( 29.80,143.21) --
	( 30.54,143.51) --
	( 31.34,143.84) --
	( 32.15,144.18) --
	( 32.88,144.50) --
	( 33.54,144.79) --
	( 34.27,145.12) --
	( 35.06,145.48) --
	( 35.85,145.86) --
	( 36.57,146.20) --
	( 37.22,146.53) --
	( 37.94,146.88) --
	( 38.71,147.28) --
	( 39.49,147.68) --
	( 40.19,148.05) --
	( 40.83,148.40) --
	( 41.53,148.78) --
	( 42.29,149.21) --
	( 43.07,149.66) --
	( 43.91,150.15) --
	( 44.87,150.72) --
	( 45.63,151.17) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 23.86,139.71) --
	( 24.04,139.79) --
	( 24.87,140.12) --
	( 25.93,140.55) --
	( 26.85,140.93) --
	( 27.69,141.28) --
	( 28.50,141.64) --
	( 29.24,141.97) --
	( 29.92,142.27) --
	( 30.66,142.61) --
	( 31.46,142.99) --
	( 32.26,143.38) --
	( 32.99,143.74) --
	( 33.65,144.07) --
	( 34.38,144.44) --
	( 35.17,144.85) --
	( 35.95,145.27) --
	( 36.66,145.66) --
	( 37.31,146.02) --
	( 38.02,146.41) --
	( 38.79,146.85) --
	( 39.56,147.30) --
	( 40.25,147.72) --
	( 40.89,148.10) --
	( 41.58,148.53) --
	( 42.33,149.00) --
	( 43.10,149.49) --
	( 43.93,150.04) --
	( 44.88,150.67) --
	( 45.63,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.22,141.29) --
	( 24.40,141.35) --
	( 25.22,141.63) --
	( 26.25,141.99) --
	( 27.15,142.31) --
	( 27.97,142.60) --
	( 28.76,142.90) --
	( 29.49,143.18) --
	( 30.15,143.44) --
	( 30.88,143.73) --
	( 31.66,144.05) --
	( 32.45,144.38) --
	( 33.16,144.69) --
	( 33.82,144.98) --
	( 34.53,145.29) --
	( 35.30,145.65) --
	( 36.07,146.01) --
	( 36.77,146.35) --
	( 37.41,146.66) --
	( 38.11,147.00) --
	( 38.87,147.39) --
	( 39.63,147.78) --
	( 40.31,148.14) --
	( 40.94,148.48) --
	( 41.62,148.85) --
	( 42.37,149.27) --
	( 43.13,149.70) --
	( 43.95,150.18) --
	( 44.89,150.74) --
	( 45.63,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 24.25,171.21) --
	( 24.41,171.03) --
	( 25.11,170.24) --
	( 26.00,169.23) --
	( 26.79,168.35) --
	( 27.52,167.55) --
	( 28.23,166.78) --
	( 28.89,166.08) --
	( 29.50,165.45) --
	( 30.17,164.76) --
	( 30.91,164.01) --
	( 31.66,163.27) --
	( 32.34,162.60) --
	( 32.98,161.99) --
	( 33.67,161.33) --
	( 34.44,160.61) --
	( 35.22,159.90) --
	( 35.93,159.26) --
	( 36.59,158.67) --
	( 37.31,158.04) --
	( 38.10,157.35) --
	( 38.91,156.67) --
	( 39.65,156.06) --
	( 40.33,155.50) --
	( 41.07,154.90) --
	( 41.90,154.24) --
	( 42.75,153.58) --
	( 43.69,152.87) --
	( 44.76,152.06) --
	( 45.61,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.33,172.00) --
	( 24.49,171.81) --
	( 25.19,170.99) --
	( 26.07,169.95) --
	( 26.85,169.03) --
	( 27.57,168.21) --
	( 28.28,167.41) --
	( 28.94,166.69) --
	( 29.54,166.03) --
	( 30.21,165.32) --
	( 30.94,164.54) --
	( 31.69,163.77) --
	( 32.37,163.07) --
	( 33.00,162.44) --
	( 33.69,161.75) --
	( 34.46,161.01) --
	( 35.23,160.27) --
	( 35.94,159.60) --
	( 36.60,158.99) --
	( 37.32,158.33) --
	( 38.11,157.62) --
	( 38.91,156.91) --
	( 39.65,156.27) --
	( 40.33,155.69) --
	( 41.08,155.06) --
	( 41.90,154.38) --
	( 42.75,153.69) --
	( 43.69,152.94) --
	( 44.76,152.09) --
	( 45.61,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 24.40,147.06) --
	( 24.58,147.07) --
	( 25.37,147.15) --
	( 26.36,147.24) --
	( 27.24,147.33) --
	( 28.03,147.42) --
	( 28.80,147.51) --
	( 29.51,147.60) --
	( 30.16,147.69) --
	( 30.87,147.79) --
	( 31.64,147.91) --
	( 32.41,148.03) --
	( 33.11,148.15) --
	( 33.76,148.26) --
	( 34.46,148.39) --
	( 35.22,148.54) --
	( 35.99,148.69) --
	( 36.69,148.84) --
	( 37.33,148.98) --
	( 38.02,149.14) --
	( 38.78,149.31) --
	( 39.54,149.50) --
	( 40.23,149.68) --
	( 40.87,149.84) --
	( 41.55,150.02) --
	( 42.31,150.23) --
	( 43.08,150.45) --
	( 43.92,150.70) --
	( 44.87,150.99) --
	( 45.63,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.43,157.70) --
	( 24.60,157.63) --
	( 25.35,157.32) --
	( 26.29,156.93) --
	( 27.12,156.59) --
	( 27.88,156.29) --
	( 28.63,156.00) --
	( 29.31,155.75) --
	( 29.94,155.52) --
	( 30.63,155.27) --
	( 31.38,155.01) --
	( 32.14,154.75) --
	( 32.83,154.52) --
	( 33.47,154.32) --
	( 34.16,154.09) --
	( 34.93,153.86) --
	( 35.69,153.63) --
	( 36.40,153.43) --
	( 37.04,153.25) --
	( 37.74,153.06) --
	( 38.52,152.86) --
	( 39.29,152.66) --
	( 40.00,152.49) --
	( 40.65,152.34) --
	( 41.36,152.17) --
	( 42.14,152.00) --
	( 42.94,151.83) --
	( 43.82,151.66) --
	( 44.83,151.46) --
	( 45.62,151.31) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.49,139.24) --
	( 24.68,139.32) --
	( 25.49,139.68) --
	( 26.51,140.13) --
	( 27.41,140.53) --
	( 28.23,140.90) --
	( 29.02,141.28) --
	( 29.74,141.62) --
	( 30.40,141.95) --
	( 31.12,142.30) --
	( 31.90,142.70) --
	( 32.68,143.10) --
	( 33.38,143.48) --
	( 34.03,143.82) --
	( 34.73,144.21) --
	( 35.50,144.63) --
	( 36.26,145.07) --
	( 36.95,145.47) --
	( 37.58,145.85) --
	( 38.27,146.26) --
	( 39.02,146.71) --
	( 39.76,147.18) --
	( 40.43,147.61) --
	( 41.05,148.01) --
	( 41.72,148.45) --
	( 42.45,148.93) --
	( 43.19,149.44) --
	( 43.99,150.00) --
	( 44.91,150.65) --
	( 45.63,151.16) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.76,165.00) --
	( 24.92,164.87) --
	( 25.62,164.30) --
	( 26.52,163.58) --
	( 27.31,162.95) --
	( 28.04,162.38) --
	( 28.75,161.84) --
	( 29.41,161.34) --
	( 30.01,160.90) --
	( 30.68,160.41) --
	( 31.41,159.88) --
	( 32.14,159.37) --
	( 32.82,158.90) --
	( 33.44,158.48) --
	( 34.12,158.02) --
	( 34.87,157.52) --
	( 35.63,157.03) --
	( 36.33,156.59) --
	( 36.96,156.20) --
	( 37.66,155.76) --
	( 38.43,155.30) --
	( 39.21,154.84) --
	( 39.92,154.43) --
	( 40.58,154.06) --
	( 41.29,153.65) --
	( 42.08,153.22) --
	( 42.89,152.79) --
	( 43.79,152.32) --
	( 44.81,151.79) --
	( 45.62,151.37) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.80,170.83) --
	( 24.96,170.66) --
	( 25.64,169.88) --
	( 26.51,168.89) --
	( 27.28,168.02) --
	( 27.98,167.25) --
	( 28.68,166.49) --
	( 29.33,165.81) --
	( 29.92,165.18) --
	( 30.57,164.51) --
	( 31.29,163.77) --
	( 32.02,163.05) --
	( 32.69,162.39) --
	( 33.30,161.79) --
	( 33.98,161.14) --
	( 34.73,160.44) --
	( 35.48,159.74) --
	( 36.18,159.11) --
	( 36.82,158.54) --
	( 37.52,157.92) --
	( 38.30,157.24) --
	( 39.08,156.58) --
	( 39.80,155.97) --
	( 40.47,155.43) --
	( 41.19,154.83) --
	( 42.00,154.19) --
	( 42.82,153.54) --
	( 43.74,152.84) --
	( 44.79,152.04) --
	( 45.61,151.41) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.81,155.88) --
	( 24.98,155.83) --
	( 25.72,155.59) --
	( 26.65,155.28) --
	( 27.48,155.02) --
	( 28.23,154.78) --
	( 28.97,154.56) --
	( 29.64,154.37) --
	( 30.26,154.19) --
	( 30.94,154.00) --
	( 31.68,153.80) --
	( 32.43,153.61) --
	( 33.11,153.44) --
	( 33.73,153.29) --
	( 34.42,153.13) --
	( 35.17,152.96) --
	( 35.92,152.80) --
	( 36.61,152.66) --
	( 37.24,152.54) --
	( 37.93,152.40) --
	( 38.69,152.26) --
	( 39.45,152.13) --
	( 40.14,152.02) --
	( 40.78,151.92) --
	( 41.47,151.81) --
	( 42.23,151.71) --
	( 43.02,151.60) --
	( 43.87,151.50) --
	( 44.85,151.38) --
	( 45.62,151.29) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 24.89,176.68) --
	( 25.04,176.46) --
	( 25.70,175.47) --
	( 26.54,174.21) --
	( 27.28,173.11) --
	( 27.96,172.12) --
	( 28.64,171.16) --
	( 29.27,170.28) --
	( 29.85,169.49) --
	( 30.48,168.62) --
	( 31.19,167.68) --
	( 31.91,166.74) --
	( 32.57,165.89) --
	( 33.18,165.12) --
	( 33.85,164.28) --
	( 34.60,163.36) --
	( 35.35,162.46) --
	( 36.05,161.64) --
	( 36.69,160.89) --
	( 37.39,160.08) --
	( 38.17,159.19) --
	( 38.96,158.32) --
	( 39.69,157.52) --
	( 40.36,156.80) --
	( 41.10,156.02) --
	( 41.92,155.16) --
	( 42.76,154.30) --
	( 43.69,153.37) --
	( 44.76,152.30) --
	( 45.61,151.46) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 25.00,145.20) --
	( 25.18,145.23) --
	( 25.95,145.38) --
	( 26.92,145.56) --
	( 27.78,145.72) --
	( 28.56,145.88) --
	( 29.32,146.04) --
	( 30.01,146.19) --
	( 30.64,146.34) --
	( 31.33,146.50) --
	( 32.09,146.68) --
	( 32.84,146.87) --
	( 33.52,147.06) --
	( 34.15,147.23) --
	( 34.83,147.41) --
	( 35.58,147.63) --
	( 36.32,147.85) --
	( 37.00,148.06) --
	( 37.62,148.25) --
	( 38.29,148.47) --
	( 39.03,148.71) --
	( 39.77,148.96) --
	( 40.43,149.20) --
	( 41.04,149.42) --
	( 41.71,149.66) --
	( 42.44,149.93) --
	( 43.18,150.22) --
	( 43.99,150.54) --
	( 44.91,150.91) --
	( 45.63,151.21) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 25.01,124.83) --
	( 25.20,125.03) --
	( 26.04,125.91) --
	( 27.11,127.02) --
	( 28.04,128.00) --
	( 28.89,128.90) --
	( 29.70,129.79) --
	( 30.43,130.60) --
	( 31.10,131.36) --
	( 31.83,132.18) --
	( 32.62,133.10) --
	( 33.39,134.02) --
	( 34.10,134.87) --
	( 34.73,135.64) --
	( 35.43,136.50) --
	( 36.18,137.44) --
	( 36.92,138.39) --
	( 37.58,139.27) --
	( 38.19,140.07) --
	( 38.85,140.96) --
	( 39.56,141.93) --
	( 40.26,142.91) --
	( 40.89,143.81) --
	( 41.47,144.64) --
	( 42.09,145.54) --
	( 42.76,146.54) --
	( 43.44,147.57) --
	( 44.17,148.71) --
	( 45.00,150.02) --
	( 45.65,151.04) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 25.06,128.06) --
	( 25.25,128.23) --
	( 26.08,128.99) --
	( 27.13,129.95) --
	( 28.05,130.80) --
	( 28.88,131.59) --
	( 29.69,132.36) --
	( 30.41,133.07) --
	( 31.07,133.73) --
	( 31.79,134.45) --
	( 32.57,135.25) --
	( 33.34,136.05) --
	( 34.04,136.80) --
	( 34.67,137.48) --
	( 35.36,138.23) --
	( 36.11,139.06) --
	( 36.85,139.89) --
	( 37.52,140.66) --
	( 38.12,141.37) --
	( 38.78,142.15) --
	( 39.50,143.00) --
	( 40.20,143.87) --
	( 40.84,144.66) --
	( 41.41,145.39) --
	( 42.04,146.20) --
	( 42.72,147.08) --
	( 43.40,147.99) --
	( 44.15,149.00) --
	( 44.99,150.16) --
	( 45.65,151.07) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 25.08,168.89) --
	( 25.23,168.73) --
	( 25.92,168.02) --
	( 26.78,167.13) --
	( 27.54,166.34) --
	( 28.24,165.63) --
	( 28.94,164.95) --
	( 29.58,164.33) --
	( 30.16,163.76) --
	( 30.81,163.15) --
	( 31.52,162.49) --
	( 32.24,161.83) --
	( 32.91,161.24) --
	( 33.51,160.70) --
	( 34.18,160.11) --
	( 34.92,159.48) --
	( 35.67,158.85) --
	( 36.36,158.28) --
	( 36.99,157.77) --
	( 37.68,157.21) --
	( 38.44,156.60) --
	( 39.21,156.01) --
	( 39.92,155.47) --
	( 40.57,154.98) --
	( 41.28,154.45) --
	( 42.07,153.87) --
	( 42.88,153.29) --
	( 43.78,152.67) --
	( 44.81,151.96) --
	( 45.62,151.40) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 25.16,170.73) --
	( 25.31,170.55) --
	( 25.98,169.78) --
	( 26.83,168.80) --
	( 27.59,167.94) --
	( 28.28,167.16) --
	( 28.96,166.41) --
	( 29.60,165.73) --
	( 30.18,165.12) --
	( 30.82,164.44) --
	( 31.53,163.71) --
	( 32.24,162.99) --
	( 32.90,162.34) --
	( 33.51,161.74) --
	( 34.17,161.10) --
	( 34.91,160.40) --
	( 35.65,159.70) --
	( 36.34,159.08) --
	( 36.96,158.51) --
	( 37.66,157.89) --
	( 38.42,157.22) --
	( 39.19,156.55) --
	( 39.90,155.95) --
	( 40.55,155.41) --
	( 41.27,154.82) --
	( 42.06,154.18) --
	( 42.87,153.53) --
	( 43.77,152.83) --
	( 44.80,152.04) --
	( 45.61,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 25.59,156.82) --
	( 25.75,156.76) --
	( 26.46,156.49) --
	( 27.36,156.14) --
	( 28.14,155.84) --
	( 28.86,155.58) --
	( 29.57,155.32) --
	( 30.22,155.10) --
	( 30.81,154.90) --
	( 31.46,154.68) --
	( 32.18,154.45) --
	( 32.89,154.22) --
	( 33.55,154.03) --
	( 34.15,153.85) --
	( 34.81,153.66) --
	( 35.53,153.45) --
	( 36.26,153.26) --
	( 36.92,153.09) --
	( 37.53,152.93) --
	( 38.19,152.77) --
	( 38.93,152.60) --
	( 39.66,152.43) --
	( 40.33,152.28) --
	( 40.94,152.16) --
	( 41.61,152.02) --
	( 42.35,151.87) --
	( 43.10,151.73) --
	( 43.93,151.59) --
	( 44.88,151.43) --
	( 45.63,151.30) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 25.70,131.61) --
	( 25.88,131.75) --
	( 26.67,132.38) --
	( 27.68,133.19) --
	( 28.56,133.90) --
	( 29.35,134.56) --
	( 30.13,135.21) --
	( 30.82,135.80) --
	( 31.46,136.36) --
	( 32.15,136.96) --
	( 32.90,137.63) --
	( 33.65,138.31) --
	( 34.32,138.94) --
	( 34.93,139.52) --
	( 35.60,140.15) --
	( 36.32,140.85) --
	( 37.04,141.56) --
	( 37.69,142.21) --
	( 38.28,142.81) --
	( 38.92,143.47) --
	( 39.61,144.20) --
	( 40.30,144.94) --
	( 40.92,145.62) --
	( 41.49,146.24) --
	( 42.10,146.93) --
	( 42.77,147.68) --
	( 43.44,148.46) --
	( 44.17,149.33) --
	( 45.00,150.32) --
	( 45.65,151.10) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 25.70,129.16) --
	( 25.88,129.32) --
	( 26.68,130.05) --
	( 27.70,130.96) --
	( 28.59,131.77) --
	( 29.39,132.52) --
	( 30.17,133.25) --
	( 30.88,133.93) --
	( 31.52,134.56) --
	( 32.21,135.24) --
	( 32.97,136.00) --
	( 33.71,136.77) --
	( 34.39,137.48) --
	( 35.00,138.13) --
	( 35.67,138.84) --
	( 36.40,139.63) --
	( 37.11,140.42) --
	( 37.76,141.16) --
	( 38.35,141.83) --
	( 38.99,142.57) --
	( 39.68,143.39) --
	( 40.36,144.21) --
	( 40.98,144.97) --
	( 41.54,145.67) --
	( 42.15,146.43) --
	( 42.81,147.28) --
	( 43.47,148.15) --
	( 44.19,149.11) --
	( 45.01,150.21) --
	( 45.65,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 25.89,142.52) --
	( 26.06,142.58) --
	( 26.80,142.82) --
	( 27.75,143.13) --
	( 28.58,143.40) --
	( 29.34,143.66) --
	( 30.07,143.92) --
	( 30.74,144.16) --
	( 31.35,144.39) --
	( 32.02,144.64) --
	( 32.75,144.92) --
	( 33.47,145.21) --
	( 34.13,145.48) --
	( 34.73,145.73) --
	( 35.38,146.00) --
	( 36.10,146.31) --
	( 36.81,146.63) --
	( 37.46,146.93) --
	( 38.05,147.20) --
	( 38.69,147.50) --
	( 39.39,147.84) --
	( 40.09,148.19) --
	( 40.73,148.51) --
	( 41.31,148.81) --
	( 41.94,149.13) --
	( 42.63,149.50) --
	( 43.33,149.88) --
	( 44.09,150.31) --
	( 44.96,150.80) --
	( 45.64,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 26.22,154.36) --
	( 26.37,154.31) --
	( 27.07,154.13) --
	( 27.95,153.90) --
	( 28.72,153.70) --
	( 29.43,153.53) --
	( 30.12,153.37) --
	( 30.75,153.23) --
	( 31.33,153.10) --
	( 31.96,152.96) --
	( 32.66,152.82) --
	( 33.36,152.69) --
	( 33.99,152.57) --
	( 34.58,152.47) --
	( 35.22,152.35) --
	( 35.92,152.24) --
	( 36.62,152.13) --
	( 37.26,152.04) --
	( 37.85,151.96) --
	( 38.49,151.88) --
	( 39.20,151.79) --
	( 39.90,151.71) --
	( 40.55,151.65) --
	( 41.14,151.59) --
	( 41.79,151.53) --
	( 42.49,151.47) --
	( 43.22,151.42) --
	( 44.01,151.37) --
	( 44.92,151.32) --
	( 45.64,151.28) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 26.24,178.04) --
	( 26.37,177.81) --
	( 26.98,176.77) --
	( 27.75,175.46) --
	( 28.43,174.31) --
	( 29.06,173.28) --
	( 29.69,172.27) --
	( 30.27,171.35) --
	( 30.81,170.52) --
	( 31.40,169.61) --
	( 32.06,168.62) --
	( 32.72,167.64) --
	( 33.34,166.74) --
	( 33.91,165.93) --
	( 34.54,165.05) --
	( 35.23,164.08) --
	( 35.94,163.13) --
	( 36.59,162.26) --
	( 37.19,161.47) --
	( 37.86,160.61) --
	( 38.59,159.68) --
	( 39.33,158.75) --
	( 40.02,157.91) --
	( 40.65,157.15) --
	( 41.35,156.32) --
	( 42.12,155.41) --
	( 42.92,154.50) --
	( 43.80,153.50) --
	( 44.82,152.37) --
	( 45.62,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 26.82,143.71) --
	( 26.98,143.76) --
	( 27.69,143.96) --
	( 28.59,144.22) --
	( 29.38,144.45) --
	( 30.10,144.66) --
	( 30.79,144.88) --
	( 31.43,145.09) --
	( 32.01,145.28) --
	( 32.64,145.50) --
	( 33.34,145.74) --
	( 34.02,145.98) --
	( 34.65,146.21) --
	( 35.22,146.43) --
	( 35.85,146.67) --
	( 36.53,146.94) --
	( 37.21,147.21) --
	( 37.83,147.47) --
	( 38.39,147.70) --
	( 39.00,147.97) --
	( 39.67,148.26) --
	( 40.34,148.56) --
	( 40.95,148.84) --
	( 41.50,149.10) --
	( 42.10,149.39) --
	( 42.76,149.71) --
	( 43.43,150.05) --
	( 44.16,150.42) --
	( 44.99,150.86) --
	( 45.65,151.20) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 26.82,181.07) --
	( 26.95,180.81) --
	( 27.53,179.67) --
	( 28.26,178.23) --
	( 28.90,176.96) --
	( 29.50,175.81) --
	( 30.10,174.70) --
	( 30.66,173.68) --
	( 31.17,172.76) --
	( 31.74,171.75) --
	( 32.37,170.66) --
	( 33.01,169.56) --
	( 33.61,168.57) --
	( 34.16,167.67) --
	( 34.76,166.69) --
	( 35.44,165.62) --
	( 36.12,164.55) --
	( 36.76,163.59) --
	( 37.34,162.71) --
	( 37.99,161.75) --
	( 38.71,160.70) --
	( 39.43,159.67) --
	( 40.11,158.73) --
	( 40.73,157.87) --
	( 41.41,156.94) --
	( 42.17,155.93) --
	( 42.95,154.90) --
	( 43.83,153.78) --
	( 44.83,152.50) --
	( 45.62,151.50) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 26.89,179.45) --
	( 27.02,179.20) --
	( 27.60,178.12) --
	( 28.34,176.75) --
	( 28.99,175.55) --
	( 29.59,174.46) --
	( 30.19,173.40) --
	( 30.75,172.44) --
	( 31.26,171.57) --
	( 31.83,170.61) --
	( 32.46,169.57) --
	( 33.10,168.54) --
	( 33.69,167.60) --
	( 34.24,166.75) --
	( 34.85,165.82) --
	( 35.52,164.81) --
	( 36.20,163.80) --
	( 36.84,162.89) --
	( 37.42,162.06) --
	( 38.06,161.15) --
	( 38.77,160.16) --
	( 39.49,159.19) --
	( 40.16,158.30) --
	( 40.78,157.49) --
	( 41.45,156.61) --
	( 42.21,155.66) --
	( 42.98,154.69) --
	( 43.85,153.63) --
	( 44.84,152.43) --
	( 45.62,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.02,153.22) --
	( 27.17,153.19) --
	( 27.84,153.05) --
	( 28.69,152.88) --
	( 29.43,152.73) --
	( 30.11,152.60) --
	( 30.78,152.48) --
	( 31.39,152.37) --
	( 31.95,152.28) --
	( 32.56,152.19) --
	( 33.22,152.09) --
	( 33.89,151.99) --
	( 34.51,151.91) --
	( 35.07,151.84) --
	( 35.68,151.77) --
	( 36.35,151.70) --
	( 37.03,151.63) --
	( 37.64,151.58) --
	( 38.20,151.53) --
	( 38.82,151.48) --
	( 39.49,151.43) --
	( 40.17,151.40) --
	( 40.79,151.37) --
	( 41.35,151.34) --
	( 41.97,151.32) --
	( 42.64,151.30) --
	( 43.34,151.29) --
	( 44.10,151.28) --
	( 44.96,151.28) --
	( 45.64,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.04,163.13) --
	( 27.18,163.02) --
	( 27.81,162.53) --
	( 28.61,161.90) --
	( 29.32,161.35) --
	( 29.97,160.86) --
	( 30.61,160.39) --
	( 31.19,159.96) --
	( 31.73,159.57) --
	( 32.32,159.15) --
	( 32.98,158.70) --
	( 33.63,158.25) --
	( 34.24,157.85) --
	( 34.79,157.48) --
	( 35.40,157.08) --
	( 36.07,156.65) --
	( 36.74,156.23) --
	( 37.36,155.85) --
	( 37.93,155.51) --
	( 38.56,155.14) --
	( 39.24,154.74) --
	( 39.93,154.34) --
	( 40.57,153.99) --
	( 41.15,153.67) --
	( 41.79,153.32) --
	( 42.49,152.95) --
	( 43.21,152.57) --
	( 44.01,152.17) --
	( 44.92,151.71) --
	( 45.64,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.12,163.35) --
	( 27.26,163.23) --
	( 27.89,162.73) --
	( 28.69,162.10) --
	( 29.39,161.54) --
	( 30.03,161.04) --
	( 30.67,160.56) --
	( 31.25,160.13) --
	( 31.79,159.73) --
	( 32.38,159.30) --
	( 33.03,158.84) --
	( 33.68,158.39) --
	( 34.28,157.98) --
	( 34.83,157.60) --
	( 35.44,157.20) --
	( 36.11,156.76) --
	( 36.78,156.33) --
	( 37.39,155.95) --
	( 37.96,155.60) --
	( 38.58,155.22) --
	( 39.26,154.81) --
	( 39.95,154.41) --
	( 40.58,154.05) --
	( 41.16,153.72) --
	( 41.80,153.36) --
	( 42.50,152.98) --
	( 43.22,152.60) --
	( 44.01,152.19) --
	( 44.92,151.72) --
	( 45.64,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.14,170.73) --
	( 27.28,170.56) --
	( 27.88,169.79) --
	( 28.64,168.82) --
	( 29.31,167.97) --
	( 29.93,167.20) --
	( 30.55,166.46) --
	( 31.11,165.78) --
	( 31.64,165.17) --
	( 32.21,164.50) --
	( 32.85,163.77) --
	( 33.49,163.05) --
	( 34.09,162.40) --
	( 34.63,161.80) --
	( 35.23,161.16) --
	( 35.90,160.46) --
	( 36.57,159.76) --
	( 37.19,159.14) --
	( 37.76,158.56) --
	( 38.39,157.94) --
	( 39.08,157.27) --
	( 39.78,156.60) --
	( 40.42,156.00) --
	( 41.02,155.45) --
	( 41.67,154.86) --
	( 42.38,154.21) --
	( 43.13,153.56) --
	( 43.95,152.85) --
	( 44.89,152.05) --
	( 45.63,151.42) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.14,149.44) --
	( 27.30,149.44) --
	( 27.97,149.44) --
	( 28.83,149.44) --
	( 29.59,149.44) --
	( 30.27,149.45) --
	( 30.95,149.46) --
	( 31.56,149.48) --
	( 32.12,149.50) --
	( 32.73,149.53) --
	( 33.40,149.57) --
	( 34.07,149.61) --
	( 34.69,149.65) --
	( 35.24,149.70) --
	( 35.86,149.75) --
	( 36.52,149.81) --
	( 37.19,149.88) --
	( 37.80,149.95) --
	( 38.36,150.01) --
	( 38.97,150.09) --
	( 39.63,150.18) --
	( 40.30,150.27) --
	( 40.90,150.37) --
	( 41.46,150.46) --
	( 42.06,150.56) --
	( 42.73,150.67) --
	( 43.40,150.80) --
	( 44.14,150.94) --
	( 44.98,151.11) --
	( 45.65,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.24,176.59) --
	( 27.37,176.37) --
	( 27.95,175.40) --
	( 28.68,174.16) --
	( 29.33,173.07) --
	( 29.92,172.09) --
	( 30.52,171.13) --
	( 31.07,170.27) --
	( 31.58,169.48) --
	( 32.14,168.62) --
	( 32.76,167.68) --
	( 33.40,166.75) --
	( 33.98,165.91) --
	( 34.52,165.14) --
	( 35.12,164.30) --
	( 35.78,163.39) --
	( 36.45,162.49) --
	( 37.07,161.67) --
	( 37.64,160.92) --
	( 38.27,160.11) --
	( 38.96,159.22) --
	( 39.67,158.35) --
	( 40.32,157.55) --
	( 40.92,156.83) --
	( 41.58,156.04) --
	( 42.31,155.19) --
	( 43.06,154.32) --
	( 43.91,153.38) --
	( 44.87,152.31) --
	( 45.63,151.46) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.25,163.13) --
	( 27.39,163.01) --
	( 28.02,162.52) --
	( 28.81,161.90) --
	( 29.51,161.35) --
	( 30.15,160.86) --
	( 30.78,160.39) --
	( 31.36,159.96) --
	( 31.89,159.57) --
	( 32.47,159.15) --
	( 33.12,158.70) --
	( 33.77,158.25) --
	( 34.37,157.85) --
	( 34.91,157.48) --
	( 35.51,157.08) --
	( 36.18,156.66) --
	( 36.84,156.24) --
	( 37.46,155.86) --
	( 38.02,155.51) --
	( 38.63,155.14) --
	( 39.31,154.74) --
	( 40.00,154.34) --
	( 40.62,153.99) --
	( 41.20,153.67) --
	( 41.83,153.32) --
	( 42.52,152.95) --
	( 43.24,152.57) --
	( 44.03,152.17) --
	( 44.93,151.71) --
	( 45.64,151.35) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.27,126.07) --
	( 27.44,126.26) --
	( 28.20,127.10) --
	( 29.16,128.16) --
	( 30.00,129.10) --
	( 30.75,129.96) --
	( 31.48,130.81) --
	( 32.14,131.60) --
	( 32.74,132.32) --
	( 33.39,133.11) --
	( 34.09,133.98) --
	( 34.79,134.86) --
	( 35.41,135.67) --
	( 35.98,136.41) --
	( 36.60,137.23) --
	( 37.27,138.13) --
	( 37.93,139.03) --
	( 38.52,139.87) --
	( 39.06,140.63) --
	( 39.65,141.47) --
	( 40.28,142.40) --
	( 40.90,143.33) --
	( 41.46,144.19) --
	( 41.97,144.97) --
	( 42.52,145.84) --
	( 43.12,146.79) --
	( 43.72,147.76) --
	( 44.36,148.84) --
	( 45.09,150.08) --
	( 45.67,151.05) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.36,132.00) --
	( 27.52,132.14) --
	( 28.25,132.76) --
	( 29.18,133.56) --
	( 30.00,134.26) --
	( 30.73,134.91) --
	( 31.44,135.55) --
	( 32.08,136.14) --
	( 32.67,136.68) --
	( 33.31,137.28) --
	( 34.00,137.94) --
	( 34.68,138.60) --
	( 35.30,139.22) --
	( 35.86,139.78) --
	( 36.48,140.41) --
	( 37.14,141.09) --
	( 37.80,141.79) --
	( 38.39,142.43) --
	( 38.93,143.02) --
	( 39.52,143.66) --
	( 40.16,144.37) --
	( 40.79,145.09) --
	( 41.35,145.76) --
	( 41.87,146.37) --
	( 42.43,147.04) --
	( 43.04,147.77) --
	( 43.65,148.53) --
	( 44.32,149.38) --
	( 45.07,150.34) --
	( 45.66,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.36, 78.65) --
	( 27.43, 78.86) --
	( 27.85, 80.00) --
	( 28.59, 82.04) --
	( 29.41, 84.30) --
	( 30.16, 86.38) --
	( 30.83, 88.27) --
	( 31.46, 90.06) --
	( 31.58, 90.43) --
	( 32.18, 92.21) --
	( 32.74, 93.92) --
	( 33.25, 95.49) --
	( 33.72, 96.96) --
	( 34.21, 98.51) --
	( 34.73,100.19) --
	( 35.27,101.98) --
	( 35.38,102.36) --
	( 35.91,104.16) --
	( 36.40,105.89) --
	( 36.85,107.47) --
	( 37.26,108.97) --
	( 37.68,110.53) --
	( 38.14,112.24) --
	( 38.61,114.04) --
	( 38.70,114.42) --
	( 39.16,116.24) --
	( 39.58,117.99) --
	( 39.96,119.59) --
	( 40.31,121.10) --
	( 40.68,122.68) --
	( 41.06,124.40) --
	( 41.46,126.23) --
	( 41.54,126.61) --
	( 41.92,128.45) --
	( 42.28,130.21) --
	( 42.59,131.83) --
	( 42.88,133.35) --
	( 43.18,134.94) --
	( 43.50,136.68) --
	( 43.82,138.52) --
	( 43.89,138.90) --
	( 44.20,140.77) --
	( 44.51,142.72) --
	( 44.83,144.85) --
	( 45.19,147.21) --
	( 45.53,149.47) --
	( 45.74,150.90) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 27.36, 78.65) --
	( 27.49, 78.43) --
	( 28.15, 77.32) --
	( 29.14, 75.66) --
	( 30.06, 74.11) --
	( 30.89, 72.74) --
	( 31.53, 71.71) --
	( 32.33, 70.43) --
	( 33.08, 69.25) --
	( 33.77, 68.19) --
	( 34.48, 67.11) --
	( 35.27, 65.91) --
	( 35.94, 64.91) --
	( 36.79, 63.67) --
	( 37.60, 62.52) --
	( 38.33, 61.49) --
	( 39.07, 60.44) --
	( 39.91, 59.27) --
	( 40.63, 58.30) --
	( 41.52, 57.09) --
	( 42.37, 55.98) --
	( 43.14, 54.97) --
	( 43.93, 53.95) --
	( 44.82, 52.83) --
	( 45.57, 51.88) --
	( 46.51, 50.71) --
	( 47.41, 49.63) --
	( 48.22, 48.66) --
	( 49.05, 47.67) --
	( 49.97, 46.58) --
	( 50.76, 45.66) --
	( 51.77, 44.52) --
	( 52.86, 43.30) --
	( 54.10, 41.93) --
	( 55.36, 40.54) --
	( 56.08, 39.74) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.37,135.31) --
	( 27.53,135.42) --
	( 28.25,135.93) --
	( 29.17,136.58) --
	( 29.97,137.14) --
	( 30.69,137.67) --
	( 31.39,138.19) --
	( 32.03,138.67) --
	( 32.61,139.12) --
	( 33.24,139.60) --
	( 33.92,140.15) --
	( 34.60,140.70) --
	( 35.22,141.20) --
	( 35.78,141.67) --
	( 36.39,142.18) --
	( 37.05,142.75) --
	( 37.71,143.33) --
	( 38.30,143.86) --
	( 38.85,144.35) --
	( 39.44,144.88) --
	( 40.08,145.48) --
	( 40.71,146.08) --
	( 41.28,146.63) --
	( 41.81,147.14) --
	( 42.37,147.70) --
	( 42.99,148.32) --
	( 43.61,148.96) --
	( 44.29,149.68) --
	( 45.06,150.49) --
	( 45.66,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 27.95,164.08) --
	( 28.09,163.96) --
	( 28.68,163.43) --
	( 29.44,162.77) --
	( 30.10,162.19) --
	( 30.72,161.66) --
	( 31.32,161.16) --
	( 31.87,160.70) --
	( 32.38,160.29) --
	( 32.94,159.84) --
	( 33.56,159.35) --
	( 34.19,158.87) --
	( 34.76,158.44) --
	( 35.29,158.04) --
	( 35.86,157.61) --
	( 36.50,157.15) --
	( 37.14,156.70) --
	( 37.73,156.29) --
	( 38.27,155.91) --
	( 38.87,155.51) --
	( 39.52,155.07) --
	( 40.18,154.64) --
	( 40.79,154.26) --
	( 41.34,153.91) --
	( 41.95,153.53) --
	( 42.63,153.12) --
	( 43.32,152.71) --
	( 44.08,152.26) --
	( 44.95,151.76) --
	( 45.64,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 28.08,149.01) --
	( 28.23,149.02) --
	( 28.87,149.03) --
	( 29.69,149.06) --
	( 30.41,149.08) --
	( 31.06,149.11) --
	( 31.70,149.14) --
	( 32.29,149.18) --
	( 32.82,149.21) --
	( 33.40,149.25) --
	( 34.04,149.31) --
	( 34.68,149.36) --
	( 35.26,149.42) --
	( 35.79,149.48) --
	( 36.37,149.55) --
	( 37.01,149.62) --
	( 37.64,149.71) --
	( 38.22,149.79) --
	( 38.75,149.87) --
	( 39.33,149.96) --
	( 39.96,150.06) --
	( 40.59,150.17) --
	( 41.16,150.28) --
	( 41.69,150.37) --
	( 42.26,150.49) --
	( 42.89,150.61) --
	( 43.53,150.75) --
	( 44.23,150.91) --
	( 45.03,151.10) --
	( 45.66,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 28.78,133.65) --
	( 28.93,133.78) --
	( 29.61,134.35) --
	( 30.46,135.08) --
	( 31.21,135.72) --
	( 31.89,136.31) --
	( 32.54,136.90) --
	( 33.14,137.43) --
	( 33.68,137.93) --
	( 34.26,138.48) --
	( 34.90,139.08) --
	( 35.53,139.69) --
	( 36.11,140.25) --
	( 36.63,140.77) --
	( 37.19,141.34) --
	( 37.80,141.96) --
	( 38.41,142.60) --
	( 38.96,143.18) --
	( 39.46,143.72) --
	( 40.00,144.31) --
	( 40.59,144.96) --
	( 41.17,145.62) --
	( 41.69,146.23) --
	( 42.17,146.79) --
	( 42.69,147.40) --
	( 43.25,148.07) --
	( 43.81,148.77) --
	( 44.43,149.54) --
	( 45.13,150.42) --
	( 45.67,151.12) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 28.96,154.90) --
	( 29.09,154.86) --
	( 29.68,154.67) --
	( 30.44,154.42) --
	( 31.10,154.21) --
	( 31.70,154.03) --
	( 32.29,153.85) --
	( 32.83,153.70) --
	( 33.33,153.56) --
	( 33.87,153.41) --
	( 34.47,153.25) --
	( 35.07,153.10) --
	( 35.62,152.97) --
	( 36.12,152.85) --
	( 36.67,152.73) --
	( 37.27,152.59) --
	( 37.88,152.47) --
	( 38.43,152.36) --
	( 38.93,152.26) --
	( 39.49,152.15) --
	( 40.10,152.04) --
	( 40.70,151.94) --
	( 41.26,151.85) --
	( 41.77,151.77) --
	( 42.33,151.69) --
	( 42.94,151.61) --
	( 43.57,151.53) --
	( 44.25,151.45) --
	( 45.04,151.36) --
	( 45.66,151.29) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.22,124.03) --
	( 29.38,124.23) --
	( 30.07,125.15) --
	( 30.95,126.32) --
	( 31.72,127.35) --
	( 32.41,128.29) --
	( 33.08,129.22) --
	( 33.68,130.08) --
	( 34.22,130.86) --
	( 34.81,131.72) --
	( 35.45,132.67) --
	( 36.08,133.63) --
	( 36.64,134.50) --
	( 37.15,135.31) --
	( 37.71,136.19) --
	( 38.31,137.16) --
	( 38.90,138.14) --
	( 39.43,139.04) --
	( 39.91,139.87) --
	( 40.43,140.77) --
	( 40.99,141.77) --
	( 41.53,142.77) --
	( 42.03,143.69) --
	( 42.47,144.54) --
	( 42.96,145.46) --
	( 43.48,146.48) --
	( 44.00,147.52) --
	( 44.56,148.68) --
	( 45.19,150.00) --
	( 45.69,151.04) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.45,152.41) --
	( 29.58,152.39) --
	( 30.16,152.29) --
	( 30.90,152.16) --
	( 31.55,152.05) --
	( 32.15,151.96) --
	( 32.73,151.88) --
	( 33.26,151.80) --
	( 33.75,151.74) --
	( 34.28,151.67) --
	( 34.86,151.61) --
	( 35.45,151.55) --
	( 35.98,151.50) --
	( 36.47,151.45) --
	( 37.00,151.41) --
	( 37.59,151.36) --
	( 38.18,151.33) --
	( 38.71,151.30) --
	( 39.20,151.27) --
	( 39.74,151.25) --
	( 40.32,151.23) --
	( 40.91,151.21) --
	( 41.45,151.21) --
	( 41.94,151.20) --
	( 42.47,151.20) --
	( 43.06,151.20) --
	( 43.66,151.21) --
	( 44.32,151.23) --
	( 45.07,151.25) --
	( 45.66,151.27) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.49,147.40) --
	( 29.62,147.42) --
	( 30.22,147.50) --
	( 30.98,147.60) --
	( 31.65,147.70) --
	( 32.26,147.79) --
	( 32.85,147.88) --
	( 33.39,147.97) --
	( 33.89,148.06) --
	( 34.43,148.16) --
	( 35.02,148.27) --
	( 35.61,148.39) --
	( 36.14,148.50) --
	( 36.63,148.61) --
	( 37.17,148.73) --
	( 37.75,148.86) --
	( 38.34,149.00) --
	( 38.87,149.14) --
	( 39.36,149.26) --
	( 39.89,149.40) --
	( 40.47,149.56) --
	( 41.04,149.73) --
	( 41.57,149.88) --
	( 42.05,150.03) --
	( 42.57,150.19) --
	( 43.15,150.37) --
	( 43.73,150.56) --
	( 44.37,150.78) --
	( 45.10,151.03) --
	( 45.67,151.23) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.52,172.72) --
	( 29.64,172.54) --
	( 30.14,171.71) --
	( 30.79,170.65) --
	( 31.36,169.73) --
	( 31.89,168.90) --
	( 32.41,168.09) --
	( 32.90,167.35) --
	( 33.34,166.68) --
	( 33.84,165.95) --
	( 34.39,165.16) --
	( 34.94,164.37) --
	( 35.46,163.66) --
	( 35.93,163.00) --
	( 36.45,162.29) --
	( 37.03,161.52) --
	( 37.62,160.76) --
	( 38.16,160.06) --
	( 38.66,159.43) --
	( 39.21,158.74) --
	( 39.82,157.99) --
	( 40.44,157.25) --
	( 41.01,156.58) --
	( 41.53,155.97) --
	( 42.11,155.30) --
	( 42.75,154.58) --
	( 43.41,153.85) --
	( 44.14,153.05) --
	( 44.99,152.15) --
	( 45.65,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 29.60,143.51) --
	( 29.74,143.56) --
	( 30.35,143.78) --
	( 31.12,144.06) --
	( 31.80,144.31) --
	( 32.42,144.54) --
	( 33.01,144.78) --
	( 33.56,145.00) --
	( 34.06,145.20) --
	( 34.60,145.42) --
	( 35.19,145.68) --
	( 35.78,145.93) --
	( 36.32,146.17) --
	( 36.81,146.40) --
	( 37.34,146.64) --
	( 37.92,146.92) --
	( 38.50,147.20) --
	( 39.03,147.46) --
	( 39.51,147.70) --
	( 40.03,147.97) --
	( 40.60,148.27) --
	( 41.17,148.57) --
	( 41.69,148.85) --
	( 42.16,149.12) --
	( 42.67,149.40) --
	( 43.23,149.72) --
	( 43.79,150.06) --
	( 44.41,150.43) --
	( 45.12,150.86) --
	( 45.67,151.20) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 29.84, 75.31) --
	( 29.97, 75.07) --
	( 30.64, 73.96) --
	( 31.58, 72.37) --
	( 32.45, 70.92) --
	( 33.23, 69.63) --
	( 33.65, 68.96) --
	( 34.41, 67.74) --
	( 35.13, 66.62) --
	( 35.78, 65.61) --
	( 36.47, 64.56) --
	( 37.24, 63.40) --
	( 37.68, 62.75) --
	( 38.49, 61.56) --
	( 39.26, 60.47) --
	( 39.95, 59.49) --
	( 40.68, 58.47) --
	( 41.49, 57.34) --
	( 41.96, 56.70) --
	( 42.82, 55.55) --
	( 43.63, 54.49) --
	( 44.36, 53.53) --
	( 45.13, 52.54) --
	( 45.99, 51.45) --
	( 46.48, 50.83) --
	( 47.38, 49.72) --
	( 48.23, 48.69) --
	( 49.00, 47.76) --
	( 49.81, 46.80) --
	( 50.71, 45.74) --
	( 51.23, 45.15) --
	( 52.19, 44.05) --
	( 53.24, 42.88) --
	( 54.45, 41.55) --
	( 55.60, 40.27) --
	( 56.14, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.84, 75.31) --
	( 29.90, 75.52) --
	( 30.26, 76.66) --
	( 30.92, 78.74) --
	( 31.67, 81.09) --
	( 32.35, 83.25) --
	( 32.96, 85.21) --
	( 33.52, 87.07) --
	( 33.70, 87.69) --
	( 34.24, 89.52) --
	( 34.74, 91.28) --
	( 35.19, 92.91) --
	( 35.60, 94.43) --
	( 36.03, 96.01) --
	( 36.49, 97.73) --
	( 36.96, 99.57) --
	( 37.12,100.19) --
	( 37.58,102.05) --
	( 38.01,103.83) --
	( 38.40,105.47) --
	( 38.75,107.00) --
	( 39.12,108.60) --
	( 39.51,110.34) --
	( 39.91,112.19) --
	( 40.04,112.82) --
	( 40.43,114.69) --
	( 40.79,116.49) --
	( 41.10,118.15) --
	( 41.40,119.69) --
	( 41.70,121.30) --
	( 42.02,123.06) --
	( 42.35,124.93) --
	( 42.45,125.56) --
	( 42.76,127.45) --
	( 43.05,129.26) --
	( 43.30,130.92) --
	( 43.54,132.48) --
	( 43.77,134.10) --
	( 44.02,135.87) --
	( 44.27,137.75) --
	( 44.35,138.39) --
	( 44.59,140.30) --
	( 44.82,142.29) --
	( 45.06,144.46) --
	( 45.32,146.87) --
	( 45.58,149.21) --
	( 45.75,150.78) --
	( 45.80,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 29.87,129.94) --
	( 30.01,130.10) --
	( 30.66,130.81) --
	( 31.49,131.71) --
	( 32.21,132.50) --
	( 32.86,133.23) --
	( 33.48,133.95) --
	( 34.05,134.61) --
	( 34.56,135.22) --
	( 35.12,135.89) --
	( 35.73,136.63) --
	( 36.32,137.37) --
	( 36.86,138.06) --
	( 37.35,138.69) --
	( 37.88,139.38) --
	( 38.46,140.14) --
	( 39.02,140.91) --
	( 39.54,141.61) --
	( 40.00,142.26) --
	( 40.50,142.97) --
	( 41.05,143.75) --
	( 41.58,144.54) --
	( 42.06,145.27) --
	( 42.50,145.94) --
	( 42.98,146.67) --
	( 43.49,147.47) --
	( 44.00,148.30) --
	( 44.56,149.22) --
	( 45.19,150.26) --
	( 45.69,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 30.10,134.83) --
	( 30.25,134.95) --
	( 30.87,135.48) --
	( 31.66,136.16) --
	( 32.35,136.76) --
	( 32.98,137.31) --
	( 33.58,137.86) --
	( 34.13,138.36) --
	( 34.63,138.82) --
	( 35.17,139.33) --
	( 35.76,139.90) --
	( 36.34,140.47) --
	( 36.87,140.99) --
	( 37.35,141.47) --
	( 37.87,142.00) --
	( 38.43,142.59) --
	( 38.99,143.18) --
	( 39.50,143.73) --
	( 39.96,144.23) --
	( 40.46,144.78) --
	( 41.00,145.39) --
	( 41.53,146.00) --
	( 42.02,146.57) --
	( 42.46,147.09) --
	( 42.93,147.66) --
	( 43.45,148.29) --
	( 43.97,148.94) --
	( 44.54,149.66) --
	( 45.18,150.48) --
	( 45.68,151.13) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 30.13,122.48) --
	( 30.28,122.70) --
	( 30.94,123.68) --
	( 31.79,124.92) --
	( 32.53,126.02) --
	( 33.19,127.02) --
	( 33.83,128.01) --
	( 34.40,128.91) --
	( 34.92,129.74) --
	( 35.48,130.66) --
	( 36.09,131.66) --
	( 36.69,132.67) --
	( 37.23,133.60) --
	( 37.71,134.45) --
	( 38.24,135.39) --
	( 38.81,136.42) --
	( 39.36,137.45) --
	( 39.86,138.40) --
	( 40.31,139.27) --
	( 40.80,140.23) --
	( 41.33,141.28) --
	( 41.84,142.33) --
	( 42.30,143.30) --
	( 42.72,144.19) --
	( 43.17,145.16) --
	( 43.65,146.24) --
	( 44.13,147.34) --
	( 44.65,148.55) --
	( 45.23,149.93) --
	( 45.69,151.03) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 30.23,138.43) --
	( 30.37,138.52) --
	( 30.98,138.93) --
	( 31.75,139.44) --
	( 32.42,139.90) --
	( 33.03,140.32) --
	( 33.62,140.74) --
	( 34.15,141.12) --
	( 34.64,141.48) --
	( 35.17,141.87) --
	( 35.75,142.30) --
	( 36.32,142.74) --
	( 36.84,143.15) --
	( 37.32,143.53) --
	( 37.83,143.94) --
	( 38.39,144.40) --
	( 38.95,144.86) --
	( 39.45,145.29) --
	( 39.91,145.68) --
	( 40.41,146.11) --
	( 40.95,146.59) --
	( 41.48,147.08) --
	( 41.97,147.52) --
	( 42.41,147.94) --
	( 42.89,148.39) --
	( 43.41,148.89) --
	( 43.94,149.41) --
	( 44.52,149.98) --
	( 45.17,150.64) --
	( 45.68,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 30.26,121.30) --
	( 30.41,121.53) --
	( 31.08,122.55) --
	( 31.93,123.85) --
	( 32.66,124.99) --
	( 33.32,126.03) --
	( 33.96,127.06) --
	( 34.53,128.01) --
	( 35.05,128.88) --
	( 35.61,129.83) --
	( 36.21,130.88) --
	( 36.81,131.93) --
	( 37.34,132.90) --
	( 37.82,133.79) --
	( 38.35,134.76) --
	( 38.91,135.83) --
	( 39.46,136.91) --
	( 39.95,137.90) --
	( 40.40,138.80) --
	( 40.88,139.80) --
	( 41.40,140.89) --
	( 41.91,141.99) --
	( 42.36,142.99) --
	( 42.77,143.92) --
	( 43.22,144.93) --
	( 43.69,146.04) --
	( 44.17,147.18) --
	( 44.67,148.44) --
	( 45.25,149.88) --
	( 45.70,151.02) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 30.38,172.42) --
	( 30.49,172.24) --
	( 30.97,171.42) --
	( 31.57,170.38) --
	( 32.11,169.48) --
	( 32.61,168.66) --
	( 33.10,167.86) --
	( 33.56,167.14) --
	( 33.98,166.48) --
	( 34.45,165.76) --
	( 34.97,164.98) --
	( 35.49,164.20) --
	( 35.98,163.50) --
	( 36.43,162.85) --
	( 36.92,162.16) --
	( 37.47,161.40) --
	( 38.03,160.64) --
	( 38.54,159.96) --
	( 39.01,159.33) --
	( 39.54,158.65) --
	( 40.11,157.92) --
	( 40.70,157.18) --
	( 41.24,156.52) --
	( 41.74,155.92) --
	( 42.29,155.26) --
	( 42.90,154.54) --
	( 43.53,153.82) --
	( 44.22,153.03) --
	( 45.02,152.14) --
	( 45.66,151.43) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 30.48,168.02) --
	( 30.59,167.87) --
	( 31.08,167.21) --
	( 31.70,166.38) --
	( 32.25,165.65) --
	( 32.76,164.99) --
	( 33.26,164.35) --
	( 33.73,163.77) --
	( 34.15,163.24) --
	( 34.62,162.67) --
	( 35.15,162.04) --
	( 35.67,161.42) --
	( 36.16,160.86) --
	( 36.61,160.35) --
	( 37.10,159.80) --
	( 37.65,159.20) --
	( 38.20,158.60) --
	( 38.71,158.06) --
	( 39.18,157.57) --
	( 39.69,157.03) --
	( 40.26,156.45) --
	( 40.84,155.88) --
	( 41.37,155.36) --
	( 41.86,154.88) --
	( 42.39,154.37) --
	( 42.98,153.81) --
	( 43.59,153.25) --
	( 44.27,152.64) --
	( 45.05,151.94) --
	( 45.66,151.40) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 30.58,177.03) --
	( 30.69,176.81) --
	( 31.14,175.83) --
	( 31.72,174.58) --
	( 32.23,173.49) --
	( 32.70,172.51) --
	( 33.18,171.55) --
	( 33.62,170.67) --
	( 34.03,169.88) --
	( 34.48,169.01) --
	( 34.98,168.06) --
	( 35.49,167.12) --
	( 35.97,166.26) --
	( 36.41,165.48) --
	( 36.90,164.63) --
	( 37.44,163.71) --
	( 37.99,162.79) --
	( 38.50,161.95) --
	( 38.97,161.19) --
	( 39.49,160.36) --
	( 40.06,159.46) --
	( 40.65,158.56) --
	( 41.19,157.74) --
	( 41.69,157.00) --
	( 42.24,156.19) --
	( 42.86,155.31) --
	( 43.49,154.42) --
	( 44.20,153.45) --
	( 45.01,152.34) --
	( 45.65,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 30.87,141.79) --
	( 31.00,141.86) --
	( 31.57,142.15) --
	( 32.29,142.51) --
	( 32.93,142.83) --
	( 33.50,143.13) --
	( 34.06,143.43) --
	( 34.57,143.71) --
	( 35.03,143.96) --
	( 35.54,144.25) --
	( 36.09,144.56) --
	( 36.63,144.88) --
	( 37.13,145.18) --
	( 37.58,145.46) --
	( 38.07,145.76) --
	( 38.61,146.10) --
	( 39.14,146.44) --
	( 39.63,146.76) --
	( 40.07,147.05) --
	( 40.55,147.37) --
	( 41.07,147.73) --
	( 41.59,148.09) --
	( 42.06,148.43) --
	( 42.49,148.74) --
	( 42.96,149.08) --
	( 43.47,149.46) --
	( 43.98,149.85) --
	( 44.54,150.29) --
	( 45.18,150.79) --
	( 45.68,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 30.91,140.43) --
	( 31.04,140.50) --
	( 31.61,140.84) --
	( 32.34,141.27) --
	( 32.98,141.64) --
	( 33.56,141.99) --
	( 34.12,142.34) --
	( 34.63,142.66) --
	( 35.09,142.96) --
	( 35.60,143.29) --
	( 36.15,143.65) --
	( 36.70,144.02) --
	( 37.19,144.36) --
	( 37.64,144.68) --
	( 38.14,145.03) --
	( 38.67,145.41) --
	( 39.20,145.81) --
	( 39.68,146.17) --
	( 40.12,146.50) --
	( 40.60,146.87) --
	( 41.12,147.27) --
	( 41.64,147.69) --
	( 42.10,148.07) --
	( 42.53,148.42) --
	( 42.99,148.80) --
	( 43.50,149.23) --
	( 44.00,149.67) --
	( 44.56,150.17) --
	( 45.19,150.73) --
	( 45.69,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 30.92,145.75) --
	( 31.05,145.79) --
	( 31.60,145.93) --
	( 32.30,146.12) --
	( 32.92,146.28) --
	( 33.48,146.43) --
	( 34.03,146.59) --
	( 34.53,146.74) --
	( 34.98,146.88) --
	( 35.48,147.03) --
	( 36.02,147.21) --
	( 36.56,147.38) --
	( 37.05,147.55) --
	( 37.50,147.71) --
	( 37.99,147.88) --
	( 38.52,148.08) --
	( 39.05,148.28) --
	( 39.54,148.47) --
	( 39.98,148.64) --
	( 40.46,148.83) --
	( 40.99,149.05) --
	( 41.51,149.27) --
	( 41.99,149.48) --
	( 42.42,149.67) --
	( 42.90,149.88) --
	( 43.41,150.12) --
	( 43.94,150.37) --
	( 44.51,150.64) --
	( 45.17,150.96) --
	( 45.68,151.22) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.12,143.63) --
	( 31.25,143.68) --
	( 31.80,143.90) --
	( 32.51,144.18) --
	( 33.12,144.43) --
	( 33.68,144.66) --
	( 34.23,144.90) --
	( 34.72,145.12) --
	( 35.18,145.32) --
	( 35.67,145.54) --
	( 36.21,145.79) --
	( 36.74,146.05) --
	( 37.23,146.29) --
	( 37.67,146.51) --
	( 38.16,146.75) --
	( 38.68,147.02) --
	( 39.21,147.30) --
	( 39.68,147.55) --
	( 40.12,147.79) --
	( 40.59,148.05) --
	( 41.11,148.35) --
	( 41.62,148.64) --
	( 42.09,148.92) --
	( 42.51,149.17) --
	( 42.97,149.45) --
	( 43.48,149.77) --
	( 43.99,150.09) --
	( 44.55,150.46) --
	( 45.18,150.87) --
	( 45.68,151.20) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.38,168.65) --
	( 31.48,168.50) --
	( 31.94,167.82) --
	( 32.52,166.96) --
	( 33.03,166.21) --
	( 33.50,165.53) --
	( 33.97,164.87) --
	( 34.40,164.27) --
	( 34.80,163.73) --
	( 35.24,163.13) --
	( 35.73,162.49) --
	( 36.22,161.85) --
	( 36.68,161.27) --
	( 37.10,160.74) --
	( 37.57,160.16) --
	( 38.08,159.54) --
	( 38.60,158.92) --
	( 39.08,158.36) --
	( 39.52,157.85) --
	( 40.01,157.29) --
	( 40.55,156.69) --
	( 41.09,156.09) --
	( 41.59,155.54) --
	( 42.05,155.05) --
	( 42.56,154.52) --
	( 43.12,153.93) --
	( 43.70,153.34) --
	( 44.35,152.70) --
	( 45.09,151.98) --
	( 45.67,151.40) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.38,140.27) --
	( 31.51,140.34) --
	( 32.07,140.69) --
	( 32.77,141.12) --
	( 33.39,141.51) --
	( 33.95,141.87) --
	( 34.50,142.22) --
	( 34.99,142.55) --
	( 35.44,142.85) --
	( 35.93,143.19) --
	( 36.47,143.56) --
	( 37.00,143.93) --
	( 37.48,144.28) --
	( 37.92,144.60) --
	( 38.39,144.96) --
	( 38.91,145.35) --
	( 39.43,145.74) --
	( 39.89,146.11) --
	( 40.32,146.45) --
	( 40.78,146.82) --
	( 41.28,147.23) --
	( 41.78,147.65) --
	( 42.23,148.04) --
	( 42.64,148.39) --
	( 43.09,148.78) --
	( 43.58,149.21) --
	( 44.07,149.66) --
	( 44.60,150.16) --
	( 45.21,150.72) --
	( 45.69,151.17) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.39,132.87) --
	( 31.53,133.01) --
	( 32.11,133.62) --
	( 32.85,134.39) --
	( 33.50,135.07) --
	( 34.08,135.70) --
	( 34.65,136.32) --
	( 35.16,136.89) --
	( 35.62,137.41) --
	( 36.12,137.99) --
	( 36.67,138.63) --
	( 37.21,139.27) --
	( 37.69,139.86) --
	( 38.14,140.40) --
	( 38.62,140.99) --
	( 39.13,141.65) --
	( 39.65,142.31) --
	( 40.11,142.92) --
	( 40.53,143.48) --
	( 40.99,144.09) --
	( 41.48,144.77) --
	( 41.96,145.45) --
	( 42.40,146.08) --
	( 42.80,146.66) --
	( 43.23,147.29) --
	( 43.70,147.98) --
	( 44.16,148.70) --
	( 44.67,149.49) --
	( 45.24,150.40) --
	( 45.70,151.11) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.50, 30.20) --
	( 31.71, 30.25) --
	( 32.63, 30.50) --
	( 33.80, 30.82) --
	( 34.83, 31.11) --
	( 35.76, 31.37) --
	( 36.66, 31.64) --
	( 37.49, 31.90) --
	( 38.24, 32.14) --
	( 39.07, 32.40) --
	( 39.96, 32.70) --
	( 40.86, 33.01) --
	( 41.67, 33.30) --
	( 42.42, 33.56) --
	( 43.23, 33.86) --
	( 44.12, 34.19) --
	( 45.00, 34.54) --
	( 45.80, 34.86) --
	( 46.53, 35.15) --
	( 47.33, 35.48) --
	( 48.21, 35.85) --
	( 49.07, 36.23) --
	( 49.86, 36.58) --
	( 50.58, 36.91) --
	( 51.37, 37.27) --
	( 52.22, 37.67) --
	( 53.10, 38.09) --
	( 54.05, 38.57) --
	( 55.13, 39.11) --
	( 55.98, 39.54) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.56,131.84) --
	( 31.69,131.99) --
	( 32.27,132.64) --
	( 33.01,133.46) --
	( 33.66,134.18) --
	( 34.24,134.85) --
	( 34.80,135.50) --
	( 35.30,136.11) --
	( 35.76,136.66) --
	( 36.26,137.27) --
	( 36.81,137.95) --
	( 37.34,138.62) --
	( 37.82,139.25) --
	( 38.26,139.82) --
	( 38.73,140.45) --
	( 39.25,141.14) --
	( 39.75,141.84) --
	( 40.21,142.48) --
	( 40.63,143.07) --
	( 41.08,143.72) --
	( 41.56,144.43) --
	( 42.04,145.15) --
	( 42.47,145.81) --
	( 42.86,146.42) --
	( 43.28,147.08) --
	( 43.74,147.82) --
	( 44.20,148.57) --
	( 44.69,149.40) --
	( 45.26,150.35) --
	( 45.70,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 31.66,159.01) --
	( 31.77,158.93) --
	( 32.25,158.61) --
	( 32.86,158.19) --
	( 33.39,157.82) --
	( 33.88,157.50) --
	( 34.37,157.18) --
	( 34.81,156.90) --
	( 35.22,156.64) --
	( 35.67,156.37) --
	( 36.16,156.07) --
	( 36.66,155.77) --
	( 37.12,155.51) --
	( 37.54,155.27) --
	( 38.00,155.01) --
	( 38.50,154.73) --
	( 39.01,154.45) --
	( 39.48,154.21) --
	( 39.90,153.98) --
	( 40.37,153.74) --
	( 40.89,153.48) --
	( 41.41,153.23) --
	( 41.88,153.00) --
	( 42.32,152.80) --
	( 42.80,152.57) --
	( 43.32,152.33) --
	( 43.86,152.10) --
	( 44.46,151.84) --
	( 45.14,151.55) --
	( 45.68,151.32) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 31.72,171.60) --
	( 31.82,171.43) --
	( 32.25,170.64) --
	( 32.80,169.65) --
	( 33.28,168.78) --
	( 33.74,168.00) --
	( 34.18,167.23) --
	( 34.60,166.54) --
	( 34.98,165.91) --
	( 35.41,165.22) --
	( 35.88,164.47) --
	( 36.36,163.72) --
	( 36.80,163.04) --
	( 37.21,162.43) --
	( 37.66,161.76) --
	( 38.16,161.03) --
	( 38.67,160.30) --
	( 39.14,159.64) --
	( 39.57,159.04) --
	( 40.05,158.39) --
	( 40.58,157.68) --
	( 41.12,156.97) --
	( 41.61,156.33) --
	( 42.07,155.75) --
	( 42.57,155.12) --
	( 43.13,154.43) --
	( 43.71,153.73) --
	( 44.35,152.97) --
	( 45.09,152.11) --
	( 45.67,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 31.90,130.97) --
	( 32.03,131.12) --
	( 32.60,131.80) --
	( 33.33,132.67) --
	( 33.97,133.43) --
	( 34.54,134.13) --
	( 35.09,134.81) --
	( 35.58,135.45) --
	( 36.04,136.03) --
	( 36.53,136.67) --
	( 37.06,137.37) --
	( 37.58,138.08) --
	( 38.05,138.73) --
	( 38.48,139.33) --
	( 38.94,139.99) --
	( 39.44,140.72) --
	( 39.94,141.45) --
	( 40.38,142.12) --
	( 40.79,142.73) --
	( 41.23,143.41) --
	( 41.70,144.15) --
	( 42.16,144.90) --
	( 42.58,145.59) --
	( 42.96,146.22) --
	( 43.37,146.91) --
	( 43.81,147.68) --
	( 44.25,148.46) --
	( 44.73,149.33) --
	( 45.27,150.32) --
	( 45.70,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.02,169.69) --
	( 32.12,169.53) --
	( 32.55,168.82) --
	( 33.09,167.92) --
	( 33.57,167.13) --
	( 34.02,166.41) --
	( 34.46,165.72) --
	( 34.87,165.08) --
	( 35.25,164.51) --
	( 35.67,163.88) --
	( 36.13,163.20) --
	( 36.60,162.52) --
	( 37.04,161.91) --
	( 37.44,161.35) --
	( 37.88,160.74) --
	( 38.37,160.08) --
	( 38.87,159.42) --
	( 39.33,158.83) --
	( 39.75,158.28) --
	( 40.22,157.69) --
	( 40.73,157.05) --
	( 41.26,156.41) --
	( 41.74,155.84) --
	( 42.18,155.31) --
	( 42.67,154.74) --
	( 43.21,154.12) --
	( 43.77,153.49) --
	( 44.40,152.80) --
	( 45.11,152.02) --
	( 45.67,151.41) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.07,161.71) --
	( 32.17,161.62) --
	( 32.63,161.19) --
	( 33.20,160.65) --
	( 33.71,160.18) --
	( 34.18,159.76) --
	( 34.65,159.35) --
	( 35.07,158.98) --
	( 35.46,158.64) --
	( 35.89,158.28) --
	( 36.37,157.88) --
	( 36.85,157.49) --
	( 37.29,157.14) --
	( 37.69,156.81) --
	( 38.14,156.47) --
	( 38.63,156.09) --
	( 39.12,155.72) --
	( 39.57,155.38) --
	( 39.99,155.08) --
	( 40.45,154.75) --
	( 40.95,154.39) --
	( 41.46,154.04) --
	( 41.93,153.72) --
	( 42.36,153.44) --
	( 42.83,153.13) --
	( 43.35,152.79) --
	( 43.88,152.45) --
	( 44.47,152.09) --
	( 45.15,151.67) --
	( 45.68,151.35) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.20, 51.40) --
	( 32.39, 51.29) --
	( 33.21, 50.78) --
	( 34.25, 50.13) --
	( 35.16, 49.57) --
	( 36.00, 49.06) --
	( 36.83, 48.58) --
	( 37.58, 48.14) --
	( 38.28, 47.75) --
	( 39.04, 47.32) --
	( 39.88, 46.86) --
	( 40.73, 46.41) --
	( 41.50, 46.01) --
	( 42.21, 45.64) --
	( 42.99, 45.24) --
	( 43.85, 44.82) --
	( 44.71, 44.40) --
	( 45.50, 44.03) --
	( 46.22, 43.69) --
	( 47.02, 43.32) --
	( 47.89, 42.93) --
	( 48.77, 42.55) --
	( 49.57, 42.21) --
	( 50.31, 41.90) --
	( 51.12, 41.57) --
	( 52.00, 41.21) --
	( 52.91, 40.86) --
	( 53.92, 40.48) --
	( 55.07, 40.05) --
	( 55.97, 39.71) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 32.36,160.67) --
	( 32.46,160.59) --
	( 32.91,160.20) --
	( 33.48,159.71) --
	( 33.99,159.28) --
	( 34.45,158.90) --
	( 34.90,158.53) --
	( 35.32,158.19) --
	( 35.70,157.88) --
	( 36.13,157.55) --
	( 36.59,157.20) --
	( 37.06,156.84) --
	( 37.49,156.52) --
	( 37.89,156.23) --
	( 38.33,155.92) --
	( 38.80,155.58) --
	( 39.29,155.25) --
	( 39.73,154.94) --
	( 40.14,154.67) --
	( 40.59,154.38) --
	( 41.08,154.06) --
	( 41.58,153.74) --
	( 42.03,153.46) --
	( 42.45,153.20) --
	( 42.91,152.92) --
	( 43.41,152.62) --
	( 43.93,152.32) --
	( 44.51,152.00) --
	( 45.16,151.63) --
	( 45.68,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.43, 39.22) --
	( 32.63, 39.21) --
	( 33.48, 39.13) --
	( 34.57, 39.05) --
	( 35.52, 38.97) --
	( 36.39, 38.91) --
	( 37.24, 38.86) --
	( 38.01, 38.83) --
	( 38.72, 38.80) --
	( 39.50, 38.77) --
	( 40.35, 38.74) --
	( 41.20, 38.73) --
	( 41.98, 38.72) --
	( 42.69, 38.72) --
	( 43.47, 38.72) --
	( 44.32, 38.73) --
	( 45.17, 38.75) --
	( 45.94, 38.78) --
	( 46.65, 38.80) --
	( 47.43, 38.84) --
	( 48.28, 38.88) --
	( 49.13, 38.94) --
	( 49.91, 38.99) --
	( 50.61, 39.05) --
	( 51.39, 39.11) --
	( 52.24, 39.19) --
	( 53.10, 39.28) --
	( 54.05, 39.39) --
	( 55.13, 39.51) --
	( 55.98, 39.61) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 32.52,172.66) --
	( 32.61,172.47) --
	( 33.01,171.65) --
	( 33.52,170.62) --
	( 33.97,169.71) --
	( 34.38,168.89) --
	( 34.80,168.09) --
	( 35.19,167.36) --
	( 35.55,166.70) --
	( 35.94,165.98) --
	( 36.38,165.19) --
	( 36.83,164.41) --
	( 37.25,163.70) --
	( 37.64,163.05) --
	( 38.06,162.34) --
	( 38.53,161.58) --
	( 39.01,160.81) --
	( 39.46,160.12) --
	( 39.87,159.49) --
	( 40.32,158.80) --
	( 40.82,158.05) --
	( 41.33,157.30) --
	( 41.80,156.63) --
	( 42.24,156.02) --
	( 42.72,155.35) --
	( 43.25,154.62) --
	( 43.80,153.88) --
	( 44.41,153.07) --
	( 45.12,152.16) --
	( 45.67,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.56,153.68) --
	( 32.67,153.65) --
	( 33.14,153.52) --
	( 33.73,153.35) --
	( 34.25,153.20) --
	( 34.73,153.07) --
	( 35.19,152.95) --
	( 35.62,152.84) --
	( 36.01,152.75) --
	( 36.44,152.64) --
	( 36.91,152.54) --
	( 37.38,152.43) --
	( 37.81,152.34) --
	( 38.20,152.26) --
	( 38.64,152.18) --
	( 39.11,152.09) --
	( 39.58,152.01) --
	( 40.02,151.93) --
	( 40.42,151.87) --
	( 40.85,151.80) --
	( 41.33,151.73) --
	( 41.81,151.67) --
	( 42.24,151.61) --
	( 42.64,151.56) --
	( 43.08,151.51) --
	( 43.56,151.46) --
	( 44.05,151.42) --
	( 44.59,151.37) --
	( 45.20,151.32) --
	( 45.69,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 32.65,129.04) --
	( 32.78,129.21) --
	( 33.33,129.97) --
	( 34.03,130.92) --
	( 34.64,131.76) --
	( 35.19,132.53) --
	( 35.72,133.29) --
	( 36.20,133.99) --
	( 36.63,134.63) --
	( 37.10,135.33) --
	( 37.61,136.11) --
	( 38.10,136.89) --
	( 38.55,137.60) --
	( 38.96,138.26) --
	( 39.40,138.98) --
	( 39.88,139.77) --
	( 40.34,140.57) --
	( 40.76,141.31) --
	( 41.14,141.98) --
	( 41.55,142.72) --
	( 42.00,143.53) --
	( 42.43,144.35) --
	( 42.82,145.10) --
	( 43.17,145.78) --
	( 43.56,146.54) --
	( 43.97,147.37) --
	( 44.38,148.22) --
	( 44.82,149.16) --
	( 45.32,150.24) --
	( 45.71,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 32.79, 50.22) --
	( 32.97, 50.12) --
	( 33.78, 49.65) --
	( 34.80, 49.06) --
	( 35.69, 48.55) --
	( 36.51, 48.09) --
	( 37.32, 47.65) --
	( 38.06, 47.25) --
	( 38.74, 46.89) --
	( 39.48, 46.51) --
	( 40.30, 46.09) --
	( 41.13, 45.68) --
	( 41.89, 45.32) --
	( 42.58, 44.98) --
	( 43.34, 44.63) --
	( 44.17, 44.24) --
	( 45.01, 43.87) --
	( 45.78, 43.53) --
	( 46.49, 43.23) --
	( 47.26, 42.90) --
	( 48.12, 42.55) --
	( 48.97, 42.21) --
	( 49.75, 41.91) --
	( 50.47, 41.63) --
	( 51.26, 41.34) --
	( 52.12, 41.02) --
	( 53.01, 40.71) --
	( 53.98, 40.38) --
	( 55.10, 40.00) --
	( 55.98, 39.70) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.00,156.70) --
	( 33.10,156.65) --
	( 33.54,156.41) --
	( 34.10,156.10) --
	( 34.59,155.83) --
	( 35.04,155.60) --
	( 35.49,155.37) --
	( 35.89,155.16) --
	( 36.26,154.98) --
	( 36.67,154.78) --
	( 37.12,154.56) --
	( 37.57,154.35) --
	( 37.99,154.16) --
	( 38.37,153.99) --
	( 38.78,153.81) --
	( 39.24,153.61) --
	( 39.70,153.42) --
	( 40.12,153.25) --
	( 40.51,153.10) --
	( 40.93,152.93) --
	( 41.40,152.75) --
	( 41.86,152.58) --
	( 42.29,152.42) --
	( 42.68,152.28) --
	( 43.11,152.13) --
	( 43.58,151.97) --
	( 44.07,151.81) --
	( 44.60,151.65) --
	( 45.21,151.46) --
	( 45.69,151.31) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.00, 35.98) --
	( 33.19, 35.99) --
	( 34.04, 36.04) --
	( 35.12, 36.10) --
	( 36.06, 36.16) --
	( 36.92, 36.22) --
	( 37.75, 36.29) --
	( 38.52, 36.36) --
	( 39.22, 36.43) --
	( 39.98, 36.50) --
	( 40.82, 36.60) --
	( 41.65, 36.70) --
	( 42.41, 36.80) --
	( 43.11, 36.89) --
	( 43.87, 37.00) --
	( 44.70, 37.13) --
	( 45.53, 37.27) --
	( 46.28, 37.40) --
	( 46.97, 37.52) --
	( 47.73, 37.66) --
	( 48.56, 37.82) --
	( 49.38, 37.99) --
	( 50.13, 38.15) --
	( 50.82, 38.30) --
	( 51.56, 38.47) --
	( 52.38, 38.66) --
	( 53.22, 38.86) --
	( 54.13, 39.10) --
	( 55.17, 39.37) --
	( 55.99, 39.59) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.00,176.46) --
	( 33.09,176.25) --
	( 33.46,175.30) --
	( 33.93,174.09) --
	( 34.34,173.03) --
	( 34.73,172.07) --
	( 35.12,171.14) --
	( 35.48,170.29) --
	( 35.82,169.51) --
	( 36.19,168.67) --
	( 36.61,167.74) --
	( 37.04,166.83) --
	( 37.44,165.99) --
	( 37.80,165.23) --
	( 38.21,164.40) --
	( 38.66,163.49) --
	( 39.13,162.59) --
	( 39.56,161.78) --
	( 39.95,161.03) --
	( 40.39,160.22) --
	( 40.88,159.33) --
	( 41.38,158.45) --
	( 41.85,157.65) --
	( 42.27,156.92) --
	( 42.74,156.12) --
	( 43.27,155.26) --
	( 43.81,154.38) --
	( 44.42,153.42) --
	( 45.12,152.33) --
	( 45.67,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.05,174.32) --
	( 33.14,174.12) --
	( 33.51,173.24) --
	( 33.99,172.13) --
	( 34.41,171.16) --
	( 34.81,170.28) --
	( 35.20,169.42) --
	( 35.57,168.64) --
	( 35.91,167.93) --
	( 36.28,167.16) --
	( 36.70,166.31) --
	( 37.13,165.47) --
	( 37.53,164.71) --
	( 37.89,164.01) --
	( 38.30,163.25) --
	( 38.75,162.42) --
	( 39.21,161.60) --
	( 39.64,160.85) --
	( 40.03,160.17) --
	( 40.47,159.43) --
	( 40.96,158.62) --
	( 41.45,157.81) --
	( 41.91,157.08) --
	( 42.33,156.42) --
	( 42.79,155.69) --
	( 43.31,154.90) --
	( 43.85,154.10) --
	( 44.45,153.23) --
	( 45.13,152.23) --
	( 45.68,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.18,148.45) --
	( 33.29,148.47) --
	( 33.75,148.52) --
	( 34.34,148.59) --
	( 34.86,148.66) --
	( 35.32,148.72) --
	( 35.78,148.79) --
	( 36.20,148.85) --
	( 36.58,148.91) --
	( 37.00,148.98) --
	( 37.46,149.06) --
	( 37.91,149.15) --
	( 38.33,149.23) --
	( 38.71,149.31) --
	( 39.12,149.39) --
	( 39.57,149.49) --
	( 40.02,149.60) --
	( 40.44,149.70) --
	( 40.81,149.79) --
	( 41.22,149.89) --
	( 41.67,150.01) --
	( 42.12,150.13) --
	( 42.52,150.24) --
	( 42.90,150.35) --
	( 43.30,150.47) --
	( 43.74,150.60) --
	( 44.20,150.75) --
	( 44.69,150.91) --
	( 45.25,151.09) --
	( 45.70,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.30,131.85) --
	( 33.42,132.00) --
	( 33.94,132.66) --
	( 34.60,133.48) --
	( 35.17,134.21) --
	( 35.69,134.88) --
	( 36.19,135.54) --
	( 36.64,136.15) --
	( 37.05,136.71) --
	( 37.49,137.32) --
	( 37.97,138.00) --
	( 38.44,138.68) --
	( 38.86,139.30) --
	( 39.25,139.88) --
	( 39.67,140.50) --
	( 40.12,141.20) --
	( 40.56,141.90) --
	( 40.96,142.54) --
	( 41.33,143.13) --
	( 41.72,143.77) --
	( 42.14,144.48) --
	( 42.56,145.20) --
	( 42.93,145.85) --
	( 43.27,146.46) --
	( 43.64,147.12) --
	( 44.03,147.85) --
	( 44.43,148.59) --
	( 44.85,149.42) --
	( 45.33,150.36) --
	( 45.71,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.35,177.78) --
	( 33.43,177.55) --
	( 33.78,176.55) --
	( 34.23,175.29) --
	( 34.62,174.18) --
	( 34.99,173.17) --
	( 35.37,172.19) --
	( 35.72,171.30) --
	( 36.04,170.48) --
	( 36.40,169.60) --
	( 36.80,168.63) --
	( 37.22,167.66) --
	( 37.60,166.79) --
	( 37.96,165.99) --
	( 38.35,165.11) --
	( 38.80,164.16) --
	( 39.25,163.21) --
	( 39.67,162.35) --
	( 40.06,161.57) --
	( 40.48,160.71) --
	( 40.96,159.78) --
	( 41.45,158.85) --
	( 41.91,158.00) --
	( 42.33,157.23) --
	( 42.79,156.40) --
	( 43.30,155.48) --
	( 43.84,154.55) --
	( 44.44,153.54) --
	( 45.13,152.39) --
	( 45.67,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.53,128.39) --
	( 33.64,128.56) --
	( 34.17,129.34) --
	( 34.83,130.33) --
	( 35.41,131.20) --
	( 35.93,132.00) --
	( 36.43,132.78) --
	( 36.88,133.50) --
	( 37.29,134.17) --
	( 37.73,134.89) --
	( 38.21,135.69) --
	( 38.67,136.49) --
	( 39.09,137.23) --
	( 39.48,137.91) --
	( 39.89,138.65) --
	( 40.33,139.47) --
	( 40.77,140.29) --
	( 41.16,141.05) --
	( 41.51,141.74) --
	( 41.89,142.50) --
	( 42.31,143.33) --
	( 42.71,144.17) --
	( 43.07,144.94) --
	( 43.39,145.65) --
	( 43.74,146.42) --
	( 44.12,147.27) --
	( 44.50,148.15) --
	( 44.90,149.11) --
	( 45.36,150.21) --
	( 45.72,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.53, 46.93) --
	( 33.71, 46.85) --
	( 34.50, 46.51) --
	( 35.50, 46.07) --
	( 36.38, 45.69) --
	( 37.18, 45.35) --
	( 37.97, 45.03) --
	( 38.69, 44.75) --
	( 39.36, 44.49) --
	( 40.08, 44.21) --
	( 40.88, 43.91) --
	( 41.68, 43.62) --
	( 42.42, 43.36) --
	( 43.09, 43.13) --
	( 43.83, 42.88) --
	( 44.64, 42.62) --
	( 45.45, 42.36) --
	( 46.20, 42.13) --
	( 46.88, 41.93) --
	( 47.63, 41.71) --
	( 48.45, 41.48) --
	( 49.27, 41.25) --
	( 50.02, 41.05) --
	( 50.71, 40.88) --
	( 51.47, 40.69) --
	( 52.30, 40.49) --
	( 53.14, 40.29) --
	( 54.08, 40.09) --
	( 55.15, 39.86) --
	( 55.99, 39.68) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.56,169.65) --
	( 33.64,169.49) --
	( 34.02,168.79) --
	( 34.49,167.89) --
	( 34.91,167.11) --
	( 35.30,166.40) --
	( 35.69,165.71) --
	( 36.05,165.09) --
	( 36.38,164.51) --
	( 36.75,163.89) --
	( 37.16,163.21) --
	( 37.57,162.54) --
	( 37.96,161.93) --
	( 38.31,161.37) --
	( 38.71,160.76) --
	( 39.14,160.10) --
	( 39.58,159.45) --
	( 39.99,158.85) --
	( 40.37,158.31) --
	( 40.78,157.72) --
	( 41.25,157.08) --
	( 41.71,156.44) --
	( 42.15,155.86) --
	( 42.54,155.33) --
	( 42.98,154.76) --
	( 43.47,154.13) --
	( 43.97,153.50) --
	( 44.53,152.81) --
	( 45.18,152.03) --
	( 45.68,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.62,123.12) --
	( 33.74,123.33) --
	( 34.28,124.30) --
	( 34.97,125.53) --
	( 35.56,126.61) --
	( 36.09,127.60) --
	( 36.60,128.58) --
	( 37.06,129.47) --
	( 37.48,130.29) --
	( 37.93,131.19) --
	( 38.41,132.18) --
	( 38.88,133.17) --
	( 39.30,134.08) --
	( 39.68,134.92) --
	( 40.09,135.83) --
	( 40.53,136.84) --
	( 40.96,137.85) --
	( 41.35,138.78) --
	( 41.70,139.63) --
	( 42.07,140.56) --
	( 42.47,141.58) --
	( 42.86,142.61) --
	( 43.21,143.55) --
	( 43.52,144.41) --
	( 43.86,145.36) --
	( 44.22,146.40) --
	( 44.58,147.46) --
	( 44.96,148.64) --
	( 45.39,149.98) --
	( 45.72,151.03) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 33.69,119.83) --
	( 33.82,120.08) --
	( 34.36,121.17) --
	( 35.06,122.55) --
	( 35.67,123.76) --
	( 36.21,124.87) --
	( 36.72,125.96) --
	( 37.19,126.96) --
	( 37.60,127.88) --
	( 38.05,128.88) --
	( 38.54,129.99) --
	( 39.01,131.10) --
	( 39.43,132.12) --
	( 39.81,133.05) --
	( 40.23,134.07) --
	( 40.67,135.20) --
	( 41.09,136.33) --
	( 41.47,137.36) --
	( 41.82,138.31) --
	( 42.19,139.35) --
	( 42.58,140.49) --
	( 42.96,141.63) --
	( 43.30,142.68) --
	( 43.61,143.64) --
	( 43.94,144.70) --
	( 44.29,145.85) --
	( 44.63,147.04) --
	( 44.99,148.34) --
	( 45.40,149.83) --
	( 45.72,151.01) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 33.90, 41.11) --
	( 34.08, 41.08) --
	( 34.88, 40.95) --
	( 35.89, 40.78) --
	( 36.77, 40.64) --
	( 37.58, 40.51) --
	( 38.37, 40.40) --
	( 39.10, 40.30) --
	( 39.76, 40.22) --
	( 40.49, 40.13) --
	( 41.28, 40.04) --
	( 42.08, 39.96) --
	( 42.80, 39.90) --
	( 43.47, 39.84) --
	( 44.20, 39.78) --
	( 45.00, 39.72) --
	( 45.79, 39.67) --
	( 46.52, 39.64) --
	( 47.19, 39.61) --
	( 47.92, 39.58) --
	( 48.72, 39.55) --
	( 49.52, 39.53) --
	( 50.25, 39.52) --
	( 50.92, 39.52) --
	( 51.65, 39.52) --
	( 52.45, 39.53) --
	( 53.27, 39.54) --
	( 54.17, 39.57) --
	( 55.19, 39.60) --
	( 56.00, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 34.03,121.73) --
	( 34.15,121.96) --
	( 34.68,122.98) --
	( 35.35,124.27) --
	( 35.94,125.41) --
	( 36.46,126.45) --
	( 36.96,127.48) --
	( 37.40,128.42) --
	( 37.81,129.28) --
	( 38.25,130.22) --
	( 38.71,131.26) --
	( 39.17,132.30) --
	( 39.58,133.26) --
	( 39.95,134.14) --
	( 40.35,135.10) --
	( 40.78,136.16) --
	( 41.19,137.22) --
	( 41.57,138.19) --
	( 41.90,139.08) --
	( 42.26,140.06) --
	( 42.65,141.13) --
	( 43.02,142.21) --
	( 43.35,143.19) --
	( 43.65,144.10) --
	( 43.97,145.09) --
	( 44.31,146.17) --
	( 44.65,147.29) --
	( 45.01,148.52) --
	( 45.41,149.92) --
	( 45.73,151.02) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.35,174.08) --
	( 34.42,173.88) --
	( 34.75,173.02) --
	( 35.17,171.93) --
	( 35.54,170.97) --
	( 35.89,170.10) --
	( 36.23,169.26) --
	( 36.56,168.49) --
	( 36.86,167.79) --
	( 37.19,167.02) --
	( 37.57,166.19) --
	( 37.95,165.35) --
	( 38.31,164.60) --
	( 38.63,163.91) --
	( 39.00,163.16) --
	( 39.40,162.34) --
	( 39.82,161.52) --
	( 40.20,160.78) --
	( 40.56,160.11) --
	( 40.95,159.37) --
	( 41.39,158.57) --
	( 41.84,157.77) --
	( 42.25,157.05) --
	( 42.64,156.39) --
	( 43.06,155.67) --
	( 43.53,154.88) --
	( 44.02,154.09) --
	( 44.57,153.22) --
	( 45.19,152.23) --
	( 45.69,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.40,117.41) --
	( 34.52,117.68) --
	( 35.05,118.86) --
	( 35.72,120.35) --
	( 36.31,121.66) --
	( 36.83,122.86) --
	( 37.33,124.04) --
	( 37.78,125.12) --
	( 38.18,126.11) --
	( 38.61,127.20) --
	( 39.07,128.39) --
	( 39.52,129.59) --
	( 39.92,130.69) --
	( 40.29,131.70) --
	( 40.67,132.80) --
	( 41.09,134.01) --
	( 41.49,135.23) --
	( 41.85,136.34) --
	( 42.17,137.36) --
	( 42.51,138.48) --
	( 42.88,139.70) --
	( 43.23,140.93) --
	( 43.55,142.06) --
	( 43.83,143.09) --
	( 44.13,144.22) --
	( 44.44,145.46) --
	( 44.75,146.73) --
	( 45.08,148.13) --
	( 45.44,149.73) --
	( 45.73,150.99) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.45,119.53) --
	( 34.57,119.78) --
	( 35.09,120.88) --
	( 35.75,122.28) --
	( 36.33,123.51) --
	( 36.84,124.63) --
	( 37.33,125.73) --
	( 37.77,126.75) --
	( 38.17,127.67) --
	( 38.59,128.69) --
	( 39.05,129.81) --
	( 39.50,130.93) --
	( 39.89,131.96) --
	( 40.25,132.90) --
	( 40.64,133.94) --
	( 41.05,135.07) --
	( 41.45,136.21) --
	( 41.81,137.25) --
	( 42.13,138.21) --
	( 42.48,139.26) --
	( 42.84,140.41) --
	( 43.20,141.56) --
	( 43.51,142.62) --
	( 43.79,143.59) --
	( 44.10,144.65) --
	( 44.42,145.81) --
	( 44.73,147.01) --
	( 45.06,148.32) --
	( 45.44,149.82) --
	( 45.73,151.01) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.51,122.85) --
	( 34.63,123.07) --
	( 35.13,124.06) --
	( 35.78,125.30) --
	( 36.34,126.40) --
	( 36.84,127.40) --
	( 37.32,128.38) --
	( 37.75,129.29) --
	( 38.14,130.12) --
	( 38.56,131.03) --
	( 39.01,132.02) --
	( 39.45,133.03) --
	( 39.84,133.95) --
	( 40.19,134.79) --
	( 40.58,135.72) --
	( 40.99,136.73) --
	( 41.39,137.75) --
	( 41.74,138.69) --
	( 42.06,139.55) --
	( 42.41,140.48) --
	( 42.78,141.52) --
	( 43.13,142.55) --
	( 43.45,143.50) --
	( 43.74,144.37) --
	( 44.05,145.32) --
	( 44.37,146.37) --
	( 44.70,147.44) --
	( 45.04,148.62) --
	( 45.43,149.97) --
	( 45.73,151.03) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 34.55, 44.07) --
	( 34.72, 44.01) --
	( 35.48, 43.78) --
	( 36.45, 43.48) --
	( 37.30, 43.21) --
	( 38.07, 42.99) --
	( 38.83, 42.77) --
	( 39.53, 42.58) --
	( 40.17, 42.41) --
	( 40.87, 42.22) --
	( 41.63, 42.03) --
	( 42.40, 41.84) --
	( 43.11, 41.68) --
	( 43.75, 41.54) --
	( 44.46, 41.38) --
	( 45.23, 41.22) --
	( 46.01, 41.06) --
	( 46.72, 40.93) --
	( 47.37, 40.81) --
	( 48.08, 40.68) --
	( 48.86, 40.55) --
	( 49.64, 40.43) --
	( 50.35, 40.32) --
	( 51.01, 40.23) --
	( 51.72, 40.13) --
	( 52.51, 40.03) --
	( 53.31, 39.93) --
	( 54.20, 39.84) --
	( 55.20, 39.74) --
	( 56.00, 39.65) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 34.59,145.49) --
	( 34.68,145.52) --
	( 35.11,145.69) --
	( 35.64,145.90) --
	( 36.11,146.09) --
	( 36.54,146.27) --
	( 36.96,146.45) --
	( 37.34,146.61) --
	( 37.68,146.76) --
	( 38.06,146.93) --
	( 38.47,147.12) --
	( 38.88,147.32) --
	( 39.25,147.50) --
	( 39.59,147.66) --
	( 39.96,147.85) --
	( 40.36,148.05) --
	( 40.76,148.26) --
	( 41.13,148.46) --
	( 41.46,148.63) --
	( 41.82,148.83) --
	( 42.21,149.05) --
	( 42.61,149.28) --
	( 42.96,149.49) --
	( 43.29,149.68) --
	( 43.64,149.90) --
	( 44.03,150.13) --
	( 44.42,150.38) --
	( 44.84,150.65) --
	( 45.33,150.97) --
	( 45.71,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 34.60, 46.44) --
	( 34.77, 46.36) --
	( 35.52, 46.04) --
	( 36.48, 45.63) --
	( 37.31, 45.28) --
	( 38.08, 44.96) --
	( 38.83, 44.66) --
	( 39.52, 44.39) --
	( 40.16, 44.15) --
	( 40.85, 43.89) --
	( 41.61, 43.61) --
	( 42.37, 43.34) --
	( 43.07, 43.10) --
	( 43.72, 42.89) --
	( 44.42, 42.65) --
	( 45.19, 42.40) --
	( 45.96, 42.16) --
	( 46.67, 41.95) --
	( 47.32, 41.76) --
	( 48.03, 41.56) --
	( 48.82, 41.34) --
	( 49.60, 41.13) --
	( 50.32, 40.95) --
	( 50.97, 40.78) --
	( 51.69, 40.61) --
	( 52.48, 40.42) --
	( 53.29, 40.24) --
	( 54.18, 40.05) --
	( 55.20, 39.84) --
	( 56.00, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 34.61,131.34) --
	( 34.72,131.49) --
	( 35.19,132.17) --
	( 35.79,133.03) --
	( 36.32,133.78) --
	( 36.79,134.48) --
	( 37.24,135.16) --
	( 37.65,135.79) --
	( 38.02,136.36) --
	( 38.42,136.99) --
	( 38.85,137.69) --
	( 39.28,138.39) --
	( 39.66,139.03) --
	( 40.01,139.62) --
	( 40.38,140.27) --
	( 40.79,140.98) --
	( 41.18,141.70) --
	( 41.54,142.35) --
	( 41.86,142.96) --
	( 42.21,143.62) --
	( 42.59,144.35) --
	( 42.96,145.08) --
	( 43.29,145.75) --
	( 43.59,146.36) --
	( 43.91,147.04) --
	( 44.26,147.78) --
	( 44.60,148.54) --
	( 44.97,149.38) --
	( 45.39,150.35) --
	( 45.72,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 34.61,124.19) --
	( 34.72,124.40) --
	( 35.22,125.33) --
	( 35.86,126.52) --
	( 36.41,127.56) --
	( 36.90,128.51) --
	( 37.37,129.45) --
	( 37.80,130.31) --
	( 38.18,131.10) --
	( 38.59,131.96) --
	( 39.04,132.92) --
	( 39.47,133.87) --
	( 39.86,134.75) --
	( 40.21,135.55) --
	( 40.59,136.43) --
	( 41.00,137.40) --
	( 41.39,138.38) --
	( 41.75,139.27) --
	( 42.06,140.08) --
	( 42.41,140.98) --
	( 42.77,141.96) --
	( 43.13,142.95) --
	( 43.45,143.86) --
	( 43.73,144.68) --
	( 44.04,145.59) --
	( 44.37,146.59) --
	( 44.69,147.61) --
	( 45.04,148.74) --
	( 45.42,150.03) --
	( 45.73,151.04) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.61,151.03) --
	( 34.70,151.03) --
	( 35.10,150.99) --
	( 35.62,150.95) --
	( 36.07,150.92) --
	( 36.47,150.89) --
	( 36.87,150.87) --
	( 37.24,150.86) --
	( 37.58,150.84) --
	( 37.94,150.83) --
	( 38.34,150.82) --
	( 38.74,150.82) --
	( 39.11,150.82) --
	( 39.44,150.82) --
	( 39.81,150.82) --
	( 40.21,150.83) --
	( 40.61,150.84) --
	( 40.98,150.85) --
	( 41.31,150.86) --
	( 41.68,150.88) --
	( 42.08,150.90) --
	( 42.48,150.93) --
	( 42.84,150.96) --
	( 43.18,150.98) --
	( 43.54,151.02) --
	( 43.94,151.05) --
	( 44.35,151.10) --
	( 44.80,151.15) --
	( 45.31,151.21) --
	( 45.71,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 34.62,132.48) --
	( 34.72,132.62) --
	( 35.19,133.26) --
	( 35.79,134.07) --
	( 36.31,134.78) --
	( 36.77,135.43) --
	( 37.22,136.07) --
	( 37.63,136.66) --
	( 38.00,137.20) --
	( 38.40,137.79) --
	( 38.83,138.45) --
	( 39.25,139.11) --
	( 39.63,139.71) --
	( 39.98,140.27) --
	( 40.35,140.88) --
	( 40.76,141.55) --
	( 41.15,142.23) --
	( 41.51,142.85) --
	( 41.83,143.41) --
	( 42.18,144.04) --
	( 42.56,144.73) --
	( 42.93,145.42) --
	( 43.26,146.05) --
	( 43.56,146.63) --
	( 43.89,147.27) --
	( 44.24,147.97) --
	( 44.59,148.69) --
	( 44.96,149.49) --
	( 45.39,150.40) --
	( 45.72,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.71,121.06) --
	( 34.82,121.30) --
	( 35.33,122.35) --
	( 35.98,123.68) --
	( 36.54,124.84) --
	( 37.04,125.91) --
	( 37.51,126.96) --
	( 37.94,127.92) --
	( 38.32,128.81) --
	( 38.74,129.77) --
	( 39.19,130.84) --
	( 39.62,131.90) --
	( 40.01,132.88) --
	( 40.36,133.78) --
	( 40.74,134.76) --
	( 41.14,135.84) --
	( 41.53,136.93) --
	( 41.88,137.92) --
	( 42.19,138.83) --
	( 42.53,139.83) --
	( 42.89,140.93) --
	( 43.24,142.02) --
	( 43.55,143.03) --
	( 43.82,143.95) --
	( 44.12,144.96) --
	( 44.44,146.07) --
	( 44.75,147.21) --
	( 45.07,148.46) --
	( 45.44,149.89) --
	( 45.73,151.02) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.73, 34.80) --
	( 34.91, 34.82) --
	( 35.70, 34.91) --
	( 36.70, 35.04) --
	( 37.58, 35.15) --
	( 38.37, 35.26) --
	( 39.15, 35.37) --
	( 39.86, 35.49) --
	( 40.51, 35.59) --
	( 41.22, 35.71) --
	( 42.00, 35.85) --
	( 42.77, 36.00) --
	( 43.48, 36.14) --
	( 44.12, 36.27) --
	( 44.83, 36.42) --
	( 45.60, 36.59) --
	( 46.36, 36.77) --
	( 47.06, 36.93) --
	( 47.70, 37.09) --
	( 48.40, 37.27) --
	( 49.16, 37.47) --
	( 49.92, 37.68) --
	( 50.61, 37.87) --
	( 51.24, 38.06) --
	( 51.93, 38.26) --
	( 52.69, 38.49) --
	( 53.46, 38.73) --
	( 54.30, 39.01) --
	( 55.25, 39.33) --
	( 56.01, 39.58) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.87,147.59) --
	( 34.97,147.62) --
	( 35.37,147.71) --
	( 35.89,147.83) --
	( 36.34,147.93) --
	( 36.75,148.03) --
	( 37.15,148.13) --
	( 37.51,148.23) --
	( 37.85,148.32) --
	( 38.21,148.42) --
	( 38.61,148.54) --
	( 39.00,148.65) --
	( 39.36,148.77) --
	( 39.69,148.87) --
	( 40.05,148.98) --
	( 40.44,149.11) --
	( 40.83,149.25) --
	( 41.19,149.37) --
	( 41.51,149.49) --
	( 41.87,149.62) --
	( 42.26,149.76) --
	( 42.64,149.91) --
	( 42.99,150.05) --
	( 43.31,150.18) --
	( 43.66,150.33) --
	( 44.04,150.49) --
	( 44.43,150.66) --
	( 44.85,150.84) --
	( 45.33,151.06) --
	( 45.71,151.23) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 34.97,143.10) --
	( 35.07,143.16) --
	( 35.49,143.41) --
	( 36.02,143.74) --
	( 36.48,144.02) --
	( 36.90,144.29) --
	( 37.31,144.55) --
	( 37.68,144.79) --
	( 38.02,145.02) --
	( 38.39,145.27) --
	( 38.79,145.54) --
	( 39.19,145.82) --
	( 39.55,146.08) --
	( 39.88,146.32) --
	( 40.24,146.58) --
	( 40.62,146.87) --
	( 41.01,147.16) --
	( 41.36,147.44) --
	( 41.68,147.69) --
	( 42.03,147.96) --
	( 42.41,148.27) --
	( 42.78,148.58) --
	( 43.12,148.87) --
	( 43.43,149.13) --
	( 43.76,149.42) --
	( 44.13,149.74) --
	( 44.50,150.07) --
	( 44.90,150.44) --
	( 45.36,150.87) --
	( 45.72,151.20) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 35.11, 39.47) --
	( 35.28, 39.45) --
	( 36.04, 39.38) --
	( 37.00, 39.29) --
	( 37.85, 39.22) --
	( 38.62, 39.16) --
	( 39.37, 39.11) --
	( 40.06, 39.07) --
	( 40.69, 39.04) --
	( 41.38, 39.01) --
	( 42.13, 38.98) --
	( 42.88, 38.96) --
	( 43.57, 38.95) --
	( 44.20, 38.94) --
	( 44.89, 38.93) --
	( 45.65, 38.94) --
	( 46.40, 38.95) --
	( 47.09, 38.96) --
	( 47.72, 38.98) --
	( 48.41, 39.00) --
	( 49.17, 39.03) --
	( 49.92, 39.07) --
	( 50.61, 39.12) --
	( 51.24, 39.16) --
	( 51.92, 39.21) --
	( 52.68, 39.27) --
	( 53.45, 39.34) --
	( 54.29, 39.43) --
	( 55.25, 39.54) --
	( 56.01, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 35.25, 41.37) --
	( 35.41, 41.33) --
	( 36.16, 41.20) --
	( 37.11, 41.02) --
	( 37.94, 40.87) --
	( 38.70, 40.74) --
	( 39.44, 40.63) --
	( 40.12, 40.53) --
	( 40.74, 40.44) --
	( 41.42, 40.34) --
	( 42.17, 40.25) --
	( 42.92, 40.16) --
	( 43.60, 40.08) --
	( 44.23, 40.02) --
	( 44.91, 39.95) --
	( 45.66, 39.89) --
	( 46.41, 39.83) --
	( 47.10, 39.78) --
	( 47.72, 39.74) --
	( 48.41, 39.70) --
	( 49.16, 39.67) --
	( 49.91, 39.64) --
	( 50.60, 39.62) --
	( 51.23, 39.61) --
	( 51.92, 39.60) --
	( 52.67, 39.59) --
	( 53.44, 39.59) --
	( 54.28, 39.60) --
	( 55.25, 39.62) --
	( 56.01, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 35.28,175.16) --
	( 35.34,174.96) --
	( 35.64,174.06) --
	( 36.01,172.93) --
	( 36.34,171.93) --
	( 36.65,171.02) --
	( 36.96,170.14) --
	( 37.25,169.34) --
	( 37.52,168.61) --
	( 37.82,167.81) --
	( 38.16,166.94) --
	( 38.51,166.07) --
	( 38.83,165.28) --
	( 39.13,164.56) --
	( 39.47,163.77) --
	( 39.84,162.91) --
	( 40.22,162.06) --
	( 40.57,161.28) --
	( 40.90,160.57) --
	( 41.27,159.80) --
	( 41.67,158.96) --
	( 42.09,158.12) --
	( 42.48,157.36) --
	( 42.83,156.66) --
	( 43.23,155.90) --
	( 43.67,155.08) --
	( 44.13,154.24) --
	( 44.64,153.32) --
	( 45.23,152.28) --
	( 45.69,151.46) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 35.29, 42.69) --
	( 35.46, 42.65) --
	( 36.20, 42.47) --
	( 37.14, 42.23) --
	( 37.96, 42.03) --
	( 38.72, 41.85) --
	( 39.45, 41.69) --
	( 40.13, 41.54) --
	( 40.75, 41.41) --
	( 41.42, 41.28) --
	( 42.17, 41.13) --
	( 42.91, 41.00) --
	( 43.59, 40.88) --
	( 44.22, 40.78) --
	( 44.90, 40.67) --
	( 45.64, 40.55) --
	( 46.39, 40.45) --
	( 47.08, 40.36) --
	( 47.71, 40.28) --
	( 48.39, 40.20) --
	( 49.14, 40.11) --
	( 49.90, 40.04) --
	( 50.58, 39.97) --
	( 51.21, 39.92) --
	( 51.90, 39.86) --
	( 52.66, 39.81) --
	( 53.43, 39.77) --
	( 54.28, 39.72) --
	( 55.24, 39.68) --
	( 56.01, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 35.37,138.03) --
	( 35.46,138.13) --
	( 35.89,138.57) --
	( 36.42,139.13) --
	( 36.89,139.62) --
	( 37.31,140.07) --
	( 37.72,140.51) --
	( 38.09,140.92) --
	( 38.43,141.30) --
	( 38.79,141.72) --
	( 39.18,142.17) --
	( 39.57,142.63) --
	( 39.93,143.06) --
	( 40.25,143.45) --
	( 40.59,143.88) --
	( 40.97,144.35) --
	( 41.34,144.82) --
	( 41.68,145.26) --
	( 41.98,145.67) --
	( 42.31,146.11) --
	( 42.67,146.59) --
	( 43.02,147.08) --
	( 43.34,147.54) --
	( 43.62,147.95) --
	( 43.94,148.40) --
	( 44.27,148.91) --
	( 44.61,149.42) --
	( 44.98,149.99) --
	( 45.40,150.64) --
	( 45.72,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 35.40,168.46) --
	( 35.47,168.31) --
	( 35.78,167.66) --
	( 36.18,166.83) --
	( 36.53,166.10) --
	( 36.85,165.44) --
	( 37.18,164.80) --
	( 37.48,164.21) --
	( 37.76,163.68) --
	( 38.07,163.10) --
	( 38.41,162.47) --
	( 38.77,161.84) --
	( 39.09,161.27) --
	( 39.39,160.75) --
	( 39.72,160.18) --
	( 40.09,159.56) --
	( 40.47,158.95) --
	( 40.82,158.39) --
	( 41.14,157.88) --
	( 41.49,157.33) --
	( 41.89,156.73) --
	( 42.29,156.13) --
	( 42.66,155.59) --
	( 43.00,155.09) --
	( 43.38,154.55) --
	( 43.79,153.97) --
	( 44.23,153.37) --
	( 44.71,152.72) --
	( 45.26,151.98) --
	( 45.70,151.40) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 35.47,179.38) --
	( 35.53,179.14) --
	( 35.80,178.09) --
	( 36.15,176.76) --
	( 36.45,175.60) --
	( 36.74,174.54) --
	( 37.04,173.51) --
	( 37.31,172.57) --
	( 37.57,171.71) --
	( 37.86,170.77) --
	( 38.18,169.75) --
	( 38.52,168.73) --
	( 38.83,167.80) --
	( 39.12,166.96) --
	( 39.45,166.03) --
	( 39.81,165.02) --
	( 40.19,164.02) --
	( 40.54,163.10) --
	( 40.86,162.27) --
	( 41.23,161.36) --
	( 41.63,160.36) --
	( 42.05,159.37) --
	( 42.43,158.47) --
	( 42.79,157.65) --
	( 43.19,156.76) --
	( 43.63,155.78) --
	( 44.10,154.79) --
	( 44.62,153.70) --
	( 45.22,152.47) --
	( 45.69,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 35.75, 38.21) --
	( 35.91, 38.20) --
	( 36.65, 38.18) --
	( 37.59, 38.15) --
	( 38.42, 38.13) --
	( 39.17, 38.12) --
	( 39.90, 38.11) --
	( 40.57, 38.12) --
	( 41.18, 38.12) --
	( 41.85, 38.13) --
	( 42.59, 38.15) --
	( 43.32, 38.18) --
	( 43.99, 38.21) --
	( 44.60, 38.24) --
	( 45.27, 38.27) --
	( 46.00, 38.32) --
	( 46.74, 38.38) --
	( 47.40, 38.43) --
	( 48.01, 38.49) --
	( 48.68, 38.55) --
	( 49.41, 38.63) --
	( 50.14, 38.71) --
	( 50.80, 38.80) --
	( 51.41, 38.88) --
	( 52.08, 38.97) --
	( 52.80, 39.07) --
	( 53.54, 39.19) --
	( 54.36, 39.32) --
	( 55.28, 39.48) --
	( 56.01, 39.61) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 35.93,131.90) --
	( 36.02,132.05) --
	( 36.45,132.71) --
	( 36.99,133.55) --
	( 37.46,134.29) --
	( 37.88,134.96) --
	( 38.28,135.63) --
	( 38.65,136.24) --
	( 38.98,136.80) --
	( 39.33,137.42) --
	( 39.72,138.09) --
	( 40.09,138.78) --
	( 40.43,139.40) --
	( 40.74,139.97) --
	( 41.07,140.60) --
	( 41.43,141.30) --
	( 41.78,141.99) --
	( 42.09,142.63) --
	( 42.38,143.22) --
	( 42.68,143.86) --
	( 43.01,144.56) --
	( 43.34,145.27) --
	( 43.62,145.93) --
	( 43.88,146.52) --
	( 44.16,147.18) --
	( 44.47,147.89) --
	( 44.77,148.63) --
	( 45.09,149.45) --
	( 45.45,150.38) --
	( 45.73,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 35.99,173.61) --
	( 36.05,173.42) --
	( 36.32,172.58) --
	( 36.67,171.51) --
	( 36.98,170.58) --
	( 37.26,169.74) --
	( 37.55,168.91) --
	( 37.83,168.16) --
	( 38.08,167.48) --
	( 38.36,166.73) --
	( 38.68,165.91) --
	( 39.00,165.10) --
	( 39.30,164.36) --
	( 39.58,163.69) --
	( 39.89,162.95) --
	( 40.24,162.15) --
	( 40.59,161.35) --
	( 40.93,160.63) --
	( 41.23,159.97) --
	( 41.57,159.24) --
	( 41.95,158.46) --
	( 42.34,157.67) --
	( 42.70,156.96) --
	( 43.03,156.31) --
	( 43.40,155.60) --
	( 43.81,154.83) --
	( 44.24,154.05) --
	( 44.72,153.19) --
	( 45.27,152.21) --
	( 45.70,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 36.21, 73.01) --
	( 36.34, 72.75) --
	( 36.89, 71.57) --
	( 37.63, 70.01) --
	( 38.28, 68.62) --
	( 38.89, 67.38) --
	( 39.00, 67.15) --
	( 39.60, 65.94) --
	( 40.17, 64.85) --
	( 40.68, 63.85) --
	( 41.24, 62.78) --
	( 41.87, 61.61) --
	( 42.00, 61.38) --
	( 42.65, 60.20) --
	( 43.25, 59.13) --
	( 43.81, 58.16) --
	( 44.41, 57.11) --
	( 45.08, 55.97) --
	( 45.22, 55.74) --
	( 45.91, 54.59) --
	( 46.56, 53.54) --
	( 47.16, 52.59) --
	( 47.80, 51.57) --
	( 48.52, 50.45) --
	( 48.66, 50.23) --
	( 49.40, 49.11) --
	( 50.09, 48.09) --
	( 50.73, 47.16) --
	( 51.41, 46.17) --
	( 52.17, 45.08) --
	( 52.33, 44.87) --
	( 53.13, 43.76) --
	( 54.01, 42.55) --
	( 55.03, 41.18) --
	( 55.90, 40.00) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.21, 73.01) --
	( 36.26, 73.23) --
	( 36.53, 74.39) --
	( 37.01, 76.52) --
	( 37.55, 78.94) --
	( 38.05, 81.18) --
	( 38.50, 83.21) --
	( 38.90, 85.13) --
	( 39.06, 85.87) --
	( 39.44, 87.76) --
	( 39.79, 89.58) --
	( 40.10, 91.25) --
	( 40.39, 92.81) --
	( 40.68, 94.43) --
	( 40.99, 96.20) --
	( 41.31, 98.07) --
	( 41.44, 98.83) --
	( 41.74,100.73) --
	( 42.02,102.55) --
	( 42.27,104.24) --
	( 42.49,105.81) --
	( 42.72,107.44) --
	( 42.96,109.22) --
	( 43.20,111.11) --
	( 43.30,111.86) --
	( 43.53,113.78) --
	( 43.73,115.61) --
	( 43.91,117.30) --
	( 44.07,118.88) --
	( 44.24,120.52) --
	( 44.41,122.31) --
	( 44.57,124.20) --
	( 44.64,124.96) --
	( 44.79,126.88) --
	( 44.92,128.73) --
	( 45.03,130.42) --
	( 45.13,132.01) --
	( 45.23,133.65) --
	( 45.33,135.44) --
	( 45.42,137.35) --
	( 45.45,138.11) --
	( 45.53,140.05) --
	( 45.59,142.06) --
	( 45.64,144.26) --
	( 45.70,146.69) --
	( 45.75,149.09) --
	( 45.79,150.73) --
	( 45.80,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 36.25, 39.73) --
	( 36.42, 39.71) --
	( 37.13, 39.64) --
	( 38.04, 39.54) --
	( 38.84, 39.46) --
	( 39.57, 39.40) --
	( 40.28, 39.34) --
	( 40.93, 39.30) --
	( 41.52, 39.26) --
	( 42.17, 39.22) --
	( 42.89, 39.18) --
	( 43.60, 39.15) --
	( 44.25, 39.13) --
	( 44.85, 39.12) --
	( 45.50, 39.11) --
	( 46.21, 39.10) --
	( 46.93, 39.10) --
	( 47.58, 39.11) --
	( 48.18, 39.12) --
	( 48.83, 39.13) --
	( 49.54, 39.15) --
	( 50.25, 39.18) --
	( 50.90, 39.21) --
	( 51.50, 39.25) --
	( 52.15, 39.28) --
	( 52.86, 39.33) --
	( 53.59, 39.39) --
	( 54.39, 39.47) --
	( 55.30, 39.55) --
	( 56.02, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.38, 49.97) --
	( 36.54, 49.87) --
	( 37.21, 49.42) --
	( 38.07, 48.86) --
	( 38.82, 48.37) --
	( 39.51, 47.93) --
	( 40.19, 47.51) --
	( 40.81, 47.13) --
	( 41.39, 46.79) --
	( 42.01, 46.41) --
	( 42.71, 46.01) --
	( 43.40, 45.62) --
	( 44.04, 45.26) --
	( 44.63, 44.94) --
	( 45.27, 44.60) --
	( 45.98, 44.22) --
	( 46.69, 43.85) --
	( 47.34, 43.53) --
	( 47.94, 43.23) --
	( 48.60, 42.91) --
	( 49.32, 42.56) --
	( 50.04, 42.22) --
	( 50.71, 41.92) --
	( 51.32, 41.65) --
	( 51.99, 41.35) --
	( 52.72, 41.04) --
	( 53.48, 40.72) --
	( 54.31, 40.39) --
	( 55.26, 40.00) --
	( 56.01, 39.70) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.61,120.46) --
	( 36.71,120.70) --
	( 37.15,121.78) --
	( 37.71,123.14) --
	( 38.20,124.34) --
	( 38.63,125.44) --
	( 39.04,126.52) --
	( 39.41,127.50) --
	( 39.74,128.41) --
	( 40.09,129.40) --
	( 40.47,130.48) --
	( 40.84,131.58) --
	( 41.16,132.58) --
	( 41.46,133.49) --
	( 41.77,134.50) --
	( 42.11,135.60) --
	( 42.43,136.70) --
	( 42.72,137.72) --
	( 42.97,138.64) --
	( 43.25,139.66) --
	( 43.54,140.77) --
	( 43.82,141.89) --
	( 44.06,142.92) --
	( 44.28,143.85) --
	( 44.52,144.88) --
	( 44.76,146.00) --
	( 45.00,147.16) --
	( 45.25,148.43) --
	( 45.53,149.87) --
	( 45.75,151.02) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.62,173.68) --
	( 36.68,173.49) --
	( 36.93,172.65) --
	( 37.25,171.58) --
	( 37.53,170.65) --
	( 37.79,169.81) --
	( 38.06,168.98) --
	( 38.31,168.23) --
	( 38.55,167.54) --
	( 38.81,166.79) --
	( 39.10,165.98) --
	( 39.40,165.16) --
	( 39.68,164.42) --
	( 39.94,163.75) --
	( 40.23,163.01) --
	( 40.55,162.21) --
	( 40.89,161.41) --
	( 41.20,160.68) --
	( 41.49,160.01) --
	( 41.80,159.29) --
	( 42.16,158.50) --
	( 42.53,157.71) --
	( 42.87,156.99) --
	( 43.18,156.34) --
	( 43.53,155.63) --
	( 43.91,154.85) --
	( 44.32,154.06) --
	( 44.77,153.20) --
	( 45.29,152.22) --
	( 45.70,151.45) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.70,129.86) --
	( 36.79,130.02) --
	( 37.19,130.76) --
	( 37.71,131.70) --
	( 38.15,132.52) --
	( 38.55,133.27) --
	( 38.94,134.01) --
	( 39.28,134.69) --
	( 39.59,135.32) --
	( 39.92,136.00) --
	( 40.28,136.75) --
	( 40.64,137.51) --
	( 40.95,138.20) --
	( 41.24,138.84) --
	( 41.55,139.53) --
	( 41.88,140.30) --
	( 42.20,141.07) --
	( 42.49,141.77) --
	( 42.74,142.42) --
	( 43.02,143.13) --
	( 43.32,143.91) --
	( 43.61,144.69) --
	( 43.87,145.40) --
	( 44.11,146.06) --
	( 44.36,146.78) --
	( 44.63,147.57) --
	( 44.89,148.38) --
	( 45.17,149.27) --
	( 45.49,150.29) --
	( 45.74,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.78,140.34) --
	( 36.86,140.42) --
	( 37.23,140.78) --
	( 37.69,141.24) --
	( 38.09,141.64) --
	( 38.46,142.01) --
	( 38.81,142.38) --
	( 39.12,142.72) --
	( 39.41,143.03) --
	( 39.73,143.37) --
	( 40.07,143.74) --
	( 40.40,144.12) --
	( 40.71,144.48) --
	( 40.98,144.80) --
	( 41.28,145.15) --
	( 41.61,145.54) --
	( 41.93,145.93) --
	( 42.22,146.30) --
	( 42.48,146.63) --
	( 42.77,146.99) --
	( 43.08,147.40) --
	( 43.38,147.80) --
	( 43.66,148.18) --
	( 43.91,148.52) --
	( 44.18,148.90) --
	( 44.47,149.31) --
	( 44.77,149.74) --
	( 45.09,150.21) --
	( 45.45,150.75) --
	( 45.73,151.18) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.79,174.40) --
	( 36.84,174.21) --
	( 37.09,173.34) --
	( 37.39,172.25) --
	( 37.66,171.29) --
	( 37.92,170.41) --
	( 38.18,169.56) --
	( 38.42,168.79) --
	( 38.65,168.08) --
	( 38.90,167.31) --
	( 39.19,166.47) --
	( 39.48,165.63) --
	( 39.76,164.86) --
	( 40.01,164.17) --
	( 40.30,163.40) --
	( 40.62,162.57) --
	( 40.94,161.75) --
	( 41.25,160.99) --
	( 41.53,160.31) --
	( 41.85,159.56) --
	( 42.20,158.74) --
	( 42.56,157.93) --
	( 42.89,157.19) --
	( 43.20,156.51) --
	( 43.55,155.78) --
	( 43.93,154.98) --
	( 44.33,154.16) --
	( 44.78,153.27) --
	( 45.30,152.25) --
	( 45.71,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.80, 42.37) --
	( 36.95, 42.34) --
	( 37.64, 42.17) --
	( 38.51, 41.95) --
	( 39.28, 41.77) --
	( 39.98, 41.61) --
	( 40.66, 41.46) --
	( 41.29, 41.33) --
	( 41.86, 41.21) --
	( 42.49, 41.09) --
	( 43.18, 40.96) --
	( 43.87, 40.84) --
	( 44.50, 40.73) --
	( 45.08, 40.64) --
	( 45.71, 40.54) --
	( 46.41, 40.44) --
	( 47.10, 40.34) --
	( 47.74, 40.26) --
	( 48.32, 40.19) --
	( 48.95, 40.12) --
	( 49.65, 40.05) --
	( 50.35, 39.98) --
	( 50.99, 39.92) --
	( 51.57, 39.88) --
	( 52.21, 39.83) --
	( 52.91, 39.78) --
	( 53.63, 39.74) --
	( 54.41, 39.71) --
	( 55.31, 39.67) --
	( 56.02, 39.64) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.89,130.14) --
	( 36.98,130.30) --
	( 37.38,131.03) --
	( 37.88,131.95) --
	( 38.32,132.77) --
	( 38.71,133.51) --
	( 39.09,134.24) --
	( 39.42,134.91) --
	( 39.73,135.53) --
	( 40.06,136.20) --
	( 40.41,136.94) --
	( 40.75,137.69) --
	( 41.06,138.37) --
	( 41.34,139.00) --
	( 41.64,139.69) --
	( 41.97,140.44) --
	( 42.28,141.20) --
	( 42.56,141.90) --
	( 42.82,142.54) --
	( 43.09,143.24) --
	( 43.38,144.00) --
	( 43.67,144.77) --
	( 43.92,145.48) --
	( 44.15,146.13) --
	( 44.39,146.84) --
	( 44.65,147.62) --
	( 44.91,148.42) --
	( 45.19,149.30) --
	( 45.50,150.30) --
	( 45.74,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.92,133.64) --
	( 37.00,133.78) --
	( 37.39,134.38) --
	( 37.87,135.14) --
	( 38.29,135.81) --
	( 38.67,136.43) --
	( 39.04,137.04) --
	( 39.37,137.59) --
	( 39.66,138.10) --
	( 39.98,138.66) --
	( 40.33,139.28) --
	( 40.67,139.90) --
	( 40.98,140.47) --
	( 41.25,140.99) --
	( 41.55,141.57) --
	( 41.87,142.20) --
	( 42.19,142.83) --
	( 42.47,143.41) --
	( 42.73,143.94) --
	( 43.00,144.53) --
	( 43.30,145.17) --
	( 43.59,145.82) --
	( 43.85,146.41) --
	( 44.08,146.95) --
	( 44.33,147.55) --
	( 44.60,148.20) --
	( 44.87,148.87) --
	( 45.16,149.61) --
	( 45.48,150.46) --
	( 45.74,151.12) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 36.94,173.55) --
	( 37.00,173.36) --
	( 37.24,172.53) --
	( 37.54,171.47) --
	( 37.81,170.54) --
	( 38.06,169.70) --
	( 38.32,168.88) --
	( 38.56,168.14) --
	( 38.78,167.46) --
	( 39.03,166.71) --
	( 39.31,165.90) --
	( 39.60,165.09) --
	( 39.87,164.36) --
	( 40.13,163.68) --
	( 40.41,162.95) --
	( 40.72,162.15) --
	( 41.04,161.35) --
	( 41.34,160.63) --
	( 41.62,159.97) --
	( 41.93,159.25) --
	( 42.27,158.46) --
	( 42.62,157.68) --
	( 42.95,156.97) --
	( 43.26,156.32) --
	( 43.59,155.61) --
	( 43.97,154.84) --
	( 44.36,154.05) --
	( 44.80,153.19) --
	( 45.31,152.22) --
	( 45.71,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 36.97,172.62) --
	( 37.02,172.43) --
	( 37.26,171.64) --
	( 37.57,170.62) --
	( 37.84,169.73) --
	( 38.09,168.93) --
	( 38.35,168.14) --
	( 38.60,167.42) --
	( 38.82,166.77) --
	( 39.07,166.06) --
	( 39.35,165.28) --
	( 39.64,164.50) --
	( 39.91,163.80) --
	( 40.17,163.15) --
	( 40.44,162.45) --
	( 40.76,161.69) --
	( 41.08,160.92) --
	( 41.38,160.23) --
	( 41.65,159.60) --
	( 41.96,158.90) --
	( 42.30,158.15) --
	( 42.65,157.40) --
	( 42.98,156.72) --
	( 43.28,156.10) --
	( 43.62,155.42) --
	( 43.99,154.68) --
	( 44.38,153.93) --
	( 44.81,153.11) --
	( 45.31,152.17) --
	( 45.71,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] ( 37.00, 44.02) --
	( 37.15, 43.96) --
	( 37.82, 43.74) --
	( 38.68, 43.45) --
	( 39.43, 43.20) --
	( 40.11, 42.98) --
	( 40.79, 42.77) --
	( 41.41, 42.59) --
	( 41.97, 42.42) --
	( 42.59, 42.25) --
	( 43.27, 42.06) --
	( 43.95, 41.88) --
	( 44.57, 41.72) --
	( 45.15, 41.58) --
	( 45.77, 41.42) --
	( 46.46, 41.26) --
	( 47.15, 41.11) --
	( 47.78, 40.98) --
	( 48.35, 40.86) --
	( 48.98, 40.73) --
	( 49.68, 40.60) --
	( 50.37, 40.47) --
	( 51.00, 40.36) --
	( 51.59, 40.27) --
	( 52.22, 40.16) --
	( 52.92, 40.06) --
	( 53.63, 39.96) --
	( 54.42, 39.86) --
	( 55.31, 39.74) --
	( 56.02, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 37.02,137.57) --
	( 37.10,137.67) --
	( 37.47,138.14) --
	( 37.93,138.72) --
	( 38.34,139.24) --
	( 38.70,139.71) --
	( 39.05,140.18) --
	( 39.36,140.60) --
	( 39.65,141.00) --
	( 39.96,141.43) --
	( 40.30,141.91) --
	( 40.63,142.39) --
	( 40.93,142.83) --
	( 41.20,143.23) --
	( 41.49,143.68) --
	( 41.81,144.16) --
	( 42.12,144.66) --
	( 42.40,145.11) --
	( 42.66,145.53) --
	( 42.93,145.98) --
	( 43.23,146.48) --
	( 43.52,146.99) --
	( 43.78,147.45) --
	( 44.02,147.88) --
	( 44.28,148.34) --
	( 44.56,148.85) --
	( 44.83,149.38) --
	( 45.13,149.96) --
	( 45.47,150.63) --
	( 45.74,151.15) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 37.14, 44.58) --
	( 37.29, 44.52) --
	( 37.95, 44.27) --
	( 38.80, 43.96) --
	( 39.54, 43.69) --
	( 40.22, 43.45) --
	( 40.89, 43.22) --
	( 41.50, 43.02) --
	( 42.06, 42.84) --
	( 42.67, 42.64) --
	( 43.35, 42.44) --
	( 44.02, 42.24) --
	( 44.64, 42.06) --
	( 45.21, 41.90) --
	( 45.83, 41.73) --
	( 46.51, 41.55) --
	( 47.19, 41.37) --
	( 47.82, 41.22) --
	( 48.39, 41.09) --
	( 49.02, 40.94) --
	( 49.71, 40.79) --
	( 50.40, 40.64) --
	( 51.03, 40.51) --
	( 51.61, 40.40) --
	( 52.24, 40.28) --
	( 52.93, 40.15) --
	( 53.64, 40.03) --
	( 54.42, 39.91) --
	( 55.32, 39.77) --
	( 56.02, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 37.14,159.83) --
	( 37.21,159.75) --
	( 37.49,159.41) --
	( 37.84,158.98) --
	( 38.16,158.60) --
	( 38.45,158.27) --
	( 38.73,157.94) --
	( 39.00,157.64) --
	( 39.24,157.37) --
	( 39.51,157.07) --
	( 39.80,156.75) --
	( 40.10,156.44) --
	( 40.38,156.15) --
	( 40.63,155.89) --
	( 40.91,155.60) --
	( 41.22,155.30) --
	( 41.53,154.99) --
	( 41.82,154.72) --
	( 42.08,154.46) --
	( 42.37,154.19) --
	( 42.69,153.90) --
	( 43.02,153.60) --
	( 43.32,153.34) --
	( 43.59,153.10) --
	( 43.89,152.84) --
	( 44.22,152.56) --
	( 44.56,152.27) --
	( 44.94,151.96) --
	( 45.38,151.61) --
	( 45.72,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.38,line width= 0.4pt,line join=round] ( 37.21, 44.34) --
	( 37.36, 44.29) --
	( 38.03, 44.05) --
	( 38.87, 43.75) --
	( 39.61, 43.49) --
	( 40.29, 43.25) --
	( 40.96, 43.04) --
	( 41.57, 42.84) --
	( 42.12, 42.67) --
	( 42.74, 42.48) --
	( 43.41, 42.28) --
	( 44.08, 42.09) --
	( 44.70, 41.92) --
	( 45.26, 41.77) --
	( 45.88, 41.60) --
	( 46.56, 41.43) --
	( 47.24, 41.27) --
	( 47.86, 41.12) --
	( 48.43, 40.99) --
	( 49.06, 40.85) --
	( 49.74, 40.71) --
	( 50.43, 40.57) --
	( 51.05, 40.45) --
	( 51.63, 40.35) --
	( 52.26, 40.23) --
	( 52.95, 40.12) --
	( 53.66, 40.00) --
	( 54.43, 39.89) --
	( 55.32, 39.76) --
	( 56.02, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 37.34, 40.71) --
	( 37.49, 40.68) --
	( 38.16, 40.58) --
	( 39.02, 40.44) --
	( 39.77, 40.33) --
	( 40.45, 40.23) --
	( 41.12, 40.14) --
	( 41.74, 40.06) --
	( 42.30, 40.00) --
	( 42.91, 39.93) --
	( 43.58, 39.86) --
	( 44.26, 39.80) --
	( 44.87, 39.75) --
	( 45.43, 39.70) --
	( 46.05, 39.66) --
	( 46.73, 39.62) --
	( 47.40, 39.58) --
	( 48.02, 39.56) --
	( 48.58, 39.54) --
	( 49.20, 39.52) --
	( 49.88, 39.50) --
	( 50.55, 39.50) --
	( 51.17, 39.49) --
	( 51.73, 39.50) --
	( 52.35, 39.50) --
	( 53.03, 39.51) --
	( 53.72, 39.53) --
	( 54.48, 39.56) --
	( 55.34, 39.60) --
	( 56.02, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 37.61,128.61) --
	( 37.69,128.79) --
	( 38.07,129.58) --
	( 38.55,130.57) --
	( 38.96,131.45) --
	( 39.33,132.25) --
	( 39.69,133.04) --
	( 40.00,133.76) --
	( 40.29,134.42) --
	( 40.59,135.15) --
	( 40.92,135.95) --
	( 41.25,136.75) --
	( 41.53,137.48) --
	( 41.79,138.16) --
	( 42.07,138.89) --
	( 42.37,139.70) --
	( 42.66,140.52) --
	( 42.91,141.26) --
	( 43.14,141.95) --
	( 43.39,142.69) --
	( 43.66,143.51) --
	( 43.92,144.34) --
	( 44.14,145.09) --
	( 44.35,145.79) --
	( 44.57,146.54) --
	( 44.80,147.37) --
	( 45.03,148.23) --
	( 45.27,149.17) --
	( 45.54,150.24) --
	( 45.75,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 37.86,180.16) --
	( 37.90,179.92) --
	( 38.08,178.86) --
	( 38.31,177.50) --
	( 38.52,176.31) --
	( 38.72,175.23) --
	( 38.92,174.18) --
	( 39.12,173.22) --
	( 39.31,172.34) --
	( 39.52,171.38) --
	( 39.75,170.34) --
	( 40.00,169.29) --
	( 40.24,168.34) --
	( 40.46,167.47) --
	( 40.70,166.52) --
	( 40.98,165.49) --
	( 41.27,164.45) --
	( 41.55,163.51) --
	( 41.80,162.65) --
	( 42.08,161.71) --
	( 42.40,160.69) --
	( 42.74,159.67) --
	( 43.05,158.74) --
	( 43.34,157.89) --
	( 43.66,156.96) --
	( 44.02,155.95) --
	( 44.40,154.92) --
	( 44.83,153.79) --
	( 45.32,152.51) --
	( 45.71,151.50) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 37.95, 45.42) --
	( 38.09, 45.36) --
	( 38.72, 45.09) --
	( 39.53, 44.74) --
	( 40.24, 44.44) --
	( 40.89, 44.17) --
	( 41.52, 43.92) --
	( 42.10, 43.69) --
	( 42.64, 43.48) --
	( 43.22, 43.26) --
	( 43.87, 43.02) --
	( 44.51, 42.79) --
	( 45.10, 42.59) --
	( 45.65, 42.41) --
	( 46.24, 42.21) --
	( 46.89, 42.00) --
	( 47.55, 41.79) --
	( 48.15, 41.61) --
	( 48.69, 41.45) --
	( 49.30, 41.28) --
	( 49.96, 41.09) --
	( 50.62, 40.91) --
	( 51.22, 40.76) --
	( 51.78, 40.62) --
	( 52.39, 40.47) --
	( 53.05, 40.31) --
	( 53.74, 40.15) --
	( 54.49, 39.99) --
	( 55.35, 39.81) --
	( 56.02, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 38.14, 43.31) --
	( 38.28, 43.27) --
	( 38.92, 43.07) --
	( 39.73, 42.82) --
	( 40.43, 42.60) --
	( 41.08, 42.41) --
	( 41.72, 42.23) --
	( 42.30, 42.08) --
	( 42.83, 41.93) --
	( 43.41, 41.78) --
	( 44.05, 41.62) --
	( 44.69, 41.47) --
	( 45.28, 41.33) --
	( 45.82, 41.21) --
	( 46.41, 41.08) --
	( 47.05, 40.95) --
	( 47.70, 40.82) --
	( 48.29, 40.71) --
	( 48.83, 40.61) --
	( 49.43, 40.50) --
	( 50.08, 40.39) --
	( 50.73, 40.29) --
	( 51.32, 40.20) --
	( 51.87, 40.12) --
	( 52.47, 40.04) --
	( 53.12, 39.96) --
	( 53.79, 39.88) --
	( 54.53, 39.80) --
	( 55.37, 39.72) --
	( 56.03, 39.65) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 38.33, 36.87) --
	( 38.48, 36.88) --
	( 39.13, 36.91) --
	( 39.96, 36.96) --
	( 40.68, 37.00) --
	( 41.34, 37.04) --
	( 41.99, 37.09) --
	( 42.58, 37.15) --
	( 43.11, 37.20) --
	( 43.70, 37.26) --
	( 44.35, 37.33) --
	( 44.99, 37.40) --
	( 45.57, 37.48) --
	( 46.11, 37.55) --
	( 46.69, 37.63) --
	( 47.33, 37.73) --
	( 47.97, 37.83) --
	( 48.56, 37.93) --
	( 49.09, 38.02) --
	( 49.67, 38.13) --
	( 50.31, 38.25) --
	( 50.94, 38.38) --
	( 51.52, 38.50) --
	( 52.05, 38.62) --
	( 52.62, 38.74) --
	( 53.25, 38.89) --
	( 53.90, 39.05) --
	( 54.60, 39.23) --
	( 55.40, 39.44) --
	( 56.03, 39.60) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.38,129.60) --
	( 38.45,129.77) --
	( 38.80,130.52) --
	( 39.24,131.48) --
	( 39.62,132.32) --
	( 39.96,133.08) --
	( 40.28,133.84) --
	( 40.57,134.53) --
	( 40.83,135.16) --
	( 41.11,135.86) --
	( 41.41,136.62) --
	( 41.70,137.39) --
	( 41.96,138.09) --
	( 42.20,138.74) --
	( 42.45,139.44) --
	( 42.72,140.22) --
	( 42.98,141.00) --
	( 43.22,141.71) --
	( 43.42,142.36) --
	( 43.65,143.08) --
	( 43.89,143.86) --
	( 44.12,144.65) --
	( 44.32,145.37) --
	( 44.51,146.03) --
	( 44.70,146.76) --
	( 44.91,147.55) --
	( 45.11,148.36) --
	( 45.33,149.26) --
	( 45.57,150.28) --
	( 45.76,151.09) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.46, 39.94) --
	( 38.60, 39.92) --
	( 39.24, 39.84) --
	( 40.05, 39.75) --
	( 40.75, 39.67) --
	( 41.40, 39.60) --
	( 42.03, 39.55) --
	( 42.61, 39.50) --
	( 43.14, 39.46) --
	( 43.72, 39.42) --
	( 44.35, 39.38) --
	( 44.98, 39.34) --
	( 45.56, 39.32) --
	( 46.09, 39.30) --
	( 46.67, 39.28) --
	( 47.31, 39.27) --
	( 47.94, 39.26) --
	( 48.52, 39.26) --
	( 49.05, 39.26) --
	( 49.63, 39.27) --
	( 50.27, 39.28) --
	( 50.90, 39.29) --
	( 51.48, 39.32) --
	( 52.01, 39.34) --
	( 52.59, 39.37) --
	( 53.23, 39.40) --
	( 53.87, 39.45) --
	( 54.58, 39.50) --
	( 55.39, 39.57) --
	( 56.03, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 38.47, 41.41) --
	( 38.61, 41.38) --
	( 39.24, 41.25) --
	( 40.04, 41.09) --
	( 40.74, 40.95) --
	( 41.38, 40.83) --
	( 42.01, 40.72) --
	( 42.59, 40.62) --
	( 43.11, 40.54) --
	( 43.69, 40.45) --
	( 44.32, 40.36) --
	( 44.95, 40.27) --
	( 45.53, 40.20) --
	( 46.06, 40.14) --
	( 46.64, 40.07) --
	( 47.27, 40.00) --
	( 47.90, 39.94) --
	( 48.48, 39.89) --
	( 49.02, 39.85) --
	( 49.60, 39.81) --
	( 50.23, 39.77) --
	( 50.87, 39.73) --
	( 51.45, 39.71) --
	( 51.98, 39.68) --
	( 52.57, 39.66) --
	( 53.20, 39.65) --
	( 53.86, 39.64) --
	( 54.57, 39.64) --
	( 55.39, 39.64) --
	( 56.03, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.48,168.13) --
	( 38.52,167.99) --
	( 38.72,167.35) --
	( 38.98,166.55) --
	( 39.21,165.85) --
	( 39.42,165.21) --
	( 39.64,164.59) --
	( 39.84,164.02) --
	( 40.03,163.51) --
	( 40.24,162.94) --
	( 40.48,162.33) --
	( 40.72,161.71) --
	( 40.94,161.16) --
	( 41.15,160.65) --
	( 41.38,160.09) --
	( 41.64,159.49) --
	( 41.91,158.88) --
	( 42.16,158.34) --
	( 42.39,157.84) --
	( 42.64,157.29) --
	( 42.92,156.70) --
	( 43.21,156.11) --
	( 43.48,155.57) --
	( 43.73,155.08) --
	( 44.00,154.54) --
	( 44.31,153.96) --
	( 44.63,153.37) --
	( 44.99,152.72) --
	( 45.40,151.98) --
	( 45.72,151.40) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.48, 33.82) --
	( 38.63, 33.86) --
	( 39.29, 34.00) --
	( 40.12, 34.19) --
	( 40.85, 34.35) --
	( 41.52, 34.51) --
	( 42.16, 34.67) --
	( 42.75, 34.82) --
	( 43.29, 34.96) --
	( 43.88, 35.12) --
	( 44.52, 35.30) --
	( 45.17, 35.49) --
	( 45.75, 35.66) --
	( 46.28, 35.82) --
	( 46.86, 36.01) --
	( 47.50, 36.21) --
	( 48.13, 36.42) --
	( 48.71, 36.62) --
	( 49.23, 36.81) --
	( 49.81, 37.01) --
	( 50.44, 37.24) --
	( 51.06, 37.48) --
	( 51.63, 37.70) --
	( 52.15, 37.90) --
	( 52.71, 38.13) --
	( 53.33, 38.39) --
	( 53.96, 38.65) --
	( 54.64, 38.96) --
	( 55.42, 39.30) --
	( 56.04, 39.57) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 38.65, 84.38) --
	( 38.72, 84.12) --
	( 39.07, 82.88) --
	( 39.58, 81.03) --
	( 40.07, 79.31) --
	( 40.51, 77.78) --
	( 40.85, 76.66) --
	( 41.29, 75.23) --
	( 41.71, 73.90) --
	( 42.10, 72.70) --
	( 42.49, 71.48) --
	( 42.95, 70.12) --
	( 43.32, 69.02) --
	( 43.82, 67.61) --
	( 44.29, 66.30) --
	( 44.73, 65.11) --
	( 45.17, 63.91) --
	( 45.68, 62.58) --
	( 46.10, 61.49) --
	( 46.65, 60.10) --
	( 47.18, 58.81) --
	( 47.66, 57.64) --
	( 48.16, 56.46) --
	( 48.72, 55.14) --
	( 49.18, 54.08) --
	( 49.79, 52.71) --
	( 50.36, 51.44) --
	( 50.89, 50.30) --
	( 51.43, 49.13) --
	( 52.04, 47.84) --
	( 52.55, 46.80) --
	( 53.22, 45.43) --
	( 53.95, 43.98) --
	( 54.79, 42.34) --
	( 55.64, 40.68) --
	( 56.12, 39.75) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 38.65, 84.38) --
	( 38.69, 84.60) --
	( 38.95, 85.81) --
	( 39.38, 87.90) --
	( 39.84, 90.11) --
	( 40.26, 92.11) --
	( 40.62, 93.93) --
	( 40.90, 95.39) --
	( 41.22, 97.13) --
	( 41.52, 98.80) --
	( 41.78,100.32) --
	( 42.02,101.77) --
	( 42.28,103.32) --
	( 42.54,105.01) --
	( 42.76,106.47) --
	( 43.02,108.23) --
	( 43.24,109.90) --
	( 43.44,111.43) --
	( 43.63,112.89) --
	( 43.82,114.45) --
	( 44.02,116.15) --
	( 44.18,117.62) --
	( 44.36,119.38) --
	( 44.52,121.07) --
	( 44.66,122.60) --
	( 44.79,124.07) --
	( 44.92,125.63) --
	( 45.05,127.34) --
	( 45.15,128.81) --
	( 45.26,130.58) --
	( 45.36,132.27) --
	( 45.43,133.81) --
	( 45.50,135.28) --
	( 45.57,136.85) --
	( 45.63,138.56) --
	( 45.68,140.04) --
	( 45.72,141.83) --
	( 45.74,143.71) --
	( 45.76,145.79) --
	( 45.78,148.07) --
	( 45.79,150.10) --
	( 45.80,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 38.66,175.06) --
	( 38.70,174.86) --
	( 38.87,173.98) --
	( 39.09,172.86) --
	( 39.29,171.88) --
	( 39.47,170.99) --
	( 39.66,170.12) --
	( 39.84,169.33) --
	( 40.02,168.61) --
	( 40.21,167.82) --
	( 40.42,166.95) --
	( 40.65,166.09) --
	( 40.86,165.31) --
	( 41.06,164.59) --
	( 41.28,163.81) --
	( 41.53,162.96) --
	( 41.79,162.11) --
	( 42.04,161.33) --
	( 42.27,160.62) --
	( 42.52,159.85) --
	( 42.81,159.01) --
	( 43.10,158.17) --
	( 43.37,157.40) --
	( 43.63,156.71) --
	( 43.91,155.95) --
	( 44.23,155.11) --
	( 44.57,154.27) --
	( 44.94,153.34) --
	( 45.38,152.29) --
	( 45.72,151.46) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.68,134.34) --
	( 38.75,134.48) --
	( 39.07,135.06) --
	( 39.47,135.80) --
	( 39.82,136.45) --
	( 40.13,137.05) --
	( 40.43,137.63) --
	( 40.70,138.17) --
	( 40.94,138.66) --
	( 41.21,139.20) --
	( 41.49,139.80) --
	( 41.76,140.39) --
	( 42.01,140.94) --
	( 42.23,141.44) --
	( 42.48,142.00) --
	( 42.73,142.60) --
	( 42.99,143.21) --
	( 43.21,143.77) --
	( 43.41,144.28) --
	( 43.63,144.84) --
	( 43.87,145.45) --
	( 44.09,146.07) --
	( 44.30,146.63) --
	( 44.48,147.15) --
	( 44.67,147.72) --
	( 44.88,148.34) --
	( 45.09,148.98) --
	( 45.31,149.69) --
	( 45.56,150.50) --
	( 45.75,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 38.73,165.74) --
	( 38.78,165.62) --
	( 38.98,165.07) --
	( 39.23,164.38) --
	( 39.46,163.77) --
	( 39.68,163.22) --
	( 39.89,162.69) --
	( 40.09,162.20) --
	( 40.27,161.76) --
	( 40.48,161.27) --
	( 40.71,160.74) --
	( 40.94,160.21) --
	( 41.16,159.73) --
	( 41.37,159.30) --
	( 41.59,158.82) --
	( 41.84,158.30) --
	( 42.10,157.78) --
	( 42.33,157.31) --
	( 42.55,156.89) --
	( 42.80,156.42) --
	( 43.07,155.91) --
	( 43.35,155.40) --
	( 43.60,154.94) --
	( 43.84,154.52) --
	( 44.10,154.06) --
	( 44.39,153.57) --
	( 44.69,153.06) --
	( 45.03,152.51) --
	( 45.42,151.88) --
	( 45.73,151.38) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.80, 45.49) --
	( 38.94, 45.42) --
	( 39.54, 45.15) --
	( 40.31, 44.80) --
	( 40.98, 44.50) --
	( 41.60, 44.24) --
	( 42.20, 43.98) --
	( 42.76, 43.75) --
	( 43.27, 43.55) --
	( 43.82, 43.32) --
	( 44.43, 43.09) --
	( 45.05, 42.86) --
	( 45.61, 42.65) --
	( 46.13, 42.46) --
	( 46.70, 42.26) --
	( 47.32, 42.05) --
	( 47.94, 41.85) --
	( 48.51, 41.66) --
	( 49.04, 41.50) --
	( 49.61, 41.32) --
	( 50.24, 41.13) --
	( 50.87, 40.95) --
	( 51.45, 40.79) --
	( 51.98, 40.65) --
	( 52.56, 40.49) --
	( 53.19, 40.33) --
	( 53.85, 40.17) --
	( 54.57, 40.00) --
	( 55.39, 39.82) --
	( 56.03, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 38.91, 42.23) --
	( 39.05, 42.19) --
	( 39.66, 42.04) --
	( 40.44, 41.84) --
	( 41.12, 41.67) --
	( 41.74, 41.52) --
	( 42.35, 41.38) --
	( 42.91, 41.26) --
	( 43.42, 41.15) --
	( 43.98, 41.04) --
	( 44.59, 40.92) --
	( 45.21, 40.80) --
	( 45.77, 40.70) --
	( 46.29, 40.62) --
	( 46.85, 40.52) --
	( 47.47, 40.43) --
	( 48.09, 40.34) --
	( 48.65, 40.26) --
	( 49.17, 40.19) --
	( 49.74, 40.12) --
	( 50.36, 40.05) --
	( 50.98, 39.99) --
	( 51.55, 39.93) --
	( 52.07, 39.89) --
	( 52.64, 39.84) --
	( 53.27, 39.79) --
	( 53.90, 39.75) --
	( 54.60, 39.71) --
	( 55.40, 39.67) --
	( 56.03, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 38.94, 43.99) --
	( 39.08, 43.95) --
	( 39.68, 43.73) --
	( 40.45, 43.45) --
	( 41.12, 43.21) --
	( 41.74, 43.00) --
	( 42.34, 42.79) --
	( 42.90, 42.61) --
	( 43.40, 42.45) --
	( 43.96, 42.28) --
	( 44.57, 42.10) --
	( 45.18, 41.92) --
	( 45.74, 41.76) --
	( 46.25, 41.62) --
	( 46.82, 41.47) --
	( 47.43, 41.31) --
	( 48.05, 41.16) --
	( 48.62, 41.02) --
	( 49.14, 40.90) --
	( 49.70, 40.78) --
	( 50.33, 40.64) --
	( 50.95, 40.51) --
	( 51.52, 40.40) --
	( 52.04, 40.30) --
	( 52.61, 40.20) --
	( 53.24, 40.09) --
	( 53.88, 39.98) --
	( 54.59, 39.87) --
	( 55.40, 39.75) --
	( 56.03, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 39.03, 29.83) --
	( 39.18, 29.90) --
	( 39.83, 30.19) --
	( 40.66, 30.56) --
	( 41.38, 30.88) --
	( 42.04, 31.19) --
	( 42.68, 31.49) --
	( 43.26, 31.77) --
	( 43.79, 32.04) --
	( 44.36, 32.33) --
	( 44.99, 32.65) --
	( 45.62, 32.98) --
	( 46.19, 33.29) --
	( 46.71, 33.57) --
	( 47.27, 33.88) --
	( 47.89, 34.23) --
	( 48.50, 34.59) --
	( 49.06, 34.91) --
	( 49.57, 35.22) --
	( 50.12, 35.55) --
	( 50.72, 35.93) --
	( 51.32, 36.30) --
	( 51.86, 36.66) --
	( 52.36, 36.98) --
	( 52.90, 37.34) --
	( 53.48, 37.73) --
	( 54.08, 38.14) --
	( 54.73, 38.60) --
	( 55.46, 39.13) --
	( 56.05, 39.54) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 39.07,171.75) --
	( 39.11,171.58) --
	( 39.28,170.82) --
	( 39.49,169.85) --
	( 39.68,169.01) --
	( 39.86,168.24) --
	( 40.05,167.49) --
	( 40.22,166.81) --
	( 40.39,166.18) --
	( 40.57,165.50) --
	( 40.78,164.76) --
	( 40.99,164.02) --
	( 41.20,163.34) --
	( 41.39,162.72) --
	( 41.60,162.05) --
	( 41.83,161.32) --
	( 42.08,160.58) --
	( 42.31,159.92) --
	( 42.52,159.31) --
	( 42.76,158.64) --
	( 43.03,157.92) --
	( 43.30,157.20) --
	( 43.56,156.54) --
	( 43.79,155.94) --
	( 44.06,155.29) --
	( 44.35,154.57) --
	( 44.66,153.84) --
	( 45.01,153.05) --
	( 45.41,152.15) --
	( 45.73,151.43) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 39.30,166.77) --
	( 39.34,166.64) --
	( 39.51,166.06) --
	( 39.74,165.32) --
	( 39.94,164.68) --
	( 40.13,164.09) --
	( 40.32,163.52) --
	( 40.50,163.00) --
	( 40.67,162.53) --
	( 40.85,162.01) --
	( 41.06,161.44) --
	( 41.27,160.88) --
	( 41.47,160.37) --
	( 41.66,159.90) --
	( 41.86,159.39) --
	( 42.09,158.83) --
	( 42.33,158.28) --
	( 42.55,157.77) --
	( 42.75,157.31) --
	( 42.98,156.81) --
	( 43.23,156.27) --
	( 43.49,155.72) --
	( 43.73,155.23) --
	( 43.95,154.78) --
	( 44.20,154.28) --
	( 44.47,153.75) --
	( 44.76,153.20) --
	( 45.08,152.61) --
	( 45.44,151.93) --
	( 45.73,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 39.37, 42.48) --
	( 39.50, 42.44) --
	( 40.10, 42.28) --
	( 40.85, 42.07) --
	( 41.51, 41.89) --
	( 42.12, 41.74) --
	( 42.71, 41.59) --
	( 43.25, 41.46) --
	( 43.75, 41.35) --
	( 44.30, 41.22) --
	( 44.89, 41.09) --
	( 45.49, 40.97) --
	( 46.04, 40.86) --
	( 46.54, 40.77) --
	( 47.09, 40.67) --
	( 47.69, 40.56) --
	( 48.29, 40.46) --
	( 48.84, 40.38) --
	( 49.35, 40.31) --
	( 49.90, 40.23) --
	( 50.51, 40.15) --
	( 51.11, 40.07) --
	( 51.67, 40.01) --
	( 52.17, 39.95) --
	( 52.73, 39.90) --
	( 53.34, 39.84) --
	( 53.96, 39.79) --
	( 54.64, 39.74) --
	( 55.42, 39.69) --
	( 56.04, 39.65) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 39.70,175.76) --
	( 39.73,175.56) --
	( 39.86,174.66) --
	( 40.03,173.51) --
	( 40.18,172.51) --
	( 40.33,171.59) --
	( 40.48,170.70) --
	( 40.62,169.89) --
	( 40.76,169.15) --
	( 40.92,168.34) --
	( 41.10,167.45) --
	( 41.28,166.56) --
	( 41.46,165.76) --
	( 41.63,165.02) --
	( 41.82,164.22) --
	( 42.03,163.34) --
	( 42.26,162.46) --
	( 42.47,161.66) --
	( 42.66,160.94) --
	( 42.88,160.14) --
	( 43.13,159.27) --
	( 43.39,158.40) --
	( 43.63,157.61) --
	( 43.86,156.89) --
	( 44.11,156.11) --
	( 44.39,155.25) --
	( 44.69,154.37) --
	( 45.03,153.42) --
	( 45.42,152.33) --
	( 45.73,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 39.72,160.91) --
	( 39.76,160.83) --
	( 39.95,160.46) --
	( 40.18,159.99) --
	( 40.39,159.58) --
	( 40.58,159.21) --
	( 40.77,158.85) --
	( 40.95,158.53) --
	( 41.11,158.23) --
	( 41.29,157.90) --
	( 41.49,157.55) --
	( 41.70,157.19) --
	( 41.89,156.87) --
	( 42.07,156.58) --
	( 42.26,156.26) --
	( 42.48,155.92) --
	( 42.70,155.57) --
	( 42.90,155.26) --
	( 43.09,154.97) --
	( 43.29,154.66) --
	( 43.52,154.33) --
	( 43.76,153.99) --
	( 43.97,153.69) --
	( 44.17,153.41) --
	( 44.39,153.11) --
	( 44.63,152.78) --
	( 44.89,152.45) --
	( 45.17,152.08) --
	( 45.49,151.67) --
	( 45.74,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.17, 43.82) --
	( 40.30, 43.77) --
	( 40.86, 43.57) --
	( 41.57, 43.30) --
	( 42.20, 43.07) --
	( 42.77, 42.87) --
	( 43.33, 42.68) --
	( 43.84, 42.51) --
	( 44.31, 42.35) --
	( 44.83, 42.19) --
	( 45.39, 42.01) --
	( 45.96, 41.84) --
	( 46.48, 41.69) --
	( 46.96, 41.56) --
	( 47.48, 41.41) --
	( 48.05, 41.26) --
	( 48.63, 41.11) --
	( 49.15, 40.98) --
	( 49.63, 40.87) --
	( 50.16, 40.74) --
	( 50.74, 40.61) --
	( 51.32, 40.49) --
	( 51.85, 40.38) --
	( 52.33, 40.29) --
	( 52.87, 40.18) --
	( 53.45, 40.08) --
	( 54.05, 39.97) --
	( 54.70, 39.87) --
	( 55.45, 39.75) --
	( 56.04, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 40.32,180.05) --
	( 40.34,179.82) --
	( 40.43,178.76) --
	( 40.55,177.42) --
	( 40.66,176.25) --
	( 40.77,175.18) --
	( 40.89,174.14) --
	( 41.01,173.19) --
	( 41.12,172.32) --
	( 41.25,171.37) --
	( 41.40,170.33) --
	( 41.56,169.29) --
	( 41.71,168.34) --
	( 41.86,167.48) --
	( 42.03,166.54) --
	( 42.22,165.50) --
	( 42.42,164.47) --
	( 42.61,163.53) --
	( 42.79,162.68) --
	( 42.99,161.74) --
	( 43.23,160.71) --
	( 43.47,159.69) --
	( 43.70,158.76) --
	( 43.91,157.91) --
	( 44.16,156.99) --
	( 44.43,155.97) --
	( 44.72,154.94) --
	( 45.05,153.81) --
	( 45.43,152.52) --
	( 45.73,151.50) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.33, 39.65) --
	( 40.46, 39.64) --
	( 41.03, 39.58) --
	( 41.75, 39.51) --
	( 42.39, 39.45) --
	( 42.97, 39.40) --
	( 43.53, 39.35) --
	( 44.05, 39.32) --
	( 44.52, 39.29) --
	( 45.04, 39.26) --
	( 45.61, 39.24) --
	( 46.18, 39.22) --
	( 46.69, 39.20) --
	( 47.17, 39.19) --
	( 47.69, 39.18) --
	( 48.25, 39.18) --
	( 48.82, 39.18) --
	( 49.34, 39.19) --
	( 49.81, 39.20) --
	( 50.33, 39.21) --
	( 50.90, 39.23) --
	( 51.47, 39.26) --
	( 51.99, 39.28) --
	( 52.46, 39.31) --
	( 52.98, 39.34) --
	( 53.54, 39.39) --
	( 54.12, 39.44) --
	( 54.76, 39.50) --
	( 55.48, 39.57) --
	( 56.05, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.40,178.41) --
	( 40.43,178.19) --
	( 40.52,177.19) --
	( 40.64,175.93) --
	( 40.76,174.82) --
	( 40.87,173.81) --
	( 40.99,172.83) --
	( 41.11,171.93) --
	( 41.22,171.11) --
	( 41.35,170.22) --
	( 41.50,169.24) --
	( 41.66,168.26) --
	( 41.81,167.36) --
	( 41.95,166.55) --
	( 42.12,165.66) --
	( 42.31,164.69) --
	( 42.50,163.71) --
	( 42.69,162.83) --
	( 42.87,162.02) --
	( 43.07,161.14) --
	( 43.30,160.17) --
	( 43.53,159.21) --
	( 43.76,158.33) --
	( 43.97,157.53) --
	( 44.20,156.66) --
	( 44.47,155.70) --
	( 44.75,154.73) --
	( 45.07,153.66) --
	( 45.44,152.45) --
	( 45.73,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.67,179.18) --
	( 40.68,178.95) --
	( 40.77,177.93) --
	( 40.88,176.63) --
	( 40.97,175.50) --
	( 41.07,174.46) --
	( 41.18,173.45) --
	( 41.29,172.53) --
	( 41.39,171.69) --
	( 41.51,170.76) --
	( 41.65,169.76) --
	( 41.80,168.75) --
	( 41.94,167.83) --
	( 42.08,167.00) --
	( 42.24,166.08) --
	( 42.41,165.08) --
	( 42.60,164.08) --
	( 42.78,163.17) --
	( 42.95,162.34) --
	( 43.15,161.43) --
	( 43.36,160.43) --
	( 43.59,159.44) --
	( 43.81,158.54) --
	( 44.01,157.72) --
	( 44.24,156.82) --
	( 44.50,155.83) --
	( 44.77,154.83) --
	( 45.09,153.73) --
	( 45.45,152.48) --
	( 45.73,151.50) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.71,174.24) --
	( 40.74,174.05) --
	( 40.84,173.21) --
	( 40.96,172.13) --
	( 41.08,171.20) --
	( 41.19,170.34) --
	( 41.31,169.51) --
	( 41.43,168.75) --
	( 41.54,168.05) --
	( 41.67,167.29) --
	( 41.81,166.46) --
	( 41.96,165.63) --
	( 42.11,164.88) --
	( 42.25,164.19) --
	( 42.41,163.43) --
	( 42.58,162.61) --
	( 42.77,161.79) --
	( 42.95,161.04) --
	( 43.11,160.35) --
	( 43.30,159.61) --
	( 43.51,158.79) --
	( 43.73,157.98) --
	( 43.93,157.23) --
	( 44.13,156.56) --
	( 44.34,155.82) --
	( 44.59,155.01) --
	( 44.84,154.19) --
	( 45.14,153.29) --
	( 45.47,152.26) --
	( 45.74,151.46) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.74, 50.68) --
	( 40.86, 50.58) --
	( 41.38, 50.13) --
	( 42.03, 49.55) --
	( 42.61, 49.05) --
	( 43.13, 48.60) --
	( 43.66, 48.16) --
	( 44.14, 47.77) --
	( 44.58, 47.41) --
	( 45.06, 47.02) --
	( 45.60, 46.60) --
	( 46.14, 46.19) --
	( 46.63, 45.81) --
	( 47.09, 45.47) --
	( 47.59, 45.11) --
	( 48.14, 44.71) --
	( 48.69, 44.31) --
	( 49.20, 43.96) --
	( 49.67, 43.64) --
	( 50.19, 43.29) --
	( 50.75, 42.91) --
	( 51.32, 42.54) --
	( 51.85, 42.21) --
	( 52.33, 41.91) --
	( 52.85, 41.58) --
	( 53.43, 41.23) --
	( 54.03, 40.87) --
	( 54.69, 40.49) --
	( 55.45, 40.05) --
	( 56.04, 39.71) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 40.82,133.67) --
	( 40.88,133.81) --
	( 41.12,134.43) --
	( 41.43,135.21) --
	( 41.69,135.89) --
	( 41.93,136.52) --
	( 42.16,137.14) --
	( 42.36,137.70) --
	( 42.54,138.22) --
	( 42.73,138.78) --
	( 42.94,139.41) --
	( 43.14,140.03) --
	( 43.31,140.60) --
	( 43.47,141.12) --
	( 43.64,141.70) --
	( 43.83,142.33) --
	( 44.00,142.96) --
	( 44.16,143.54) --
	( 44.29,144.07) --
	( 44.44,144.65) --
	( 44.60,145.28) --
	( 44.75,145.92) --
	( 44.88,146.51) --
	( 45.00,147.04) --
	( 45.12,147.63) --
	( 45.25,148.27) --
	( 45.38,148.93) --
	( 45.51,149.65) --
	( 45.66,150.48) --
	( 45.77,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 41.13, 35.05) --
	( 41.26, 35.07) --
	( 41.81, 35.18) --
	( 42.52, 35.32) --
	( 43.14, 35.45) --
	( 43.71, 35.57) --
	( 44.26, 35.69) --
	( 44.76, 35.81) --
	( 45.21, 35.92) --
	( 45.71, 36.05) --
	( 46.26, 36.19) --
	( 46.80, 36.33) --
	( 47.30, 36.47) --
	( 47.75, 36.60) --
	( 48.25, 36.74) --
	( 48.79, 36.90) --
	( 49.33, 37.07) --
	( 49.82, 37.23) --
	( 50.26, 37.37) --
	( 50.75, 37.53) --
	( 51.29, 37.72) --
	( 51.82, 37.91) --
	( 52.30, 38.08) --
	( 52.74, 38.25) --
	( 53.22, 38.43) --
	( 53.75, 38.63) --
	( 54.28, 38.85) --
	( 54.87, 39.09) --
	( 55.53, 39.37) --
	( 56.06, 39.59) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 41.17, 34.87) --
	( 41.30, 34.90) --
	( 41.85, 35.01) --
	( 42.56, 35.16) --
	( 43.18, 35.30) --
	( 43.74, 35.42) --
	( 44.29, 35.55) --
	( 44.79, 35.68) --
	( 45.25, 35.79) --
	( 45.75, 35.92) --
	( 46.29, 36.07) --
	( 46.84, 36.22) --
	( 47.33, 36.36) --
	( 47.78, 36.50) --
	( 48.28, 36.65) --
	( 48.81, 36.81) --
	( 49.35, 36.99) --
	( 49.84, 37.15) --
	( 50.29, 37.30) --
	( 50.77, 37.47) --
	( 51.30, 37.66) --
	( 51.83, 37.85) --
	( 52.32, 38.04) --
	( 52.75, 38.21) --
	( 53.23, 38.39) --
	( 53.76, 38.60) --
	( 54.29, 38.83) --
	( 54.87, 39.07) --
	( 55.54, 39.36) --
	( 56.06, 39.59) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] ( 41.20,128.10) --
	( 41.26,128.29) --
	( 41.51,129.11) --
	( 41.82,130.14) --
	( 42.10,131.05) --
	( 42.34,131.88) --
	( 42.56,132.70) --
	( 42.76,133.45) --
	( 42.94,134.13) --
	( 43.13,134.88) --
	( 43.33,135.70) --
	( 43.53,136.52) --
	( 43.70,137.28) --
	( 43.85,137.97) --
	( 44.01,138.73) --
	( 44.18,139.55) --
	( 44.34,140.39) --
	( 44.48,141.15) --
	( 44.60,141.84) --
	( 44.73,142.60) --
	( 44.87,143.44) --
	( 45.00,144.28) --
	( 45.10,145.04) --
	( 45.20,145.74) --
	( 45.30,146.51) --
	( 45.40,147.35) --
	( 45.50,148.21) --
	( 45.59,149.15) --
	( 45.70,150.23) --
	( 45.78,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 41.23,171.72) --
	( 41.25,171.55) --
	( 41.34,170.80) --
	( 41.46,169.84) --
	( 41.56,169.01) --
	( 41.66,168.25) --
	( 41.77,167.50) --
	( 41.88,166.83) --
	( 41.98,166.21) --
	( 42.09,165.53) --
	( 42.22,164.79) --
	( 42.36,164.05) --
	( 42.49,163.38) --
	( 42.62,162.77) --
	( 42.75,162.10) --
	( 42.91,161.36) --
	( 43.08,160.63) --
	( 43.24,159.96) --
	( 43.39,159.35) --
	( 43.56,158.69) --
	( 43.75,157.96) --
	( 43.94,157.24) --
	( 44.13,156.58) --
	( 44.30,155.98) --
	( 44.49,155.32) --
	( 44.71,154.60) --
	( 44.94,153.87) --
	( 45.20,153.07) --
	( 45.51,152.15) --
	( 45.74,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 41.44, 44.48) --
	( 41.55, 44.43) --
	( 42.07, 44.20) --
	( 42.72, 43.92) --
	( 43.29, 43.66) --
	( 43.81, 43.44) --
	( 44.33, 43.23) --
	( 44.80, 43.04) --
	( 45.23, 42.87) --
	( 45.70, 42.68) --
	( 46.22, 42.49) --
	( 46.74, 42.29) --
	( 47.22, 42.12) --
	( 47.66, 41.97) --
	( 48.14, 41.80) --
	( 48.67, 41.63) --
	( 49.19, 41.46) --
	( 49.68, 41.31) --
	( 50.12, 41.17) --
	( 50.61, 41.02) --
	( 51.14, 40.87) --
	( 51.68, 40.72) --
	( 52.17, 40.59) --
	( 52.62, 40.47) --
	( 53.11, 40.34) --
	( 53.65, 40.21) --
	( 54.20, 40.08) --
	( 54.81, 39.94) --
	( 55.51, 39.78) --
	( 56.05, 39.66) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 41.49,178.98) --
	( 41.50,178.75) --
	( 41.55,177.74) --
	( 41.62,176.45) --
	( 41.69,175.33) --
	( 41.76,174.30) --
	( 41.84,173.30) --
	( 41.92,172.39) --
	( 42.00,171.55) --
	( 42.09,170.64) --
	( 42.20,169.64) --
	( 42.32,168.64) --
	( 42.44,167.73) --
	( 42.55,166.90) --
	( 42.68,165.99) --
	( 42.83,165.00) --
	( 42.99,164.01) --
	( 43.14,163.10) --
	( 43.29,162.28) --
	( 43.45,161.37) --
	( 43.64,160.39) --
	( 43.84,159.40) --
	( 44.03,158.51) --
	( 44.21,157.69) --
	( 44.41,156.79) --
	( 44.64,155.81) --
	( 44.88,154.81) --
	( 45.16,153.72) --
	( 45.49,152.48) --
	( 45.74,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 41.61,136.81) --
	( 41.65,136.92) --
	( 41.85,137.43) --
	( 42.11,138.07) --
	( 42.34,138.63) --
	( 42.53,139.15) --
	( 42.72,139.65) --
	( 42.89,140.12) --
	( 43.04,140.54) --
	( 43.20,141.01) --
	( 43.38,141.52) --
	( 43.55,142.03) --
	( 43.69,142.50) --
	( 43.83,142.93) --
	( 43.97,143.40) --
	( 44.13,143.92) --
	( 44.27,144.44) --
	( 44.40,144.91) --
	( 44.52,145.35) --
	( 44.65,145.83) --
	( 44.78,146.35) --
	( 44.90,146.87) --
	( 45.01,147.35) --
	( 45.11,147.79) --
	( 45.22,148.27) --
	( 45.33,148.80) --
	( 45.44,149.34) --
	( 45.55,149.94) --
	( 45.68,150.62) --
	( 45.78,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 41.75,176.55) --
	( 41.77,176.34) --
	( 41.82,175.41) --
	( 41.89,174.24) --
	( 41.95,173.21) --
	( 42.02,172.28) --
	( 42.10,171.36) --
	( 42.18,170.53) --
	( 42.25,169.77) --
	( 42.34,168.94) --
	( 42.44,168.02) --
	( 42.56,167.11) --
	( 42.67,166.28) --
	( 42.77,165.53) --
	( 42.90,164.70) --
	( 43.04,163.79) --
	( 43.18,162.89) --
	( 43.33,162.06) --
	( 43.47,161.31) --
	( 43.62,160.48) --
	( 43.79,159.58) --
	( 43.98,158.69) --
	( 44.16,157.87) --
	( 44.32,157.12) --
	( 44.51,156.30) --
	( 44.72,155.41) --
	( 44.95,154.50) --
	( 45.21,153.50) --
	( 45.51,152.37) --
	( 45.74,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 41.84,180.00) --
	( 41.85,179.76) --
	( 41.89,178.71) --
	( 41.94,177.38) --
	( 41.98,176.22) --
	( 42.04,175.16) --
	( 42.10,174.12) --
	( 42.17,173.17) --
	( 42.24,172.31) --
	( 42.32,171.36) --
	( 42.41,170.33) --
	( 42.52,169.29) --
	( 42.62,168.35) --
	( 42.72,167.49) --
	( 42.84,166.55) --
	( 42.98,165.52) --
	( 43.12,164.49) --
	( 43.27,163.55) --
	( 43.40,162.70) --
	( 43.56,161.76) --
	( 43.73,160.74) --
	( 43.92,159.71) --
	( 44.10,158.78) --
	( 44.27,157.93) --
	( 44.46,157.00) --
	( 44.68,155.99) --
	( 44.92,154.95) --
	( 45.18,153.81) --
	( 45.50,152.52) --
	( 45.74,151.50) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 41.86, 34.10) --
	( 41.98, 34.13) --
	( 42.51, 34.28) --
	( 43.19, 34.46) --
	( 43.79, 34.63) --
	( 44.33, 34.79) --
	( 44.85, 34.95) --
	( 45.33, 35.10) --
	( 45.77, 35.24) --
	( 46.25, 35.39) --
	( 46.77, 35.57) --
	( 47.29, 35.75) --
	( 47.76, 35.92) --
	( 48.19, 36.08) --
	( 48.66, 36.25) --
	( 49.18, 36.45) --
	( 49.69, 36.65) --
	( 50.16, 36.84) --
	( 50.58, 37.01) --
	( 51.05, 37.20) --
	( 51.55, 37.42) --
	( 52.06, 37.64) --
	( 52.51, 37.85) --
	( 52.93, 38.04) --
	( 53.39, 38.25) --
	( 53.88, 38.49) --
	( 54.39, 38.73) --
	( 54.94, 39.01) --
	( 55.57, 39.33) --
	( 56.07, 39.58) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 42.02,179.68) --
	( 42.03,179.44) --
	( 42.06,178.41) --
	( 42.10,177.09) --
	( 42.15,175.94) --
	( 42.20,174.89) --
	( 42.25,173.87) --
	( 42.32,172.93) --
	( 42.38,172.08) --
	( 42.45,171.14) --
	( 42.54,170.12) --
	( 42.64,169.10) --
	( 42.74,168.17) --
	( 42.84,167.31) --
	( 42.95,166.38) --
	( 43.08,165.36) --
	( 43.22,164.35) --
	( 43.35,163.42) --
	( 43.48,162.57) --
	( 43.63,161.65) --
	( 43.80,160.63) --
	( 43.98,159.62) --
	( 44.16,158.70) --
	( 44.32,157.86) --
	( 44.51,156.94) --
	( 44.72,155.94) --
	( 44.94,154.91) --
	( 45.20,153.79) --
	( 45.51,152.51) --
	( 45.74,151.50) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 42.07, 42.04) --
	( 42.18, 42.01) --
	( 42.68, 41.87) --
	( 43.32, 41.70) --
	( 43.87, 41.55) --
	( 44.38, 41.41) --
	( 44.88, 41.29) --
	( 45.33, 41.18) --
	( 45.75, 41.08) --
	( 46.21, 40.98) --
	( 46.71, 40.87) --
	( 47.21, 40.77) --
	( 47.67, 40.68) --
	( 48.09, 40.60) --
	( 48.55, 40.51) --
	( 49.05, 40.42) --
	( 49.56, 40.34) --
	( 50.02, 40.27) --
	( 50.45, 40.21) --
	( 50.91, 40.14) --
	( 51.42, 40.07) --
	( 51.93, 40.01) --
	( 52.39, 39.95) --
	( 52.82, 39.91) --
	( 53.28, 39.86) --
	( 53.79, 39.81) --
	( 54.32, 39.77) --
	( 54.89, 39.73) --
	( 55.54, 39.68) --
	( 56.06, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 42.11,161.40) --
	( 42.13,161.32) --
	( 42.23,160.94) --
	( 42.35,160.46) --
	( 42.46,160.04) --
	( 42.56,159.66) --
	( 42.67,159.29) --
	( 42.77,158.95) --
	( 42.86,158.64) --
	( 42.96,158.30) --
	( 43.08,157.94) --
	( 43.19,157.57) --
	( 43.31,157.23) --
	( 43.41,156.93) --
	( 43.53,156.59) --
	( 43.66,156.23) --
	( 43.79,155.87) --
	( 43.92,155.54) --
	( 44.03,155.24) --
	( 44.16,154.91) --
	( 44.31,154.55) --
	( 44.46,154.19) --
	( 44.59,153.87) --
	( 44.72,153.57) --
	( 44.86,153.25) --
	( 45.02,152.90) --
	( 45.19,152.54) --
	( 45.38,152.15) --
	( 45.59,151.70) --
	( 45.76,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 42.20,175.31) --
	( 42.21,175.11) --
	( 42.25,174.24) --
	( 42.31,173.12) --
	( 42.36,172.15) --
	( 42.41,171.26) --
	( 42.48,170.39) --
	( 42.54,169.60) --
	( 42.61,168.87) --
	( 42.68,168.08) --
	( 42.77,167.21) --
	( 42.87,166.35) --
	( 42.97,165.56) --
	( 43.06,164.84) --
	( 43.17,164.05) --
	( 43.29,163.19) --
	( 43.43,162.33) --
	( 43.56,161.54) --
	( 43.68,160.82) --
	( 43.82,160.04) --
	( 43.98,159.18) --
	( 44.14,158.33) --
	( 44.30,157.55) --
	( 44.45,156.84) --
	( 44.62,156.06) --
	( 44.82,155.21) --
	( 45.02,154.35) --
	( 45.26,153.40) --
	( 45.53,152.32) --
	( 45.75,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 42.30, 44.99) --
	( 42.41, 44.93) --
	( 42.89, 44.69) --
	( 43.50, 44.38) --
	( 44.03, 44.11) --
	( 44.52, 43.88) --
	( 45.00, 43.65) --
	( 45.45, 43.44) --
	( 45.85, 43.26) --
	( 46.29, 43.06) --
	( 46.78, 42.85) --
	( 47.27, 42.64) --
	( 47.72, 42.45) --
	( 48.13, 42.28) --
	( 48.59, 42.10) --
	( 49.08, 41.91) --
	( 49.58, 41.72) --
	( 50.04, 41.55) --
	( 50.46, 41.40) --
	( 50.91, 41.23) --
	( 51.42, 41.06) --
	( 51.92, 40.89) --
	( 52.39, 40.74) --
	( 52.81, 40.60) --
	( 53.27, 40.46) --
	( 53.78, 40.30) --
	( 54.31, 40.15) --
	( 54.88, 39.99) --
	( 55.54, 39.81) --
	( 56.06, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] ( 42.33, 39.14) --
	( 42.44, 39.13) --
	( 42.94, 39.10) --
	( 43.58, 39.06) --
	( 44.13, 39.03) --
	( 44.64, 39.00) --
	( 45.14, 38.98) --
	( 45.59, 38.97) --
	( 46.01, 38.96) --
	( 46.46, 38.95) --
	( 46.96, 38.95) --
	( 47.45, 38.95) --
	( 47.90, 38.95) --
	( 48.32, 38.96) --
	( 48.77, 38.97) --
	( 49.27, 38.98) --
	( 49.76, 39.00) --
	( 50.22, 39.03) --
	( 50.63, 39.05) --
	( 51.08, 39.08) --
	( 51.58, 39.11) --
	( 52.07, 39.15) --
	( 52.53, 39.19) --
	( 52.94, 39.23) --
	( 53.39, 39.28) --
	( 53.88, 39.33) --
	( 54.39, 39.39) --
	( 54.94, 39.47) --
	( 55.57, 39.55) --
	( 56.07, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 42.53,122.50) --
	( 42.58,122.73) --
	( 42.80,123.75) --
	( 43.08,125.05) --
	( 43.32,126.19) --
	( 43.53,127.23) --
	( 43.73,128.25) --
	( 43.89,129.18) --
	( 44.04,130.03) --
	( 44.20,130.97) --
	( 44.36,131.99) --
	( 44.52,133.02) --
	( 44.65,133.96) --
	( 44.76,134.82) --
	( 44.88,135.76) --
	( 45.01,136.79) --
	( 45.12,137.82) --
	( 45.21,138.76) --
	( 45.29,139.63) --
	( 45.37,140.57) --
	( 45.46,141.61) --
	( 45.53,142.64) --
	( 45.58,143.59) --
	( 45.63,144.45) --
	( 45.67,145.40) --
	( 45.71,146.44) --
	( 45.74,147.50) --
	( 45.76,148.66) --
	( 45.78,149.99) --
	( 45.79,151.04) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 42.69,178.37) --
	( 42.69,178.15) --
	( 42.71,177.16) --
	( 42.72,175.91) --
	( 42.74,174.81) --
	( 42.77,173.81) --
	( 42.81,172.84) --
	( 42.86,171.95) --
	( 42.90,171.13) --
	( 42.95,170.24) --
	( 43.02,169.26) --
	( 43.10,168.29) --
	( 43.18,167.40) --
	( 43.25,166.59) --
	( 43.34,165.70) --
	( 43.45,164.73) --
	( 43.57,163.76) --
	( 43.68,162.87) --
	( 43.79,162.07) --
	( 43.91,161.18) --
	( 44.06,160.22) --
	( 44.21,159.25) --
	( 44.36,158.37) --
	( 44.51,157.57) --
	( 44.66,156.69) --
	( 44.85,155.73) --
	( 45.05,154.75) --
	( 45.28,153.68) --
	( 45.54,152.45) --
	( 45.75,151.49) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 42.77,170.59) --
	( 42.78,170.43) --
	( 42.82,169.72) --
	( 42.87,168.83) --
	( 42.92,168.04) --
	( 42.97,167.33) --
	( 43.02,166.63) --
	( 43.08,165.99) --
	( 43.14,165.41) --
	( 43.20,164.77) --
	( 43.28,164.08) --
	( 43.36,163.38) --
	( 43.45,162.75) --
	( 43.52,162.17) --
	( 43.61,161.53) --
	( 43.72,160.84) --
	( 43.83,160.15) --
	( 43.94,159.52) --
	( 44.04,158.94) --
	( 44.16,158.31) --
	( 44.29,157.63) --
	( 44.43,156.94) --
	( 44.56,156.31) --
	( 44.69,155.74) --
	( 44.83,155.12) --
	( 44.99,154.44) --
	( 45.16,153.74) --
	( 45.35,152.98) --
	( 45.58,152.11) --
	( 45.76,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 42.86, 32.90) --
	( 42.98, 32.94) --
	( 43.48, 33.13) --
	( 44.12, 33.38) --
	( 44.68, 33.60) --
	( 45.19, 33.80) --
	( 45.68, 34.01) --
	( 46.13, 34.20) --
	( 46.54, 34.38) --
	( 46.98, 34.58) --
	( 47.47, 34.80) --
	( 47.96, 35.02) --
	( 48.40, 35.23) --
	( 48.80, 35.42) --
	( 49.24, 35.64) --
	( 49.72, 35.88) --
	( 50.19, 36.12) --
	( 50.63, 36.35) --
	( 51.02, 36.56) --
	( 51.45, 36.79) --
	( 51.92, 37.05) --
	( 52.38, 37.31) --
	( 52.81, 37.55) --
	( 53.19, 37.78) --
	( 53.61, 38.03) --
	( 54.07, 38.30) --
	( 54.54, 38.59) --
	( 55.04, 38.91) --
	( 55.62, 39.28) --
	( 56.07, 39.57) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 42.98,137.66) --
	( 43.01,137.77) --
	( 43.17,138.25) --
	( 43.36,138.86) --
	( 43.52,139.39) --
	( 43.67,139.88) --
	( 43.80,140.36) --
	( 43.92,140.80) --
	( 44.03,141.20) --
	( 44.15,141.64) --
	( 44.27,142.12) --
	( 44.39,142.61) --
	( 44.49,143.05) --
	( 44.59,143.46) --
	( 44.68,143.90) --
	( 44.79,144.39) --
	( 44.89,144.87) --
	( 44.97,145.32) --
	( 45.05,145.73) --
	( 45.13,146.18) --
	( 45.21,146.67) --
	( 45.29,147.16) --
	( 45.36,147.61) --
	( 45.42,148.02) --
	( 45.48,148.47) --
	( 45.55,148.97) --
	( 45.61,149.47) --
	( 45.67,150.03) --
	( 45.73,150.66) --
	( 45.79,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 43.09,167.44) --
	( 43.10,167.31) --
	( 43.14,166.72) --
	( 43.19,165.97) --
	( 43.24,165.31) --
	( 43.28,164.71) --
	( 43.34,164.12) --
	( 43.39,163.59) --
	( 43.44,163.10) --
	( 43.50,162.57) --
	( 43.57,161.99) --
	( 43.65,161.40) --
	( 43.73,160.87) --
	( 43.80,160.39) --
	( 43.88,159.86) --
	( 43.97,159.28) --
	( 44.07,158.70) --
	( 44.17,158.17) --
	( 44.26,157.69) --
	( 44.36,157.16) --
	( 44.48,156.59) --
	( 44.60,156.01) --
	( 44.72,155.49) --
	( 44.83,155.01) --
	( 44.95,154.49) --
	( 45.09,153.92) --
	( 45.24,153.34) --
	( 45.41,152.70) --
	( 45.61,151.97) --
	( 45.76,151.40) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 43.15, 37.63) --
	( 43.25, 37.64) --
	( 43.73, 37.66) --
	( 44.33, 37.70) --
	( 44.86, 37.73) --
	( 45.35, 37.76) --
	( 45.82, 37.80) --
	( 46.25, 37.83) --
	( 46.64, 37.87) --
	( 47.07, 37.91) --
	( 47.54, 37.96) --
	( 48.01, 38.02) --
	( 48.44, 38.07) --
	( 48.83, 38.12) --
	( 49.25, 38.18) --
	( 49.72, 38.25) --
	( 50.19, 38.33) --
	( 50.61, 38.40) --
	( 51.00, 38.47) --
	( 51.43, 38.54) --
	( 51.89, 38.63) --
	( 52.35, 38.72) --
	( 52.78, 38.81) --
	( 53.16, 38.90) --
	( 53.58, 38.99) --
	( 54.04, 39.10) --
	( 54.51, 39.21) --
	( 55.03, 39.34) --
	( 55.61, 39.49) --
	( 56.07, 39.61) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] ( 43.17,171.80) --
	( 43.18,171.63) --
	( 43.20,170.88) --
	( 43.22,169.93) --
	( 43.25,169.10) --
	( 43.28,168.34) --
	( 43.32,167.60) --
	( 43.36,166.93) --
	( 43.40,166.31) --
	( 43.45,165.63) --
	( 43.51,164.89) --
	( 43.58,164.16) --
	( 43.65,163.48) --
	( 43.72,162.87) --
	( 43.79,162.19) --
	( 43.88,161.46) --
	( 43.98,160.72) --
	( 44.08,160.05) --
	( 44.17,159.44) --
	( 44.27,158.77) --
	( 44.39,158.04) --
	( 44.52,157.31) --
	( 44.64,156.64) --
	( 44.76,156.03) --
	( 44.89,155.37) --
	( 45.03,154.64) --
	( 45.19,153.90) --
	( 45.38,153.09) --
	( 45.59,152.17) --
	( 45.76,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 43.19, 48.01) --
	( 43.29, 47.93) --
	( 43.72, 47.58) --
	( 44.28, 47.14) --
	( 44.77, 46.76) --
	( 45.21, 46.41) --
	( 45.65, 46.08) --
	( 46.06, 45.78) --
	( 46.43, 45.50) --
	( 46.84, 45.21) --
	( 47.30, 44.88) --
	( 47.75, 44.57) --
	( 48.17, 44.28) --
	( 48.55, 44.03) --
	( 48.97, 43.75) --
	( 49.44, 43.44) --
	( 49.90, 43.15) --
	( 50.33, 42.88) --
	( 50.73, 42.63) --
	( 51.16, 42.37) --
	( 51.63, 42.09) --
	( 52.11, 41.81) --
	( 52.55, 41.56) --
	( 52.95, 41.33) --
	( 53.40, 41.09) --
	( 53.88, 40.82) --
	( 54.38, 40.56) --
	( 54.94, 40.27) --
	( 55.57, 39.95) --
	( 56.06, 39.69) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 43.49, 36.01) --
	( 43.60, 36.03) --
	( 44.07, 36.12) --
	( 44.66, 36.22) --
	( 45.19, 36.32) --
	( 45.66, 36.41) --
	( 46.12, 36.51) --
	( 46.54, 36.60) --
	( 46.93, 36.69) --
	( 47.35, 36.78) --
	( 47.81, 36.89) --
	( 48.27, 37.00) --
	( 48.69, 37.11) --
	( 49.07, 37.21) --
	( 49.49, 37.33) --
	( 49.94, 37.45) --
	( 50.39, 37.59) --
	( 50.81, 37.71) --
	( 51.19, 37.83) --
	( 51.60, 37.96) --
	( 52.05, 38.10) --
	( 52.50, 38.25) --
	( 52.90, 38.39) --
	( 53.28, 38.52) --
	( 53.68, 38.67) --
	( 54.13, 38.83) --
	( 54.58, 39.00) --
	( 55.07, 39.20) --
	( 55.63, 39.42) --
	( 56.08, 39.60) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 43.77,176.72) --
	( 43.76,176.51) --
	( 43.75,175.59) --
	( 43.72,174.42) --
	( 43.71,173.39) --
	( 43.70,172.45) --
	( 43.70,171.54) --
	( 43.72,170.70) --
	( 43.73,169.94) --
	( 43.75,169.11) --
	( 43.78,168.19) --
	( 43.83,167.28) --
	( 43.87,166.44) --
	( 43.92,165.68) --
	( 43.97,164.85) --
	( 44.04,163.94) --
	( 44.12,163.02) --
	( 44.19,162.19) --
	( 44.27,161.43) --
	( 44.36,160.60) --
	( 44.46,159.69) --
	( 44.58,158.79) --
	( 44.69,157.96) --
	( 44.79,157.20) --
	( 44.91,156.38) --
	( 45.05,155.47) --
	( 45.21,154.55) --
	( 45.39,153.54) --
	( 45.60,152.39) --
	( 45.76,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 44.07,125.12) --
	( 44.10,125.33) --
	( 44.26,126.26) --
	( 44.46,127.45) --
	( 44.63,128.49) --
	( 44.77,129.44) --
	( 44.90,130.37) --
	( 45.02,131.22) --
	( 45.11,132.00) --
	( 45.22,132.85) --
	( 45.32,133.78) --
	( 45.42,134.72) --
	( 45.49,135.57) --
	( 45.56,136.35) --
	( 45.63,137.21) --
	( 45.70,138.14) --
	( 45.76,139.08) --
	( 45.80,139.94) --
	( 45.84,140.72) --
	( 45.87,141.58) --
	( 45.90,142.52) --
	( 45.92,143.46) --
	( 45.93,144.31) --
	( 45.93,145.10) --
	( 45.93,145.96) --
	( 45.93,146.90) --
	( 45.91,147.86) --
	( 45.88,148.91) --
	( 45.84,150.11) --
	( 45.80,151.06) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 44.17, 31.76) --
	( 44.27, 31.82) --
	( 44.73, 32.06) --
	( 45.32, 32.36) --
	( 45.83, 32.63) --
	( 46.29, 32.88) --
	( 46.74, 33.13) --
	( 47.15, 33.36) --
	( 47.52, 33.58) --
	( 47.93, 33.81) --
	( 48.37, 34.07) --
	( 48.81, 34.34) --
	( 49.21, 34.59) --
	( 49.57, 34.82) --
	( 49.97, 35.07) --
	( 50.40, 35.35) --
	( 50.83, 35.63) --
	( 51.22, 35.90) --
	( 51.58, 36.14) --
	( 51.96, 36.41) --
	( 52.38, 36.70) --
	( 52.80, 37.00) --
	( 53.18, 37.28) --
	( 53.52, 37.54) --
	( 53.90, 37.82) --
	( 54.31, 38.14) --
	( 54.72, 38.46) --
	( 55.17, 38.82) --
	( 55.68, 39.24) --
	( 56.09, 39.56) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 44.31, 34.01) --
	( 44.41, 34.05) --
	( 44.86, 34.21) --
	( 45.43, 34.41) --
	( 45.92, 34.59) --
	( 46.37, 34.76) --
	( 46.81, 34.93) --
	( 47.21, 35.08) --
	( 47.58, 35.23) --
	( 47.97, 35.39) --
	( 48.41, 35.58) --
	( 48.84, 35.76) --
	( 49.23, 35.94) --
	( 49.59, 36.10) --
	( 49.98, 36.28) --
	( 50.41, 36.48) --
	( 50.83, 36.68) --
	( 51.22, 36.87) --
	( 51.57, 37.04) --
	( 51.95, 37.24) --
	( 52.37, 37.45) --
	( 52.79, 37.68) --
	( 53.17, 37.88) --
	( 53.51, 38.07) --
	( 53.88, 38.28) --
	( 54.29, 38.51) --
	( 54.71, 38.75) --
	( 55.16, 39.02) --
	( 55.68, 39.34) --
	( 56.09, 39.58) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 44.31,173.32) --
	( 44.31,173.14) --
	( 44.28,172.34) --
	( 44.25,171.33) --
	( 44.22,170.44) --
	( 44.21,169.63) --
	( 44.20,168.84) --
	( 44.20,168.12) --
	( 44.21,167.45) --
	( 44.22,166.73) --
	( 44.24,165.94) --
	( 44.26,165.15) --
	( 44.29,164.43) --
	( 44.32,163.77) --
	( 44.36,163.04) --
	( 44.41,162.25) --
	( 44.47,161.46) --
	( 44.53,160.74) --
	( 44.58,160.08) --
	( 44.65,159.36) --
	( 44.73,158.58) --
	( 44.82,157.79) --
	( 44.91,157.07) --
	( 44.99,156.42) --
	( 45.09,155.70) --
	( 45.20,154.92) --
	( 45.32,154.12) --
	( 45.47,153.24) --
	( 45.63,152.24) --
	( 45.77,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 44.36,177.40) --
	( 44.35,177.18) --
	( 44.31,176.24) --
	( 44.25,175.04) --
	( 44.21,173.99) --
	( 44.18,173.03) --
	( 44.16,172.09) --
	( 44.15,171.24) --
	( 44.15,170.45) --
	( 44.15,169.60) --
	( 44.16,168.66) --
	( 44.18,167.72) --
	( 44.20,166.87) --
	( 44.23,166.08) --
	( 44.27,165.23) --
	( 44.31,164.29) --
	( 44.37,163.36) --
	( 44.43,162.50) --
	( 44.49,161.72) --
	( 44.56,160.87) --
	( 44.64,159.93) --
	( 44.73,159.00) --
	( 44.83,158.15) --
	( 44.92,157.37) --
	( 45.02,156.52) --
	( 45.14,155.59) --
	( 45.28,154.65) --
	( 45.43,153.60) --
	( 45.62,152.42) --
	( 45.76,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 44.56,166.20) --
	( 44.55,166.07) --
	( 44.55,165.53) --
	( 44.53,164.85) --
	( 44.53,164.24) --
	( 44.52,163.69) --
	( 44.53,163.16) --
	( 44.54,162.67) --
	( 44.55,162.22) --
	( 44.56,161.73) --
	( 44.58,161.19) --
	( 44.61,160.66) --
	( 44.64,160.17) --
	( 44.66,159.72) --
	( 44.70,159.23) --
	( 44.74,158.70) --
	( 44.79,158.16) --
	( 44.83,157.68) --
	( 44.88,157.23) --
	( 44.93,156.74) --
	( 45.00,156.21) --
	( 45.07,155.68) --
	( 45.13,155.19) --
	( 45.20,154.75) --
	( 45.27,154.26) --
	( 45.35,153.73) --
	( 45.45,153.19) --
	( 45.55,152.60) --
	( 45.68,151.93) --
	( 45.78,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 44.69, 34.50) --
	( 44.79, 34.54) --
	( 45.22, 34.68) --
	( 45.77, 34.86) --
	( 46.25, 35.02) --
	( 46.68, 35.17) --
	( 47.11, 35.33) --
	( 47.49, 35.47) --
	( 47.85, 35.60) --
	( 48.23, 35.75) --
	( 48.65, 35.92) --
	( 49.07, 36.08) --
	( 49.45, 36.24) --
	( 49.79, 36.39) --
	( 50.17, 36.55) --
	( 50.59, 36.73) --
	( 51.00, 36.92) --
	( 51.37, 37.09) --
	( 51.71, 37.25) --
	( 52.08, 37.43) --
	( 52.49, 37.63) --
	( 52.89, 37.83) --
	( 53.25, 38.02) --
	( 53.59, 38.19) --
	( 53.95, 38.39) --
	( 54.35, 38.60) --
	( 54.75, 38.82) --
	( 55.19, 39.07) --
	( 55.69, 39.36) --
	( 56.09, 39.59) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 44.96, 46.34) --
	( 45.04, 46.27) --
	( 45.42, 45.99) --
	( 45.90, 45.63) --
	( 46.33, 45.32) --
	( 46.72, 45.04) --
	( 47.10, 44.77) --
	( 47.45, 44.53) --
	( 47.77, 44.31) --
	( 48.13, 44.07) --
	( 48.52, 43.81) --
	( 48.91, 43.56) --
	( 49.27, 43.33) --
	( 49.61, 43.12) --
	( 49.97, 42.90) --
	( 50.37, 42.66) --
	( 50.77, 42.42) --
	( 51.14, 42.21) --
	( 51.48, 42.01) --
	( 51.86, 41.80) --
	( 52.27, 41.58) --
	( 52.68, 41.35) --
	( 53.06, 41.16) --
	( 53.41, 40.98) --
	( 53.79, 40.78) --
	( 54.20, 40.57) --
	( 54.64, 40.36) --
	( 55.11, 40.14) --
	( 55.65, 39.88) --
	( 56.08, 39.68) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 44.99,168.36) --
	( 44.98,168.22) --
	( 44.95,167.61) --
	( 44.91,166.82) --
	( 44.87,166.14) --
	( 44.85,165.51) --
	( 44.83,164.90) --
	( 44.82,164.34) --
	( 44.82,163.82) --
	( 44.81,163.26) --
	( 44.81,162.65) --
	( 44.82,162.04) --
	( 44.83,161.48) --
	( 44.85,160.97) --
	( 44.87,160.41) --
	( 44.89,159.79) --
	( 44.92,159.18) --
	( 44.96,158.62) --
	( 44.99,158.11) --
	( 45.03,157.55) --
	( 45.08,156.94) --
	( 45.14,156.33) --
	( 45.20,155.78) --
	( 45.25,155.27) --
	( 45.32,154.71) --
	( 45.39,154.10) --
	( 45.47,153.48) --
	( 45.57,152.80) --
	( 45.69,152.02) --
	( 45.78,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.46,176.06) --
	( 45.45,175.86) --
	( 45.37,174.97) --
	( 45.27,173.83) --
	( 45.19,172.84) --
	( 45.12,171.93) --
	( 45.07,171.05) --
	( 45.03,170.24) --
	( 44.99,169.49) --
	( 44.96,168.68) --
	( 44.93,167.80) --
	( 44.91,166.91) --
	( 44.90,166.10) --
	( 44.90,165.36) --
	( 44.90,164.54) --
	( 44.90,163.66) --
	( 44.92,162.77) --
	( 44.94,161.96) --
	( 44.97,161.22) --
	( 45.00,160.41) --
	( 45.04,159.52) --
	( 45.10,158.63) --
	( 45.15,157.82) --
	( 45.20,157.08) --
	( 45.27,156.27) --
	( 45.35,155.39) --
	( 45.44,154.49) --
	( 45.54,153.49) --
	( 45.67,152.36) --
	( 45.77,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 45.50,175.34) --
	( 45.48,175.14) --
	( 45.41,174.28) --
	( 45.31,173.18) --
	( 45.23,172.21) --
	( 45.17,171.33) --
	( 45.11,170.47) --
	( 45.07,169.69) --
	( 45.04,168.97) --
	( 45.00,168.18) --
	( 44.97,167.32) --
	( 44.96,166.46) --
	( 44.94,165.67) --
	( 44.94,164.95) --
	( 44.94,164.16) --
	( 44.94,163.30) --
	( 44.96,162.44) --
	( 44.98,161.65) --
	( 45.00,160.93) --
	( 45.03,160.14) --
	( 45.07,159.28) --
	( 45.12,158.42) --
	( 45.18,157.63) --
	( 45.23,156.91) --
	( 45.29,156.13) --
	( 45.36,155.27) --
	( 45.45,154.39) --
	( 45.55,153.43) --
	( 45.68,152.33) --
	( 45.78,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.61,126.42) --
	( 45.63,126.62) --
	( 45.72,127.51) --
	( 45.85,128.65) --
	( 45.95,129.64) --
	( 46.03,130.55) --
	( 46.11,131.44) --
	( 46.17,132.25) --
	( 46.22,132.99) --
	( 46.27,133.80) --
	( 46.32,134.69) --
	( 46.35,135.58) --
	( 46.38,136.39) --
	( 46.40,137.14) --
	( 46.42,137.95) --
	( 46.43,138.84) --
	( 46.43,139.73) --
	( 46.43,140.54) --
	( 46.42,141.29) --
	( 46.40,142.10) --
	( 46.38,142.99) --
	( 46.35,143.88) --
	( 46.31,144.69) --
	( 46.27,145.44) --
	( 46.22,146.25) --
	( 46.16,147.14) --
	( 46.09,148.04) --
	( 46.00,149.04) --
	( 45.90,150.18) --
	( 45.82,151.07) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.74, 94.85) --
	( 45.77, 94.60) --
	( 45.88, 93.34) --
	( 46.05, 91.32) --
	( 46.23, 89.32) --
	( 46.39, 87.54) --
	( 46.56, 85.90) --
	( 46.60, 85.51) --
	( 46.78, 83.89) --
	( 46.96, 82.38) --
	( 47.13, 81.00) --
	( 47.30, 79.66) --
	( 47.50, 78.18) --
	( 47.73, 76.59) --
	( 47.79, 76.19) --
	( 48.03, 74.59) --
	( 48.27, 73.08) --
	( 48.50, 71.72) --
	( 48.72, 70.38) --
	( 48.98, 68.91) --
	( 49.27, 67.33) --
	( 49.34, 66.94) --
	( 49.65, 65.35) --
	( 49.95, 63.85) --
	( 50.23, 62.50) --
	( 50.51, 61.17) --
	( 50.83, 59.71) --
	( 51.18, 58.14) --
	( 51.27, 57.75) --
	( 51.64, 56.17) --
	( 52.00, 54.69) --
	( 52.34, 53.35) --
	( 52.67, 52.03) --
	( 53.04, 50.59) --
	( 53.46, 49.03) --
	( 53.56, 48.65) --
	( 54.00, 47.07) --
	( 54.48, 45.40) --
	( 55.03, 43.53) --
	( 55.62, 41.53) --
	( 56.05, 40.07) --
	( 56.18, 39.64) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.74, 94.85) --
	( 45.77, 95.10) --
	( 45.90, 96.37) --
	( 46.10, 98.39) --
	( 46.30,100.39) --
	( 46.47,102.17) --
	( 46.62,103.82) --
	( 46.65,104.23) --
	( 46.78,105.85) --
	( 46.88,107.38) --
	( 46.97,108.76) --
	( 47.05,110.12) --
	( 47.13,111.61) --
	( 47.21,113.22) --
	( 47.23,113.64) --
	( 47.29,115.26) --
	( 47.33,116.79) --
	( 47.36,118.18) --
	( 47.39,119.54) --
	( 47.41,121.03) --
	( 47.42,122.64) --
	( 47.42,123.06) --
	( 47.42,124.69) --
	( 47.40,126.22) --
	( 47.38,127.60) --
	( 47.35,128.96) --
	( 47.31,130.46) --
	( 47.26,132.07) --
	( 47.24,132.48) --
	( 47.17,134.11) --
	( 47.10,135.64) --
	( 47.02,137.02) --
	( 46.94,138.38) --
	( 46.84,139.87) --
	( 46.72,141.48) --
	( 46.69,141.89) --
	( 46.55,143.53) --
	( 46.39,145.26) --
	( 46.20,147.21) --
	( 46.00,149.28) --
	( 45.84,150.81) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.74,151.50) --
	( 45.48,152.52) --
	( 45.15,153.81) --
	( 44.85,154.94) --
	( 44.57,155.97) --
	( 44.29,156.97) --
	( 44.02,157.88) --
	( 43.77,158.72) --
	( 43.50,159.63) --
	( 43.18,160.62) --
	( 42.86,161.61) --
	( 42.56,162.51) --
	( 42.27,163.33) --
	( 41.96,164.23) --
	( 41.61,165.21) --
	( 41.25,166.19) --
	( 40.91,167.07) --
	( 40.59,167.88) --
	( 40.24,168.77) --
	( 39.85,169.73) --
	( 39.45,170.69) --
	( 39.07,171.57) --
	( 38.73,172.36) --
	( 38.34,173.23) --
	( 37.91,174.18) --
	( 37.46,175.15) --
	( 36.96,176.20) --
	( 36.38,177.40) --
	( 35.92,178.35) --
	( 35.82,178.56);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.00,151.22) --
	( 46.90,150.98) --
	( 48.03,150.68) --
	( 49.03,150.42) --
	( 49.95,150.19) --
	( 50.84,149.97) --
	( 51.66,149.79) --
	( 52.41,149.62) --
	( 53.23,149.44) --
	( 54.13,149.25) --
	( 55.03,149.08) --
	( 55.86,148.92) --
	( 56.61,148.78) --
	( 57.44,148.64) --
	( 58.35,148.49) --
	( 59.25,148.34) --
	( 60.09,148.22) --
	( 60.85,148.11) --
	( 61.68,148.00) --
	( 62.59,147.89) --
	( 63.50,147.78) --
	( 64.34,147.69) --
	( 65.10,147.62) --
	( 65.94,147.54) --
	( 66.86,147.46) --
	( 67.79,147.39) --
	( 68.82,147.32) --
	( 70.00,147.25) --
	( 70.92,147.19) --
	( 71.13,147.18);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.38) --
	( 46.26,151.85) --
	( 46.74,152.44) --
	( 47.16,152.97) --
	( 47.54,153.45) --
	( 47.90,153.92) --
	( 48.23,154.36) --
	( 48.53,154.76) --
	( 48.85,155.20) --
	( 49.20,155.69) --
	( 49.54,156.17) --
	( 49.85,156.62) --
	( 50.13,157.04) --
	( 50.44,157.49) --
	( 50.77,157.99) --
	( 51.09,158.49) --
	( 51.38,158.95) --
	( 51.65,159.37) --
	( 51.93,159.84) --
	( 52.24,160.35) --
	( 52.55,160.86) --
	( 52.82,161.34) --
	( 53.07,161.77) --
	( 53.34,162.25) --
	( 53.63,162.77) --
	( 53.91,163.31) --
	( 54.23,163.90) --
	( 54.58,164.58) --
	( 54.86,165.12) --
	( 54.92,165.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.95,151.48) --
	( 46.61,152.40) --
	( 47.45,153.57) --
	( 48.18,154.60) --
	( 48.84,155.55) --
	( 49.47,156.48) --
	( 50.05,157.33) --
	( 50.56,158.12) --
	( 51.12,158.98) --
	( 51.73,159.92) --
	( 52.33,160.88) --
	( 52.86,161.76) --
	( 53.35,162.56) --
	( 53.87,163.44) --
	( 54.44,164.41) --
	( 55.00,165.39) --
	( 55.50,166.29) --
	( 55.95,167.11) --
	( 56.44,168.02) --
	( 56.97,169.01) --
	( 57.49,170.01) --
	( 57.95,170.93) --
	( 58.37,171.77) --
	( 58.83,172.69) --
	( 59.32,173.70) --
	( 59.80,174.74) --
	( 60.33,175.89) --
	( 60.92,177.21) --
	( 61.39,178.24) --
	( 61.49,178.48);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.85,151.55) --
	( 46.10,152.79) --
	( 46.41,154.36) --
	( 46.68,155.74) --
	( 46.91,157.00) --
	( 47.12,158.23) --
	( 47.30,159.36) --
	( 47.46,160.39) --
	( 47.63,161.52) --
	( 47.81,162.76) --
	( 47.97,164.00) --
	( 48.11,165.13) --
	( 48.23,166.17) --
	( 48.35,167.31) --
	( 48.48,168.55) --
	( 48.59,169.80) --
	( 48.69,170.94) --
	( 48.76,171.98) --
	( 48.84,173.12) --
	( 48.92,174.37) --
	( 48.98,175.62) --
	( 49.03,176.76) --
	( 49.07,177.80) --
	( 49.10,178.94) --
	( 49.13,180.19) --
	( 49.14,181.47) --
	( 49.14,182.88) --
	( 49.13,184.48) --
	( 49.13,185.74) --
	( 49.13,186.03);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.20) --
	( 44.89,150.90) --
	( 43.96,150.50) --
	( 43.14,150.16) --
	( 42.39,149.84) --
	( 41.67,149.51) --
	( 41.01,149.21) --
	( 40.41,148.93) --
	( 39.75,148.62) --
	( 39.04,148.28) --
	( 38.33,147.93) --
	( 37.68,147.60) --
	( 37.10,147.30) --
	( 36.45,146.96) --
	( 35.75,146.59) --
	( 35.06,146.21) --
	( 34.43,145.85) --
	( 33.85,145.53) --
	( 33.22,145.17) --
	( 32.54,144.77) --
	( 31.86,144.36) --
	( 31.24,143.98) --
	( 30.68,143.63) --
	( 30.06,143.25) --
	( 29.40,142.82) --
	( 28.72,142.38) --
	( 27.98,141.88) --
	( 27.14,141.31) --
	( 26.47,140.86) --
	( 26.33,140.76);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.68,151.45) --
	( 45.16,152.23) --
	( 44.50,153.22) --
	( 43.91,154.09) --
	( 43.37,154.87) --
	( 42.84,155.63) --
	( 42.34,156.32) --
	( 41.88,156.95) --
	( 41.38,157.63) --
	( 40.82,158.38) --
	( 40.26,159.11) --
	( 39.73,159.78) --
	( 39.25,160.39) --
	( 38.72,161.06) --
	( 38.13,161.78) --
	( 37.54,162.49) --
	( 36.99,163.14) --
	( 36.48,163.73) --
	( 35.93,164.37) --
	( 35.31,165.07) --
	( 34.69,165.76) --
	( 34.11,166.39) --
	( 33.58,166.96) --
	( 33.00,167.58) --
	( 32.36,168.25) --
	( 31.69,168.93) --
	( 30.96,169.67) --
	( 30.11,170.51) --
	( 29.45,171.17) --
	( 29.30,171.32);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.39) --
	( 47.03,151.91) --
	( 48.31,152.57) --
	( 49.43,153.16) --
	( 50.44,153.70) --
	( 51.43,154.24) --
	( 52.32,154.74) --
	( 53.14,155.20) --
	( 54.03,155.72) --
	( 55.00,156.29) --
	( 55.96,156.87) --
	( 56.84,157.40) --
	( 57.63,157.90) --
	( 58.50,158.45) --
	( 59.45,159.05) --
	( 60.39,159.67) --
	( 61.24,160.24) --
	( 62.01,160.77) --
	( 62.86,161.35) --
	( 63.78,162.00) --
	( 64.69,162.65) --
	( 65.52,163.26) --
	( 66.28,163.82) --
	( 67.10,164.43) --
	( 67.99,165.11) --
	( 68.90,165.82) --
	( 69.89,166.60) --
	( 71.01,167.50) --
	( 71.89,168.21) --
	( 72.09,168.37);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.02) --
	( 46.25,149.89) --
	( 46.71,148.45) --
	( 47.13,147.20) --
	( 47.52,146.06) --
	( 47.91,144.95) --
	( 48.28,143.94) --
	( 48.62,143.01) --
	( 49.00,142.01) --
	( 49.42,140.91) --
	( 49.86,139.82) --
	( 50.27,138.82) --
	( 50.64,137.91) --
	( 51.06,136.92) --
	( 51.53,135.84) --
	( 52.01,134.76) --
	( 52.46,133.79) --
	( 52.87,132.89) --
	( 53.33,131.92) --
	( 53.84,130.86) --
	( 54.36,129.80) --
	( 54.85,128.84) --
	( 55.30,127.97) --
	( 55.79,127.01) --
	( 56.35,125.97) --
	( 56.92,124.92) --
	( 57.57,123.76) --
	( 58.31,122.45) --
	( 58.90,121.41) --
	( 59.03,121.18);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.92,151.13) --
	( 46.44,150.52) --
	( 47.10,149.74) --
	( 47.68,149.06) --
	( 48.22,148.45) --
	( 48.75,147.85) --
	( 49.24,147.31) --
	( 49.69,146.82) --
	( 50.19,146.29) --
	( 50.74,145.71) --
	( 51.29,145.14) --
	( 51.80,144.62) --
	( 52.27,144.15) --
	( 52.79,143.63) --
	( 53.36,143.08) --
	( 53.94,142.53) --
	( 54.47,142.03) --
	( 54.96,141.58) --
	( 55.50,141.09) --
	( 56.09,140.55) --
	( 56.69,140.02) --
	( 57.24,139.55) --
	( 57.75,139.12) --
	( 58.31,138.65) --
	( 58.92,138.14) --
	( 59.56,137.62) --
	( 60.26,137.07) --
	( 61.06,136.43) --
	( 61.69,135.94) --
	( 61.84,135.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.91,151.26) --
	( 46.40,151.18) --
	( 47.02,151.08) --
	( 47.56,150.99) --
	( 48.06,150.92) --
	( 48.55,150.85) --
	( 48.99,150.80) --
	( 49.40,150.75) --
	( 49.84,150.70) --
	( 50.33,150.64) --
	( 50.82,150.60) --
	( 51.27,150.56) --
	( 51.68,150.53) --
	( 52.12,150.49) --
	( 52.61,150.46) --
	( 53.10,150.43) --
	( 53.55,150.41) --
	( 53.96,150.40) --
	( 54.41,150.38) --
	( 54.90,150.37) --
	( 55.39,150.36) --
	( 55.84,150.36) --
	( 56.25,150.36) --
	( 56.70,150.36) --
	( 57.19,150.37) --
	( 57.69,150.38) --
	( 58.24,150.40) --
	( 58.87,150.43) --
	( 59.37,150.45) --
	( 59.48,150.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.73,151.12) --
	( 45.42,150.43) --
	( 45.03,149.55) --
	( 44.69,148.78) --
	( 44.39,148.08) --
	( 44.10,147.39) --
	( 43.85,146.76) --
	( 43.61,146.18) --
	( 43.36,145.54) --
	( 43.10,144.84) --
	( 42.84,144.14) --
	( 42.61,143.50) --
	( 42.40,142.91) --
	( 42.17,142.26) --
	( 41.93,141.55) --
	( 41.70,140.84) --
	( 41.50,140.19) --
	( 41.31,139.59) --
	( 41.12,138.94) --
	( 40.90,138.22) --
	( 40.70,137.50) --
	( 40.52,136.84) --
	( 40.36,136.23) --
	( 40.19,135.57) --
	( 40.01,134.85) --
	( 39.83,134.10) --
	( 39.64,133.28) --
	( 39.44,132.35) --
	( 39.27,131.61) --
	( 39.23,131.44);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.66,151.31) --
	( 45.05,151.50) --
	( 44.27,151.73) --
	( 43.59,151.94) --
	( 42.97,152.12) --
	( 42.36,152.28) --
	( 41.80,152.43) --
	( 41.29,152.56) --
	( 40.73,152.71) --
	( 40.12,152.86) --
	( 39.50,153.00) --
	( 38.94,153.13) --
	( 38.42,153.24) --
	( 37.85,153.36) --
	( 37.23,153.48) --
	( 36.61,153.60) --
	( 36.04,153.70) --
	( 35.52,153.80) --
	( 34.95,153.89) --
	( 34.33,153.99) --
	( 33.70,154.09) --
	( 33.13,154.17) --
	( 32.61,154.24) --
	( 32.03,154.31) --
	( 31.40,154.39) --
	( 30.76,154.46) --
	( 30.05,154.53) --
	( 29.25,154.60) --
	( 28.61,154.66) --
	( 28.47,154.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.08,151.24) --
	( 47.31,151.10) --
	( 48.88,150.93) --
	( 50.26,150.78) --
	( 51.52,150.66) --
	( 52.75,150.56) --
	( 53.87,150.47) --
	( 54.90,150.40) --
	( 56.02,150.32) --
	( 57.25,150.26) --
	( 58.49,150.20) --
	( 59.61,150.16) --
	( 60.64,150.13) --
	( 61.77,150.10) --
	( 63.00,150.08) --
	( 64.23,150.07) --
	( 65.36,150.08) --
	( 66.39,150.09) --
	( 67.52,150.10) --
	( 68.75,150.13) --
	( 69.98,150.17) --
	( 71.11,150.22) --
	( 72.14,150.27) --
	( 73.26,150.34) --
	( 74.50,150.41) --
	( 75.75,150.51) --
	( 77.13,150.63) --
	( 78.71,150.77) --
	( 79.95,150.88) --
	( 80.23,150.90);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.12) --
	( 44.92,150.44) --
	( 44.01,149.58) --
	( 43.22,148.82) --
	( 42.51,148.12) --
	( 41.82,147.43) --
	( 41.19,146.80) --
	( 40.62,146.21) --
	( 40.00,145.57) --
	( 39.33,144.86) --
	( 38.67,144.14) --
	( 38.07,143.48) --
	( 37.52,142.87) --
	( 36.93,142.21) --
	( 36.29,141.47) --
	( 35.66,140.73) --
	( 35.08,140.04) --
	( 34.56,139.41) --
	( 34.00,138.72) --
	( 33.39,137.96) --
	( 32.78,137.19) --
	( 32.24,136.49) --
	( 31.74,135.84) --
	( 31.21,135.13) --
	( 30.62,134.34) --
	( 30.04,133.53) --
	( 29.41,132.64) --
	( 28.69,131.61) --
	( 28.12,130.80) --
	( 27.99,130.62);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.95,151.10) --
	( 46.63,150.34) --
	( 47.49,149.38) --
	( 48.25,148.53) --
	( 48.95,147.77) --
	( 49.64,147.04) --
	( 50.28,146.37) --
	( 50.87,145.76) --
	( 51.51,145.10) --
	( 52.22,144.39) --
	( 52.94,143.68) --
	( 53.61,143.04) --
	( 54.22,142.45) --
	( 54.89,141.82) --
	( 55.63,141.13) --
	( 56.38,140.45) --
	( 57.07,139.84) --
	( 57.70,139.28) --
	( 58.40,138.68) --
	( 59.16,138.02) --
	( 59.94,137.37) --
	( 60.65,136.79) --
	( 61.31,136.25) --
	( 62.03,135.67) --
	( 62.82,135.05) --
	( 63.64,134.42) --
	( 64.54,133.73) --
	( 65.58,132.96) --
	( 66.39,132.35) --
	( 66.58,132.21);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.07) --
	( 44.96,150.19) --
	( 44.08,149.07) --
	( 43.32,148.09) --
	( 42.64,147.18) --
	( 41.98,146.29) --
	( 41.39,145.47) --
	( 40.85,144.72) --
	( 40.27,143.89) --
	( 39.63,142.98) --
	( 39.01,142.06) --
	( 38.45,141.22) --
	( 37.94,140.45) --
	( 37.39,139.60) --
	( 36.80,138.66) --
	( 36.21,137.72) --
	( 35.69,136.86) --
	( 35.21,136.06) --
	( 34.69,135.19) --
	( 34.13,134.23) --
	( 33.59,133.27) --
	( 33.10,132.38) --
	( 32.65,131.57) --
	( 32.17,130.68) --
	( 31.65,129.70) --
	( 31.13,128.70) --
	( 30.57,127.58) --
	( 29.94,126.31) --
	( 29.44,125.31) --
	( 29.33,125.09);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.86,151.13) --
	( 46.11,150.48) --
	( 46.43,149.67) --
	( 46.72,148.95) --
	( 46.99,148.30) --
	( 47.26,147.67) --
	( 47.51,147.09) --
	( 47.74,146.57) --
	( 48.00,146.00) --
	( 48.29,145.37) --
	( 48.58,144.75) --
	( 48.85,144.19) --
	( 49.11,143.67) --
	( 49.39,143.11) --
	( 49.70,142.50) --
	( 50.02,141.89) --
	( 50.31,141.34) --
	( 50.58,140.83) --
	( 50.89,140.28) --
	( 51.22,139.68) --
	( 51.57,139.09) --
	( 51.88,138.55) --
	( 52.18,138.05) --
	( 52.50,137.52) --
	( 52.86,136.93) --
	( 53.23,136.34) --
	( 53.65,135.69) --
	( 54.13,134.95) --
	( 54.51,134.37) --
	( 54.59,134.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.06,151.22) --
	( 47.22,151.00) --
	( 48.69,150.71) --
	( 49.98,150.47) --
	( 51.15,150.26) --
	( 52.31,150.06) --
	( 53.36,149.89) --
	( 54.33,149.75) --
	( 55.38,149.59) --
	( 56.54,149.43) --
	( 57.70,149.28) --
	( 58.76,149.16) --
	( 59.73,149.05) --
	( 60.80,148.93) --
	( 61.96,148.82) --
	( 63.12,148.72) --
	( 64.19,148.64) --
	( 65.16,148.57) --
	( 66.23,148.49) --
	( 67.40,148.43) --
	( 68.56,148.37) --
	( 69.63,148.33) --
	( 70.61,148.30) --
	( 71.68,148.27) --
	( 72.84,148.25) --
	( 74.04,148.24) --
	( 75.35,148.25) --
	( 76.85,148.26) --
	( 78.03,148.27) --
	( 78.30,148.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.52,151.35) --
	( 44.27,151.71) --
	( 42.60,152.18) --
	( 41.11,152.60) --
	( 39.77,152.97) --
	( 39.48,153.04) --
	( 38.17,153.38) --
	( 36.97,153.68) --
	( 35.87,153.95) --
	( 34.70,154.23) --
	( 33.39,154.52) --
	( 33.10,154.59) --
	( 31.78,154.87) --
	( 30.57,155.13) --
	( 29.46,155.35) --
	( 28.28,155.58) --
	( 26.96,155.83) --
	( 26.67,155.88) --
	( 25.34,156.11) --
	( 24.11,156.31) --
	( 23.00,156.49) --
	( 21.81,156.68) --
	( 20.49,156.87) --
	( 20.19,156.91) --
	( 18.85,157.09) --
	( 17.62,157.24) --
	( 16.50,157.37) --
	( 15.30,157.51) --
	( 13.97,157.65) --
	( 13.67,157.68) --
	( 12.30,157.81) --
	( 10.81,157.93) --
	(  9.10,158.07) --
	(  7.62,158.18) --
	(  7.14,158.22) --
	(  7.13,158.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.21) --
	( 44.56,150.91) --
	( 43.27,150.53) --
	( 42.15,150.19) --
	( 41.13,149.87) --
	( 40.13,149.55) --
	( 39.22,149.25) --
	( 38.40,148.97) --
	( 37.49,148.66) --
	( 36.51,148.31) --
	( 35.53,147.95) --
	( 34.63,147.61) --
	( 33.82,147.30) --
	( 32.93,146.95) --
	( 31.95,146.56) --
	( 30.99,146.16) --
	( 30.11,145.79) --
	( 29.31,145.44) --
	( 28.43,145.06) --
	( 27.48,144.63) --
	( 26.53,144.19) --
	( 25.66,143.78) --
	( 24.87,143.40) --
	( 24.01,142.99) --
	( 23.08,142.52) --
	( 22.13,142.04) --
	( 21.08,141.49) --
	( 19.90,140.86) --
	( 18.97,140.37) --
	( 18.76,140.26);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.42) --
	( 44.50,152.07) --
	( 43.15,152.90) --
	( 41.96,153.62) --
	( 40.87,154.27) --
	( 39.81,154.89) --
	( 38.82,155.44) --
	( 37.92,155.95) --
	( 36.94,156.49) --
	( 35.85,157.08) --
	( 34.76,157.66) --
	( 33.75,158.17) --
	( 32.83,158.64) --
	( 31.82,159.15) --
	( 30.71,159.69) --
	( 29.60,160.22) --
	( 28.58,160.70) --
	( 27.64,161.13) --
	( 26.61,161.60) --
	( 25.48,162.10) --
	( 24.34,162.58) --
	( 23.30,163.02) --
	( 22.35,163.41) --
	( 21.30,163.84) --
	( 20.15,164.29) --
	( 18.97,164.74) --
	( 17.67,165.22) --
	( 16.19,165.77) --
	( 15.01,166.20) --
	( 14.75,166.29);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.72,151.51) --
	( 45.38,152.58) --
	( 44.94,153.94) --
	( 44.55,155.13) --
	( 44.19,156.21) --
	( 43.82,157.26) --
	( 43.48,158.21) --
	( 43.16,159.09) --
	( 42.81,160.04) --
	( 42.41,161.08) --
	( 42.00,162.11) --
	( 41.62,163.06) --
	( 41.26,163.92) --
	( 40.87,164.85) --
	( 40.43,165.88) --
	( 39.98,166.89) --
	( 39.56,167.82) --
	( 39.18,168.67) --
	( 38.75,169.59) --
	( 38.27,170.59) --
	( 37.78,171.59) --
	( 37.32,172.50) --
	( 36.90,173.33) --
	( 36.43,174.23) --
	( 35.92,175.22) --
	( 35.37,176.22) --
	( 34.77,177.31) --
	( 34.07,178.55) --
	( 33.52,179.53) --
	( 33.40,179.75);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.83,151.45) --
	( 45.99,152.21) --
	( 46.20,153.18) --
	( 46.37,154.03) --
	( 46.53,154.81) --
	( 46.67,155.57) --
	( 46.79,156.27) --
	( 46.90,156.91) --
	( 47.01,157.60) --
	( 47.13,158.37) --
	( 47.24,159.14) --
	( 47.33,159.84) --
	( 47.41,160.48) --
	( 47.50,161.18) --
	( 47.59,161.95) --
	( 47.67,162.72) --
	( 47.73,163.42) --
	( 47.79,164.07) --
	( 47.85,164.77) --
	( 47.90,165.55) --
	( 47.95,166.32) --
	( 47.99,167.02) --
	( 48.02,167.67) --
	( 48.05,168.38) --
	( 48.08,169.15) --
	( 48.09,169.94) --
	( 48.10,170.81) --
	( 48.11,171.80) --
	( 48.12,172.58) --
	( 48.12,172.76);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.98,151.42) --
	( 46.77,152.06) --
	( 47.78,152.87) --
	( 48.66,153.58) --
	( 49.45,154.24) --
	( 50.22,154.89) --
	( 50.92,155.50) --
	( 51.56,156.05) --
	( 52.25,156.66) --
	( 53.00,157.34) --
	( 53.75,158.02) --
	( 54.42,158.65) --
	( 55.03,159.23) --
	( 55.70,159.87) --
	( 56.42,160.57) --
	( 57.14,161.28) --
	( 57.79,161.94) --
	( 58.38,162.54) --
	( 59.02,163.21) --
	( 59.71,163.94) --
	( 60.40,164.68) --
	( 61.02,165.36) --
	( 61.58,165.99) --
	( 62.20,166.68) --
	( 62.86,167.44) --
	( 63.53,168.22) --
	( 64.26,169.09) --
	( 65.09,170.09) --
	( 65.74,170.87) --
	( 65.89,171.05);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.72,151.07) --
	( 45.36,150.18) --
	( 44.91,149.05) --
	( 44.52,148.06) --
	( 44.18,147.15) --
	( 43.85,146.26) --
	( 43.55,145.44) --
	( 43.29,144.70) --
	( 43.00,143.88) --
	( 42.70,142.98) --
	( 42.41,142.07) --
	( 42.15,141.24) --
	( 41.91,140.49) --
	( 41.66,139.66) --
	( 41.39,138.74) --
	( 41.14,137.83) --
	( 40.91,136.99) --
	( 40.71,136.23) --
	( 40.49,135.39) --
	( 40.26,134.46) --
	( 40.04,133.54) --
	( 39.84,132.69) --
	( 39.67,131.92) --
	( 39.49,131.07) --
	( 39.29,130.14) --
	( 39.11,129.19) --
	( 38.91,128.14) --
	( 38.69,126.94) --
	( 38.52,126.00) --
	( 38.48,125.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.08,151.32) --
	( 47.37,151.54) --
	( 49.03,151.83) --
	( 50.48,152.09) --
	( 51.80,152.34) --
	( 51.89,152.35) --
	( 53.17,152.61) --
	( 54.35,152.85) --
	( 55.42,153.08) --
	( 56.58,153.34) --
	( 57.85,153.63) --
	( 57.94,153.65) --
	( 59.21,153.95) --
	( 60.37,154.24) --
	( 61.43,154.52) --
	( 62.58,154.82) --
	( 63.84,155.16) --
	( 63.93,155.18) --
	( 65.19,155.54) --
	( 66.34,155.88) --
	( 67.39,156.19) --
	( 68.52,156.54) --
	( 69.77,156.93) --
	( 69.85,156.96) --
	( 71.10,157.36) --
	( 72.24,157.75) --
	( 73.27,158.10) --
	( 74.39,158.49) --
	( 75.62,158.94) --
	( 75.70,158.97) --
	( 76.96,159.43) --
	( 78.33,159.96) --
	( 79.89,160.56) --
	( 81.16,161.06) --
	( 81.48,161.18) --
	( 81.48,161.18);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.05,151.21) --
	( 47.17,150.95) --
	( 48.58,150.62) --
	( 49.83,150.34) --
	( 50.96,150.09) --
	( 52.08,149.86) --
	( 53.10,149.66) --
	( 54.03,149.48) --
	( 55.05,149.30) --
	( 56.17,149.10) --
	( 57.29,148.91) --
	( 58.32,148.75) --
	( 59.26,148.61) --
	( 60.28,148.46) --
	( 61.41,148.31) --
	( 62.54,148.17) --
	( 63.57,148.05) --
	( 64.51,147.95) --
	( 65.55,147.84) --
	( 66.68,147.74) --
	( 67.81,147.64) --
	( 68.85,147.56) --
	( 69.79,147.50) --
	( 70.83,147.43) --
	( 71.97,147.37) --
	( 73.13,147.32) --
	( 74.40,147.28) --
	( 75.86,147.24) --
	( 77.00,147.20) --
	( 77.26,147.19);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.80,151.52) --
	( 45.80,152.61) --
	( 45.81,153.99) --
	( 45.80,155.20) --
	( 45.79,156.30) --
	( 45.77,157.38) --
	( 45.74,158.36) --
	( 45.70,159.27) --
	( 45.66,160.25) --
	( 45.61,161.33) --
	( 45.54,162.40) --
	( 45.47,163.39) --
	( 45.40,164.28) --
	( 45.32,165.27) --
	( 45.22,166.34) --
	( 45.11,167.41) --
	( 45.00,168.39) --
	( 44.90,169.29) --
	( 44.78,170.27) --
	( 44.63,171.33) --
	( 44.48,172.40) --
	( 44.33,173.38) --
	( 44.19,174.27) --
	( 44.03,175.24) --
	( 43.85,176.30) --
	( 43.65,177.39) --
	( 43.42,178.57) --
	( 43.15,179.93) --
	( 42.94,181.00) --
	( 42.89,181.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.04,151.33) --
	( 47.26,151.63) --
	( 49.26,152.12) --
	( 51.28,152.61) --
	( 53.08,153.06) --
	( 54.73,153.49) --
	( 55.38,153.66) --
	( 56.99,154.09) --
	( 58.51,154.51) --
	( 59.88,154.91) --
	( 61.21,155.29) --
	( 62.66,155.71) --
	( 64.23,156.19) --
	( 64.88,156.38) --
	( 66.47,156.88) --
	( 67.96,157.36) --
	( 69.32,157.81) --
	( 70.63,158.25) --
	( 72.07,158.73) --
	( 73.62,159.26) --
	( 74.25,159.49) --
	( 75.82,160.05) --
	( 77.30,160.59) --
	( 78.63,161.09) --
	( 79.93,161.58) --
	( 81.35,162.12) --
	( 82.87,162.71) --
	( 83.50,162.96) --
	( 85.04,163.59) --
	( 86.50,164.19) --
	( 87.81,164.74) --
	( 89.09,165.28) --
	( 90.48,165.87) --
	( 91.98,166.53) --
	( 92.60,166.80) --
	( 94.13,167.50) --
	( 95.75,168.24) --
	( 97.55,169.08) --
	( 99.49,169.99) --
	(101.00,170.71) --
	(101.54,170.96) --
	(101.56,170.97);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.80,151.15) --
	( 45.82,150.62) --
	( 45.85,149.95) --
	( 45.87,149.36) --
	( 45.90,148.82) --
	( 45.93,148.30) --
	( 45.97,147.82) --
	( 46.00,147.38) --
	( 46.04,146.91) --
	( 46.09,146.38) --
	( 46.14,145.86) --
	( 46.20,145.38) --
	( 46.25,144.95) --
	( 46.31,144.47) --
	( 46.38,143.95) --
	( 46.45,143.43) --
	( 46.52,142.95) --
	( 46.59,142.52) --
	( 46.67,142.05) --
	( 46.76,141.53) --
	( 46.86,141.01) --
	( 46.95,140.54) --
	( 47.03,140.11) --
	( 47.13,139.64) --
	( 47.24,139.13) --
	( 47.36,138.60) --
	( 47.50,138.03) --
	( 47.65,137.37) --
	( 47.78,136.86) --
	( 47.81,136.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.07,151.37) --
	( 47.26,151.80) --
	( 48.77,152.34) --
	( 50.09,152.82) --
	( 51.29,153.27) --
	( 52.46,153.73) --
	( 53.53,154.15) --
	( 54.50,154.55) --
	( 55.56,154.98) --
	( 56.71,155.47) --
	( 57.86,155.97) --
	( 58.91,156.44) --
	( 59.86,156.87) --
	( 60.90,157.35) --
	( 62.04,157.88) --
	( 63.17,158.43) --
	( 64.20,158.93) --
	( 65.13,159.40) --
	( 66.15,159.92) --
	( 67.27,160.50) --
	( 68.37,161.09) --
	( 69.38,161.64) --
	( 70.30,162.15) --
	( 71.30,162.71) --
	( 72.38,163.33) --
	( 73.49,163.98) --
	( 74.70,164.70) --
	( 76.07,165.53) --
	( 77.15,166.19) --
	( 77.40,166.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.74,151.45) --
	( 45.51,152.23) --
	( 45.21,153.22) --
	( 44.94,154.09) --
	( 44.69,154.88) --
	( 44.44,155.64) --
	( 44.20,156.34) --
	( 43.98,156.98) --
	( 43.73,157.68) --
	( 43.46,158.44) --
	( 43.18,159.19) --
	( 42.91,159.88) --
	( 42.66,160.51) --
	( 42.39,161.20) --
	( 42.08,161.95) --
	( 41.77,162.69) --
	( 41.48,163.37) --
	( 41.21,163.99) --
	( 40.91,164.66) --
	( 40.57,165.40) --
	( 40.23,166.13) --
	( 39.91,166.79) --
	( 39.61,167.40) --
	( 39.29,168.06) --
	( 38.92,168.78) --
	( 38.54,169.52) --
	( 38.11,170.32) --
	( 37.62,171.23) --
	( 37.24,171.95) --
	( 37.15,172.11);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.92,151.47) --
	( 46.48,152.34) --
	( 47.18,153.45) --
	( 47.80,154.43) --
	( 48.35,155.32) --
	( 48.88,156.20) --
	( 49.35,157.01) --
	( 49.78,157.75) --
	( 50.25,158.57) --
	( 50.75,159.46) --
	( 51.24,160.36) --
	( 51.69,161.19) --
	( 52.09,161.95) --
	( 52.52,162.78) --
	( 52.99,163.69) --
	( 53.44,164.61) --
	( 53.85,165.46) --
	( 54.22,166.23) --
	( 54.62,167.08) --
	( 55.05,168.01) --
	( 55.47,168.95) --
	( 55.85,169.81) --
	( 56.19,170.59) --
	( 56.55,171.46) --
	( 56.95,172.41) --
	( 57.34,173.38) --
	( 57.75,174.45) --
	( 58.22,175.68) --
	( 58.60,176.65) --
	( 58.68,176.87);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.61,151.25) --
	( 44.77,151.13) --
	( 43.71,150.99) --
	( 42.77,150.85) --
	( 41.92,150.72) --
	( 41.10,150.59) --
	( 40.34,150.46) --
	( 39.65,150.34) --
	( 38.90,150.20) --
	( 38.07,150.04) --
	( 37.25,149.87) --
	( 36.50,149.71) --
	( 35.82,149.56) --
	( 35.07,149.39) --
	( 34.25,149.20) --
	( 33.44,149.00) --
	( 32.70,148.81) --
	( 32.02,148.63) --
	( 31.28,148.43) --
	( 30.47,148.21) --
	( 29.66,147.97) --
	( 28.93,147.75) --
	( 28.26,147.55) --
	( 27.53,147.32) --
	( 26.73,147.06) --
	( 25.92,146.79) --
	( 25.02,146.48) --
	( 24.01,146.13) --
	( 23.21,145.85) --
	( 23.03,145.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.03,151.45) --
	( 47.05,152.26) --
	( 48.36,153.29) --
	( 49.51,154.20) --
	( 50.54,155.03) --
	( 50.57,155.06) --
	( 51.57,155.89) --
	( 52.47,156.65) --
	( 53.30,157.35) --
	( 54.20,158.13) --
	( 55.17,158.98) --
	( 55.20,159.01) --
	( 56.16,159.88) --
	( 57.04,160.68) --
	( 57.84,161.41) --
	( 58.70,162.22) --
	( 59.64,163.12) --
	( 59.67,163.14) --
	( 60.60,164.05) --
	( 61.44,164.88) --
	( 62.21,165.65) --
	( 63.04,166.49) --
	( 63.94,167.42) --
	( 63.97,167.45) --
	( 64.86,168.39) --
	( 65.67,169.26) --
	( 66.40,170.06) --
	( 67.20,170.93) --
	( 68.07,171.90) --
	( 68.09,171.92) --
	( 68.96,172.92) --
	( 69.91,174.03) --
	( 70.99,175.29) --
	( 71.85,176.30) --
	( 72.05,176.54) --
	( 72.05,176.54);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.06,151.20) --
	( 47.21,150.87) --
	( 48.67,150.44) --
	( 49.95,150.08) --
	( 51.12,149.76) --
	( 52.27,149.46) --
	( 53.32,149.19) --
	( 54.28,148.96) --
	( 55.33,148.70) --
	( 56.49,148.44) --
	( 57.65,148.18) --
	( 58.71,147.96) --
	( 59.68,147.76) --
	( 60.74,147.55) --
	( 61.91,147.33) --
	( 63.08,147.12) --
	( 64.14,146.94) --
	( 65.12,146.78) --
	( 66.19,146.61) --
	( 67.37,146.44) --
	( 68.54,146.28) --
	( 69.62,146.14) --
	( 70.60,146.02) --
	( 71.68,145.90) --
	( 72.86,145.77) --
	( 74.06,145.65) --
	( 75.39,145.54) --
	( 76.91,145.42) --
	( 78.10,145.32) --
	( 78.37,145.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.81,151.05) --
	( 45.87,149.83) --
	( 45.97,147.68) --
	( 46.08,145.33) --
	( 46.18,143.20) --
	( 46.29,141.27) --
	( 46.41,139.43) --
	( 46.41,139.36) --
	( 46.54,137.53) --
	( 46.68,135.79) --
	( 46.81,134.19) --
	( 46.94,132.69) --
	( 47.08,131.10) --
	( 47.25,129.36) --
	( 47.44,127.54) --
	( 47.45,127.48) --
	( 47.65,125.66) --
	( 47.85,123.92) --
	( 48.05,122.33) --
	( 48.24,120.83) --
	( 48.45,119.25) --
	( 48.69,117.52) --
	( 48.95,115.71) --
	( 48.96,115.64) --
	( 49.23,113.83) --
	( 49.51,112.10) --
	( 49.77,110.53) --
	( 50.02,109.04) --
	( 50.29,107.46) --
	( 50.59,105.75) --
	( 50.93,103.95) --
	( 50.94,103.88) --
	( 51.29,102.08) --
	( 51.63,100.37) --
	( 51.95, 98.80) --
	( 52.26, 97.32) --
	( 52.60, 95.76) --
	( 52.97, 94.06) --
	( 53.37, 92.27) --
	( 53.39, 92.21) --
	( 53.81, 90.41) --
	( 54.27, 88.53) --
	( 54.78, 86.47) --
	( 55.35, 84.20) --
	( 55.88, 82.09) --
	( 56.19, 80.87) --
	( 56.26, 80.62) --
	( 56.26, 80.62);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.52,151.17) --
	( 44.30,150.74) --
	( 42.76,150.19) --
	( 41.40,149.70) --
	( 40.18,149.24) --
	( 38.98,148.77) --
	( 37.89,148.34) --
	( 36.90,147.94) --
	( 35.82,147.50) --
	( 34.63,147.00) --
	( 33.46,146.49) --
	( 32.39,146.02) --
	( 31.41,145.58) --
	( 30.34,145.09) --
	( 29.18,144.55) --
	( 28.03,143.99) --
	( 26.98,143.47) --
	( 26.02,142.99) --
	( 24.97,142.47) --
	( 23.84,141.88) --
	( 22.70,141.27) --
	( 21.67,140.71) --
	( 20.74,140.20) --
	( 19.71,139.63) --
	( 18.60,138.99) --
	( 17.47,138.33) --
	( 16.23,137.59) --
	( 14.82,136.74) --
	( 13.72,136.08) --
	( 13.47,135.93);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.09,151.30) --
	( 47.38,151.45) --
	( 49.05,151.63) --
	( 50.51,151.79) --
	( 51.83,151.96) --
	( 51.90,151.96) --
	( 53.19,152.14) --
	( 54.37,152.31) --
	( 55.45,152.47) --
	( 56.62,152.65) --
	( 57.90,152.86) --
	( 57.97,152.87) --
	( 59.25,153.10) --
	( 60.42,153.31) --
	( 61.49,153.52) --
	( 62.66,153.75) --
	( 63.93,154.01) --
	( 63.99,154.02) --
	( 65.27,154.30) --
	( 66.43,154.56) --
	( 67.49,154.81) --
	( 68.65,155.08) --
	( 69.91,155.40) --
	( 69.97,155.41) --
	( 71.24,155.74) --
	( 72.39,156.05) --
	( 73.44,156.34) --
	( 74.58,156.66) --
	( 75.83,157.02) --
	( 75.89,157.04) --
	( 77.17,157.43) --
	( 78.56,157.86) --
	( 80.15,158.37) --
	( 81.43,158.78) --
	( 81.75,158.88) --
	( 81.75,158.88);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.84,151.46) --
	( 46.02,152.27) --
	( 46.24,153.31) --
	( 46.43,154.22) --
	( 46.60,155.04) --
	( 46.76,155.86) --
	( 46.89,156.60) --
	( 47.01,157.28) --
	( 47.14,158.02) --
	( 47.27,158.84) --
	( 47.40,159.66) --
	( 47.50,160.41) --
	( 47.59,161.09) --
	( 47.69,161.84) --
	( 47.79,162.66) --
	( 47.88,163.48) --
	( 47.96,164.23) --
	( 48.02,164.92) --
	( 48.09,165.68) --
	( 48.16,166.50) --
	( 48.21,167.32) --
	( 48.26,168.08) --
	( 48.30,168.77) --
	( 48.33,169.52) --
	( 48.37,170.35) --
	( 48.39,171.19) --
	( 48.41,172.12) --
	( 48.43,173.18) --
	( 48.44,174.02) --
	( 48.44,174.20);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.81,151.47) --
	( 45.85,152.34) --
	( 45.90,153.45) --
	( 45.94,154.42) --
	( 45.96,155.30) --
	( 45.98,156.17) --
	( 45.99,156.96) --
	( 45.99,157.68) --
	( 45.99,158.47) --
	( 45.98,159.34) --
	( 45.97,160.20) --
	( 45.94,160.99) --
	( 45.92,161.71) --
	( 45.89,162.50) --
	( 45.84,163.37) --
	( 45.79,164.23) --
	( 45.74,165.02) --
	( 45.68,165.74) --
	( 45.62,166.53) --
	( 45.54,167.39) --
	( 45.46,168.25) --
	( 45.37,169.03) --
	( 45.29,169.75) --
	( 45.19,170.54) --
	( 45.08,171.39) --
	( 44.96,172.27) --
	( 44.81,173.23) --
	( 44.64,174.32) --
	( 44.51,175.19) --
	( 44.48,175.38);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.15) --
	( 44.88,150.59) --
	( 43.92,149.88) --
	( 43.09,149.26) --
	( 42.33,148.69) --
	( 41.60,148.12) --
	( 40.94,147.59) --
	( 40.34,147.10) --
	( 39.68,146.57) --
	( 38.97,145.98) --
	( 38.26,145.38) --
	( 37.62,144.82) --
	( 37.03,144.32) --
	( 36.40,143.76) --
	( 35.71,143.14) --
	( 35.03,142.51) --
	( 34.41,141.93) --
	( 33.85,141.40) --
	( 33.23,140.81) --
	( 32.57,140.17) --
	( 31.91,139.51) --
	( 31.32,138.91) --
	( 30.78,138.36) --
	( 30.19,137.75) --
	( 29.55,137.07) --
	( 28.90,136.38) --
	( 28.20,135.61) --
	( 27.41,134.73) --
	( 26.78,134.03) --
	( 26.64,133.88);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.72,151.44) --
	( 45.38,152.19) --
	( 44.96,153.14) --
	( 44.58,153.97) --
	( 44.23,154.72) --
	( 43.87,155.45) --
	( 43.55,156.12) --
	( 43.24,156.72) --
	( 42.91,157.39) --
	( 42.53,158.11) --
	( 42.15,158.82) --
	( 41.80,159.48) --
	( 41.47,160.07) --
	( 41.11,160.72) --
	( 40.71,161.42) --
	( 40.30,162.13) --
	( 39.92,162.76) --
	( 39.57,163.34) --
	( 39.18,163.98) --
	( 38.75,164.67) --
	( 38.31,165.35) --
	( 37.91,165.97) --
	( 37.53,166.54) --
	( 37.12,167.15) --
	( 36.66,167.83) --
	( 36.19,168.51) --
	( 35.66,169.25) --
	( 35.05,170.09) --
	( 34.57,170.76) --
	( 34.47,170.91);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.69,151.20) --
	( 45.22,150.87) --
	( 44.62,150.46) --
	( 44.10,150.10) --
	( 43.63,149.76) --
	( 43.17,149.43) --
	( 42.76,149.12) --
	( 42.38,148.84) --
	( 41.97,148.52) --
	( 41.52,148.18) --
	( 41.08,147.82) --
	( 40.67,147.50) --
	( 40.31,147.20) --
	( 39.91,146.87) --
	( 39.47,146.51) --
	( 39.04,146.14) --
	( 38.65,145.80) --
	( 38.30,145.48) --
	( 37.91,145.14) --
	( 37.50,144.76) --
	( 37.08,144.37) --
	( 36.71,144.01) --
	( 36.36,143.69) --
	( 35.99,143.33) --
	( 35.59,142.93) --
	( 35.18,142.52) --
	( 34.74,142.06) --
	( 34.24,141.54) --
	( 33.84,141.12) --
	( 33.75,141.03);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.26) --
	( 44.92,151.22) --
	( 44.02,151.17) --
	( 43.22,151.12) --
	( 42.50,151.07) --
	( 41.79,151.01) --
	( 41.14,150.95) --
	( 40.55,150.89) --
	( 39.91,150.83) --
	( 39.21,150.75) --
	( 38.50,150.66) --
	( 37.86,150.57) --
	( 37.27,150.49) --
	( 36.63,150.40) --
	( 35.93,150.29) --
	( 35.23,150.18) --
	( 34.59,150.07) --
	( 34.01,149.96) --
	( 33.37,149.85) --
	( 32.67,149.71) --
	( 31.98,149.57) --
	( 31.35,149.43) --
	( 30.77,149.30) --
	( 30.13,149.16) --
	( 29.44,149.00) --
	( 28.74,148.82) --
	( 27.97,148.62) --
	( 27.09,148.39) --
	( 26.40,148.21) --
	( 26.24,148.17);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.59,151.21) --
	( 44.68,150.92) --
	( 43.52,150.56) --
	( 42.50,150.24) --
	( 41.58,149.94) --
	( 40.68,149.63) --
	( 39.86,149.35) --
	( 39.12,149.08) --
	( 38.30,148.78) --
	( 37.41,148.45) --
	( 36.53,148.11) --
	( 35.72,147.79) --
	( 34.99,147.50) --
	( 34.18,147.17) --
	( 33.31,146.80) --
	( 32.44,146.43) --
	( 31.65,146.08) --
	( 30.92,145.75) --
	( 30.13,145.39) --
	( 29.28,144.99) --
	( 28.42,144.58) --
	( 27.64,144.20) --
	( 26.93,143.84) --
	( 26.16,143.45) --
	( 25.32,143.02) --
	( 24.46,142.56) --
	( 23.52,142.06) --
	( 22.46,141.47) --
	( 21.62,141.01) --
	( 21.43,140.91);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.14) --
	( 47.00,150.53) --
	( 48.24,149.76) --
	( 49.33,149.09) --
	( 50.34,148.49) --
	( 51.32,147.91) --
	( 52.23,147.40) --
	( 53.06,146.93) --
	( 53.97,146.42) --
	( 54.97,145.87) --
	( 55.98,145.33) --
	( 56.90,144.85) --
	( 57.75,144.42) --
	( 58.68,143.95) --
	( 59.70,143.44) --
	( 60.73,142.94) --
	( 61.68,142.50) --
	( 62.54,142.10) --
	( 63.49,141.66) --
	( 64.53,141.20) --
	( 65.58,140.74) --
	( 66.54,140.34) --
	( 67.42,139.97) --
	( 68.39,139.58) --
	( 69.45,139.15) --
	( 70.54,138.73) --
	( 71.74,138.28) --
	( 73.11,137.77) --
	( 74.19,137.37) --
	( 74.43,137.28);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.66,151.10) --
	( 45.06,150.35) --
	( 44.29,149.40) --
	( 43.63,148.56) --
	( 43.03,147.80) --
	( 42.45,147.04) --
	( 41.92,146.34) --
	( 41.45,145.70) --
	( 40.94,145.00) --
	( 40.38,144.22) --
	( 39.83,143.44) --
	( 39.34,142.72) --
	( 38.89,142.06) --
	( 38.40,141.34) --
	( 37.88,140.55) --
	( 37.36,139.74) --
	( 36.90,139.01) --
	( 36.47,138.33) --
	( 36.02,137.59) --
	( 35.53,136.77) --
	( 35.04,135.95) --
	( 34.61,135.19) --
	( 34.21,134.50) --
	( 33.79,133.74) --
	( 33.33,132.91) --
	( 32.86,132.05) --
	( 32.37,131.10) --
	( 31.81,130.01) --
	( 31.36,129.16) --
	( 31.26,128.97);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.97,151.15) --
	( 46.72,150.63) --
	( 47.68,149.96) --
	( 48.52,149.38) --
	( 49.29,148.86) --
	( 50.05,148.36) --
	( 50.74,147.91) --
	( 51.38,147.50) --
	( 52.09,147.05) --
	( 52.86,146.57) --
	( 53.64,146.10) --
	( 54.35,145.68) --
	( 55.01,145.29) --
	( 55.73,144.88) --
	( 56.52,144.43) --
	( 57.32,143.99) --
	( 58.05,143.59) --
	( 58.72,143.24) --
	( 59.45,142.85) --
	( 60.26,142.43) --
	( 61.08,142.03) --
	( 61.82,141.66) --
	( 62.51,141.33) --
	( 63.26,140.97) --
	( 64.08,140.59) --
	( 64.93,140.21) --
	( 65.87,139.79) --
	( 66.94,139.33) --
	( 67.78,138.96) --
	( 67.97,138.88);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.95,151.15) --
	( 46.64,150.58) --
	( 47.52,149.87) --
	( 48.29,149.24) --
	( 49.00,148.68) --
	( 49.70,148.14) --
	( 50.35,147.65) --
	( 50.94,147.21) --
	( 51.58,146.73) --
	( 52.30,146.21) --
	( 53.02,145.70) --
	( 53.68,145.23) --
	( 54.29,144.81) --
	( 54.96,144.36) --
	( 55.69,143.87) --
	( 56.43,143.38) --
	( 57.11,142.95) --
	( 57.74,142.55) --
	( 58.42,142.13) --
	( 59.17,141.66) --
	( 59.93,141.21) --
	( 60.63,140.80) --
	( 61.27,140.43) --
	( 61.97,140.03) --
	( 62.74,139.60) --
	( 63.54,139.17) --
	( 64.41,138.70) --
	( 65.41,138.18) --
	( 66.20,137.76) --
	( 66.38,137.67);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.23) --
	( 46.24,151.06) --
	( 46.69,150.83) --
	( 47.09,150.64) --
	( 47.46,150.46) --
	( 47.82,150.30) --
	( 48.15,150.15) --
	( 48.45,150.02) --
	( 48.78,149.87) --
	( 49.15,149.72) --
	( 49.51,149.56) --
	( 49.85,149.43) --
	( 50.16,149.31) --
	( 50.49,149.17) --
	( 50.86,149.03) --
	( 51.24,148.90) --
	( 51.58,148.78) --
	( 51.89,148.67) --
	( 52.23,148.55) --
	( 52.61,148.42) --
	( 52.98,148.30) --
	( 53.33,148.19) --
	( 53.65,148.10) --
	( 53.99,147.99) --
	( 54.37,147.88) --
	( 54.76,147.77) --
	( 55.19,147.66) --
	( 55.68,147.53) --
	( 56.07,147.43) --
	( 56.16,147.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.55,151.14) --
	( 44.46,150.54) --
	( 43.07,149.79) --
	( 41.86,149.12) --
	( 40.76,148.50) --
	( 39.69,147.89) --
	( 38.72,147.31) --
	( 37.84,146.79) --
	( 36.87,146.20) --
	( 35.82,145.56) --
	( 34.78,144.90) --
	( 33.83,144.29) --
	( 32.97,143.72) --
	( 32.03,143.10) --
	( 31.01,142.41) --
	( 29.99,141.71) --
	( 29.07,141.07) --
	( 28.23,140.47) --
	( 27.32,139.81) --
	( 26.32,139.08) --
	( 25.34,138.34) --
	( 24.44,137.66) --
	( 23.63,137.03) --
	( 22.74,136.33) --
	( 21.77,135.57) --
	( 20.80,134.77) --
	( 19.73,133.88) --
	( 18.52,132.87) --
	( 17.57,132.07) --
	( 17.35,131.89);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.95,151.14) --
	( 46.63,150.57) --
	( 47.50,149.85) --
	( 48.27,149.22) --
	( 48.97,148.65) --
	( 49.66,148.10) --
	( 50.29,147.61) --
	( 50.88,147.16) --
	( 51.52,146.67) --
	( 52.23,146.15) --
	( 52.94,145.63) --
	( 53.59,145.16) --
	( 54.19,144.73) --
	( 54.86,144.27) --
	( 55.58,143.77) --
	( 56.32,143.28) --
	( 56.99,142.84) --
	( 57.61,142.44) --
	( 58.29,142.00) --
	( 59.03,141.53) --
	( 59.78,141.07) --
	( 60.47,140.66) --
	( 61.11,140.28) --
	( 61.80,139.87) --
	( 62.57,139.43) --
	( 63.35,138.99) --
	( 64.22,138.52) --
	( 65.22,137.98) --
	( 66.00,137.56) --
	( 66.18,137.46);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.67,151.32) --
	( 45.11,151.54) --
	( 44.41,151.82) --
	( 43.79,152.07) --
	( 43.22,152.28) --
	( 42.66,152.49) --
	( 42.15,152.67) --
	( 41.68,152.83) --
	( 41.17,153.01) --
	( 40.60,153.20) --
	( 40.04,153.38) --
	( 39.52,153.54) --
	( 39.05,153.69) --
	( 38.53,153.85) --
	( 37.96,154.01) --
	( 37.38,154.17) --
	( 36.86,154.31) --
	( 36.38,154.44) --
	( 35.85,154.57) --
	( 35.28,154.72) --
	( 34.70,154.85) --
	( 34.17,154.97) --
	( 33.69,155.08) --
	( 33.16,155.20) --
	( 32.57,155.32) --
	( 31.98,155.43) --
	( 31.32,155.55) --
	( 30.57,155.69) --
	( 29.98,155.79) --
	( 29.85,155.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.59,151.11) --
	( 44.70,150.38) --
	( 43.55,149.46) --
	( 42.56,148.64) --
	( 41.66,147.89) --
	( 40.78,147.15) --
	( 39.99,146.46) --
	( 39.27,145.83) --
	( 38.49,145.14) --
	( 37.64,144.37) --
	( 36.79,143.59) --
	( 36.03,142.87) --
	( 35.34,142.21) --
	( 34.58,141.49) --
	( 33.76,140.69) --
	( 32.95,139.87) --
	( 32.22,139.13) --
	( 31.55,138.44) --
	( 30.83,137.69) --
	( 30.04,136.85) --
	( 29.26,136.01) --
	( 28.56,135.23) --
	( 27.92,134.52) --
	( 27.22,133.74) --
	( 26.47,132.87) --
	( 25.71,131.98) --
	( 24.89,130.99) --
	( 23.95,129.86) --
	( 23.21,128.97) --
	( 23.05,128.77);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.52,151.29) --
	( 44.28,151.35) --
	( 42.71,151.43) --
	( 41.33,151.49) --
	( 40.08,151.54) --
	( 38.85,151.57) --
	( 37.73,151.59) --
	( 36.70,151.60) --
	( 35.58,151.61) --
	( 34.35,151.60) --
	( 33.13,151.59) --
	( 32.00,151.56) --
	( 30.98,151.53) --
	( 29.86,151.49) --
	( 28.63,151.44) --
	( 27.40,151.37) --
	( 26.29,151.30) --
	( 25.26,151.23) --
	( 24.14,151.15) --
	( 22.92,151.04) --
	( 21.70,150.93) --
	( 20.58,150.81) --
	( 19.56,150.70) --
	( 18.45,150.57) --
	( 17.23,150.42) --
	( 15.98,150.25) --
	( 14.62,150.05) --
	( 13.06,149.82) --
	( 11.84,149.64) --
	( 11.56,149.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.61,151.18) --
	( 44.76,150.78) --
	( 43.69,150.26) --
	( 42.75,149.81) --
	( 41.90,149.38) --
	( 41.08,148.96) --
	( 40.33,148.57) --
	( 39.64,148.20) --
	( 38.90,147.80) --
	( 38.08,147.36) --
	( 37.27,146.90) --
	( 36.54,146.48) --
	( 35.87,146.09) --
	( 35.14,145.66) --
	( 34.34,145.18) --
	( 33.55,144.69) --
	( 32.84,144.24) --
	( 32.18,143.82) --
	( 31.47,143.36) --
	( 30.69,142.85) --
	( 29.92,142.34) --
	( 29.23,141.86) --
	( 28.59,141.41) --
	( 27.90,140.93) --
	( 27.14,140.38) --
	( 26.38,139.82) --
	( 25.54,139.20) --
	( 24.59,138.48) --
	( 23.85,137.92) --
	( 23.68,137.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.44) --
	( 44.53,152.18) --
	( 43.21,153.12) --
	( 42.06,153.93) --
	( 40.99,154.67) --
	( 39.95,155.37) --
	( 38.99,156.01) --
	( 38.11,156.58) --
	( 37.14,157.21) --
	( 36.07,157.88) --
	( 35.00,158.55) --
	( 34.02,159.14) --
	( 33.11,159.69) --
	( 32.12,160.27) --
	( 31.03,160.90) --
	( 29.93,161.52) --
	( 28.92,162.08) --
	( 28.00,162.59) --
	( 26.98,163.13) --
	( 25.87,163.72) --
	( 24.75,164.30) --
	( 23.72,164.81) --
	( 22.77,165.28) --
	( 21.74,165.78) --
	( 20.60,166.33) --
	( 19.43,166.87) --
	( 18.14,167.45) --
	( 16.66,168.11) --
	( 15.50,168.63) --
	( 15.24,168.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.84,151.41) --
	( 46.05,152.01) --
	( 46.32,152.78) --
	( 46.55,153.46) --
	( 46.75,154.07) --
	( 46.94,154.67) --
	( 47.11,155.23) --
	( 47.26,155.74) --
	( 47.43,156.29) --
	( 47.60,156.90) --
	( 47.77,157.51) --
	( 47.92,158.07) --
	( 48.05,158.58) --
	( 48.19,159.15) --
	( 48.34,159.76) --
	( 48.48,160.38) --
	( 48.61,160.94) --
	( 48.72,161.46) --
	( 48.84,162.03) --
	( 48.96,162.65) --
	( 49.08,163.27) --
	( 49.18,163.84) --
	( 49.27,164.36) --
	( 49.37,164.93) --
	( 49.47,165.56) --
	( 49.57,166.20) --
	( 49.66,166.91) --
	( 49.77,167.71) --
	( 49.85,168.34) --
	( 49.87,168.49);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.09,151.22) --
	( 47.36,150.99) --
	( 48.98,150.70) --
	( 50.40,150.45) --
	( 51.69,150.24) --
	( 52.96,150.04) --
	( 54.12,149.88) --
	( 55.18,149.73) --
	( 56.34,149.57) --
	( 57.61,149.42) --
	( 58.89,149.27) --
	( 60.06,149.15) --
	( 61.12,149.05) --
	( 62.29,148.94) --
	( 63.57,148.83) --
	( 64.85,148.74) --
	( 66.02,148.66) --
	( 67.09,148.60) --
	( 68.26,148.54) --
	( 69.54,148.48) --
	( 70.82,148.44) --
	( 71.99,148.41) --
	( 73.07,148.39) --
	( 74.24,148.38) --
	( 75.52,148.37) --
	( 76.83,148.38) --
	( 78.27,148.41) --
	( 79.92,148.44) --
	( 81.21,148.47) --
	( 81.50,148.48);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.92,151.13) --
	( 46.47,150.52) --
	( 47.18,149.73) --
	( 47.79,149.05) --
	( 48.36,148.43) --
	( 48.92,147.83) --
	( 49.44,147.29) --
	( 49.92,146.79) --
	( 50.45,146.26) --
	( 51.03,145.67) --
	( 51.61,145.10) --
	( 52.15,144.58) --
	( 52.65,144.10) --
	( 53.19,143.59) --
	( 53.80,143.03) --
	( 54.41,142.48) --
	( 54.97,141.98) --
	( 55.48,141.53) --
	( 56.05,141.03) --
	( 56.67,140.50) --
	( 57.30,139.97) --
	( 57.88,139.49) --
	( 58.42,139.06) --
	( 59.00,138.59) --
	( 59.65,138.08) --
	( 60.31,137.57) --
	( 61.05,137.02) --
	( 61.89,136.39) --
	( 62.55,135.89) --
	( 62.70,135.78);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.21) --
	( 44.50,150.93) --
	( 43.15,150.58) --
	( 41.97,150.26) --
	( 40.90,149.97) --
	( 39.86,149.66) --
	( 38.90,149.38) --
	( 38.04,149.11) --
	( 37.09,148.82) --
	( 36.05,148.49) --
	( 35.02,148.14) --
	( 34.08,147.82) --
	( 33.22,147.52) --
	( 32.29,147.19) --
	( 31.27,146.81) --
	( 30.25,146.43) --
	( 29.33,146.07) --
	( 28.48,145.74) --
	( 27.56,145.37) --
	( 26.55,144.95) --
	( 25.55,144.53) --
	( 24.64,144.13) --
	( 23.81,143.76) --
	( 22.91,143.36) --
	( 21.92,142.90) --
	( 20.91,142.43) --
	( 19.81,141.89) --
	( 18.56,141.28) --
	( 17.58,140.80) --
	( 17.36,140.69);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.83,151.03) --
	( 45.96,149.96) --
	( 46.13,148.59) --
	( 46.29,147.40) --
	( 46.44,146.31) --
	( 46.60,145.25) --
	( 46.75,144.28) --
	( 46.90,143.40) --
	( 47.06,142.43) --
	( 47.25,141.37) --
	( 47.45,140.32) --
	( 47.65,139.36) --
	( 47.83,138.48) --
	( 48.03,137.52) --
	( 48.26,136.47) --
	( 48.51,135.43) --
	( 48.74,134.47) --
	( 48.96,133.60) --
	( 49.20,132.65) --
	( 49.47,131.62) --
	( 49.76,130.58) --
	( 50.03,129.64) --
	( 50.28,128.78) --
	( 50.56,127.84) --
	( 50.87,126.81) --
	( 51.20,125.77) --
	( 51.58,124.62) --
	( 52.02,123.32) --
	( 52.36,122.29) --
	( 52.44,122.06);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.74,151.47) --
	( 45.46,152.36) --
	( 45.12,153.48) --
	( 44.81,154.46) --
	( 44.53,155.35) --
	( 44.23,156.22) --
	( 43.96,157.01) --
	( 43.71,157.73) --
	( 43.43,158.51) --
	( 43.11,159.37) --
	( 42.78,160.23) --
	( 42.48,161.01) --
	( 42.20,161.72) --
	( 41.88,162.49) --
	( 41.53,163.34) --
	( 41.17,164.18) --
	( 40.84,164.95) --
	( 40.53,165.65) --
	( 40.18,166.41) --
	( 39.80,167.24) --
	( 39.41,168.07) --
	( 39.04,168.82) --
	( 38.70,169.51) --
	( 38.33,170.25) --
	( 37.91,171.07) --
	( 37.48,171.90) --
	( 36.99,172.80) --
	( 36.43,173.83) --
	( 35.99,174.64) --
	( 35.89,174.83);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.54,151.14) --
	( 44.39,150.53) --
	( 42.88,149.75) --
	( 41.55,149.05) --
	( 40.36,148.40) --
	( 40.22,148.33) --
	( 39.07,147.69) --
	( 38.01,147.09) --
	( 37.05,146.54) --
	( 36.02,145.94) --
	( 34.89,145.27) --
	( 34.76,145.19) --
	( 33.63,144.50) --
	( 32.60,143.86) --
	( 31.66,143.27) --
	( 30.65,142.63) --
	( 29.55,141.92) --
	( 29.42,141.83) --
	( 28.32,141.10) --
	( 27.31,140.42) --
	( 26.40,139.79) --
	( 25.42,139.11) --
	( 24.35,138.35) --
	( 24.22,138.26) --
	( 23.15,137.49) --
	( 22.17,136.77) --
	( 21.29,136.11) --
	( 20.33,135.39) --
	( 19.29,134.59) --
	( 19.17,134.49) --
	( 18.11,133.66) --
	( 16.96,132.73) --
	( 15.65,131.67) --
	( 14.56,130.79) --
	( 14.25,130.54) --
	( 14.25,130.54);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.18) --
	( 44.56,150.76) --
	( 43.27,150.22) --
	( 42.15,149.74) --
	( 41.13,149.30) --
	( 40.14,148.86) --
	( 39.24,148.44) --
	( 38.42,148.06) --
	( 37.52,147.64) --
	( 36.54,147.17) --
	( 35.57,146.68) --
	( 34.68,146.23) --
	( 33.88,145.82) --
	( 33.00,145.36) --
	( 32.04,144.85) --
	( 31.08,144.33) --
	( 30.22,143.84) --
	( 29.43,143.39) --
	( 28.57,142.90) --
	( 27.63,142.35) --
	( 26.70,141.79) --
	( 25.85,141.27) --
	( 25.08,140.79) --
	( 24.24,140.27) --
	( 23.33,139.68) --
	( 22.40,139.07) --
	( 21.39,138.39) --
	( 20.23,137.61) --
	( 19.33,137.00) --
	( 19.12,136.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.60,151.23) --
	( 44.75,151.03) --
	( 43.66,150.79) --
	( 42.71,150.57) --
	( 41.84,150.36) --
	( 40.99,150.14) --
	( 40.23,149.94) --
	( 39.52,149.75) --
	( 38.76,149.54) --
	( 37.92,149.30) --
	( 37.08,149.05) --
	( 36.32,148.82) --
	( 35.63,148.60) --
	( 34.87,148.36) --
	( 34.04,148.09) --
	( 33.22,147.81) --
	( 32.46,147.54) --
	( 31.78,147.30) --
	( 31.03,147.03) --
	( 30.21,146.72) --
	( 29.40,146.41) --
	( 28.66,146.11) --
	( 27.99,145.84) --
	( 27.25,145.54) --
	( 26.45,145.20) --
	( 25.63,144.85) --
	( 24.74,144.45) --
	( 23.72,143.99) --
	( 22.92,143.63) --
	( 22.74,143.55);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.84,151.04) --
	( 46.07,149.83) --
	( 46.47,147.74) --
	( 46.88,145.52) --
	( 47.27,143.52) --
	( 47.63,141.70) --
	( 47.93,140.25) --
	( 48.30,138.51) --
	( 48.67,136.86) --
	( 49.01,135.36) --
	( 49.34,133.93) --
	( 49.70,132.40) --
	( 50.10,130.74) --
	( 50.45,129.31) --
	( 50.89,127.59) --
	( 51.32,125.95) --
	( 51.73,124.46) --
	( 52.11,123.05) --
	( 52.53,121.54) --
	( 53.00,119.89) --
	( 53.41,118.48) --
	( 53.92,116.78) --
	( 54.42,115.16) --
	( 54.88,113.69) --
	( 55.32,112.29) --
	( 55.80,110.80) --
	( 56.33,109.17) --
	( 56.80,107.77) --
	( 57.38,106.09) --
	( 57.94,104.50) --
	( 58.46,103.05) --
	( 58.95,101.67) --
	( 59.49,100.20) --
	( 60.09, 98.59) --
	( 60.61, 97.22) --
	( 61.26, 95.54) --
	( 61.96, 93.80) --
	( 62.74, 91.87) --
	( 63.60, 89.76) --
	( 64.36, 87.88) --
	( 64.75, 86.92) --
	( 64.80, 86.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.05,151.41) --
	( 47.14,152.03) --
	( 48.54,152.80) --
	( 49.76,153.49) --
	( 50.86,154.13) --
	( 51.94,154.77) --
	( 52.91,155.36) --
	( 53.80,155.90) --
	( 54.77,156.50) --
	( 55.82,157.17) --
	( 56.87,157.85) --
	( 57.82,158.47) --
	( 58.69,159.05) --
	( 59.63,159.69) --
	( 60.66,160.40) --
	( 61.67,161.12) --
	( 62.60,161.78) --
	( 63.44,162.40) --
	( 64.36,163.07) --
	( 65.36,163.82) --
	( 66.35,164.58) --
	( 67.24,165.28) --
	( 68.06,165.93) --
	( 68.95,166.64) --
	( 69.92,167.43) --
	( 70.90,168.25) --
	( 71.96,169.15) --
	( 73.18,170.19) --
	( 74.13,171.01) --
	( 74.35,171.20);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.71,151.52) --
	( 45.31,152.59) --
	( 44.81,153.96) --
	( 44.36,155.15) --
	( 43.95,156.24) --
	( 43.53,157.29) --
	( 43.13,158.25) --
	( 42.77,159.13) --
	( 42.37,160.09) --
	( 41.92,161.13) --
	( 41.46,162.17) --
	( 41.03,163.11) --
	( 40.63,163.97) --
	( 40.19,164.91) --
	( 39.70,165.94) --
	( 39.19,166.96) --
	( 38.73,167.88) --
	( 38.29,168.73) --
	( 37.82,169.65) --
	( 37.28,170.65) --
	( 36.74,171.65) --
	( 36.24,172.56) --
	( 35.77,173.39) --
	( 35.26,174.29) --
	( 34.69,175.27) --
	( 34.09,176.27) --
	( 33.43,177.36) --
	( 32.66,178.60) --
	( 32.06,179.57) --
	( 31.93,179.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.21) --
	( 47.02,150.95) --
	( 48.29,150.62) --
	( 49.41,150.33) --
	( 50.42,150.08) --
	( 51.42,149.84) --
	( 52.33,149.64) --
	( 53.17,149.45) --
	( 54.08,149.25) --
	( 55.09,149.05) --
	( 56.09,148.85) --
	( 57.01,148.68) --
	( 57.85,148.53) --
	( 58.78,148.37) --
	( 59.79,148.20) --
	( 60.80,148.05) --
	( 61.73,147.92) --
	( 62.57,147.80) --
	( 63.50,147.68) --
	( 64.52,147.55) --
	( 65.54,147.44) --
	( 66.47,147.34) --
	( 67.32,147.26) --
	( 68.25,147.17) --
	( 69.27,147.09) --
	( 70.32,147.01) --
	( 71.46,146.94) --
	( 72.77,146.86) --
	( 73.81,146.80) --
	( 74.04,146.79);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.39) --
	( 44.90,151.90) --
	( 43.97,152.54) --
	( 43.15,153.10) --
	( 42.41,153.60) --
	( 41.67,154.09) --
	( 40.99,154.52) --
	( 40.37,154.92) --
	( 39.68,155.35) --
	( 38.93,155.81) --
	( 38.18,156.27) --
	( 37.48,156.68) --
	( 36.84,157.05) --
	( 36.14,157.45) --
	( 35.37,157.88) --
	( 34.60,158.30) --
	( 33.89,158.68) --
	( 33.24,159.03) --
	( 32.52,159.40) --
	( 31.74,159.80) --
	( 30.95,160.20) --
	( 30.22,160.55) --
	( 29.56,160.87) --
	( 28.83,161.21) --
	( 28.03,161.58) --
	( 27.20,161.95) --
	( 26.29,162.35) --
	( 25.25,162.79) --
	( 24.44,163.15) --
	( 24.25,163.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.96,151.39) --
	( 46.67,151.90) --
	( 47.58,152.56) --
	( 48.37,153.13) --
	( 49.09,153.67) --
	( 49.79,154.19) --
	( 50.42,154.68) --
	( 50.99,155.13) --
	( 51.61,155.63) --
	( 52.29,156.18) --
	( 52.97,156.73) --
	( 53.58,157.24) --
	( 54.13,157.72) --
	( 54.74,158.23) --
	( 55.40,158.81) --
	( 56.05,159.39) --
	( 56.64,159.93) --
	( 57.17,160.42) --
	( 57.76,160.97) --
	( 58.39,161.57) --
	( 59.02,162.17) --
	( 59.58,162.73) --
	( 60.10,163.25) --
	( 60.66,163.81) --
	( 61.27,164.44) --
	( 61.89,165.09) --
	( 62.56,165.80) --
	( 63.32,166.62) --
	( 63.91,167.27) --
	( 64.05,167.42);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.01,151.26) --
	( 47.18,151.15) --
	( 49.37,150.97) --
	( 51.94,150.75) --
	( 54.34,150.54) --
	( 56.52,150.37) --
	( 58.56,150.22) --
	( 59.87,150.13) --
	( 61.86,150.00) --
	( 63.78,149.90) --
	( 65.55,149.81) --
	( 67.20,149.73) --
	( 68.88,149.66) --
	( 70.71,149.58) --
	( 72.67,149.52) --
	( 73.98,149.48) --
	( 75.97,149.44) --
	( 77.89,149.41) --
	( 79.67,149.39) --
	( 81.32,149.38) --
	( 83.00,149.37) --
	( 84.83,149.37) --
	( 86.78,149.38) --
	( 88.10,149.40) --
	( 90.09,149.44) --
	( 92.01,149.48) --
	( 93.79,149.54) --
	( 95.44,149.59) --
	( 97.12,149.65) --
	( 98.95,149.73) --
	(100.90,149.82) --
	(102.21,149.88) --
	(104.20,150.00) --
	(106.12,150.12) --
	(107.89,150.25) --
	(109.53,150.37) --
	(111.21,150.50) --
	(113.04,150.64) --
	(114.98,150.81) --
	(116.29,150.93) --
	(118.29,151.13) --
	(120.36,151.34) --
	(122.60,151.59) --
	(125.08,151.88) --
	(127.59,152.17) --
	(129.48,152.38) --
	(130.26,152.47) --
	(130.33,152.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.39) --
	( 44.90,151.90) --
	( 43.97,152.55) --
	( 43.15,153.12) --
	( 42.40,153.63) --
	( 41.66,154.12) --
	( 40.98,154.56) --
	( 40.36,154.96) --
	( 39.67,155.39) --
	( 38.92,155.86) --
	( 38.16,156.32) --
	( 37.46,156.73) --
	( 36.82,157.11) --
	( 36.12,157.51) --
	( 35.35,157.95) --
	( 34.58,158.38) --
	( 33.86,158.76) --
	( 33.21,159.11) --
	( 32.49,159.49) --
	( 31.70,159.90) --
	( 30.91,160.29) --
	( 30.18,160.65) --
	( 29.52,160.97) --
	( 28.79,161.32) --
	( 27.98,161.69) --
	( 27.16,162.07) --
	( 26.25,162.47) --
	( 25.20,162.92) --
	( 24.38,163.28) --
	( 24.20,163.36);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.09) --
	( 44.55,150.28) --
	( 43.22,149.23) --
	( 42.04,148.29) --
	( 40.99,147.43) --
	( 40.87,147.33) --
	( 39.86,146.48) --
	( 38.93,145.70) --
	( 38.09,144.98) --
	( 37.19,144.20) --
	( 36.21,143.32) --
	( 36.09,143.22) --
	( 35.11,142.33) --
	( 34.22,141.51) --
	( 33.41,140.76) --
	( 32.54,139.94) --
	( 31.59,139.03) --
	( 31.47,138.92) --
	( 30.53,137.99) --
	( 29.67,137.14) --
	( 28.89,136.35) --
	( 28.06,135.50) --
	( 27.14,134.55) --
	( 27.04,134.44) --
	( 26.13,133.47) --
	( 25.31,132.58) --
	( 24.56,131.77) --
	( 23.76,130.88) --
	( 22.88,129.90) --
	( 22.78,129.78) --
	( 21.89,128.76) --
	( 20.94,127.64) --
	( 19.85,126.35) --
	( 18.94,125.27) --
	( 18.69,124.98) --
	( 18.69,124.98);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.90,151.49) --
	( 46.35,152.45) --
	( 46.92,153.66) --
	( 47.41,154.73) --
	( 47.85,155.71) --
	( 48.27,156.67) --
	( 48.65,157.55) --
	( 48.99,158.36) --
	( 49.35,159.25) --
	( 49.75,160.22) --
	( 50.13,161.20) --
	( 50.47,162.09) --
	( 50.78,162.91) --
	( 51.11,163.81) --
	( 51.46,164.80) --
	( 51.80,165.79) --
	( 52.11,166.70) --
	( 52.38,167.53) --
	( 52.67,168.44) --
	( 52.99,169.44) --
	( 53.29,170.45) --
	( 53.56,171.37) --
	( 53.80,172.21) --
	( 54.06,173.13) --
	( 54.33,174.15) --
	( 54.60,175.19) --
	( 54.88,176.33) --
	( 55.20,177.63) --
	( 55.45,178.66) --
	( 55.50,178.89);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.77,151.46) --
	( 45.63,152.29) --
	( 45.46,153.34) --
	( 45.30,154.26) --
	( 45.15,155.10) --
	( 44.99,155.92) --
	( 44.84,156.66) --
	( 44.70,157.34) --
	( 44.54,158.09) --
	( 44.36,158.90) --
	( 44.18,159.71) --
	( 44.00,160.45) --
	( 43.83,161.13) --
	( 43.64,161.86) --
	( 43.43,162.67) --
	( 43.21,163.47) --
	( 43.00,164.20) --
	( 42.80,164.87) --
	( 42.59,165.60) --
	( 42.34,166.40) --
	( 42.09,167.19) --
	( 41.85,167.91) --
	( 41.63,168.57) --
	( 41.39,169.29) --
	( 41.11,170.08) --
	( 40.82,170.88) --
	( 40.49,171.75) --
	( 40.11,172.75) --
	( 39.81,173.53) --
	( 39.74,173.71);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.22) --
	( 44.55,150.96) --
	( 43.26,150.64) --
	( 42.12,150.36) --
	( 41.10,150.09) --
	( 40.09,149.81) --
	( 39.18,149.55) --
	( 38.34,149.31) --
	( 37.43,149.04) --
	( 36.44,148.73) --
	( 35.45,148.42) --
	( 34.55,148.12) --
	( 33.72,147.85) --
	( 32.82,147.54) --
	( 31.84,147.20) --
	( 30.86,146.84) --
	( 29.97,146.51) --
	( 29.16,146.20) --
	( 28.27,145.86) --
	( 27.31,145.48) --
	( 26.34,145.08) --
	( 25.47,144.72) --
	( 24.67,144.38) --
	( 23.80,144.00) --
	( 22.85,143.58) --
	( 21.88,143.14) --
	( 20.82,142.64) --
	( 19.62,142.07) --
	( 18.67,141.62) --
	( 18.45,141.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.71,151.32) --
	( 45.31,151.54) --
	( 44.80,151.82) --
	( 44.36,152.07) --
	( 43.95,152.29) --
	( 43.55,152.49) --
	( 43.18,152.68) --
	( 42.84,152.85) --
	( 42.47,153.03) --
	( 42.07,153.23) --
	( 41.66,153.42) --
	( 41.28,153.60) --
	( 40.94,153.75) --
	( 40.56,153.92) --
	( 40.15,154.10) --
	( 39.73,154.28) --
	( 39.35,154.43) --
	( 39.00,154.58) --
	( 38.62,154.73) --
	( 38.19,154.89) --
	( 37.77,155.05) --
	( 37.38,155.19) --
	( 37.03,155.32) --
	( 36.64,155.46) --
	( 36.21,155.61) --
	( 35.77,155.75) --
	( 35.29,155.91) --
	( 34.74,156.08) --
	( 34.30,156.22) --
	( 34.20,156.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.87,151.05) --
	( 46.24,149.89) --
	( 46.90,147.85) --
	( 47.61,145.65) --
	( 48.26,143.67) --
	( 48.85,141.87) --
	( 49.41,140.25) --
	( 50.00,138.54) --
	( 50.58,136.92) --
	( 51.12,135.44) --
	( 51.63,134.05) --
	( 52.18,132.56) --
	( 52.79,130.94) --
	( 53.40,129.36) --
	( 54.07,127.68) --
	( 54.71,126.08) --
	( 55.31,124.63) --
	( 55.88,123.25) --
	( 56.48,121.79) --
	( 57.16,120.20) --
	( 57.83,118.64) --
	( 58.56,116.99) --
	( 59.27,115.42) --
	( 59.92,113.99) --
	( 60.55,112.63) --
	( 61.21,111.20) --
	( 61.95,109.64) --
	( 62.69,108.11) --
	( 63.48,106.49) --
	( 64.25,104.94) --
	( 64.96,103.54) --
	( 65.64,102.21) --
	( 66.36,100.81) --
	( 67.16, 99.27) --
	( 67.96, 97.77) --
	( 68.83, 96.17) --
	( 69.75, 94.50) --
	( 70.77, 92.67) --
	( 71.90, 90.65) --
	( 72.94, 88.81) --
	( 73.50, 87.80) --
	( 73.60, 87.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.87,151.41) --
	( 46.20,152.01) --
	( 46.62,152.77) --
	( 46.98,153.43) --
	( 47.30,154.04) --
	( 47.61,154.64) --
	( 47.89,155.20) --
	( 48.14,155.70) --
	( 48.41,156.25) --
	( 48.71,156.86) --
	( 48.99,157.48) --
	( 49.25,158.04) --
	( 49.48,158.55) --
	( 49.73,159.12) --
	( 50.00,159.74) --
	( 50.26,160.36) --
	( 50.49,160.94) --
	( 50.70,161.46) --
	( 50.93,162.03) --
	( 51.17,162.66) --
	( 51.41,163.30) --
	( 51.62,163.88) --
	( 51.81,164.41) --
	( 52.01,164.99) --
	( 52.23,165.63) --
	( 52.44,166.29) --
	( 52.67,167.01) --
	( 52.93,167.84) --
	( 53.13,168.49) --
	( 53.18,168.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.59,151.19) --
	( 44.68,150.83) --
	( 43.52,150.38) --
	( 42.51,149.97) --
	( 41.59,149.59) --
	( 40.70,149.22) --
	( 39.88,148.86) --
	( 39.14,148.53) --
	( 38.33,148.17) --
	( 37.45,147.77) --
	( 36.57,147.35) --
	( 35.77,146.97) --
	( 35.04,146.61) --
	( 34.24,146.21) --
	( 33.38,145.77) --
	( 32.52,145.33) --
	( 31.73,144.91) --
	( 31.02,144.52) --
	( 30.24,144.10) --
	( 29.39,143.62) --
	( 28.55,143.14) --
	( 27.78,142.69) --
	( 27.09,142.28) --
	( 26.32,141.82) --
	( 25.50,141.31) --
	( 24.66,140.78) --
	( 23.74,140.19) --
	( 22.69,139.52) --
	( 21.87,138.98) --
	( 21.68,138.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.00,151.24) --
	( 47.15,151.03) --
	( 49.32,150.64) --
	( 51.89,150.17) --
	( 54.31,149.74) --
	( 56.52,149.35) --
	( 58.57,149.00) --
	( 60.10,148.75) --
	( 62.10,148.44) --
	( 64.03,148.15) --
	( 65.81,147.89) --
	( 67.48,147.66) --
	( 69.16,147.43) --
	( 70.99,147.18) --
	( 72.94,146.93) --
	( 74.48,146.75) --
	( 76.49,146.51) --
	( 78.43,146.30) --
	( 80.23,146.12) --
	( 81.90,145.95) --
	( 83.59,145.78) --
	( 85.42,145.61) --
	( 87.39,145.44) --
	( 88.93,145.31) --
	( 90.95,145.16) --
	( 92.89,145.03) --
	( 94.70,144.91) --
	( 96.37,144.81) --
	( 98.07,144.72) --
	( 99.91,144.62) --
	(101.88,144.53) --
	(103.43,144.46) --
	(105.45,144.39) --
	(107.40,144.33) --
	(109.20,144.29) --
	(110.88,144.26) --
	(112.58,144.23) --
	(114.42,144.20) --
	(116.40,144.19) --
	(117.95,144.19) --
	(119.98,144.20) --
	(122.09,144.22) --
	(124.37,144.26) --
	(126.89,144.31) --
	(129.47,144.37) --
	(131.47,144.41) --
	(132.37,144.43) --
	(132.47,144.43);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.76,151.21) --
	( 45.58,150.93) --
	( 45.36,150.58) --
	( 45.16,150.27) --
	( 44.99,149.99) --
	( 44.82,149.71) --
	( 44.67,149.45) --
	( 44.53,149.22) --
	( 44.38,148.96) --
	( 44.22,148.67) --
	( 44.07,148.39) --
	( 43.93,148.13) --
	( 43.80,147.89) --
	( 43.66,147.62) --
	( 43.51,147.33) --
	( 43.37,147.04) --
	( 43.24,146.77) --
	( 43.12,146.53) --
	( 43.00,146.26) --
	( 42.86,145.96) --
	( 42.73,145.66) --
	( 42.61,145.39) --
	( 42.50,145.14) --
	( 42.38,144.87) --
	( 42.26,144.57) --
	( 42.13,144.26) --
	( 42.00,143.92) --
	( 41.85,143.53) --
	( 41.73,143.22) --
	( 41.71,143.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.78,151.03) --
	( 45.70,149.77) --
	( 45.58,147.71) --
	( 45.45,145.62) --
	( 45.34,143.75) --
	( 45.26,142.04) --
	( 45.22,141.29) --
	( 45.16,139.62) --
	( 45.11,138.03) --
	( 45.08,136.60) --
	( 45.05,135.20) --
	( 45.02,133.69) --
	( 45.01,132.04) --
	( 45.01,131.29) --
	( 45.01,129.62) --
	( 45.03,128.03) --
	( 45.05,126.60) --
	( 45.08,125.21) --
	( 45.11,123.69) --
	( 45.16,122.04) --
	( 45.19,121.30) --
	( 45.26,119.62) --
	( 45.34,118.04) --
	( 45.42,116.61) --
	( 45.50,115.22) --
	( 45.60,113.70) --
	( 45.71,112.06) --
	( 45.77,111.31) --
	( 45.91,109.64) --
	( 46.05,108.07) --
	( 46.19,106.64) --
	( 46.33,105.25) --
	( 46.48,103.74) --
	( 46.66,102.10) --
	( 46.75,101.36) --
	( 46.96, 99.68) --
	( 47.19, 97.91) --
	( 47.46, 95.94) --
	( 47.76, 93.80) --
	( 47.99, 92.11) --
	( 48.08, 91.48) --
	( 48.09, 91.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.59,151.36) --
	( 44.69,151.74) --
	( 43.54,152.22) --
	( 42.53,152.63) --
	( 41.61,153.01) --
	( 40.70,153.36) --
	( 39.87,153.67) --
	( 39.11,153.96) --
	( 38.27,154.26) --
	( 37.36,154.59) --
	( 36.44,154.90) --
	( 35.59,155.18) --
	( 34.82,155.44) --
	( 33.97,155.71) --
	( 33.05,156.00) --
	( 32.11,156.28) --
	( 31.26,156.52) --
	( 30.48,156.74) --
	( 29.62,156.98) --
	( 28.68,157.23) --
	( 27.74,157.47) --
	( 26.88,157.69) --
	( 26.09,157.88) --
	( 25.22,158.08) --
	( 24.27,158.29) --
	( 23.30,158.50) --
	( 22.23,158.72) --
	( 21.01,158.96) --
	( 20.05,159.15) --
	( 19.83,159.20);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.03,151.11) --
	( 47.06,150.39) --
	( 48.37,149.47) --
	( 49.52,148.67) --
	( 50.58,147.95) --
	( 51.62,147.26) --
	( 52.57,146.64) --
	( 53.45,146.08) --
	( 54.41,145.47) --
	( 55.47,144.81) --
	( 56.54,144.16) --
	( 57.52,143.57) --
	( 58.42,143.05) --
	( 59.40,142.47) --
	( 60.49,141.86) --
	( 61.58,141.25) --
	( 62.58,140.71) --
	( 63.50,140.22) --
	( 64.51,139.68) --
	( 65.62,139.11) --
	( 66.74,138.55) --
	( 67.76,138.05) --
	( 68.70,137.59) --
	( 69.73,137.10) --
	( 70.86,136.57) --
	( 72.02,136.04) --
	( 73.30,135.48) --
	( 74.77,134.84) --
	( 75.92,134.33) --
	( 76.18,134.22);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.71,151.48) --
	( 45.31,152.40) --
	( 44.80,153.56) --
	( 44.35,154.58) --
	( 43.93,155.50) --
	( 43.51,156.39) --
	( 43.12,157.21) --
	( 42.76,157.96) --
	( 42.36,158.77) --
	( 41.91,159.65) --
	( 41.45,160.53) --
	( 41.03,161.33) --
	( 40.64,162.06) --
	( 40.21,162.86) --
	( 39.73,163.72) --
	( 39.24,164.58) --
	( 38.78,165.37) --
	( 38.36,166.08) --
	( 37.90,166.86) --
	( 37.38,167.70) --
	( 36.86,168.54) --
	( 36.37,169.31) --
	( 35.92,170.00) --
	( 35.43,170.76) --
	( 34.88,171.59) --
	( 34.31,172.42) --
	( 33.67,173.34) --
	( 32.95,174.37) --
	( 32.37,175.19) --
	( 32.24,175.38);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.71,151.05) --
	( 45.34,150.04) --
	( 44.86,148.76) --
	( 44.45,147.64) --
	( 44.08,146.61) --
	( 43.73,145.61) --
	( 43.43,144.68) --
	( 43.15,143.84) --
	( 42.85,142.91) --
	( 42.53,141.89) --
	( 42.23,140.87) --
	( 41.95,139.94) --
	( 41.71,139.08) --
	( 41.45,138.15) --
	( 41.17,137.12) --
	( 40.91,136.09) --
	( 40.67,135.14) --
	( 40.47,134.28) --
	( 40.24,133.33) --
	( 40.01,132.29) --
	( 39.78,131.25) --
	( 39.59,130.30) --
	( 39.41,129.42) --
	( 39.23,128.47) --
	( 39.03,127.42) --
	( 38.85,126.35) --
	( 38.65,125.17) --
	( 38.44,123.82) --
	( 38.27,122.76) --
	( 38.23,122.52);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.10) --
	( 46.24,150.34) --
	( 46.69,149.37) --
	( 47.09,148.53) --
	( 47.47,147.76) --
	( 47.84,147.01) --
	( 48.19,146.33) --
	( 48.51,145.72) --
	( 48.87,145.04) --
	( 49.26,144.31) --
	( 49.67,143.58) --
	( 50.04,142.91) --
	( 50.39,142.31) --
	( 50.77,141.65) --
	( 51.20,140.93) --
	( 51.63,140.22) --
	( 52.03,139.57) --
	( 52.40,138.98) --
	( 52.81,138.33) --
	( 53.26,137.63) --
	( 53.72,136.94) --
	( 54.15,136.30) --
	( 54.54,135.73) --
	( 54.98,135.10) --
	( 55.46,134.42) --
	( 55.96,133.73) --
	( 56.51,132.97) --
	( 57.15,132.11) --
	( 57.65,131.44) --
	( 57.77,131.29);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.42) --
	( 44.93,152.05) --
	( 44.04,152.85) --
	( 43.25,153.55) --
	( 42.53,154.18) --
	( 41.81,154.78) --
	( 41.15,155.33) --
	( 40.55,155.83) --
	( 39.89,156.37) --
	( 39.15,156.96) --
	( 38.42,157.54) --
	( 37.74,158.06) --
	( 37.11,158.54) --
	( 36.43,159.05) --
	( 35.67,159.61) --
	( 34.91,160.16) --
	( 34.21,160.65) --
	( 33.57,161.10) --
	( 32.87,161.59) --
	( 32.09,162.11) --
	( 31.31,162.63) --
	( 30.59,163.10) --
	( 29.93,163.52) --
	( 29.20,163.98) --
	( 28.41,164.47) --
	( 27.59,164.97) --
	( 26.68,165.51) --
	( 25.64,166.12) --
	( 24.83,166.59) --
	( 24.64,166.70);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.86,151.41) --
	( 46.16,152.03) --
	( 46.53,152.82) --
	( 46.86,153.51) --
	( 47.15,154.14) --
	( 47.43,154.76) --
	( 47.68,155.33) --
	( 47.90,155.85) --
	( 48.14,156.42) --
	( 48.40,157.05) --
	( 48.65,157.68) --
	( 48.88,158.26) --
	( 49.08,158.79) --
	( 49.30,159.37) --
	( 49.53,160.01) --
	( 49.76,160.65) --
	( 49.96,161.23) --
	( 50.14,161.77) --
	( 50.34,162.36) --
	( 50.55,163.01) --
	( 50.75,163.66) --
	( 50.93,164.25) --
	( 51.09,164.80) --
	( 51.26,165.39) --
	( 51.44,166.05) --
	( 51.62,166.72) --
	( 51.81,167.46) --
	( 52.02,168.30) --
	( 52.19,168.97) --
	( 52.22,169.12);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.60,151.44) --
	( 44.72,152.17) --
	( 43.60,153.09) --
	( 42.61,153.90) --
	( 41.71,154.63) --
	( 40.82,155.33) --
	( 40.00,155.96) --
	( 39.24,156.54) --
	( 38.42,157.16) --
	( 37.51,157.84) --
	( 36.59,158.50) --
	( 35.74,159.10) --
	( 34.97,159.65) --
	( 34.11,160.24) --
	( 33.18,160.87) --
	( 32.23,161.50) --
	( 31.36,162.07) --
	( 30.57,162.58) --
	( 29.69,163.14) --
	( 28.73,163.74) --
	( 27.76,164.33) --
	( 26.87,164.86) --
	( 26.05,165.34) --
	( 25.16,165.86) --
	( 24.17,166.42) --
	( 23.16,166.98) --
	( 22.04,167.59) --
	( 20.76,168.27) --
	( 19.75,168.81) --
	( 19.52,168.94);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.48) --
	( 46.26,152.41) --
	( 46.74,153.59) --
	( 47.15,154.63) --
	( 47.52,155.58) --
	( 47.87,156.51) --
	( 48.18,157.36) --
	( 48.47,158.15) --
	( 48.77,159.00) --
	( 49.09,159.94) --
	( 49.40,160.89) --
	( 49.68,161.75) --
	( 49.93,162.55) --
	( 50.20,163.41) --
	( 50.49,164.37) --
	( 50.76,165.32) --
	( 51.00,166.20) --
	( 51.22,167.00) --
	( 51.45,167.88) --
	( 51.70,168.84) --
	( 51.94,169.81) --
	( 52.15,170.70) --
	( 52.33,171.51) --
	( 52.53,172.39) --
	( 52.74,173.37) --
	( 52.94,174.36) --
	( 53.15,175.46) --
	( 53.39,176.71) --
	( 53.57,177.70) --
	( 53.61,177.92);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.65,151.23) --
	( 44.98,151.02) --
	( 44.13,150.76) --
	( 43.38,150.53) --
	( 42.71,150.31) --
	( 42.05,150.09) --
	( 41.45,149.88) --
	( 40.90,149.69) --
	( 40.30,149.47) --
	( 39.65,149.23) --
	( 39.00,148.98) --
	( 38.41,148.75) --
	( 37.87,148.54) --
	( 37.28,148.30) --
	( 36.64,148.03) --
	( 36.00,147.76) --
	( 35.42,147.51) --
	( 34.89,147.27) --
	( 34.31,147.01) --
	( 33.68,146.72) --
	( 33.06,146.42) --
	( 32.49,146.14) --
	( 31.97,145.89) --
	( 31.40,145.60) --
	( 30.78,145.28) --
	( 30.15,144.95) --
	( 29.46,144.58) --
	( 28.68,144.16) --
	( 28.07,143.82) --
	( 27.93,143.75);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.90,151.47) --
	( 46.36,152.37) --
	( 46.94,153.50) --
	( 47.45,154.50) --
	( 47.90,155.41) --
	( 48.33,156.31) --
	( 48.72,157.13) --
	( 49.07,157.89) --
	( 49.45,158.71) --
	( 49.86,159.62) --
	( 50.25,160.54) --
	( 50.61,161.37) --
	( 50.93,162.14) --
	( 51.27,162.98) --
	( 51.64,163.91) --
	( 52.00,164.84) --
	( 52.32,165.69) --
	( 52.61,166.47) --
	( 52.92,167.32) --
	( 53.25,168.26) --
	( 53.57,169.20) --
	( 53.86,170.07) --
	( 54.12,170.86) --
	( 54.39,171.72) --
	( 54.69,172.68) --
	( 54.98,173.65) --
	( 55.29,174.73) --
	( 55.63,175.95) --
	( 55.90,176.92) --
	( 55.97,177.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.36) --
	( 47.02,151.74) --
	( 48.28,152.22) --
	( 49.38,152.65) --
	( 50.39,153.05) --
	( 51.36,153.46) --
	( 52.25,153.83) --
	( 53.06,154.18) --
	( 53.94,154.57) --
	( 54.91,155.00) --
	( 55.87,155.44) --
	( 56.74,155.85) --
	( 57.53,156.23) --
	( 58.40,156.65) --
	( 59.35,157.12) --
	( 60.29,157.60) --
	( 61.14,158.04) --
	( 61.92,158.45) --
	( 62.77,158.91) --
	( 63.70,159.42) --
	( 64.62,159.93) --
	( 65.45,160.41) --
	( 66.22,160.85) --
	( 67.05,161.34) --
	( 67.95,161.88) --
	( 68.87,162.45) --
	( 69.88,163.08) --
	( 71.02,163.81) --
	( 71.92,164.38) --
	( 72.12,164.50);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.26) --
	( 47.01,151.22) --
	( 48.27,151.16) --
	( 49.38,151.11) --
	( 50.38,151.08) --
	( 51.36,151.05) --
	( 52.26,151.04) --
	( 53.08,151.04) --
	( 53.98,151.04) --
	( 54.97,151.04) --
	( 55.95,151.06) --
	( 56.85,151.09) --
	( 57.67,151.11) --
	( 58.57,151.15) --
	( 59.55,151.19) --
	( 60.53,151.25) --
	( 61.43,151.31) --
	( 62.25,151.37) --
	( 63.15,151.44) --
	( 64.13,151.53) --
	( 65.11,151.62) --
	( 66.00,151.72) --
	( 66.82,151.81) --
	( 67.71,151.92) --
	( 68.68,152.04) --
	( 69.68,152.18) --
	( 70.77,152.34) --
	( 72.02,152.53) --
	( 73.00,152.69) --
	( 73.22,152.72);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.46) --
	( 44.95,152.27) --
	( 44.08,153.30) --
	( 43.31,154.20) --
	( 42.60,155.01) --
	( 41.89,155.80) --
	( 41.24,156.51) --
	( 40.65,157.16) --
	( 39.99,157.87) --
	( 39.26,158.64) --
	( 38.53,159.40) --
	( 37.85,160.08) --
	( 37.23,160.71) --
	( 36.55,161.39) --
	( 35.79,162.12) --
	( 35.03,162.85) --
	( 34.32,163.51) --
	( 33.68,164.11) --
	( 32.97,164.76) --
	( 32.18,165.47) --
	( 31.39,166.17) --
	( 30.66,166.80) --
	( 29.99,167.37) --
	( 29.25,167.99) --
	( 28.44,168.67) --
	( 27.60,169.35) --
	( 26.67,170.09) --
	( 25.61,170.92) --
	( 24.77,171.58) --
	( 24.59,171.73);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.09) --
	( 44.57,150.26) --
	( 43.26,149.19) --
	( 42.12,148.24) --
	( 41.09,147.37) --
	( 41.00,147.30) --
	( 40.01,146.44) --
	( 39.11,145.65) --
	( 38.29,144.92) --
	( 37.40,144.12) --
	( 36.44,143.23) --
	( 36.36,143.16) --
	( 35.40,142.26) --
	( 34.53,141.43) --
	( 33.74,140.67) --
	( 32.89,139.84) --
	( 31.96,138.91) --
	( 31.88,138.84) --
	( 30.96,137.90) --
	( 30.12,137.04) --
	( 29.36,136.24) --
	( 28.54,135.38) --
	( 27.65,134.42) --
	( 27.58,134.34) --
	( 26.69,133.37) --
	( 25.89,132.47) --
	( 25.17,131.65) --
	( 24.38,130.75) --
	( 23.53,129.76) --
	( 23.46,129.67) --
	( 22.60,128.64) --
	( 21.66,127.51) --
	( 20.60,126.21) --
	( 19.73,125.14) --
	( 19.51,124.86) --
	( 19.51,124.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.98,151.16) --
	( 46.97,150.55) --
	( 48.85,149.39) --
	( 51.07,148.03) --
	( 53.16,146.74) --
	( 55.07,145.58) --
	( 56.85,144.51) --
	( 58.17,143.72) --
	( 59.91,142.70) --
	( 61.60,141.73) --
	( 63.17,140.84) --
	( 64.63,140.02) --
	( 66.11,139.19) --
	( 67.72,138.29) --
	( 69.45,137.34) --
	( 70.80,136.62) --
	( 72.58,135.67) --
	( 74.31,134.76) --
	( 75.91,133.94) --
	( 77.40,133.17) --
	( 78.91,132.40) --
	( 80.56,131.57) --
	( 82.33,130.70) --
	( 83.70,130.02) --
	( 85.52,129.14) --
	( 87.28,128.31) --
	( 88.91,127.55) --
	( 90.44,126.84) --
	( 91.98,126.13) --
	( 93.66,125.37) --
	( 95.46,124.57) --
	( 96.86,123.95) --
	( 98.71,123.14) --
	(100.50,122.38) --
	(102.17,121.68) --
	(103.71,121.04) --
	(105.28,120.39) --
	(106.99,119.70) --
	(108.82,118.97) --
	(110.25,118.41) --
	(112.14,117.67) --
	(114.11,116.93) --
	(116.25,116.13) --
	(118.61,115.26) --
	(121.03,114.37) --
	(122.90,113.68) --
	(123.74,113.37) --
	(123.83,113.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.29) --
	( 44.51,151.36) --
	( 43.18,151.45) --
	( 42.01,151.53) --
	( 40.95,151.59) --
	( 39.91,151.63) --
	( 38.96,151.66) --
	( 38.09,151.69) --
	( 37.14,151.71) --
	( 36.09,151.73) --
	( 35.05,151.73) --
	( 34.10,151.72) --
	( 33.23,151.71) --
	( 32.28,151.70) --
	( 31.24,151.67) --
	( 30.19,151.63) --
	( 29.24,151.59) --
	( 28.37,151.55) --
	( 27.42,151.49) --
	( 26.38,151.42) --
	( 25.34,151.34) --
	( 24.40,151.26) --
	( 23.53,151.18) --
	( 22.58,151.09) --
	( 21.55,150.98) --
	( 20.49,150.86) --
	( 19.33,150.71) --
	( 18.00,150.54) --
	( 16.96,150.40) --
	( 16.73,150.37);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.69,151.34) --
	( 45.19,151.65) --
	( 44.56,152.04) --
	( 44.01,152.38) --
	( 43.51,152.68) --
	( 43.01,152.97) --
	( 42.55,153.23) --
	( 42.13,153.47) --
	( 41.68,153.73) --
	( 41.17,154.00) --
	( 40.66,154.27) --
	( 40.19,154.52) --
	( 39.77,154.74) --
	( 39.30,154.98) --
	( 38.78,155.23) --
	( 38.26,155.48) --
	( 37.78,155.71) --
	( 37.35,155.91) --
	( 36.87,156.13) --
	( 36.34,156.37) --
	( 35.81,156.60) --
	( 35.33,156.80) --
	( 34.89,156.99) --
	( 34.40,157.19) --
	( 33.86,157.40) --
	( 33.31,157.61) --
	( 32.71,157.84) --
	( 32.02,158.10) --
	( 31.47,158.30) --
	( 31.35,158.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.60,151.09) --
	( 44.72,150.28) --
	( 43.61,149.26) --
	( 42.64,148.35) --
	( 41.76,147.52) --
	( 40.91,146.70) --
	( 40.14,145.94) --
	( 39.44,145.24) --
	( 38.68,144.48) --
	( 37.86,143.63) --
	( 37.04,142.77) --
	( 36.30,141.98) --
	( 35.63,141.26) --
	( 34.90,140.46) --
	( 34.11,139.58) --
	( 33.33,138.69) --
	( 32.63,137.88) --
	( 31.98,137.13) --
	( 31.29,136.30) --
	( 30.53,135.39) --
	( 29.79,134.47) --
	( 29.12,133.63) --
	( 28.50,132.85) --
	( 27.84,132.00) --
	( 27.12,131.06) --
	( 26.40,130.09) --
	( 25.62,129.02) --
	( 24.73,127.79) --
	( 24.03,126.83) --
	( 23.87,126.61);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.69,151.06) --
	( 45.11,149.94) --
	( 44.17,148.09) --
	( 43.22,146.22) --
	( 42.37,144.55) --
	( 41.61,143.00) --
	( 41.27,142.31) --
	( 40.54,140.80) --
	( 39.87,139.36) --
	( 39.26,138.05) --
	( 38.68,136.78) --
	( 38.05,135.40) --
	( 37.38,133.89) --
	( 37.07,133.19) --
	( 36.40,131.65) --
	( 35.78,130.19) --
	( 35.23,128.86) --
	( 34.69,127.57) --
	( 34.12,126.16) --
	( 33.51,124.63) --
	( 33.23,123.91) --
	( 32.62,122.34) --
	( 32.06,120.86) --
	( 31.56,119.51) --
	( 31.08,118.20) --
	( 30.57,116.76) --
	( 30.02,115.21) --
	( 29.76,114.48) --
	( 29.22,112.89) --
	( 28.72,111.39) --
	( 28.28,110.02) --
	( 27.85,108.69) --
	( 27.39,107.24) --
	( 26.90,105.66) --
	( 26.68,104.92) --
	( 26.20,103.30) --
	( 25.71,101.58) --
	( 25.17, 99.65) --
	( 24.58, 97.57) --
	( 24.12, 95.91) --
	( 23.95, 95.29) --
	( 23.94, 95.26);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.91,151.12) --
	( 46.54,150.22) --
	( 47.82,148.41) --
	( 49.46,146.08) --
	( 51.11,143.74) --
	( 52.63,141.60) --
	( 54.04,139.63) --
	( 55.39,137.77) --
	( 56.26,136.58) --
	( 57.61,134.76) --
	( 58.92,133.01) --
	( 60.16,131.37) --
	( 61.32,129.85) --
	( 62.45,128.38) --
	( 63.65,126.83) --
	( 64.94,125.17) --
	( 66.32,123.42) --
	( 67.24,122.26) --
	( 68.66,120.51) --
	( 70.04,118.81) --
	( 71.35,117.22) --
	( 72.57,115.75) --
	( 73.76,114.32) --
	( 75.01,112.82) --
	( 76.37,111.21) --
	( 77.82,109.52) --
	( 78.79,108.40) --
	( 80.27,106.70) --
	( 81.72,105.06) --
	( 83.09,103.52) --
	( 84.37,102.10) --
	( 85.61,100.73) --
	( 86.93, 99.28) --
	( 88.35, 97.72) --
	( 89.86, 96.09) --
	( 90.87, 95.01) --
	( 92.42, 93.37) --
	( 93.94, 91.79) --
	( 95.37, 90.31) --
	( 96.70, 88.94) --
	( 98.00, 87.61) --
	( 99.37, 86.22) --
	(100.86, 84.72) --
	(102.43, 83.15) --
	(103.49, 82.12) --
	(105.11, 80.53) --
	(106.78, 78.92) --
	(108.58, 77.20) --
	(110.55, 75.34) --
	(112.67, 73.34) --
	(114.64, 71.48) --
	(115.99, 70.21) --
	(116.51, 69.71) --
	(116.55, 69.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.53,151.31) --
	( 44.35,151.47) --
	( 42.86,151.67) --
	( 41.54,151.84) --
	( 40.35,151.98) --
	( 39.17,152.11) --
	( 38.10,152.21) --
	( 37.12,152.31) --
	( 36.05,152.40) --
	( 34.87,152.49) --
	( 33.70,152.57) --
	( 32.62,152.64) --
	( 31.64,152.69) --
	( 30.56,152.74) --
	( 29.39,152.79) --
	( 28.21,152.82) --
	( 27.13,152.84) --
	( 26.15,152.85) --
	( 25.07,152.86) --
	( 23.89,152.86) --
	( 22.71,152.85) --
	( 21.64,152.82) --
	( 20.65,152.80) --
	( 19.57,152.76) --
	( 18.40,152.72) --
	( 17.19,152.65) --
	( 15.87,152.57) --
	( 14.37,152.47) --
	( 13.18,152.39) --
	( 12.91,152.37);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.36) --
	( 44.49,151.74) --
	( 43.13,152.22) --
	( 41.93,152.63) --
	( 40.85,153.00) --
	( 39.78,153.35) --
	( 38.80,153.65) --
	( 37.90,153.93) --
	( 36.91,154.23) --
	( 35.83,154.55) --
	( 34.75,154.85) --
	( 33.76,155.12) --
	( 32.85,155.36) --
	( 31.86,155.62) --
	( 30.77,155.89) --
	( 29.67,156.15) --
	( 28.67,156.38) --
	( 27.75,156.59) --
	( 26.75,156.81) --
	( 25.65,157.03) --
	( 24.55,157.25) --
	( 23.54,157.44) --
	( 22.61,157.61) --
	( 21.60,157.79) --
	( 20.49,157.97) --
	( 19.35,158.15) --
	( 18.10,158.33) --
	( 16.68,158.53) --
	( 15.55,158.69) --
	( 15.30,158.72);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.66,151.22) --
	( 45.04,150.99) --
	( 44.25,150.70) --
	( 43.56,150.44) --
	( 42.94,150.20) --
	( 42.33,149.95) --
	( 41.77,149.72) --
	( 41.27,149.51) --
	( 40.72,149.28) --
	( 40.12,149.02) --
	( 39.52,148.75) --
	( 38.97,148.50) --
	( 38.48,148.27) --
	( 37.93,148.01) --
	( 37.34,147.73) --
	( 36.76,147.44) --
	( 36.22,147.16) --
	( 35.74,146.91) --
	( 35.21,146.64) --
	( 34.63,146.33) --
	( 34.05,146.01) --
	( 33.53,145.72) --
	( 33.05,145.45) --
	( 32.53,145.15) --
	( 31.97,144.82) --
	( 31.39,144.48) --
	( 30.76,144.09) --
	( 30.05,143.65) --
	( 29.49,143.30) --
	( 29.36,143.22);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.39) --
	( 44.50,151.90) --
	( 43.15,152.55) --
	( 41.97,153.11) --
	( 40.88,153.61) --
	( 39.82,154.09) --
	( 38.84,154.52) --
	( 37.95,154.91) --
	( 36.97,155.33) --
	( 35.89,155.77) --
	( 34.81,156.21) --
	( 33.81,156.60) --
	( 32.90,156.95) --
	( 31.91,157.33) --
	( 30.81,157.73) --
	( 29.71,158.13) --
	( 28.70,158.48) --
	( 27.78,158.79) --
	( 26.77,159.13) --
	( 25.66,159.49) --
	( 24.55,159.84) --
	( 23.52,160.15) --
	( 22.59,160.43) --
	( 21.57,160.72) --
	( 20.44,161.04) --
	( 19.29,161.35) --
	( 18.02,161.68) --
	( 16.57,162.05) --
	( 15.43,162.34) --
	( 15.17,162.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.97,151.21) --
	( 46.75,150.92) --
	( 47.73,150.56) --
	( 48.60,150.24) --
	( 49.39,149.96) --
	( 50.16,149.70) --
	( 50.87,149.46) --
	( 51.52,149.25) --
	( 52.23,149.02) --
	( 53.02,148.78) --
	( 53.80,148.55) --
	( 54.52,148.34) --
	( 55.18,148.16) --
	( 55.90,147.96) --
	( 56.69,147.75) --
	( 57.49,147.55) --
	( 58.21,147.37) --
	( 58.88,147.21) --
	( 59.61,147.04) --
	( 60.41,146.86) --
	( 61.21,146.69) --
	( 61.94,146.54) --
	( 62.62,146.41) --
	( 63.35,146.27) --
	( 64.16,146.12) --
	( 64.98,145.98) --
	( 65.89,145.84) --
	( 66.93,145.68) --
	( 67.74,145.55) --
	( 67.93,145.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.39) --
	( 44.59,151.90) --
	( 43.33,152.55) --
	( 42.23,153.11) --
	( 41.22,153.62) --
	( 40.23,154.10) --
	( 39.32,154.53) --
	( 38.49,154.92) --
	( 37.57,155.34) --
	( 36.57,155.80) --
	( 35.56,156.24) --
	( 34.63,156.64) --
	( 33.78,156.99) --
	( 32.85,157.38) --
	( 31.83,157.79) --
	( 30.80,158.19) --
	( 29.86,158.55) --
	( 29.00,158.87) --
	( 28.05,159.22) --
	( 27.02,159.59) --
	( 25.97,159.95) --
	( 25.02,160.27) --
	( 24.14,160.56) --
	( 23.19,160.87) --
	( 22.13,161.20) --
	( 21.05,161.52) --
	( 19.87,161.87) --
	( 18.51,162.26) --
	( 17.44,162.56) --
	( 17.20,162.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.07,151.24) --
	( 47.37,151.10) --
	( 49.18,150.90) --
	( 50.83,150.72) --
	( 52.30,150.57) --
	( 52.98,150.51) --
	( 54.39,150.39) --
	( 55.70,150.29) --
	( 56.89,150.21) --
	( 58.13,150.12) --
	( 59.50,150.04) --
	( 60.18,150.01) --
	( 61.60,149.94) --
	( 62.91,149.89) --
	( 64.10,149.86) --
	( 65.34,149.82) --
	( 66.72,149.80) --
	( 67.40,149.79) --
	( 68.82,149.78) --
	( 70.13,149.79) --
	( 71.32,149.80) --
	( 72.56,149.81) --
	( 73.94,149.84) --
	( 74.62,149.86) --
	( 76.04,149.91) --
	( 77.35,149.97) --
	( 78.54,150.03) --
	( 79.78,150.09) --
	( 81.16,150.18) --
	( 81.84,150.22) --
	( 83.28,150.33) --
	( 84.83,150.46) --
	( 86.60,150.62) --
	( 88.27,150.77) --
	( 89.00,150.84) --
	( 89.03,150.84);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.69,151.45) --
	( 45.23,152.23) --
	( 44.64,153.22) --
	( 44.12,154.09) --
	( 43.64,154.87) --
	( 43.16,155.63) --
	( 42.71,156.32) --
	( 42.30,156.95) --
	( 41.85,157.64) --
	( 41.35,158.39) --
	( 40.84,159.13) --
	( 40.37,159.80) --
	( 39.93,160.41) --
	( 39.46,161.08) --
	( 38.92,161.81) --
	( 38.39,162.53) --
	( 37.89,163.18) --
	( 37.43,163.78) --
	( 36.92,164.42) --
	( 36.36,165.13) --
	( 35.80,165.83) --
	( 35.27,166.46) --
	( 34.79,167.04) --
	( 34.26,167.67) --
	( 33.67,168.35) --
	( 33.06,169.04) --
	( 32.39,169.79) --
	( 31.62,170.64) --
	( 31.01,171.31) --
	( 30.87,171.47);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.58,151.27) --
	( 44.63,151.24) --
	( 43.41,151.20) --
	( 42.35,151.16) --
	( 41.38,151.11) --
	( 40.44,151.06) --
	( 39.58,151.00) --
	( 38.79,150.94) --
	( 37.92,150.88) --
	( 36.98,150.79) --
	( 36.04,150.70) --
	( 35.18,150.61) --
	( 34.39,150.52) --
	( 33.53,150.42) --
	( 32.59,150.30) --
	( 31.65,150.17) --
	( 30.80,150.04) --
	( 30.02,149.92) --
	( 29.16,149.79) --
	( 28.23,149.63) --
	( 27.29,149.46) --
	( 26.44,149.30) --
	( 25.67,149.15) --
	( 24.82,148.98) --
	( 23.89,148.79) --
	( 22.95,148.58) --
	( 21.91,148.34) --
	( 20.73,148.06) --
	( 19.80,147.84) --
	( 19.59,147.79);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.58,151.23) --
	( 44.59,151.06) --
	( 43.34,150.83) --
	( 42.24,150.63) --
	( 41.24,150.44) --
	( 40.27,150.24) --
	( 39.38,150.05) --
	( 38.57,149.87) --
	( 37.69,149.67) --
	( 36.72,149.44) --
	( 35.76,149.20) --
	( 34.88,148.97) --
	( 34.08,148.76) --
	( 33.20,148.53) --
	( 32.24,148.26) --
	( 31.29,147.98) --
	( 30.42,147.72) --
	( 29.63,147.48) --
	( 28.76,147.21) --
	( 27.82,146.90) --
	( 26.87,146.59) --
	( 26.02,146.29) --
	( 25.23,146.02) --
	( 24.38,145.71) --
	( 23.45,145.37) --
	( 22.50,145.01) --
	( 21.46,144.60) --
	( 20.28,144.13) --
	( 19.34,143.76) --
	( 19.13,143.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.92,151.10) --
	( 46.44,150.35) --
	( 47.11,149.39) --
	( 47.71,148.55) --
	( 48.25,147.80) --
	( 48.79,147.06) --
	( 49.29,146.40) --
	( 49.75,145.79) --
	( 50.26,145.13) --
	( 50.83,144.41) --
	( 51.40,143.70) --
	( 51.92,143.06) --
	( 52.41,142.47) --
	( 52.94,141.83) --
	( 53.53,141.13) --
	( 54.13,140.44) --
	( 54.69,139.82) --
	( 55.19,139.25) --
	( 55.75,138.64) --
	( 56.37,137.96) --
	( 57.00,137.30) --
	( 57.57,136.70) --
	( 58.10,136.15) --
	( 58.69,135.56) --
	( 59.33,134.91) --
	( 60.00,134.26) --
	( 60.74,133.55) --
	( 61.58,132.74) --
	( 62.25,132.11) --
	( 62.40,131.97);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.72,151.50) --
	( 45.36,152.51) --
	( 44.91,153.79) --
	( 44.51,154.91) --
	( 44.14,155.92) --
	( 43.76,156.91) --
	( 43.41,157.82) --
	( 43.08,158.64) --
	( 42.72,159.53) --
	( 42.31,160.51) --
	( 41.90,161.49) --
	( 41.51,162.37) --
	( 41.15,163.18) --
	( 40.75,164.06) --
	( 40.31,165.02) --
	( 39.85,165.98) --
	( 39.43,166.85) --
	( 39.04,167.64) --
	( 38.61,168.51) --
	( 38.12,169.45) --
	( 37.63,170.39) --
	( 37.17,171.24) --
	( 36.75,172.02) --
	( 36.28,172.87) --
	( 35.76,173.79) --
	( 35.22,174.73) --
	( 34.62,175.75) --
	( 33.92,176.92) --
	( 33.37,177.83) --
	( 33.25,178.04);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.81,151.04) --
	( 45.85,149.81) --
	( 45.93,147.68) --
	( 46.01,145.39) --
	( 46.09,143.31) --
	( 46.18,141.43) --
	( 46.27,139.78) --
	( 46.37,137.98) --
	( 46.49,136.27) --
	( 46.61,134.71) --
	( 46.72,133.23) --
	( 46.84,131.66) --
	( 46.99,129.94) --
	( 47.14,128.31) --
	( 47.32,126.52) --
	( 47.51,124.82) --
	( 47.69,123.26) --
	( 47.86,121.79) --
	( 48.05,120.22) --
	( 48.26,118.51) --
	( 48.48,116.89) --
	( 48.73,115.11) --
	( 48.98,113.41) --
	( 49.22,111.86) --
	( 49.45,110.40) --
	( 49.71,108.84) --
	( 49.99,107.14) --
	( 50.27,105.52) --
	( 50.59,103.76) --
	( 50.91,102.07) --
	( 51.21,100.54) --
	( 51.50, 99.08) --
	( 51.82, 97.53) --
	( 52.17, 95.84) --
	( 52.52, 94.24) --
	( 52.91, 92.47) --
	( 53.34, 90.62) --
	( 53.83, 88.58) --
	( 54.37, 86.34) --
	( 54.85, 84.32) --
	( 55.12, 83.22) --
	( 55.16, 83.05);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.40) --
	( 46.25,151.99) --
	( 46.72,152.73) --
	( 47.13,153.38) --
	( 47.50,153.97) --
	( 47.85,154.56) --
	( 48.17,155.10) --
	( 48.45,155.59) --
	( 48.77,156.14) --
	( 49.10,156.73) --
	( 49.43,157.33) --
	( 49.72,157.88) --
	( 49.99,158.39) --
	( 50.28,158.94) --
	( 50.59,159.55) --
	( 50.90,160.17) --
	( 51.17,160.73) --
	( 51.41,161.25) --
	( 51.68,161.81) --
	( 51.97,162.43) --
	( 52.25,163.06) --
	( 52.50,163.63) --
	( 52.72,164.16) --
	( 52.97,164.73) --
	( 53.23,165.36) --
	( 53.49,166.01) --
	( 53.77,166.73) --
	( 54.08,167.55) --
	( 54.33,168.19) --
	( 54.38,168.34);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.35) --
	( 47.17,151.78) --
	( 49.17,152.52) --
	( 51.30,153.31) --
	( 53.22,154.03) --
	( 54.97,154.70) --
	( 56.40,155.26) --
	( 58.06,155.92) --
	( 59.64,156.56) --
	( 61.07,157.15) --
	( 62.43,157.72) --
	( 63.88,158.33) --
	( 65.45,159.00) --
	( 66.86,159.62) --
	( 68.49,160.34) --
	( 70.04,161.05) --
	( 71.45,161.70) --
	( 72.78,162.32) --
	( 74.20,162.98) --
	( 75.75,163.72) --
	( 77.13,164.39) --
	( 78.73,165.18) --
	( 80.25,165.95) --
	( 81.63,166.65) --
	( 82.94,167.33) --
	( 84.34,168.05) --
	( 85.86,168.85) --
	( 87.21,169.57) --
	( 88.78,170.43) --
	( 90.26,171.25) --
	( 91.61,172.01) --
	( 92.90,172.74) --
	( 94.26,173.52) --
	( 95.75,174.38) --
	( 97.07,175.15) --
	( 98.61,176.08) --
	(100.22,177.06) --
	(102.00,178.15) --
	(103.95,179.36) --
	(105.69,180.44) --
	(106.60,181.00) --
	(106.72,181.08);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.64,151.28) --
	( 44.94,151.29) --
	( 44.05,151.31) --
	( 43.27,151.32) --
	( 42.56,151.33) --
	( 41.86,151.33) --
	( 41.23,151.32) --
	( 40.64,151.31) --
	( 40.01,151.29) --
	( 39.31,151.27) --
	( 38.62,151.24) --
	( 37.98,151.21) --
	( 37.40,151.17) --
	( 36.77,151.13) --
	( 36.08,151.08) --
	( 35.38,151.02) --
	( 34.75,150.97) --
	( 34.17,150.91) --
	( 33.54,150.84) --
	( 32.85,150.76) --
	( 32.16,150.68) --
	( 31.53,150.60) --
	( 30.96,150.52) --
	( 30.33,150.42) --
	( 29.64,150.32) --
	( 28.94,150.20) --
	( 28.17,150.07) --
	( 27.29,149.91) --
	( 26.60,149.79) --
	( 26.45,149.76);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.58,151.10) --
	( 44.64,150.35) --
	( 43.43,149.40) --
	( 42.38,148.56) --
	( 41.43,147.79) --
	( 40.51,147.02) --
	( 39.68,146.31) --
	( 38.92,145.66) --
	( 38.09,144.94) --
	( 37.20,144.15) --
	( 36.31,143.34) --
	( 35.50,142.60) --
	( 34.77,141.92) --
	( 33.98,141.17) --
	( 33.11,140.34) --
	( 32.25,139.50) --
	( 31.48,138.73) --
	( 30.78,138.02) --
	( 30.01,137.24) --
	( 29.18,136.37) --
	( 28.36,135.50) --
	( 27.61,134.70) --
	( 26.94,133.96) --
	( 26.20,133.15) --
	( 25.41,132.25) --
	( 24.60,131.33) --
	( 23.73,130.30) --
	( 22.74,129.13) --
	( 21.96,128.21) --
	( 21.79,128.00);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.73,151.07) --
	( 45.34,149.94) --
	( 44.62,147.88) --
	( 43.80,145.50) --
	( 43.05,143.30) --
	( 42.37,141.30) --
	( 41.75,139.42) --
	( 41.46,138.53) --
	( 40.87,136.68) --
	( 40.31,134.89) --
	( 39.81,133.24) --
	( 39.34,131.70) --
	( 38.87,130.12) --
	( 38.36,128.39) --
	( 37.83,126.54) --
	( 37.58,125.65) --
	( 37.06,123.77) --
	( 36.58,121.96) --
	( 36.14,120.30) --
	( 35.74,118.74) --
	( 35.32,117.14) --
	( 34.88,115.38) --
	( 34.43,113.52) --
	( 34.21,112.62) --
	( 33.77,110.72) --
	( 33.36,108.90) --
	( 32.99,107.21) --
	( 32.65,105.64) --
	( 32.30,104.02) --
	( 31.93,102.25) --
	( 31.55,100.37) --
	( 31.37, 99.46) --
	( 31.01, 97.55) --
	( 30.67, 95.71) --
	( 30.37, 94.01) --
	( 30.09, 92.43) --
	( 29.81, 90.80) --
	( 29.51, 89.02) --
	( 29.20, 87.12) --
	( 29.06, 86.20) --
	( 28.77, 84.26) --
	( 28.48, 82.25) --
	( 28.18, 80.05) --
	( 27.86, 77.62) --
	( 27.53, 75.20) --
	( 27.31, 73.50) --
	( 27.23, 72.90) --
	( 27.22, 72.87);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.52,151.36) --
	( 44.27,151.74) --
	( 42.69,152.23) --
	( 41.30,152.65) --
	( 40.03,153.02) --
	( 40.02,153.02) --
	( 38.78,153.37) --
	( 37.64,153.68) --
	( 36.59,153.95) --
	( 35.45,154.25) --
	( 34.19,154.56) --
	( 34.19,154.56) --
	( 32.93,154.86) --
	( 31.78,155.12) --
	( 30.72,155.35) --
	( 29.57,155.60) --
	( 28.30,155.86) --
	( 28.30,155.87) --
	( 27.03,156.11) --
	( 25.87,156.33) --
	( 24.81,156.52) --
	( 23.64,156.72) --
	( 22.37,156.93) --
	( 22.36,156.94) --
	( 21.08,157.13) --
	( 19.91,157.30) --
	( 18.84,157.45) --
	( 17.67,157.61) --
	( 16.39,157.77) --
	( 16.39,157.77) --
	( 15.07,157.92) --
	( 13.63,158.06) --
	( 11.98,158.23) --
	( 10.68,158.36) --
	( 10.38,158.38) --
	( 10.38,158.38);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.89,151.50) --
	( 46.33,152.48) --
	( 46.87,153.73) --
	( 47.35,154.83) --
	( 47.77,155.83) --
	( 48.17,156.82) --
	( 48.53,157.72) --
	( 48.85,158.55) --
	( 49.20,159.46) --
	( 49.57,160.46) --
	( 49.93,161.46) --
	( 50.26,162.38) --
	( 50.55,163.22) --
	( 50.86,164.14) --
	( 51.19,165.15) --
	( 51.51,166.16) --
	( 51.80,167.09) --
	( 52.05,167.95) --
	( 52.33,168.88) --
	( 52.62,169.90) --
	( 52.90,170.93) --
	( 53.15,171.87) --
	( 53.37,172.73) --
	( 53.61,173.68) --
	( 53.86,174.71) --
	( 54.11,175.77) --
	( 54.36,176.94) --
	( 54.65,178.27) --
	( 54.88,179.32) --
	( 54.93,179.56);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.52,151.30) --
	( 44.28,151.40) --
	( 42.70,151.53) --
	( 41.32,151.63) --
	( 40.06,151.72) --
	( 38.82,151.79) --
	( 37.69,151.84) --
	( 36.66,151.88) --
	( 35.54,151.92) --
	( 34.30,151.96) --
	( 33.07,151.98) --
	( 31.94,151.98) --
	( 30.91,151.98) --
	( 29.78,151.98) --
	( 28.54,151.96) --
	( 27.31,151.93) --
	( 26.18,151.90) --
	( 25.15,151.86) --
	( 24.02,151.81) --
	( 22.79,151.74) --
	( 21.55,151.66) --
	( 20.43,151.58) --
	( 19.40,151.50) --
	( 18.28,151.41) --
	( 17.05,151.29) --
	( 15.79,151.16) --
	( 14.41,151.00) --
	( 12.84,150.81) --
	( 11.60,150.67) --
	( 11.32,150.63);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.03,151.43) --
	( 47.13,152.13) --
	( 48.63,153.11) --
	( 49.98,153.99) --
	( 51.17,154.78) --
	( 51.60,155.07) --
	( 52.74,155.85) --
	( 53.80,156.58) --
	( 54.74,157.25) --
	( 55.74,157.96) --
	( 56.85,158.76) --
	( 57.26,159.06) --
	( 58.37,159.89) --
	( 59.39,160.67) --
	( 60.31,161.37) --
	( 61.28,162.12) --
	( 62.36,162.97) --
	( 62.75,163.28) --
	( 63.83,164.16) --
	( 64.82,164.97) --
	( 65.71,165.71) --
	( 66.66,166.50) --
	( 67.69,167.39) --
	( 68.08,167.72) --
	( 69.12,168.63) --
	( 70.08,169.49) --
	( 70.94,170.27) --
	( 71.85,171.09) --
	( 72.85,172.02) --
	( 73.22,172.36) --
	( 74.24,173.34) --
	( 75.34,174.41) --
	( 76.60,175.63) --
	( 77.74,176.75) --
	( 78.18,177.18) --
	( 78.19,177.19);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.01,151.18) --
	( 46.95,150.77) --
	( 48.15,150.25) --
	( 49.20,149.80) --
	( 50.16,149.40) --
	( 51.11,149.01) --
	( 51.97,148.67) --
	( 52.77,148.36) --
	( 53.63,148.03) --
	( 54.59,147.68) --
	( 55.55,147.33) --
	( 56.43,147.02) --
	( 57.23,146.75) --
	( 58.11,146.45) --
	( 59.08,146.13) --
	( 60.05,145.83) --
	( 60.94,145.56) --
	( 61.76,145.31) --
	( 62.65,145.05) --
	( 63.63,144.77) --
	( 64.62,144.50) --
	( 65.52,144.27) --
	( 66.34,144.06) --
	( 67.24,143.83) --
	( 68.24,143.59) --
	( 69.25,143.36) --
	( 70.37,143.12) --
	( 71.64,142.84) --
	( 72.65,142.63) --
	( 72.88,142.58);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.59,151.23) --
	( 44.68,151.05) --
	( 43.52,150.81) --
	( 42.51,150.60) --
	( 41.58,150.39) --
	( 40.68,150.19) --
	( 39.86,149.99) --
	( 39.11,149.81) --
	( 38.30,149.60) --
	( 37.40,149.37) --
	( 36.51,149.12) --
	( 35.70,148.89) --
	( 34.96,148.68) --
	( 34.15,148.44) --
	( 33.27,148.17) --
	( 32.39,147.89) --
	( 31.59,147.63) --
	( 30.85,147.39) --
	( 30.06,147.12) --
	( 29.18,146.81) --
	( 28.32,146.50) --
	( 27.52,146.21) --
	( 26.80,145.94) --
	( 26.02,145.63) --
	( 25.16,145.29) --
	( 24.28,144.94) --
	( 23.33,144.54) --
	( 22.24,144.08) --
	( 21.38,143.71) --
	( 21.19,143.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.70,151.06) --
	( 45.27,150.13) --
	( 44.73,148.95) --
	( 44.25,147.91) --
	( 43.83,146.96) --
	( 43.43,146.03) --
	( 43.07,145.18) --
	( 42.74,144.39) --
	( 42.39,143.53) --
	( 42.02,142.59) --
	( 41.65,141.64) --
	( 41.33,140.77) --
	( 41.04,139.97) --
	( 40.72,139.10) --
	( 40.38,138.14) --
	( 40.06,137.18) --
	( 39.77,136.30) --
	( 39.51,135.49) --
	( 39.22,134.61) --
	( 38.93,133.63) --
	( 38.64,132.66) --
	( 38.38,131.77) --
	( 38.15,130.95) --
	( 37.91,130.06) --
	( 37.65,129.07) --
	( 37.40,128.07) --
	( 37.13,126.96) --
	( 36.83,125.69) --
	( 36.59,124.69) --
	( 36.54,124.47);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.95,151.12) --
	( 46.65,150.45) --
	( 47.53,149.59) --
	( 48.30,148.84) --
	( 49.01,148.17) --
	( 49.72,147.51) --
	( 50.37,146.93) --
	( 50.96,146.39) --
	( 51.62,145.81) --
	( 52.34,145.18) --
	( 53.07,144.55) --
	( 53.74,143.99) --
	( 54.36,143.48) --
	( 55.03,142.92) --
	( 55.78,142.32) --
	( 56.53,141.73) --
	( 57.23,141.19) --
	( 57.86,140.71) --
	( 58.56,140.18) --
	( 59.33,139.61) --
	( 60.11,139.05) --
	( 60.82,138.54) --
	( 61.48,138.08) --
	( 62.20,137.58) --
	( 62.99,137.04) --
	( 63.81,136.50) --
	( 64.71,135.91) --
	( 65.74,135.24) --
	( 66.56,134.72) --
	( 66.74,134.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.91,151.08) --
	( 46.39,150.21) --
	( 47.00,149.10) --
	( 47.54,148.14) --
	( 48.04,147.26) --
	( 48.53,146.41) --
	( 49.00,145.64) --
	( 49.42,144.94) --
	( 49.89,144.17) --
	( 50.41,143.34) --
	( 50.95,142.51) --
	( 51.44,141.76) --
	( 51.89,141.07) --
	( 52.39,140.32) --
	( 52.95,139.51) --
	( 53.51,138.70) --
	( 54.03,137.97) --
	( 54.52,137.30) --
	( 55.05,136.58) --
	( 55.63,135.79) --
	( 56.23,135.00) --
	( 56.78,134.29) --
	( 57.29,133.64) --
	( 57.85,132.94) --
	( 58.47,132.17) --
	( 59.11,131.40) --
	( 59.82,130.55) --
	( 60.64,129.59) --
	( 61.28,128.83) --
	( 61.42,128.66);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.98,151.15) --
	( 46.81,150.62) --
	( 47.86,149.94) --
	( 48.78,149.34) --
	( 49.62,148.81) --
	( 50.46,148.30) --
	( 51.22,147.84) --
	( 51.92,147.43) --
	( 52.69,146.97) --
	( 53.53,146.49) --
	( 54.39,146.01) --
	( 55.17,145.58) --
	( 55.88,145.20) --
	( 56.67,144.78) --
	( 57.53,144.32) --
	( 58.40,143.88) --
	( 59.20,143.48) --
	( 59.93,143.13) --
	( 60.74,142.74) --
	( 61.62,142.32) --
	( 62.51,141.91) --
	( 63.32,141.55) --
	( 64.06,141.22) --
	( 64.88,140.86) --
	( 65.78,140.48) --
	( 66.70,140.10) --
	( 67.72,139.69) --
	( 68.88,139.24) --
	( 69.80,138.87) --
	( 70.00,138.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.61,151.25) --
	( 44.79,151.13) --
	( 43.74,150.98) --
	( 42.82,150.84) --
	( 41.99,150.71) --
	( 41.17,150.57) --
	( 40.43,150.43) --
	( 39.75,150.31) --
	( 39.01,150.17) --
	( 38.20,150.00) --
	( 37.39,149.83) --
	( 36.65,149.67) --
	( 35.98,149.52) --
	( 35.24,149.35) --
	( 34.44,149.15) --
	( 33.64,148.95) --
	( 32.91,148.76) --
	( 32.24,148.58) --
	( 31.51,148.38) --
	( 30.72,148.15) --
	( 29.92,147.91) --
	( 29.20,147.69) --
	( 28.54,147.49) --
	( 27.82,147.26) --
	( 27.04,147.00) --
	( 26.24,146.73) --
	( 25.36,146.42) --
	( 24.37,146.06) --
	( 23.58,145.78) --
	( 23.40,145.72);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.60,151.10) --
	( 44.73,150.32) --
	( 43.62,149.34) --
	( 42.65,148.47) --
	( 41.77,147.67) --
	( 40.93,146.89) --
	( 40.16,146.16) --
	( 39.46,145.49) --
	( 38.70,144.75) --
	( 37.88,143.94) --
	( 37.07,143.11) --
	( 36.33,142.35) --
	( 35.66,141.66) --
	( 34.93,140.89) --
	( 34.14,140.04) --
	( 33.36,139.19) --
	( 32.65,138.40) --
	( 32.01,137.68) --
	( 31.31,136.88) --
	( 30.56,136.01) --
	( 29.81,135.12) --
	( 29.14,134.31) --
	( 28.52,133.56) --
	( 27.86,132.74) --
	( 27.14,131.83) --
	( 26.41,130.89) --
	( 25.63,129.86) --
	( 24.73,128.67) --
	( 24.03,127.74) --
	( 23.87,127.53);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.14) --
	( 44.89,150.56) --
	( 43.95,149.83) --
	( 43.12,149.18) --
	( 42.38,148.59) --
	( 41.66,148.00) --
	( 41.01,147.45) --
	( 40.41,146.95) --
	( 39.76,146.39) --
	( 39.06,145.78) --
	( 38.36,145.16) --
	( 37.73,144.59) --
	( 37.16,144.06) --
	( 36.53,143.48) --
	( 35.86,142.84) --
	( 35.18,142.20) --
	( 34.58,141.60) --
	( 34.02,141.05) --
	( 33.42,140.45) --
	( 32.77,139.78) --
	( 32.13,139.11) --
	( 31.54,138.49) --
	( 31.01,137.92) --
	( 30.44,137.29) --
	( 29.81,136.60) --
	( 29.18,135.88) --
	( 28.50,135.09) --
	( 27.72,134.19) --
	( 27.11,133.47) --
	( 26.97,133.31);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.82,151.04) --
	( 45.95,149.80) --
	( 46.17,147.71) --
	( 46.39,145.53) --
	( 46.60,143.58) --
	( 46.80,141.80) --
	( 46.94,140.67) --
	( 47.16,138.96) --
	( 47.38,137.33) --
	( 47.59,135.85) --
	( 47.79,134.43) --
	( 48.02,132.90) --
	( 48.28,131.24) --
	( 48.46,130.12) --
	( 48.75,128.41) --
	( 49.03,126.80) --
	( 49.30,125.33) --
	( 49.56,123.92) --
	( 49.85,122.40) --
	( 50.18,120.75) --
	( 50.40,119.64) --
	( 50.76,117.94) --
	( 51.11,116.34) --
	( 51.43,114.88) --
	( 51.75,113.48) --
	( 52.10,111.98) --
	( 52.49,110.34) --
	( 52.76,109.24) --
	( 53.18,107.56) --
	( 53.60,105.97) --
	( 53.98,104.53) --
	( 54.35,103.14) --
	( 54.76,101.65) --
	( 55.22,100.03) --
	( 55.53, 98.94) --
	( 56.03, 97.27) --
	( 56.56, 95.51) --
	( 57.17, 93.56) --
	( 57.83, 91.43) --
	( 58.39, 89.63) --
	( 58.65, 88.82) --
	( 58.67, 88.75);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.86,151.25) --
	( 46.15,151.13) --
	( 46.52,150.98) --
	( 46.84,150.86) --
	( 47.13,150.74) --
	( 47.42,150.63) --
	( 47.69,150.54) --
	( 47.93,150.45) --
	( 48.20,150.36) --
	( 48.49,150.26) --
	( 48.78,150.16) --
	( 49.05,150.08) --
	( 49.30,150.00) --
	( 49.57,149.92) --
	( 49.86,149.83) --
	( 50.16,149.74) --
	( 50.43,149.67) --
	( 50.68,149.60) --
	( 50.95,149.53) --
	( 51.25,149.46) --
	( 51.55,149.38) --
	( 51.83,149.32) --
	( 52.08,149.26) --
	( 52.35,149.20) --
	( 52.65,149.14) --
	( 52.96,149.08) --
	( 53.30,149.01) --
	( 53.69,148.94) --
	( 54.00,148.88) --
	( 54.07,148.87);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.85,151.05) --
	( 46.15,149.84) --
	( 46.67,147.79) --
	( 47.20,145.62) --
	( 47.70,143.67) --
	( 48.15,141.91) --
	( 48.50,140.61) --
	( 48.97,138.91) --
	( 49.42,137.30) --
	( 49.84,135.84) --
	( 50.25,134.45) --
	( 50.69,132.95) --
	( 51.19,131.32) --
	( 51.58,130.05) --
	( 52.12,128.37) --
	( 52.63,126.78) --
	( 53.11,125.33) --
	( 53.58,123.96) --
	( 54.08,122.48) --
	( 54.64,120.87) --
	( 55.08,119.61) --
	( 55.68,117.96) --
	( 56.26,116.39) --
	( 56.80,114.97) --
	( 57.32,113.61) --
	( 57.88,112.16) --
	( 58.50,110.57) --
	( 59.00,109.33) --
	( 59.66,107.71) --
	( 60.31,106.16) --
	( 60.90,104.76) --
	( 61.47,103.42) --
	( 62.09,101.99) --
	( 62.78,100.44) --
	( 63.32, 99.22) --
	( 64.06, 97.60) --
	( 64.84, 95.91) --
	( 65.73, 94.05) --
	( 66.70, 92.00) --
	( 67.54, 90.22) --
	( 67.96, 89.35) --
	( 68.00, 89.26);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.60,151.39) --
	( 44.75,151.93) --
	( 43.66,152.61) --
	( 42.70,153.20) --
	( 41.82,153.73) --
	( 40.95,154.23) --
	( 40.16,154.69) --
	( 39.43,155.10) --
	( 38.63,155.55) --
	( 37.76,156.03) --
	( 36.87,156.51) --
	( 36.06,156.93) --
	( 35.32,157.31) --
	( 34.50,157.73) --
	( 33.60,158.18) --
	( 32.70,158.61) --
	( 31.87,159.01) --
	( 31.11,159.36) --
	( 30.28,159.74) --
	( 29.37,160.15) --
	( 28.45,160.55) --
	( 27.61,160.91) --
	( 26.83,161.24) --
	( 25.99,161.59) --
	( 25.06,161.96) --
	( 24.10,162.33) --
	( 23.05,162.73) --
	( 21.85,163.18) --
	( 20.90,163.53) --
	( 20.69,163.61);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.72,151.39) --
	( 45.39,151.93) --
	( 44.97,152.61) --
	( 44.60,153.20) --
	( 44.26,153.74) --
	( 43.92,154.26) --
	( 43.60,154.74) --
	( 43.31,155.17) --
	( 42.99,155.64) --
	( 42.63,156.15) --
	( 42.27,156.66) --
	( 41.94,157.12) --
	( 41.63,157.54) --
	( 41.29,158.00) --
	( 40.91,158.49) --
	( 40.53,158.99) --
	( 40.18,159.44) --
	( 39.85,159.84) --
	( 39.49,160.29) --
	( 39.10,160.77) --
	( 38.70,161.25) --
	( 38.33,161.68) --
	( 37.98,162.07) --
	( 37.61,162.50) --
	( 37.19,162.97) --
	( 36.77,163.44) --
	( 36.29,163.95) --
	( 35.74,164.53) --
	( 35.31,164.99) --
	( 35.21,165.10);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.66,151.08) --
	( 45.06,150.21) --
	( 44.30,149.11) --
	( 43.64,148.14) --
	( 43.04,147.25) --
	( 42.47,146.37) --
	( 41.95,145.57) --
	( 41.49,144.83) --
	( 40.98,144.02) --
	( 40.43,143.12) --
	( 39.89,142.23) --
	( 39.41,141.40) --
	( 38.97,140.65) --
	( 38.50,139.82) --
	( 37.99,138.90) --
	( 37.49,137.98) --
	( 37.04,137.14) --
	( 36.63,136.37) --
	( 36.19,135.52) --
	( 35.72,134.59) --
	( 35.25,133.65) --
	( 34.84,132.79) --
	( 34.46,132.00) --
	( 34.05,131.13) --
	( 33.62,130.18) --
	( 33.18,129.20) --
	( 32.72,128.13) --
	( 32.19,126.89) --
	( 31.77,125.92) --
	( 31.68,125.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.78,151.41) --
	( 45.71,152.01) --
	( 45.63,152.78) --
	( 45.55,153.45) --
	( 45.47,154.06) --
	( 45.38,154.65) --
	( 45.30,155.20) --
	( 45.22,155.69) --
	( 45.14,156.24) --
	( 45.04,156.83) --
	( 44.93,157.42) --
	( 44.83,157.96) --
	( 44.73,158.45) --
	( 44.62,158.99) --
	( 44.50,159.58) --
	( 44.37,160.17) --
	( 44.24,160.70) --
	( 44.12,161.19) --
	( 43.99,161.73) --
	( 43.85,162.31) --
	( 43.69,162.89) --
	( 43.55,163.42) --
	( 43.41,163.90) --
	( 43.26,164.43) --
	( 43.09,165.01) --
	( 42.91,165.60) --
	( 42.70,166.24) --
	( 42.46,166.97) --
	( 42.28,167.55) --
	( 42.23,167.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.41) --
	( 46.98,152.03) --
	( 48.21,152.81) --
	( 49.28,153.51) --
	( 50.25,154.15) --
	( 51.19,154.78) --
	( 52.04,155.37) --
	( 52.82,155.91) --
	( 53.67,156.51) --
	( 54.59,157.17) --
	( 55.50,157.85) --
	( 56.33,158.47) --
	( 57.09,159.04) --
	( 57.91,159.67) --
	( 58.80,160.37) --
	( 59.69,161.08) --
	( 60.50,161.74) --
	( 61.23,162.34) --
	( 62.02,163.01) --
	( 62.89,163.74) --
	( 63.75,164.48) --
	( 64.53,165.17) --
	( 65.23,165.80) --
	( 66.00,166.50) --
	( 66.84,167.27) --
	( 67.68,168.06) --
	( 68.60,168.94) --
	( 69.65,169.96) --
	( 70.47,170.75) --
	( 70.66,170.93);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.63,151.33) --
	( 44.88,151.60) --
	( 43.94,151.93) --
	( 43.11,152.22) --
	( 42.35,152.48) --
	( 41.60,152.72) --
	( 40.92,152.94) --
	( 40.29,153.13) --
	( 39.61,153.34) --
	( 38.86,153.56) --
	( 38.10,153.77) --
	( 37.41,153.96) --
	( 36.78,154.13) --
	( 36.09,154.31) --
	( 35.33,154.50) --
	( 34.56,154.68) --
	( 33.86,154.84) --
	( 33.23,154.98) --
	( 32.53,155.14) --
	( 31.76,155.30) --
	( 30.99,155.45) --
	( 30.29,155.58) --
	( 29.64,155.70) --
	( 28.94,155.82) --
	( 28.16,155.95) --
	( 27.37,156.07) --
	( 26.50,156.20) --
	( 25.51,156.34) --
	( 24.72,156.45) --
	( 24.55,156.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.88,151.43) --
	( 46.23,152.13) --
	( 46.67,153.01) --
	( 47.06,153.79) --
	( 47.40,154.50) --
	( 47.73,155.20) --
	( 48.03,155.84) --
	( 48.30,156.43) --
	( 48.58,157.07) --
	( 48.89,157.78) --
	( 49.20,158.50) --
	( 49.47,159.15) --
	( 49.71,159.75) --
	( 49.97,160.40) --
	( 50.25,161.12) --
	( 50.52,161.85) --
	( 50.77,162.51) --
	( 50.99,163.12) --
	( 51.22,163.78) --
	( 51.48,164.51) --
	( 51.72,165.25) --
	( 51.94,165.92) --
	( 52.13,166.54) --
	( 52.34,167.21) --
	( 52.56,167.95) --
	( 52.78,168.71) --
	( 53.01,169.55) --
	( 53.27,170.50) --
	( 53.48,171.26) --
	( 53.53,171.43);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.67,151.43) --
	( 45.12,152.15) --
	( 44.42,153.06) --
	( 43.81,153.85) --
	( 43.24,154.56) --
	( 42.67,155.26) --
	( 42.15,155.89) --
	( 41.67,156.46) --
	( 41.15,157.08) --
	( 40.56,157.76) --
	( 39.97,158.43) --
	( 39.43,159.04) --
	( 38.92,159.59) --
	( 38.37,160.20) --
	( 37.76,160.85) --
	( 37.14,161.50) --
	( 36.57,162.08) --
	( 36.05,162.62) --
	( 35.48,163.20) --
	( 34.84,163.82) --
	( 34.20,164.45) --
	( 33.60,165.01) --
	( 33.06,165.52) --
	( 32.46,166.08) --
	( 31.80,166.68) --
	( 31.12,167.29) --
	( 30.36,167.95) --
	( 29.50,168.70) --
	( 28.82,169.29) --
	( 28.66,169.42);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.91,151.08) --
	( 46.38,150.25) --
	( 46.99,149.19) --
	( 47.52,148.26) --
	( 48.02,147.42) --
	( 48.51,146.61) --
	( 48.97,145.87) --
	( 49.39,145.19) --
	( 49.86,144.46) --
	( 50.37,143.66) --
	( 50.90,142.86) --
	( 51.39,142.14) --
	( 51.84,141.48) --
	( 52.33,140.77) --
	( 52.88,139.99) --
	( 53.44,139.22) --
	( 53.95,138.51) --
	( 54.43,137.87) --
	( 54.95,137.18) --
	( 55.53,136.42) --
	( 56.12,135.67) --
	( 56.66,134.99) --
	( 57.16,134.37) --
	( 57.71,133.70) --
	( 58.32,132.96) --
	( 58.95,132.22) --
	( 59.65,131.41) --
	( 60.45,130.49) --
	( 61.09,129.77) --
	( 61.23,129.61);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.54,151.14) --
	( 44.37,150.56) --
	( 42.89,149.81) --
	( 41.59,149.15) --
	( 40.42,148.54) --
	( 40.40,148.53) --
	( 39.26,147.92) --
	( 38.23,147.35) --
	( 37.28,146.83) --
	( 36.25,146.25) --
	( 35.13,145.61) --
	( 35.11,145.60) --
	( 34.00,144.94) --
	( 32.98,144.34) --
	( 32.06,143.77) --
	( 31.05,143.16) --
	( 29.96,142.47) --
	( 29.94,142.46) --
	( 28.85,141.76) --
	( 27.87,141.11) --
	( 26.96,140.51) --
	( 25.98,139.86) --
	( 24.92,139.12) --
	( 24.90,139.12) --
	( 23.84,138.37) --
	( 22.88,137.69) --
	( 22.00,137.05) --
	( 21.05,136.35) --
	( 20.01,135.58) --
	( 20.00,135.57) --
	( 18.95,134.77) --
	( 17.80,133.88) --
	( 16.50,132.85) --
	( 15.47,132.04) --
	( 15.23,131.86) --
	( 15.23,131.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.05,151.34) --
	( 47.18,151.64) --
	( 48.62,152.01) --
	( 49.87,152.35) --
	( 51.01,152.66) --
	( 52.13,152.98) --
	( 53.14,153.29) --
	( 54.07,153.57) --
	( 55.07,153.88) --
	( 56.18,154.24) --
	( 57.28,154.60) --
	( 58.28,154.95) --
	( 59.19,155.27) --
	( 60.19,155.62) --
	( 61.27,156.02) --
	( 62.36,156.43) --
	( 63.34,156.81) --
	( 64.24,157.17) --
	( 65.22,157.56) --
	( 66.29,158.00) --
	( 67.36,158.45) --
	( 68.33,158.87) --
	( 69.22,159.26) --
	( 70.18,159.70) --
	( 71.23,160.18) --
	( 72.30,160.69) --
	( 73.47,161.25) --
	( 74.80,161.91) --
	( 75.85,162.42) --
	( 76.09,162.54);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.27) --
	( 44.55,151.26) --
	( 43.25,151.25) --
	( 42.12,151.24) --
	( 41.08,151.22) --
	( 40.07,151.18) --
	( 39.15,151.15) --
	( 38.31,151.11) --
	( 37.39,151.06) --
	( 36.38,150.99) --
	( 35.37,150.92) --
	( 34.45,150.85) --
	( 33.61,150.77) --
	( 32.69,150.69) --
	( 31.68,150.58) --
	( 30.68,150.47) --
	( 29.76,150.36) --
	( 28.92,150.25) --
	( 28.01,150.13) --
	( 27.01,149.98) --
	( 26.01,149.83) --
	( 25.10,149.68) --
	( 24.26,149.54) --
	( 23.35,149.38) --
	( 22.36,149.20) --
	( 21.35,149.00) --
	( 20.23,148.77) --
	( 18.97,148.51) --
	( 17.97,148.30) --
	( 17.74,148.25);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.66,151.31) --
	( 45.04,151.49) --
	( 44.26,151.72) --
	( 43.57,151.91) --
	( 42.95,152.08) --
	( 42.33,152.24) --
	( 41.77,152.38) --
	( 41.25,152.51) --
	( 40.69,152.64) --
	( 40.07,152.78) --
	( 39.45,152.92) --
	( 38.88,153.04) --
	( 38.36,153.14) --
	( 37.79,153.26) --
	( 37.17,153.37) --
	( 36.54,153.48) --
	( 35.97,153.58) --
	( 35.44,153.66) --
	( 34.87,153.75) --
	( 34.24,153.85) --
	( 33.61,153.93) --
	( 33.04,154.00) --
	( 32.51,154.07) --
	( 31.93,154.14) --
	( 31.30,154.20) --
	( 30.65,154.26) --
	( 29.94,154.32) --
	( 29.13,154.39) --
	( 28.49,154.44) --
	( 28.35,154.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.00,151.10) --
	( 46.92,150.34) --
	( 48.08,149.37) --
	( 49.10,148.52) --
	( 50.04,147.76) --
	( 50.96,147.03) --
	( 51.81,146.36) --
	( 52.60,145.76) --
	( 53.45,145.11) --
	( 54.40,144.40) --
	( 55.35,143.71) --
	( 56.23,143.08) --
	( 57.04,142.51) --
	( 57.92,141.89) --
	( 58.89,141.22) --
	( 59.87,140.56) --
	( 60.77,139.97) --
	( 61.60,139.43) --
	( 62.51,138.85) --
	( 63.51,138.22) --
	( 64.51,137.60) --
	( 65.44,137.05) --
	( 66.29,136.54) --
	( 67.22,136.00) --
	( 68.24,135.41) --
	( 69.29,134.82) --
	( 70.46,134.18) --
	( 71.79,133.46) --
	( 72.83,132.90) --
	( 73.07,132.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.79,151.48) --
	( 45.75,152.38) --
	( 45.70,153.53) --
	( 45.66,154.54) --
	( 45.61,155.46) --
	( 45.55,156.36) --
	( 45.49,157.18) --
	( 45.42,157.92) --
	( 45.35,158.74) --
	( 45.27,159.64) --
	( 45.17,160.53) --
	( 45.08,161.35) --
	( 44.99,162.09) --
	( 44.88,162.91) --
	( 44.76,163.80) --
	( 44.63,164.69) --
	( 44.50,165.50) --
	( 44.38,166.24) --
	( 44.25,167.05) --
	( 44.09,167.93) --
	( 43.92,168.82) --
	( 43.76,169.62) --
	( 43.61,170.36) --
	( 43.44,171.16) --
	( 43.25,172.04) --
	( 43.05,172.94) --
	( 42.81,173.92) --
	( 42.53,175.04) --
	( 42.32,175.92) --
	( 42.27,176.12);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.00,151.10) --
	( 46.87,150.33) --
	( 47.99,149.36) --
	( 48.97,148.51) --
	( 49.87,147.75) --
	( 50.76,147.01) --
	( 51.57,146.34) --
	( 52.33,145.74) --
	( 53.15,145.08) --
	( 54.06,144.37) --
	( 54.98,143.67) --
	( 55.82,143.04) --
	( 56.60,142.46) --
	( 57.45,141.84) --
	( 58.39,141.16) --
	( 59.33,140.50) --
	( 60.20,139.90) --
	( 61.00,139.36) --
	( 61.87,138.77) --
	( 62.84,138.13) --
	( 63.81,137.51) --
	( 64.70,136.94) --
	( 65.52,136.43) --
	( 66.41,135.88) --
	( 67.40,135.28) --
	( 68.42,134.68) --
	( 69.54,134.03) --
	( 70.83,133.30) --
	( 71.84,132.72) --
	( 72.07,132.59);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.67,151.20) --
	( 45.10,150.86) --
	( 44.37,150.43) --
	( 43.73,150.05) --
	( 43.16,149.70) --
	( 42.60,149.35) --
	( 42.09,149.02) --
	( 41.63,148.72) --
	( 41.12,148.39) --
	( 40.57,148.03) --
	( 40.03,147.66) --
	( 39.53,147.31) --
	( 39.08,146.99) --
	( 38.59,146.64) --
	( 38.06,146.26) --
	( 37.53,145.86) --
	( 37.05,145.50) --
	( 36.61,145.16) --
	( 36.13,144.80) --
	( 35.61,144.39) --
	( 35.10,143.97) --
	( 34.64,143.59) --
	( 34.21,143.24) --
	( 33.75,142.85) --
	( 33.25,142.42) --
	( 32.74,141.98) --
	( 32.19,141.48) --
	( 31.56,140.92) --
	( 31.07,140.47) --
	( 30.95,140.37);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.98,151.16) --
	( 46.76,150.64) --
	( 47.77,149.98) --
	( 48.65,149.41) --
	( 49.45,148.90) --
	( 50.25,148.41) --
	( 50.98,147.96) --
	( 51.65,147.56) --
	( 52.38,147.13) --
	( 53.19,146.66) --
	( 54.00,146.20) --
	( 54.75,145.78) --
	( 55.43,145.41) --
	( 56.18,145.00) --
	( 57.01,144.57) --
	( 57.84,144.14) --
	( 58.61,143.76) --
	( 59.30,143.41) --
	( 60.07,143.04) --
	( 60.92,142.63) --
	( 61.76,142.24) --
	( 62.54,141.89) --
	( 63.25,141.57) --
	( 64.03,141.22) --
	( 64.89,140.85) --
	( 65.77,140.49) --
	( 66.75,140.09) --
	( 67.86,139.65) --
	( 68.73,139.30) --
	( 68.93,139.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.02,151.46) --
	( 47.02,152.28) --
	( 48.28,153.32) --
	( 49.38,154.23) --
	( 50.38,155.07) --
	( 51.35,155.91) --
	( 52.22,156.68) --
	( 53.02,157.39) --
	( 53.88,158.17) --
	( 54.83,159.04) --
	( 55.76,159.91) --
	( 56.60,160.72) --
	( 57.37,161.46) --
	( 58.20,162.27) --
	( 59.11,163.17) --
	( 60.00,164.08) --
	( 60.81,164.92) --
	( 61.55,165.69) --
	( 62.35,166.54) --
	( 63.22,167.48) --
	( 64.08,168.42) --
	( 64.86,169.29) --
	( 65.56,170.09) --
	( 66.33,170.97) --
	( 67.16,171.94) --
	( 68.00,172.94) --
	( 68.91,174.05) --
	( 69.94,175.32) --
	( 70.75,176.32) --
	( 70.94,176.55);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.58,151.08) --
	( 44.62,150.21) --
	( 43.41,149.11) --
	( 42.35,148.14) --
	( 41.39,147.25) --
	( 40.46,146.36) --
	( 39.62,145.55) --
	( 38.86,144.80) --
	( 38.03,143.98) --
	( 37.13,143.07) --
	( 36.23,142.15) --
	( 35.43,141.30) --
	( 34.69,140.52) --
	( 33.90,139.66) --
	( 33.03,138.72) --
	( 32.18,137.76) --
	( 31.41,136.89) --
	( 30.71,136.08) --
	( 29.94,135.19) --
	( 29.12,134.21) --
	( 28.30,133.22) --
	( 27.57,132.31) --
	( 26.90,131.48) --
	( 26.17,130.56) --
	( 25.38,129.55) --
	( 24.59,128.51) --
	( 23.73,127.35) --
	( 22.76,126.03) --
	( 21.99,124.99) --
	( 21.82,124.76);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.96,151.12) --
	( 46.68,150.45) --
	( 47.60,149.59) --
	( 48.41,148.85) --
	( 49.15,148.18) --
	( 49.89,147.53) --
	( 50.56,146.94) --
	( 51.18,146.41) --
	( 51.86,145.83) --
	( 52.61,145.20) --
	( 53.37,144.58) --
	( 54.07,144.03) --
	( 54.71,143.52) --
	( 55.42,142.97) --
	( 56.19,142.37) --
	( 56.97,141.78) --
	( 57.69,141.25) --
	( 58.36,140.77) --
	( 59.08,140.25) --
	( 59.88,139.68) --
	( 60.69,139.13) --
	( 61.43,138.62) --
	( 62.11,138.17) --
	( 62.85,137.68) --
	( 63.67,137.14) --
	( 64.52,136.61) --
	( 65.45,136.03) --
	( 66.52,135.37) --
	( 67.37,134.86) --
	( 67.56,134.74);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.74,151.42) --
	( 45.49,152.08) --
	( 45.18,152.91) --
	( 44.90,153.64) --
	( 44.64,154.30) --
	( 44.38,154.95) --
	( 44.14,155.53) --
	( 43.91,156.07) --
	( 43.66,156.65) --
	( 43.38,157.29) --
	( 43.09,157.92) --
	( 42.83,158.50) --
	( 42.58,159.03) --
	( 42.31,159.60) --
	( 42.00,160.22) --
	( 41.69,160.85) --
	( 41.40,161.41) --
	( 41.13,161.93) --
	( 40.83,162.49) --
	( 40.50,163.10) --
	( 40.17,163.71) --
	( 39.86,164.26) --
	( 39.57,164.77) --
	( 39.25,165.32) --
	( 38.89,165.91) --
	( 38.53,166.52) --
	( 38.11,167.19) --
	( 37.64,167.94) --
	( 37.27,168.54) --
	( 37.18,168.67);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.56,151.19) --
	( 44.53,150.84) --
	( 43.21,150.38) --
	( 42.06,149.98) --
	( 41.01,149.60) --
	( 39.99,149.22) --
	( 39.06,148.87) --
	( 38.22,148.54) --
	( 37.29,148.17) --
	( 36.29,147.76) --
	( 35.28,147.34) --
	( 34.37,146.95) --
	( 33.54,146.59) --
	( 32.63,146.19) --
	( 31.64,145.74) --
	( 30.65,145.28) --
	( 29.76,144.85) --
	( 28.94,144.45) --
	( 28.05,144.01) --
	( 27.08,143.52) --
	( 26.11,143.03) --
	( 25.23,142.56) --
	( 24.43,142.13) --
	( 23.56,141.66) --
	( 22.61,141.13) --
	( 21.64,140.58) --
	( 20.58,139.97) --
	( 19.38,139.26) --
	( 18.44,138.71) --
	( 18.22,138.58);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.98,151.09) --
	( 46.79,150.26) --
	( 47.82,149.21) --
	( 48.72,148.29) --
	( 49.56,147.46) --
	( 50.38,146.67) --
	( 51.14,145.94) --
	( 51.84,145.28) --
	( 52.60,144.57) --
	( 53.45,143.79) --
	( 54.30,143.03) --
	( 55.09,142.33) --
	( 55.81,141.71) --
	( 56.61,141.02) --
	( 57.48,140.28) --
	( 58.37,139.55) --
	( 59.18,138.89) --
	( 59.93,138.29) --
	( 60.75,137.64) --
	( 61.66,136.93) --
	( 62.57,136.24) --
	( 63.41,135.61) --
	( 64.18,135.04) --
	( 65.03,134.42) --
	( 65.96,133.75) --
	( 66.92,133.08) --
	( 67.98,132.35) --
	( 69.20,131.52) --
	( 70.16,130.87) --
	( 70.37,130.73);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.65,151.36) --
	( 45.00,151.75) --
	( 44.16,152.24) --
	( 43.43,152.66) --
	( 42.76,153.05) --
	( 42.11,153.41) --
	( 41.50,153.74) --
	( 40.95,154.04) --
	( 40.34,154.36) --
	( 39.67,154.71) --
	( 39.00,155.05) --
	( 38.38,155.35) --
	( 37.81,155.63) --
	( 37.19,155.93) --
	( 36.51,156.25) --
	( 35.83,156.56) --
	( 35.20,156.84) --
	( 34.62,157.09) --
	( 33.99,157.36) --
	( 33.29,157.66) --
	( 32.60,157.94) --
	( 31.96,158.20) --
	( 31.37,158.42) --
	( 30.73,158.67) --
	( 30.02,158.94) --
	( 29.30,159.20) --
	( 28.50,159.48) --
	( 27.59,159.80) --
	( 26.87,160.04) --
	( 26.71,160.10);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.82,151.14) --
	( 45.92,150.53) --
	( 46.05,149.76) --
	( 46.16,149.08) --
	( 46.27,148.47) --
	( 46.38,147.87) --
	( 46.49,147.32) --
	( 46.60,146.82) --
	( 46.71,146.28) --
	( 46.84,145.68) --
	( 46.98,145.09) --
	( 47.11,144.55) --
	( 47.24,144.05) --
	( 47.37,143.51) --
	( 47.53,142.92) --
	( 47.69,142.33) --
	( 47.84,141.80) --
	( 47.98,141.31) --
	( 48.14,140.77) --
	( 48.32,140.19) --
	( 48.51,139.61) --
	( 48.68,139.08) --
	( 48.84,138.60) --
	( 49.02,138.07) --
	( 49.22,137.49) --
	( 49.44,136.91) --
	( 49.68,136.27) --
	( 49.95,135.54) --
	( 50.17,134.96) --
	( 50.22,134.83);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.57,151.27) --
	( 44.57,151.27) --
	( 43.30,151.26) --
	( 42.18,151.25) --
	( 41.16,151.23) --
	( 40.17,151.21) --
	( 39.26,151.17) --
	( 38.43,151.13) --
	( 37.53,151.09) --
	( 36.53,151.03) --
	( 35.54,150.96) --
	( 34.64,150.89) --
	( 33.81,150.82) --
	( 32.91,150.74) --
	( 31.92,150.64) --
	( 30.93,150.53) --
	( 30.03,150.43) --
	( 29.20,150.32) --
	( 28.30,150.21) --
	( 27.32,150.07) --
	( 26.34,149.92) --
	( 25.44,149.78) --
	( 24.62,149.64) --
	( 23.73,149.49) --
	( 22.75,149.31) --
	( 21.75,149.12) --
	( 20.66,148.90) --
	( 19.41,148.64) --
	( 18.43,148.44) --
	( 18.21,148.39);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.03,151.23) --
	( 47.07,151.01) --
	( 48.38,150.75) --
	( 49.54,150.52) --
	( 50.59,150.32) --
	( 51.63,150.14) --
	( 52.57,149.98) --
	( 53.43,149.84) --
	( 54.38,149.69) --
	( 55.42,149.54) --
	( 56.46,149.40) --
	( 57.41,149.28) --
	( 58.28,149.17) --
	( 59.23,149.06) --
	( 60.27,148.95) --
	( 61.32,148.85) --
	( 62.27,148.77) --
	( 63.14,148.70) --
	( 64.10,148.63) --
	( 65.14,148.56) --
	( 66.19,148.50) --
	( 67.15,148.45) --
	( 68.02,148.42) --
	( 68.98,148.38) --
	( 70.03,148.36) --
	( 71.10,148.34) --
	( 72.28,148.33) --
	( 73.62,148.33) --
	( 74.68,148.33) --
	( 74.92,148.33);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.69,151.41) --
	( 45.21,152.02) --
	( 44.60,152.80) --
	( 44.06,153.48) --
	( 43.56,154.09) --
	( 43.07,154.69) --
	( 42.61,155.22) --
	( 42.19,155.71) --
	( 41.73,156.25) --
	( 41.22,156.83) --
	( 40.71,157.40) --
	( 40.23,157.92) --
	( 39.79,158.40) --
	( 39.31,158.91) --
	( 38.78,159.47) --
	( 38.24,160.02) --
	( 37.74,160.52) --
	( 37.29,160.98) --
	( 36.78,161.47) --
	( 36.23,162.01) --
	( 35.67,162.54) --
	( 35.15,163.02) --
	( 34.68,163.46) --
	( 34.16,163.93) --
	( 33.58,164.45) --
	( 32.99,164.97) --
	( 32.33,165.53) --
	( 31.58,166.17) --
	( 30.98,166.68) --
	( 30.85,166.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.94,151.13) --
	( 46.56,150.50) --
	( 47.35,149.70) --
	( 48.05,149.00) --
	( 48.69,148.37) --
	( 49.32,147.76) --
	( 49.90,147.21) --
	( 50.44,146.71) --
	( 51.03,146.16) --
	( 51.68,145.57) --
	( 52.33,144.98) --
	( 52.94,144.46) --
	( 53.49,143.98) --
	( 54.10,143.46) --
	( 54.78,142.89) --
	( 55.46,142.33) --
	( 56.08,141.83) --
	( 56.66,141.37) --
	( 57.29,140.88) --
	( 57.98,140.34) --
	( 58.68,139.81) --
	( 59.33,139.33) --
	( 59.92,138.90) --
	( 60.57,138.43) --
	( 61.29,137.92) --
	( 62.02,137.40) --
	( 62.84,136.85) --
	( 63.77,136.22) --
	( 64.51,135.73) --
	( 64.67,135.61);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.55,151.42) --
	( 44.45,152.05) --
	( 43.06,152.85) --
	( 41.83,153.55) --
	( 40.71,154.17) --
	( 39.60,154.77) --
	( 38.59,155.31) --
	( 37.66,155.79) --
	( 36.64,156.32) --
	( 35.52,156.88) --
	( 34.39,157.44) --
	( 33.36,157.93) --
	( 32.41,158.38) --
	( 31.37,158.87) --
	( 30.23,159.39) --
	( 29.08,159.90) --
	( 28.02,160.35) --
	( 27.06,160.76) --
	( 26.00,161.20) --
	( 24.84,161.68) --
	( 23.67,162.14) --
	( 22.60,162.55) --
	( 21.62,162.92) --
	( 20.54,163.32) --
	( 19.36,163.75) --
	( 18.15,164.18) --
	( 16.81,164.63) --
	( 15.29,165.14) --
	( 14.08,165.54) --
	( 13.81,165.63);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.93,151.15) --
	( 46.51,150.61) --
	( 47.26,149.92) --
	( 47.91,149.32) --
	( 48.51,148.78) --
	( 49.10,148.26) --
	( 49.65,147.79) --
	( 50.15,147.36) --
	( 50.70,146.89) --
	( 51.31,146.39) --
	( 51.92,145.89) --
	( 52.48,145.44) --
	( 53.00,145.03) --
	( 53.57,144.58) --
	( 54.20,144.10) --
	( 54.83,143.63) --
	( 55.41,143.20) --
	( 55.95,142.82) --
	( 56.53,142.39) --
	( 57.18,141.94) --
	( 57.83,141.49) --
	( 58.43,141.09) --
	( 58.98,140.72) --
	( 59.58,140.33) --
	( 60.24,139.90) --
	( 60.93,139.47) --
	( 61.68,139.00) --
	( 62.54,138.47) --
	( 63.22,138.06) --
	( 63.38,137.96);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 45.84,151.50) --
	( 46.01,152.52) --
	( 46.22,153.81) --
	( 46.41,154.94) --
	( 46.57,155.97) --
	( 46.71,156.98) --
	( 46.83,157.91) --
	( 46.94,158.76) --
	( 47.05,159.68) --
	( 47.17,160.70) --
	( 47.27,161.71) --
	( 47.36,162.64) --
	( 47.43,163.49) --
	( 47.51,164.42) --
	( 47.58,165.44) --
	( 47.64,166.46) --
	( 47.69,167.39) --
	( 47.73,168.25) --
	( 47.77,169.18) --
	( 47.80,170.20) --
	( 47.83,171.22) --
	( 47.84,172.15) --
	( 47.84,173.01) --
	( 47.84,173.94) --
	( 47.84,174.96) --
	( 47.82,176.01) --
	( 47.78,177.15) --
	( 47.74,178.46) --
	( 47.71,179.49) --
	( 47.70,179.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 45.80,151.27) --
	( 46.01,151.21) --
	( 47.15,150.89) --
	( 49.25,150.28) --
	( 51.66,149.59) --
	( 53.89,148.96) --
	( 55.91,148.39) --
	( 57.82,147.87) --
	( 58.66,147.65) --
	( 60.54,147.16) --
	( 62.34,146.70) --
	( 64.01,146.29) --
	( 65.56,145.91) --
	( 67.17,145.52) --
	( 68.92,145.11) --
	( 70.79,144.68) --
	( 71.64,144.49) --
	( 73.54,144.07) --
	( 75.36,143.69) --
	( 77.04,143.34) --
	( 78.61,143.02) --
	( 80.23,142.70) --
	( 82.00,142.36) --
	( 83.88,142.00) --
	( 84.74,141.85) --
	( 86.65,141.51) --
	( 88.49,141.19) --
	( 90.18,140.92) --
	( 91.76,140.66) --
	( 93.39,140.40) --
	( 95.18,140.13) --
	( 97.07,139.85) --
	( 97.93,139.73) --
	( 99.86,139.47) --
	(101.70,139.23) --
	(103.41,139.02) --
	(105.00,138.83) --
	(106.64,138.63) --
	(108.43,138.43) --
	(110.33,138.23) --
	(111.20,138.14) --
	(113.15,137.96) --
	(115.17,137.78) --
	(117.38,137.60) --
	(119.81,137.40) --
	(122.23,137.21) --
	(123.92,137.08) --
	(124.50,137.03) --
	(124.52,137.03);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 45.87,169.58) --
	( 45.85,169.43) --
	( 45.78,168.77) --
	( 45.70,167.94) --
	( 45.62,167.20) --
	( 45.56,166.54) --
	( 45.51,165.88) --
	( 45.47,165.28) --
	( 45.44,164.74) --
	( 45.40,164.14) --
	( 45.37,163.48) --
	( 45.34,162.83) --
	( 45.33,162.23) --
	( 45.31,161.68) --
	( 45.30,161.08) --
	( 45.30,160.43) --
	( 45.30,159.77) --
	( 45.30,159.17) --
	( 45.31,158.63) --
	( 45.33,158.03) --
	( 45.35,157.37) --
	( 45.37,156.72) --
	( 45.40,156.12) --
	( 45.43,155.57) --
	( 45.47,154.97) --
	( 45.52,154.32) --
	( 45.57,153.65) --
	( 45.64,152.92) --
	( 45.72,152.08) --
	( 45.78,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 46.20,127.90) --
	( 46.22,128.09) --
	( 46.29,128.94) --
	( 46.38,130.00) --
	( 46.45,130.94) --
	( 46.51,131.80) --
	( 46.56,132.63) --
	( 46.59,133.40) --
	( 46.62,134.10) --
	( 46.65,134.86) --
	( 46.67,135.70) --
	( 46.69,136.53) --
	( 46.69,137.30) --
	( 46.70,138.00) --
	( 46.69,138.76) --
	( 46.68,139.60) --
	( 46.67,140.44) --
	( 46.64,141.20) --
	( 46.61,141.90) --
	( 46.58,142.67) --
	( 46.54,143.50) --
	( 46.49,144.34) --
	( 46.43,145.10) --
	( 46.38,145.80) --
	( 46.31,146.56) --
	( 46.24,147.39) --
	( 46.15,148.25) --
	( 46.04,149.18) --
	( 45.92,150.24) --
	( 45.82,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.30,175.85) --
	( 46.28,175.65) --
	( 46.17,174.77) --
	( 46.03,173.65) --
	( 45.92,172.67) --
	( 45.82,171.77) --
	( 45.74,170.89) --
	( 45.67,170.09) --
	( 45.61,169.36) --
	( 45.55,168.56) --
	( 45.49,167.68) --
	( 45.45,166.80) --
	( 45.41,166.00) --
	( 45.38,165.26) --
	( 45.35,164.46) --
	( 45.33,163.58) --
	( 45.32,162.70) --
	( 45.31,161.89) --
	( 45.31,161.16) --
	( 45.31,160.35) --
	( 45.33,159.47) --
	( 45.35,158.59) --
	( 45.38,157.79) --
	( 45.41,157.05) --
	( 45.44,156.25) --
	( 45.49,155.37) --
	( 45.55,154.47) --
	( 45.62,153.48) --
	( 45.71,152.36) --
	( 45.78,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.33,125.15) --
	( 46.35,125.36) --
	( 46.42,126.30) --
	( 46.52,127.50) --
	( 46.60,128.54) --
	( 46.66,129.50) --
	( 46.71,130.43) --
	( 46.75,131.29) --
	( 46.78,132.07) --
	( 46.81,132.92) --
	( 46.83,133.86) --
	( 46.84,134.80) --
	( 46.85,135.65) --
	( 46.85,136.43) --
	( 46.84,137.29) --
	( 46.83,138.23) --
	( 46.81,139.16) --
	( 46.78,140.02) --
	( 46.74,140.80) --
	( 46.70,141.65) --
	( 46.65,142.59) --
	( 46.59,143.52) --
	( 46.53,144.37) --
	( 46.46,145.15) --
	( 46.39,146.01) --
	( 46.30,146.94) --
	( 46.20,147.89) --
	( 46.08,148.93) --
	( 45.94,150.12) --
	( 45.82,151.06) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.37,139.00) --
	( 46.37,139.10) --
	( 46.40,139.54) --
	( 46.43,140.10) --
	( 46.45,140.60) --
	( 46.47,141.05) --
	( 46.48,141.49) --
	( 46.49,141.89) --
	( 46.49,142.26) --
	( 46.50,142.66) --
	( 46.50,143.10) --
	( 46.49,143.54) --
	( 46.48,143.94) --
	( 46.47,144.31) --
	( 46.46,144.71) --
	( 46.44,145.15) --
	( 46.42,145.59) --
	( 46.40,145.99) --
	( 46.37,146.36) --
	( 46.34,146.76) --
	( 46.31,147.20) --
	( 46.27,147.64) --
	( 46.23,148.04) --
	( 46.19,148.40) --
	( 46.14,148.80) --
	( 46.09,149.24) --
	( 46.03,149.69) --
	( 45.96,150.18) --
	( 45.88,150.73) --
	( 45.81,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.77,180.49) --
	( 46.74,180.25) --
	( 46.60,179.21) --
	( 46.42,177.88) --
	( 46.27,176.71) --
	( 46.15,175.65) --
	( 46.03,174.61) --
	( 45.94,173.65) --
	( 45.86,172.78) --
	( 45.77,171.83) --
	( 45.69,170.79) --
	( 45.62,169.74) --
	( 45.56,168.79) --
	( 45.52,167.91) --
	( 45.47,166.96) --
	( 45.43,165.91) --
	( 45.40,164.86) --
	( 45.38,163.91) --
	( 45.37,163.03) --
	( 45.36,162.08) --
	( 45.36,161.03) --
	( 45.38,159.98) --
	( 45.40,159.02) --
	( 45.42,158.15) --
	( 45.45,157.19) --
	( 45.49,156.15) --
	( 45.55,155.08) --
	( 45.62,153.90) --
	( 45.71,152.57) --
	( 45.78,151.51) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.80,119.27) --
	( 46.82,119.53) --
	( 46.90,120.68) --
	( 47.00,122.15) --
	( 47.08,123.44) --
	( 47.15,124.61) --
	( 47.20,125.75) --
	( 47.23,126.80) --
	( 47.26,127.76) --
	( 47.28,128.81) --
	( 47.30,129.95) --
	( 47.30,131.10) --
	( 47.30,132.15) --
	( 47.29,133.11) --
	( 47.27,134.15) --
	( 47.24,135.30) --
	( 47.20,136.45) --
	( 47.15,137.49) --
	( 47.10,138.45) --
	( 47.04,139.50) --
	( 46.96,140.64) --
	( 46.88,141.79) --
	( 46.79,142.83) --
	( 46.70,143.78) --
	( 46.60,144.83) --
	( 46.48,145.97) --
	( 46.34,147.13) --
	( 46.18,148.41) --
	( 45.98,149.87) --
	( 45.83,151.01) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 46.88, 51.28) --
	( 46.94, 51.18) --
	( 47.23, 50.72) --
	( 47.61, 50.15) --
	( 47.93, 49.65) --
	( 48.24, 49.19) --
	( 48.54, 48.75) --
	( 48.82, 48.35) --
	( 49.07, 47.99) --
	( 49.36, 47.59) --
	( 49.67, 47.16) --
	( 49.99, 46.73) --
	( 50.28, 46.34) --
	( 50.56, 45.99) --
	( 50.85, 45.60) --
	( 51.19, 45.18) --
	( 51.52, 44.77) --
	( 51.83, 44.39) --
	( 52.12, 44.05) --
	( 52.43, 43.68) --
	( 52.78, 43.27) --
	( 53.13, 42.87) --
	( 53.45, 42.51) --
	( 53.75, 42.17) --
	( 54.08, 41.81) --
	( 54.44, 41.42) --
	( 54.82, 41.03) --
	( 55.24, 40.60) --
	( 55.72, 40.11) --
	( 56.09, 39.72) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.08,177.96) --
	( 47.05,177.74) --
	( 46.91,176.79) --
	( 46.73,175.57) --
	( 46.57,174.51) --
	( 46.44,173.54) --
	( 46.33,172.59) --
	( 46.23,171.72) --
	( 46.14,170.93) --
	( 46.05,170.06) --
	( 45.96,169.10) --
	( 45.88,168.15) --
	( 45.82,167.28) --
	( 45.76,166.48) --
	( 45.71,165.61) --
	( 45.66,164.65) --
	( 45.62,163.70) --
	( 45.59,162.82) --
	( 45.57,162.02) --
	( 45.55,161.15) --
	( 45.53,160.19) --
	( 45.53,159.23) --
	( 45.54,158.36) --
	( 45.55,157.56) --
	( 45.56,156.69) --
	( 45.59,155.73) --
	( 45.62,154.75) --
	( 45.67,153.68) --
	( 45.74,152.46) --
	( 45.79,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.13,169.31) --
	( 47.11,169.16) --
	( 47.00,168.52) --
	( 46.85,167.70) --
	( 46.73,166.98) --
	( 46.62,166.33) --
	( 46.53,165.69) --
	( 46.45,165.10) --
	( 46.37,164.57) --
	( 46.30,163.98) --
	( 46.22,163.34) --
	( 46.15,162.69) --
	( 46.09,162.10) --
	( 46.04,161.56) --
	( 45.99,160.97) --
	( 45.94,160.33) --
	( 45.89,159.68) --
	( 45.86,159.09) --
	( 45.83,158.55) --
	( 45.80,157.96) --
	( 45.77,157.31) --
	( 45.76,156.67) --
	( 45.74,156.07) --
	( 45.74,155.53) --
	( 45.73,154.94) --
	( 45.73,154.29) --
	( 45.74,153.63) --
	( 45.76,152.90) --
	( 45.78,152.07) --
	( 45.79,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.29,170.92) --
	( 47.26,170.76) --
	( 47.14,170.06) --
	( 46.98,169.17) --
	( 46.84,168.39) --
	( 46.73,167.67) --
	( 46.62,166.98) --
	( 46.53,166.34) --
	( 46.45,165.75) --
	( 46.37,165.11) --
	( 46.28,164.41) --
	( 46.20,163.71) --
	( 46.14,163.07) --
	( 46.08,162.48) --
	( 46.02,161.84) --
	( 45.97,161.14) --
	( 45.92,160.43) --
	( 45.88,159.79) --
	( 45.85,159.20) --
	( 45.81,158.56) --
	( 45.78,157.85) --
	( 45.76,157.15) --
	( 45.75,156.50) --
	( 45.74,155.91) --
	( 45.73,155.27) --
	( 45.73,154.56) --
	( 45.74,153.84) --
	( 45.75,153.05) --
	( 45.78,152.15) --
	( 45.79,151.43) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.55,177.26) --
	( 47.51,177.05) --
	( 47.35,176.12) --
	( 47.16,174.94) --
	( 46.99,173.91) --
	( 46.84,172.96) --
	( 46.71,172.04) --
	( 46.60,171.19) --
	( 46.50,170.42) --
	( 46.39,169.58) --
	( 46.29,168.65) --
	( 46.19,167.72) --
	( 46.12,166.87) --
	( 46.05,166.10) --
	( 45.98,165.25) --
	( 45.91,164.32) --
	( 45.85,163.38) --
	( 45.81,162.53) --
	( 45.77,161.75) --
	( 45.74,160.90) --
	( 45.71,159.97) --
	( 45.69,159.04) --
	( 45.67,158.19) --
	( 45.67,157.41) --
	( 45.67,156.55) --
	( 45.67,155.62) --
	( 45.69,154.67) --
	( 45.72,153.62) --
	( 45.76,152.43) --
	( 45.79,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 47.84,176.57) --
	( 47.81,176.37) --
	( 47.64,175.47) --
	( 47.43,174.32) --
	( 47.25,173.32) --
	( 47.10,172.40) --
	( 46.96,171.50) --
	( 46.84,170.68) --
	( 46.73,169.93) --
	( 46.62,169.10) --
	( 46.51,168.20) --
	( 46.40,167.30) --
	( 46.31,166.47) --
	( 46.24,165.72) --
	( 46.16,164.89) --
	( 46.08,163.98) --
	( 46.01,163.08) --
	( 45.96,162.25) --
	( 45.91,161.49) --
	( 45.86,160.66) --
	( 45.82,159.75) --
	( 45.79,158.84) --
	( 45.77,158.01) --
	( 45.75,157.25) --
	( 45.74,156.42) --
	( 45.73,155.51) --
	( 45.74,154.58) --
	( 45.75,153.56) --
	( 45.78,152.40) --
	( 45.79,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.85,178.00) --
	( 47.81,177.78) --
	( 47.64,176.83) --
	( 47.43,175.62) --
	( 47.24,174.56) --
	( 47.08,173.59) --
	( 46.94,172.64) --
	( 46.81,171.77) --
	( 46.70,170.97) --
	( 46.59,170.10) --
	( 46.47,169.15) --
	( 46.37,168.20) --
	( 46.28,167.32) --
	( 46.20,166.53) --
	( 46.12,165.65) --
	( 46.04,164.70) --
	( 45.97,163.74) --
	( 45.92,162.86) --
	( 45.87,162.06) --
	( 45.83,161.19) --
	( 45.79,160.23) --
	( 45.76,159.27) --
	( 45.74,158.39) --
	( 45.72,157.59) --
	( 45.71,156.71) --
	( 45.71,155.75) --
	( 45.72,154.77) --
	( 45.74,153.69) --
	( 45.77,152.46) --
	( 45.79,151.49) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 47.90,161.94) --
	( 47.87,161.85) --
	( 47.76,161.48) --
	( 47.61,161.00) --
	( 47.49,160.58) --
	( 47.38,160.20) --
	( 47.28,159.82) --
	( 47.18,159.48) --
	( 47.10,159.16) --
	( 47.01,158.82) --
	( 46.92,158.44) --
	( 46.83,158.06) --
	( 46.76,157.71) --
	( 46.69,157.40) --
	( 46.61,157.05) --
	( 46.54,156.67) --
	( 46.46,156.28) --
	( 46.40,155.93) --
	( 46.34,155.61) --
	( 46.28,155.26) --
	( 46.22,154.88) --
	( 46.16,154.49) --
	( 46.11,154.14) --
	( 46.07,153.82) --
	( 46.02,153.47) --
	( 45.98,153.08) --
	( 45.93,152.68) --
	( 45.89,152.25) --
	( 45.84,151.75) --
	( 45.81,151.36) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 48.18,171.92) --
	( 48.14,171.76) --
	( 47.98,171.02) --
	( 47.78,170.09) --
	( 47.60,169.27) --
	( 47.45,168.53) --
	( 47.31,167.80) --
	( 47.19,167.13) --
	( 47.08,166.51) --
	( 46.97,165.84) --
	( 46.85,165.11) --
	( 46.74,164.37) --
	( 46.64,163.70) --
	( 46.56,163.08) --
	( 46.47,162.41) --
	( 46.38,161.67) --
	( 46.30,160.93) --
	( 46.23,160.25) --
	( 46.17,159.63) --
	( 46.11,158.95) --
	( 46.05,158.21) --
	( 46.00,157.47) --
	( 45.96,156.79) --
	( 45.93,156.17) --
	( 45.89,155.49) --
	( 45.86,154.75) --
	( 45.84,153.98) --
	( 45.83,153.15) --
	( 45.81,152.19) --
	( 45.80,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 48.19, 25.61) --
	( 48.27, 25.72) --
	( 48.60, 26.19) --
	( 49.03, 26.80) --
	( 49.41, 27.33) --
	( 49.74, 27.81) --
	( 50.07, 28.29) --
	( 50.36, 28.73) --
	( 50.62, 29.14) --
	( 50.91, 29.58) --
	( 51.21, 30.07) --
	( 51.52, 30.57) --
	( 51.79, 31.02) --
	( 52.04, 31.43) --
	( 52.31, 31.89) --
	( 52.59, 32.39) --
	( 52.88, 32.89) --
	( 53.13, 33.36) --
	( 53.36, 33.78) --
	( 53.61, 34.25) --
	( 53.88, 34.76) --
	( 54.14, 35.27) --
	( 54.38, 35.75) --
	( 54.59, 36.18) --
	( 54.83, 36.65) --
	( 55.07, 37.18) --
	( 55.32, 37.71) --
	( 55.59, 38.31) --
	( 55.89, 38.98) --
	( 56.12, 39.52) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 48.27,176.39) --
	( 48.23,176.19) --
	( 48.05,175.30) --
	( 47.82,174.16) --
	( 47.63,173.16) --
	( 47.46,172.25) --
	( 47.30,171.36) --
	( 47.17,170.55) --
	( 47.05,169.80) --
	( 46.92,168.99) --
	( 46.80,168.09) --
	( 46.68,167.19) --
	( 46.57,166.38) --
	( 46.48,165.62) --
	( 46.39,164.80) --
	( 46.30,163.90) --
	( 46.21,163.00) --
	( 46.15,162.18) --
	( 46.09,161.43) --
	( 46.03,160.60) --
	( 45.97,159.70) --
	( 45.92,158.80) --
	( 45.89,157.97) --
	( 45.86,157.22) --
	( 45.83,156.39) --
	( 45.81,155.49) --
	( 45.80,154.56) --
	( 45.79,153.55) --
	( 45.80,152.39) --
	( 45.80,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 48.32, 91.01) --
	( 48.34, 91.25) --
	( 48.41, 92.51) --
	( 48.53, 94.57) --
	( 48.65, 96.68) --
	( 48.75, 98.55) --
	( 48.83,100.28) --
	( 48.87,101.07) --
	( 48.92,102.75) --
	( 48.96,104.34) --
	( 48.99,105.78) --
	( 49.02,107.18) --
	( 49.04,108.70) --
	( 49.05,110.35) --
	( 49.05,111.14) --
	( 49.04,112.82) --
	( 49.02,114.41) --
	( 48.99,115.86) --
	( 48.96,117.25) --
	( 48.91,118.77) --
	( 48.86,120.42) --
	( 48.83,121.21) --
	( 48.75,122.89) --
	( 48.66,124.48) --
	( 48.58,125.92) --
	( 48.49,127.32) --
	( 48.39,128.84) --
	( 48.27,130.48) --
	( 48.20,131.27) --
	( 48.06,132.94) --
	( 47.91,134.53) --
	( 47.77,135.96) --
	( 47.62,137.35) --
	( 47.46,138.87) --
	( 47.27,140.51) --
	( 47.18,141.29) --
	( 46.97,142.98) --
	( 46.72,144.75) --
	( 46.45,146.73) --
	( 46.14,148.88) --
	( 45.89,150.59) --
	( 45.80,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 48.50, 38.31) --
	( 48.56, 38.31) --
	( 48.84, 38.33) --
	( 49.20, 38.36) --
	( 49.51, 38.38) --
	( 49.80, 38.40) --
	( 50.07, 38.43) --
	( 50.33, 38.46) --
	( 50.56, 38.48) --
	( 50.81, 38.51) --
	( 51.09, 38.55) --
	( 51.37, 38.59) --
	( 51.62, 38.62) --
	( 51.85, 38.66) --
	( 52.10, 38.70) --
	( 52.38, 38.75) --
	( 52.65, 38.80) --
	( 52.90, 38.84) --
	( 53.13, 38.89) --
	( 53.38, 38.94) --
	( 53.65, 38.99) --
	( 53.93, 39.05) --
	( 54.18, 39.11) --
	( 54.40, 39.16) --
	( 54.65, 39.22) --
	( 54.92, 39.29) --
	( 55.20, 39.37) --
	( 55.50, 39.45) --
	( 55.84, 39.54) --
	( 56.12, 39.62) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 49.11,172.37) --
	( 49.06,172.20) --
	( 48.87,171.45) --
	( 48.62,170.50) --
	( 48.41,169.67) --
	( 48.22,168.91) --
	( 48.05,168.17) --
	( 47.89,167.48) --
	( 47.76,166.86) --
	( 47.61,166.18) --
	( 47.46,165.43) --
	( 47.31,164.68) --
	( 47.19,163.99) --
	( 47.08,163.36) --
	( 46.96,162.67) --
	( 46.84,161.92) --
	( 46.72,161.16) --
	( 46.62,160.47) --
	( 46.54,159.84) --
	( 46.45,159.14) --
	( 46.35,158.38) --
	( 46.27,157.62) --
	( 46.20,156.93) --
	( 46.14,156.29) --
	( 46.07,155.60) --
	( 46.01,154.83) --
	( 45.96,154.05) --
	( 45.91,153.20) --
	( 45.85,152.22) --
	( 45.81,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 49.47,167.02) --
	( 49.43,166.89) --
	( 49.24,166.34) --
	( 49.00,165.64) --
	( 48.79,165.02) --
	( 48.61,164.46) --
	( 48.43,163.90) --
	( 48.28,163.40) --
	( 48.14,162.93) --
	( 47.99,162.43) --
	( 47.84,161.87) --
	( 47.69,161.31) --
	( 47.55,160.80) --
	( 47.43,160.33) --
	( 47.31,159.82) --
	( 47.17,159.25) --
	( 47.04,158.69) --
	( 46.93,158.17) --
	( 46.83,157.70) --
	( 46.72,157.18) --
	( 46.61,156.61) --
	( 46.51,156.04) --
	( 46.41,155.52) --
	( 46.33,155.04) --
	( 46.25,154.52) --
	( 46.16,153.95) --
	( 46.07,153.36) --
	( 45.99,152.72) --
	( 45.89,151.98) --
	( 45.81,151.40) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 49.65,120.71) --
	( 49.64,120.96) --
	( 49.61,122.08) --
	( 49.58,123.49) --
	( 49.54,124.73) --
	( 49.49,125.86) --
	( 49.44,126.96) --
	( 49.38,127.96) --
	( 49.32,128.88) --
	( 49.25,129.89) --
	( 49.16,130.99) --
	( 49.06,132.09) --
	( 48.96,133.09) --
	( 48.86,134.01) --
	( 48.75,135.01) --
	( 48.62,136.11) --
	( 48.47,137.20) --
	( 48.33,138.20) --
	( 48.20,139.11) --
	( 48.05,140.11) --
	( 47.87,141.20) --
	( 47.69,142.28) --
	( 47.50,143.28) --
	( 47.34,144.18) --
	( 47.14,145.17) --
	( 46.92,146.25) --
	( 46.69,147.36) --
	( 46.42,148.57) --
	( 46.10,149.94) --
	( 45.85,151.03) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 49.78,175.78) --
	( 49.73,175.58) --
	( 49.50,174.72) --
	( 49.21,173.62) --
	( 48.95,172.65) --
	( 48.73,171.77) --
	( 48.52,170.90) --
	( 48.34,170.11) --
	( 48.18,169.39) --
	( 48.00,168.59) --
	( 47.82,167.72) --
	( 47.65,166.85) --
	( 47.50,166.05) --
	( 47.36,165.32) --
	( 47.22,164.52) --
	( 47.07,163.64) --
	( 46.93,162.76) --
	( 46.82,161.96) --
	( 46.71,161.23) --
	( 46.60,160.42) --
	( 46.49,159.54) --
	( 46.39,158.65) --
	( 46.30,157.85) --
	( 46.22,157.11) --
	( 46.15,156.30) --
	( 46.07,155.41) --
	( 46.00,154.50) --
	( 45.94,153.51) --
	( 45.87,152.37) --
	( 45.81,151.48) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 49.95,140.63) --
	( 49.93,140.72) --
	( 49.82,141.12) --
	( 49.68,141.62) --
	( 49.55,142.07) --
	( 49.43,142.47) --
	( 49.31,142.86) --
	( 49.20,143.22) --
	( 49.09,143.54) --
	( 48.98,143.90) --
	( 48.85,144.28) --
	( 48.71,144.67) --
	( 48.58,145.02) --
	( 48.46,145.34) --
	( 48.33,145.69) --
	( 48.19,146.07) --
	( 48.04,146.45) --
	( 47.90,146.80) --
	( 47.76,147.12) --
	( 47.62,147.46) --
	( 47.46,147.84) --
	( 47.29,148.21) --
	( 47.14,148.55) --
	( 46.99,148.86) --
	( 46.84,149.20) --
	( 46.66,149.57) --
	( 46.47,149.95) --
	( 46.27,150.36) --
	( 46.03,150.82) --
	( 45.84,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 50.00,126.07) --
	( 49.99,126.28) --
	( 49.93,127.20) --
	( 49.85,128.37) --
	( 49.78,129.40) --
	( 49.71,130.33) --
	( 49.62,131.24) --
	( 49.54,132.07) --
	( 49.46,132.83) --
	( 49.37,133.66) --
	( 49.26,134.57) --
	( 49.14,135.48) --
	( 49.02,136.31) --
	( 48.91,137.07) --
	( 48.78,137.89) --
	( 48.64,138.80) --
	( 48.48,139.70) --
	( 48.33,140.52) --
	( 48.19,141.27) --
	( 48.03,142.09) --
	( 47.85,142.99) --
	( 47.66,143.89) --
	( 47.48,144.70) --
	( 47.31,145.45) --
	( 47.12,146.26) --
	( 46.90,147.15) --
	( 46.67,148.06) --
	( 46.40,149.05) --
	( 46.09,150.18) --
	( 45.85,151.07) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 50.30, 34.37) --
	( 50.35, 34.41) --
	( 50.58, 34.58) --
	( 50.88, 34.79) --
	( 51.13, 34.98) --
	( 51.36, 35.15) --
	( 51.59, 35.32) --
	( 51.79, 35.48) --
	( 51.97, 35.63) --
	( 52.18, 35.79) --
	( 52.39, 35.97) --
	( 52.61, 36.15) --
	( 52.81, 36.32) --
	( 52.99, 36.47) --
	( 53.18, 36.64) --
	( 53.39, 36.83) --
	( 53.60, 37.02) --
	( 53.79, 37.20) --
	( 53.97, 37.36) --
	( 54.15, 37.53) --
	( 54.36, 37.73) --
	( 54.56, 37.93) --
	( 54.74, 38.11) --
	( 54.91, 38.28) --
	( 55.09, 38.46) --
	( 55.28, 38.67) --
	( 55.48, 38.88) --
	( 55.70, 39.11) --
	( 55.94, 39.38) --
	( 56.13, 39.59) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 50.40,122.00) --
	( 50.39,122.24) --
	( 50.33,123.31) --
	( 50.25,124.67) --
	( 50.18,125.86) --
	( 50.10,126.94) --
	( 50.02,128.00) --
	( 49.93,128.97) --
	( 49.84,129.85) --
	( 49.75,130.81) --
	( 49.63,131.87) --
	( 49.50,132.92) --
	( 49.37,133.88) --
	( 49.25,134.76) --
	( 49.12,135.72) --
	( 48.96,136.77) --
	( 48.79,137.82) --
	( 48.62,138.78) --
	( 48.47,139.65) --
	( 48.29,140.60) --
	( 48.09,141.64) --
	( 47.88,142.69) --
	( 47.68,143.63) --
	( 47.49,144.50) --
	( 47.27,145.45) --
	( 47.03,146.48) --
	( 46.77,147.53) --
	( 46.47,148.69) --
	( 46.13,150.00) --
	( 45.86,151.04) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 50.45,175.60) --
	( 50.39,175.41) --
	( 50.14,174.55) --
	( 49.82,173.46) --
	( 49.54,172.50) --
	( 49.29,171.63) --
	( 49.06,170.77) --
	( 48.85,169.99) --
	( 48.67,169.27) --
	( 48.48,168.48) --
	( 48.27,167.62) --
	( 48.07,166.75) --
	( 47.90,165.96) --
	( 47.75,165.24) --
	( 47.58,164.44) --
	( 47.41,163.57) --
	( 47.25,162.70) --
	( 47.11,161.90) --
	( 46.98,161.17) --
	( 46.85,160.37) --
	( 46.72,159.49) --
	( 46.59,158.62) --
	( 46.48,157.81) --
	( 46.38,157.08) --
	( 46.28,156.27) --
	( 46.18,155.39) --
	( 46.09,154.49) --
	( 46.00,153.50) --
	( 45.90,152.37) --
	( 45.82,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 50.47,168.90) --
	( 50.41,168.76) --
	( 50.18,168.15) --
	( 49.89,167.36) --
	( 49.63,166.67) --
	( 49.41,166.05) --
	( 49.20,165.43) --
	( 49.01,164.86) --
	( 48.83,164.34) --
	( 48.65,163.78) --
	( 48.45,163.15) --
	( 48.27,162.53) --
	( 48.10,161.95) --
	( 47.95,161.43) --
	( 47.79,160.86) --
	( 47.62,160.22) --
	( 47.45,159.59) --
	( 47.31,159.01) --
	( 47.18,158.48) --
	( 47.04,157.90) --
	( 46.90,157.26) --
	( 46.76,156.63) --
	( 46.64,156.04) --
	( 46.53,155.51) --
	( 46.41,154.92) --
	( 46.29,154.28) --
	( 46.18,153.62) --
	( 46.06,152.90) --
	( 45.93,152.07) --
	( 45.82,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 50.55,175.77) --
	( 50.49,175.58) --
	( 50.23,174.71) --
	( 49.90,173.62) --
	( 49.62,172.65) --
	( 49.37,171.78) --
	( 49.13,170.91) --
	( 48.93,170.12) --
	( 48.74,169.40) --
	( 48.54,168.61) --
	( 48.33,167.74) --
	( 48.13,166.87) --
	( 47.96,166.07) --
	( 47.80,165.34) --
	( 47.63,164.54) --
	( 47.46,163.66) --
	( 47.29,162.78) --
	( 47.15,161.98) --
	( 47.02,161.24) --
	( 46.88,160.44) --
	( 46.74,159.56) --
	( 46.61,158.67) --
	( 46.50,157.86) --
	( 46.40,157.12) --
	( 46.30,156.31) --
	( 46.20,155.42) --
	( 46.10,154.51) --
	( 46.00,153.51) --
	( 45.90,152.37) --
	( 45.82,151.48) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 50.71,167.42) --
	( 50.66,167.29) --
	( 50.42,166.73) --
	( 50.13,166.01) --
	( 49.87,165.39) --
	( 49.64,164.81) --
	( 49.42,164.25) --
	( 49.22,163.73) --
	( 49.05,163.26) --
	( 48.86,162.74) --
	( 48.66,162.17) --
	( 48.46,161.60) --
	( 48.29,161.07) --
	( 48.13,160.59) --
	( 47.96,160.07) --
	( 47.78,159.49) --
	( 47.61,158.91) --
	( 47.46,158.38) --
	( 47.32,157.89) --
	( 47.17,157.36) --
	( 47.02,156.78) --
	( 46.87,156.19) --
	( 46.73,155.66) --
	( 46.62,155.16) --
	( 46.49,154.63) --
	( 46.36,154.04) --
	( 46.23,153.43) --
	( 46.09,152.77) --
	( 45.94,152.01) --
	( 45.82,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 51.18,168.58) --
	( 51.13,168.44) --
	( 50.87,167.84) --
	( 50.55,167.07) --
	( 50.26,166.40) --
	( 50.01,165.79) --
	( 49.77,165.18) --
	( 49.56,164.63) --
	( 49.37,164.12) --
	( 49.16,163.57) --
	( 48.94,162.96) --
	( 48.73,162.34) --
	( 48.54,161.78) --
	( 48.36,161.27) --
	( 48.18,160.70) --
	( 47.98,160.08) --
	( 47.79,159.46) --
	( 47.63,158.89) --
	( 47.48,158.37) --
	( 47.31,157.80) --
	( 47.14,157.18) --
	( 46.98,156.55) --
	( 46.83,155.97) --
	( 46.70,155.45) --
	( 46.56,154.87) --
	( 46.42,154.24) --
	( 46.27,153.59) --
	( 46.13,152.87) --
	( 45.96,152.06) --
	( 45.83,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 51.36,123.72) --
	( 51.34,123.95) --
	( 51.24,124.96) --
	( 51.11,126.24) --
	( 50.99,127.37) --
	( 50.87,128.39) --
	( 50.75,129.39) --
	( 50.63,130.30) --
	( 50.51,131.13) --
	( 50.38,132.04) --
	( 50.22,133.04) --
	( 50.06,134.03) --
	( 49.90,134.94) --
	( 49.75,135.77) --
	( 49.58,136.67) --
	( 49.39,137.66) --
	( 49.18,138.65) --
	( 48.99,139.54) --
	( 48.80,140.37) --
	( 48.60,141.26) --
	( 48.36,142.24) --
	( 48.12,143.22) --
	( 47.89,144.11) --
	( 47.67,144.92) --
	( 47.43,145.81) --
	( 47.16,146.78) --
	( 46.87,147.77) --
	( 46.54,148.85) --
	( 46.16,150.08) --
	( 45.87,151.05) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 51.38,164.21) --
	( 51.33,164.11) --
	( 51.08,163.66) --
	( 50.77,163.10) --
	( 50.49,162.60) --
	( 50.25,162.15) --
	( 50.01,161.70) --
	( 49.80,161.29) --
	( 49.61,160.91) --
	( 49.41,160.50) --
	( 49.19,160.05) --
	( 48.97,159.59) --
	( 48.78,159.17) --
	( 48.60,158.79) --
	( 48.41,158.37) --
	( 48.21,157.90) --
	( 48.01,157.44) --
	( 47.84,157.01) --
	( 47.68,156.62) --
	( 47.51,156.20) --
	( 47.32,155.73) --
	( 47.14,155.25) --
	( 46.98,154.82) --
	( 46.84,154.42) --
	( 46.69,153.99) --
	( 46.52,153.51) --
	( 46.36,153.02) --
	( 46.18,152.48) --
	( 45.99,151.87) --
	( 45.83,151.38) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 51.73,174.44) --
	( 51.67,174.26) --
	( 51.37,173.45) --
	( 50.99,172.42) --
	( 50.67,171.51) --
	( 50.38,170.69) --
	( 50.10,169.87) --
	( 49.86,169.13) --
	( 49.64,168.45) --
	( 49.40,167.70) --
	( 49.15,166.88) --
	( 48.91,166.06) --
	( 48.70,165.31) --
	( 48.51,164.62) --
	( 48.30,163.86) --
	( 48.09,163.03) --
	( 47.88,162.20) --
	( 47.70,161.44) --
	( 47.53,160.74) --
	( 47.36,159.98) --
	( 47.17,159.14) --
	( 47.00,158.30) --
	( 46.85,157.54) --
	( 46.71,156.83) --
	( 46.57,156.06) --
	( 46.41,155.22) --
	( 46.27,154.36) --
	( 46.12,153.41) --
	( 45.96,152.32) --
	( 45.83,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.07,125.53) --
	( 52.04,125.75) --
	( 51.91,126.69) --
	( 51.74,127.90) --
	( 51.59,128.95) --
	( 51.44,129.91) --
	( 51.28,130.85) --
	( 51.13,131.70) --
	( 50.99,132.48) --
	( 50.83,133.34) --
	( 50.65,134.27) --
	( 50.46,135.20) --
	( 50.27,136.04) --
	( 50.10,136.82) --
	( 49.91,137.66) --
	( 49.69,138.59) --
	( 49.46,139.51) --
	( 49.24,140.35) --
	( 49.04,141.11) --
	( 48.81,141.95) --
	( 48.55,142.86) --
	( 48.29,143.78) --
	( 48.04,144.61) --
	( 47.80,145.36) --
	( 47.54,146.19) --
	( 47.25,147.09) --
	( 46.94,148.01) --
	( 46.59,149.02) --
	( 46.19,150.17) --
	( 45.87,151.07) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 52.31,174.22) --
	( 52.23,174.04) --
	( 51.92,173.24) --
	( 51.52,172.22) --
	( 51.17,171.33) --
	( 50.86,170.51) --
	( 50.56,169.71) --
	( 50.30,168.97) --
	( 50.07,168.30) --
	( 49.81,167.56) --
	( 49.54,166.75) --
	( 49.28,165.94) --
	( 49.05,165.19) --
	( 48.84,164.51) --
	( 48.62,163.76) --
	( 48.38,162.94) --
	( 48.15,162.12) --
	( 47.95,161.36) --
	( 47.77,160.67) --
	( 47.57,159.92) --
	( 47.37,159.08) --
	( 47.17,158.25) --
	( 47.00,157.49) --
	( 46.85,156.79) --
	( 46.68,156.03) --
	( 46.51,155.19) --
	( 46.35,154.34) --
	( 46.18,153.39) --
	( 45.98,152.31) --
	( 45.83,151.46) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 52.31,146.56) --
	( 52.26,146.60) --
	( 52.05,146.79) --
	( 51.77,147.04) --
	( 51.53,147.25) --
	( 51.31,147.45) --
	( 51.08,147.63) --
	( 50.88,147.80) --
	( 50.70,147.95) --
	( 50.49,148.12) --
	( 50.27,148.30) --
	( 50.04,148.47) --
	( 49.83,148.63) --
	( 49.64,148.78) --
	( 49.43,148.94) --
	( 49.19,149.11) --
	( 48.96,149.27) --
	( 48.74,149.43) --
	( 48.55,149.56) --
	( 48.33,149.71) --
	( 48.09,149.87) --
	( 47.85,150.03) --
	( 47.63,150.17) --
	( 47.42,150.30) --
	( 47.20,150.44) --
	( 46.96,150.59) --
	( 46.70,150.74) --
	( 46.42,150.91) --
	( 46.11,151.09) --
	( 45.85,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.38,174.40) --
	( 52.31,174.22) --
	( 51.99,173.41) --
	( 51.58,172.38) --
	( 51.23,171.48) --
	( 50.92,170.66) --
	( 50.62,169.85) --
	( 50.36,169.11) --
	( 50.12,168.43) --
	( 49.86,167.69) --
	( 49.59,166.87) --
	( 49.32,166.05) --
	( 49.09,165.30) --
	( 48.88,164.61) --
	( 48.65,163.86) --
	( 48.41,163.03) --
	( 48.18,162.20) --
	( 47.98,161.44) --
	( 47.79,160.74) --
	( 47.60,159.98) --
	( 47.39,159.15) --
	( 47.19,158.31) --
	( 47.02,157.54) --
	( 46.86,156.84) --
	( 46.70,156.07) --
	( 46.52,155.22) --
	( 46.36,154.36) --
	( 46.18,153.41) --
	( 45.99,152.32) --
	( 45.83,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 52.41,181.25) --
	( 52.33,181.01) --
	( 51.99,179.96) --
	( 51.55,178.62) --
	( 51.17,177.44) --
	( 50.83,176.37) --
	( 50.52,175.32) --
	( 50.24,174.35) --
	( 49.99,173.47) --
	( 49.72,172.50) --
	( 49.43,171.44) --
	( 49.16,170.37) --
	( 48.92,169.40) --
	( 48.70,168.50) --
	( 48.47,167.53) --
	( 48.23,166.45) --
	( 48.00,165.38) --
	( 47.79,164.40) --
	( 47.61,163.49) --
	( 47.42,162.51) --
	( 47.22,161.43) --
	( 47.03,160.34) --
	( 46.87,159.35) --
	( 46.73,158.44) --
	( 46.58,157.45) --
	( 46.42,156.36) --
	( 46.27,155.25) --
	( 46.12,154.02) --
	( 45.96,152.62) --
	( 45.83,151.52) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 52.50,130.30) --
	( 52.47,130.48) --
	( 52.30,131.26) --
	( 52.09,132.24) --
	( 51.90,133.11) --
	( 51.72,133.90) --
	( 51.54,134.66) --
	( 51.36,135.36) --
	( 51.20,136.00) --
	( 51.02,136.70) --
	( 50.81,137.46) --
	( 50.60,138.22) --
	( 50.40,138.91) --
	( 50.21,139.54) --
	( 50.00,140.23) --
	( 49.76,140.98) --
	( 49.52,141.73) --
	( 49.29,142.42) --
	( 49.08,143.04) --
	( 48.84,143.72) --
	( 48.57,144.46) --
	( 48.30,145.20) --
	( 48.04,145.88) --
	( 47.81,146.49) --
	( 47.54,147.16) --
	( 47.25,147.89) --
	( 46.94,148.64) --
	( 46.59,149.45) --
	( 46.19,150.38) --
	( 45.87,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.59,165.23) --
	( 52.52,165.12) --
	( 52.23,164.65) --
	( 51.86,164.04) --
	( 51.53,163.51) --
	( 51.24,163.02) --
	( 50.96,162.54) --
	( 50.71,162.10) --
	( 50.48,161.69) --
	( 50.23,161.25) --
	( 49.97,160.76) --
	( 49.71,160.27) --
	( 49.47,159.82) --
	( 49.26,159.40) --
	( 49.03,158.95) --
	( 48.78,158.45) --
	( 48.54,157.95) --
	( 48.33,157.49) --
	( 48.13,157.07) --
	( 47.92,156.61) --
	( 47.70,156.10) --
	( 47.48,155.59) --
	( 47.28,155.12) --
	( 47.10,154.69) --
	( 46.91,154.22) --
	( 46.70,153.70) --
	( 46.50,153.17) --
	( 46.28,152.59) --
	( 46.04,151.92) --
	( 45.84,151.39) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.70,179.50) --
	( 52.63,179.28) --
	( 52.28,178.29) --
	( 51.83,177.03) --
	( 51.45,175.93) --
	( 51.11,174.92) --
	( 50.78,173.93) --
	( 50.50,173.02) --
	( 50.24,172.19) --
	( 49.97,171.28) --
	( 49.67,170.28) --
	( 49.39,169.28) --
	( 49.14,168.36) --
	( 48.92,167.52) --
	( 48.68,166.60) --
	( 48.42,165.59) --
	( 48.18,164.58) --
	( 47.97,163.65) --
	( 47.78,162.80) --
	( 47.58,161.87) --
	( 47.37,160.85) --
	( 47.16,159.83) --
	( 46.99,158.90) --
	( 46.83,158.04) --
	( 46.67,157.10) --
	( 46.50,156.08) --
	( 46.33,155.03) --
	( 46.16,153.87) --
	( 45.98,152.55) --
	( 45.83,151.51) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.74, 24.16) --
	( 52.78, 24.29) --
	( 52.96, 24.83) --
	( 53.19, 25.52) --
	( 53.39, 26.13) --
	( 53.56, 26.68) --
	( 53.72, 27.22) --
	( 53.87, 27.72) --
	( 54.00, 28.18) --
	( 54.14, 28.68) --
	( 54.29, 29.23) --
	( 54.43, 29.78) --
	( 54.56, 30.28) --
	( 54.67, 30.74) --
	( 54.79, 31.25) --
	( 54.91, 31.80) --
	( 55.03, 32.35) --
	( 55.14, 32.86) --
	( 55.23, 33.33) --
	( 55.33, 33.84) --
	( 55.44, 34.39) --
	( 55.53, 34.95) --
	( 55.62, 35.47) --
	( 55.69, 35.93) --
	( 55.77, 36.45) --
	( 55.85, 37.01) --
	( 55.93, 37.58) --
	( 56.01, 38.22) --
	( 56.09, 38.94) --
	( 56.16, 39.51) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 52.88,170.77) --
	( 52.80,170.62) --
	( 52.48,169.94) --
	( 52.07,169.08) --
	( 51.71,168.33) --
	( 51.39,167.64) --
	( 51.08,166.96) --
	( 50.81,166.34) --
	( 50.57,165.77) --
	( 50.30,165.15) --
	( 50.01,164.46) --
	( 49.74,163.77) --
	( 49.49,163.14) --
	( 49.27,162.56) --
	( 49.02,161.93) --
	( 48.77,161.23) --
	( 48.52,160.53) --
	( 48.29,159.89) --
	( 48.09,159.30) --
	( 47.88,158.66) --
	( 47.65,157.95) --
	( 47.43,157.24) --
	( 47.23,156.59) --
	( 47.05,156.00) --
	( 46.86,155.34) --
	( 46.66,154.63) --
	( 46.47,153.89) --
	( 46.26,153.09) --
	( 46.02,152.16) --
	( 45.84,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 53.04,131.67) --
	( 52.99,131.83) --
	( 52.80,132.56) --
	( 52.56,133.49) --
	( 52.35,134.30) --
	( 52.14,135.04) --
	( 51.94,135.76) --
	( 51.74,136.42) --
	( 51.56,137.02) --
	( 51.36,137.67) --
	( 51.13,138.38) --
	( 50.90,139.09) --
	( 50.68,139.74) --
	( 50.47,140.33) --
	( 50.25,140.98) --
	( 49.99,141.68) --
	( 49.73,142.38) --
	( 49.48,143.02) --
	( 49.25,143.60) --
	( 49.00,144.24) --
	( 48.72,144.93) --
	( 48.43,145.62) --
	( 48.15,146.25) --
	( 47.90,146.82) --
	( 47.62,147.45) --
	( 47.31,148.13) --
	( 46.99,148.82) --
	( 46.62,149.58) --
	( 46.20,150.44) --
	( 45.87,151.12) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 53.56,130.52) --
	( 53.51,130.69) --
	( 53.31,131.46) --
	( 53.05,132.45) --
	( 52.82,133.31) --
	( 52.60,134.09) --
	( 52.38,134.85) --
	( 52.17,135.55) --
	( 51.97,136.18) --
	( 51.76,136.87) --
	( 51.51,137.63) --
	( 51.26,138.38) --
	( 51.02,139.07) --
	( 50.80,139.69) --
	( 50.56,140.38) --
	( 50.29,141.12) --
	( 50.00,141.86) --
	( 49.74,142.54) --
	( 49.50,143.16) --
	( 49.22,143.83) --
	( 48.92,144.56) --
	( 48.61,145.29) --
	( 48.32,145.96) --
	( 48.05,146.56) --
	( 47.75,147.22) --
	( 47.42,147.95) --
	( 47.07,148.68) --
	( 46.68,149.48) --
	( 46.23,150.39) --
	( 45.88,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 54.04,117.69) --
	( 54.00,117.97) --
	( 53.83,119.21) --
	( 53.60,120.78) --
	( 53.40,122.16) --
	( 53.21,123.41) --
	( 53.00,124.63) --
	( 52.80,125.74) --
	( 52.62,126.76) --
	( 52.41,127.87) --
	( 52.17,129.09) --
	( 51.91,130.30) --
	( 51.67,131.41) --
	( 51.45,132.42) --
	( 51.19,133.52) --
	( 50.90,134.72) --
	( 50.60,135.93) --
	( 50.32,137.02) --
	( 50.05,138.02) --
	( 49.75,139.11) --
	( 49.41,140.30) --
	( 49.06,141.49) --
	( 48.74,142.58) --
	( 48.43,143.56) --
	( 48.09,144.64) --
	( 47.70,145.82) --
	( 47.30,147.02) --
	( 46.84,148.33) --
	( 46.31,149.83) --
	( 45.89,151.01) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 54.29, 26.40) --
	( 54.31, 26.51) --
	( 54.43, 26.98) --
	( 54.58, 27.57) --
	( 54.70, 28.09) --
	( 54.81, 28.57) --
	( 54.92, 29.04) --
	( 55.00, 29.47) --
	( 55.09, 29.86) --
	( 55.17, 30.29) --
	( 55.26, 30.76) --
	( 55.34, 31.23) --
	( 55.42, 31.66) --
	( 55.48, 32.06) --
	( 55.55, 32.49) --
	( 55.62, 32.96) --
	( 55.68, 33.44) --
	( 55.74, 33.87) --
	( 55.79, 34.27) --
	( 55.84, 34.70) --
	( 55.89, 35.18) --
	( 55.94, 35.66) --
	( 55.98, 36.09) --
	( 56.01, 36.49) --
	( 56.04, 36.93) --
	( 56.07, 37.41) --
	( 56.10, 37.89) --
	( 56.13, 38.43) --
	( 56.15, 39.04) --
	( 56.17, 39.53) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 54.43,138.45) --
	( 54.37,138.56) --
	( 54.10,139.05) --
	( 53.77,139.68) --
	( 53.47,140.22) --
	( 53.20,140.72) --
	( 52.92,141.20) --
	( 52.67,141.64) --
	( 52.43,142.03) --
	( 52.17,142.47) --
	( 51.89,142.94) --
	( 51.59,143.41) --
	( 51.32,143.84) --
	( 51.07,144.23) --
	( 50.80,144.65) --
	( 50.49,145.11) --
	( 50.18,145.57) --
	( 49.89,145.99) --
	( 49.62,146.36) --
	( 49.33,146.78) --
	( 49.00,147.23) --
	( 48.67,147.67) --
	( 48.37,148.07) --
	( 48.09,148.44) --
	( 47.78,148.84) --
	( 47.44,149.28) --
	( 47.08,149.72) --
	( 46.69,150.20) --
	( 46.23,150.75) --
	( 45.88,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 54.49, 21.29) --
	( 54.52, 21.44) --
	( 54.65, 22.10) --
	( 54.81, 22.93) --
	( 54.95, 23.65) --
	( 55.07, 24.32) --
	( 55.17, 24.97) --
	( 55.27, 25.56) --
	( 55.35, 26.11) --
	( 55.44, 26.70) --
	( 55.53, 27.36) --
	( 55.61, 28.01) --
	( 55.68, 28.61) --
	( 55.74, 29.16) --
	( 55.81, 29.76) --
	( 55.87, 30.42) --
	( 55.93, 31.07) --
	( 55.98, 31.67) --
	( 56.01, 32.22) --
	( 56.05, 32.83) --
	( 56.09, 33.48) --
	( 56.12, 34.14) --
	( 56.15, 34.75) --
	( 56.16, 35.30) --
	( 56.18, 35.90) --
	( 56.19, 36.56) --
	( 56.19, 37.23) --
	( 56.19, 37.98) --
	( 56.18, 38.82) --
	( 56.18, 39.49) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 54.86,136.71) --
	( 54.80,136.84) --
	( 54.53,137.39) --
	( 54.18,138.10) --
	( 53.87,138.72) --
	( 53.59,139.28) --
	( 53.30,139.82) --
	( 53.04,140.32) --
	( 52.79,140.77) --
	( 52.52,141.26) --
	( 52.22,141.80) --
	( 51.92,142.33) --
	( 51.63,142.81) --
	( 51.37,143.25) --
	( 51.08,143.73) --
	( 50.76,144.26) --
	( 50.43,144.78) --
	( 50.13,145.25) --
	( 49.85,145.68) --
	( 49.54,146.15) --
	( 49.19,146.66) --
	( 48.85,147.17) --
	( 48.52,147.63) --
	( 48.23,148.04) --
	( 47.90,148.50) --
	( 47.54,149.00) --
	( 47.16,149.50) --
	( 46.74,150.05) --
	( 46.26,150.67) --
	( 45.88,151.16) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 55.08,180.28) --
	( 54.98,180.05) --
	( 54.54,179.04) --
	( 53.99,177.76) --
	( 53.51,176.63) --
	( 53.08,175.60) --
	( 52.67,174.59) --
	( 52.30,173.66) --
	( 51.97,172.81) --
	( 51.62,171.88) --
	( 51.24,170.86) --
	( 50.87,169.83) --
	( 50.54,168.89) --
	( 50.25,168.03) --
	( 49.93,167.08) --
	( 49.59,166.05) --
	( 49.26,165.01) --
	( 48.97,164.05) --
	( 48.71,163.18) --
	( 48.43,162.22) --
	( 48.14,161.17) --
	( 47.85,160.12) --
	( 47.60,159.16) --
	( 47.37,158.27) --
	( 47.13,157.31) --
	( 46.88,156.24) --
	( 46.63,155.16) --
	( 46.37,153.96) --
	( 46.08,152.59) --
	( 45.85,151.52) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 55.25, 30.02) --
	( 55.26, 30.09) --
	( 55.33, 30.44) --
	( 55.42, 30.87) --
	( 55.49, 31.25) --
	( 55.55, 31.60) --
	( 55.61, 31.94) --
	( 55.66, 32.25) --
	( 55.71, 32.54) --
	( 55.76, 32.85) --
	( 55.81, 33.19) --
	( 55.85, 33.54) --
	( 55.89, 33.85) --
	( 55.92, 34.14) --
	( 55.96, 34.45) --
	( 55.99, 34.80) --
	( 56.02, 35.14) --
	( 56.05, 35.46) --
	( 56.07, 35.75) --
	( 56.10, 36.06) --
	( 56.12, 36.41) --
	( 56.13, 36.75) --
	( 56.15, 37.07) --
	( 56.16, 37.36) --
	( 56.17, 37.68) --
	( 56.18, 38.02) --
	( 56.18, 38.38) --
	( 56.18, 38.76) --
	( 56.18, 39.21) --
	( 56.18, 39.56) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 55.34,135.00) --
	( 55.28,135.14) --
	( 54.99,135.76) --
	( 54.63,136.55) --
	( 54.31,137.23) --
	( 54.01,137.86) --
	( 53.72,138.46) --
	( 53.44,139.02) --
	( 53.18,139.52) --
	( 52.90,140.07) --
	( 52.59,140.67) --
	( 52.26,141.26) --
	( 51.97,141.80) --
	( 51.69,142.29) --
	( 51.39,142.83) --
	( 51.05,143.42) --
	( 50.70,144.00) --
	( 50.38,144.52) --
	( 50.09,145.01) --
	( 49.76,145.53) --
	( 49.40,146.10) --
	( 49.03,146.67) --
	( 48.69,147.18) --
	( 48.38,147.65) --
	( 48.03,148.16) --
	( 47.64,148.72) --
	( 47.24,149.28) --
	( 46.80,149.90) --
	( 46.29,150.60) --
	( 45.89,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 55.36,170.43) --
	( 55.27,170.28) --
	( 54.85,169.63) --
	( 54.33,168.80) --
	( 53.87,168.07) --
	( 53.46,167.40) --
	( 53.07,166.74) --
	( 52.72,166.13) --
	( 52.40,165.58) --
	( 52.05,164.97) --
	( 51.68,164.30) --
	( 51.31,163.63) --
	( 50.98,163.01) --
	( 50.69,162.44) --
	( 50.36,161.82) --
	( 50.02,161.13) --
	( 49.68,160.44) --
	( 49.37,159.81) --
	( 49.10,159.23) --
	( 48.80,158.60) --
	( 48.48,157.90) --
	( 48.17,157.20) --
	( 47.89,156.56) --
	( 47.64,155.97) --
	( 47.37,155.32) --
	( 47.08,154.61) --
	( 46.79,153.88) --
	( 46.48,153.08) --
	( 46.13,152.16) --
	( 45.86,151.44) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 55.41,173.37) --
	( 55.31,173.20) --
	( 54.89,172.44) --
	( 54.35,171.47) --
	( 53.88,170.62) --
	( 53.46,169.85) --
	( 53.06,169.08) --
	( 52.69,168.38) --
	( 52.37,167.74) --
	( 52.01,167.04) --
	( 51.63,166.26) --
	( 51.26,165.48) --
	( 50.93,164.77) --
	( 50.63,164.11) --
	( 50.30,163.39) --
	( 49.96,162.60) --
	( 49.62,161.81) --
	( 49.31,161.08) --
	( 49.04,160.41) --
	( 48.74,159.68) --
	( 48.42,158.88) --
	( 48.12,158.07) --
	( 47.84,157.33) --
	( 47.59,156.66) --
	( 47.33,155.92) --
	( 47.04,155.10) --
	( 46.76,154.26) --
	( 46.46,153.34) --
	( 46.12,152.29) --
	( 45.86,151.46) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 55.59,179.26) --
	( 55.48,179.04) --
	( 55.03,178.07) --
	( 54.46,176.84) --
	( 53.96,175.75) --
	( 53.51,174.76) --
	( 53.09,173.79) --
	( 52.71,172.90) --
	( 52.37,172.08) --
	( 52.00,171.18) --
	( 51.60,170.20) --
	( 51.22,169.21) --
	( 50.87,168.30) --
	( 50.56,167.47) --
	( 50.23,166.56) --
	( 49.87,165.55) --
	( 49.53,164.55) --
	( 49.22,163.63) --
	( 48.94,162.79) --
	( 48.65,161.86) --
	( 48.33,160.85) --
	( 48.03,159.83) --
	( 47.76,158.90) --
	( 47.51,158.04) --
	( 47.25,157.11) --
	( 46.98,156.08) --
	( 46.71,155.03) --
	( 46.42,153.87) --
	( 46.11,152.55) --
	( 45.85,151.51) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 55.89,129.77) --
	( 55.82,129.96) --
	( 55.54,130.77) --
	( 55.17,131.79) --
	( 54.85,132.69) --
	( 54.55,133.51) --
	( 54.25,134.30) --
	( 53.96,135.03) --
	( 53.70,135.69) --
	( 53.41,136.41) --
	( 53.08,137.19) --
	( 52.75,137.98) --
	( 52.44,138.69) --
	( 52.15,139.34) --
	( 51.83,140.05) --
	( 51.47,140.82) --
	( 51.11,141.59) --
	( 50.77,142.29) --
	( 50.45,142.92) --
	( 50.10,143.62) --
	( 49.71,144.38) --
	( 49.32,145.13) --
	( 48.95,145.81) --
	( 48.61,146.44) --
	( 48.24,147.12) --
	( 47.82,147.86) --
	( 47.38,148.61) --
	( 46.90,149.43) --
	( 46.34,150.37) --
	( 45.90,151.11) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.03,128.27) --
	( 55.97,128.47) --
	( 55.69,129.33) --
	( 55.32,130.43) --
	( 55.00,131.39) --
	( 54.70,132.26) --
	( 54.40,133.11) --
	( 54.11,133.88) --
	( 53.85,134.59) --
	( 53.55,135.36) --
	( 53.22,136.20) --
	( 52.88,137.03) --
	( 52.57,137.80) --
	( 52.28,138.49) --
	( 51.95,139.25) --
	( 51.59,140.07) --
	( 51.22,140.90) --
	( 50.87,141.64) --
	( 50.55,142.33) --
	( 50.20,143.07) --
	( 49.80,143.88) --
	( 49.40,144.69) --
	( 49.02,145.42) --
	( 48.68,146.09) --
	( 48.29,146.82) --
	( 47.87,147.61) --
	( 47.42,148.42) --
	( 46.92,149.30) --
	( 46.35,150.30) --
	( 45.90,151.09) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.17,128.59) --
	( 56.11,128.78) --
	( 55.82,129.64) --
	( 55.45,130.72) --
	( 55.12,131.67) --
	( 54.81,132.53) --
	( 54.50,133.37) --
	( 54.21,134.13) --
	( 53.94,134.83) --
	( 53.64,135.58) --
	( 53.31,136.41) --
	( 52.96,137.24) --
	( 52.64,137.99) --
	( 52.35,138.67) --
	( 52.02,139.42) --
	( 51.65,140.24) --
	( 51.27,141.05) --
	( 50.92,141.78) --
	( 50.60,142.46) --
	( 50.24,143.19) --
	( 49.84,143.99) --
	( 49.43,144.78) --
	( 49.05,145.51) --
	( 48.70,146.17) --
	( 48.32,146.88) --
	( 47.88,147.67) --
	( 47.43,148.46) --
	( 46.93,149.33) --
	( 46.36,150.32) --
	( 45.90,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.08, 39.64) --
	( 55.64, 39.66) --
	( 55.09, 39.68) --
	( 54.61, 39.70) --
	( 54.17, 39.71) --
	( 53.74, 39.72) --
	( 53.34, 39.72) --
	( 52.98, 39.72) --
	( 52.59, 39.72) --
	( 52.16, 39.71) --
	( 51.73, 39.70) --
	( 51.33, 39.69) --
	( 50.97, 39.67) --
	( 50.58, 39.66) --
	( 50.15, 39.63) --
	( 49.72, 39.61) --
	( 49.33, 39.58) --
	( 48.97, 39.55) --
	( 48.58, 39.51) --
	( 48.15, 39.47) --
	( 47.72, 39.43) --
	( 47.33, 39.38) --
	( 46.97, 39.34) --
	( 46.58, 39.29) --
	( 46.15, 39.24) --
	( 45.71, 39.17) --
	( 45.24, 39.10) --
	( 44.69, 39.01) --
	( 44.26, 38.94) --
	( 44.16, 38.93);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.24, 39.53) --
	( 56.53, 39.07) --
	( 56.89, 38.49) --
	( 57.21, 37.98) --
	( 57.51, 37.52) --
	( 57.81, 37.07) --
	( 58.08, 36.66) --
	( 58.33, 36.29) --
	( 58.61, 35.89) --
	( 58.92, 35.45) --
	( 59.23, 35.01) --
	( 59.52, 34.61) --
	( 59.79, 34.25) --
	( 60.08, 33.86) --
	( 60.41, 33.43) --
	( 60.74, 33.01) --
	( 61.04, 32.62) --
	( 61.33, 32.28) --
	( 61.63, 31.89) --
	( 61.98, 31.48) --
	( 62.32, 31.07) --
	( 62.64, 30.70) --
	( 62.94, 30.36) --
	( 63.26, 29.99) --
	( 63.62, 29.59) --
	( 63.99, 29.19) --
	( 64.41, 28.75) --
	( 64.88, 28.25) --
	( 65.25, 27.85) --
	( 65.33, 27.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.44, 39.63) --
	( 57.72, 39.61) --
	( 59.68, 39.58) --
	( 61.56, 39.55) --
	( 63.22, 39.54) --
	( 64.72, 39.53) --
	( 66.27, 39.55) --
	( 67.72, 39.57) --
	( 69.02, 39.60) --
	( 70.33, 39.63) --
	( 71.79, 39.68) --
	( 73.26, 39.74) --
	( 74.81, 39.81) --
	( 76.25, 39.89) --
	( 77.56, 39.97) --
	( 78.87, 40.06) --
	( 80.32, 40.16) --
	( 81.79, 40.28) --
	( 83.33, 40.42) --
	( 84.77, 40.56) --
	( 86.07, 40.69) --
	( 87.38, 40.83) --
	( 88.82, 40.99) --
	( 90.29, 41.17) --
	( 91.82, 41.36) --
	( 93.26, 41.56) --
	( 94.55, 41.74) --
	( 95.85, 41.93) --
	( 97.29, 42.15) --
	( 98.75, 42.39) --
	(100.29, 42.65) --
	(101.93, 42.95) --
	(103.79, 43.29) --
	(105.71, 43.64) --
	(106.93, 43.87) --
	(107.15, 43.91);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.14, 39.61) --
	( 55.99, 39.51) --
	( 55.80, 39.38) --
	( 55.63, 39.26) --
	( 55.47, 39.15) --
	( 55.32, 39.04) --
	( 55.19, 38.94) --
	( 55.07, 38.85) --
	( 54.93, 38.75) --
	( 54.79, 38.64) --
	( 54.64, 38.53) --
	( 54.51, 38.42) --
	( 54.39, 38.32) --
	( 54.26, 38.22) --
	( 54.12, 38.10) --
	( 53.98, 37.98) --
	( 53.85, 37.87) --
	( 53.74, 37.77) --
	( 53.61, 37.66) --
	( 53.48, 37.54) --
	( 53.34, 37.41) --
	( 53.22, 37.30) --
	( 53.11, 37.19) --
	( 52.99, 37.08) --
	( 52.86, 36.95) --
	( 52.72, 36.82) --
	( 52.58, 36.67) --
	( 52.42, 36.50) --
	( 52.29, 36.37) --
	( 52.26, 36.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.38, 39.70) --
	( 57.27, 40.00) --
	( 58.40, 40.37) --
	( 59.40, 40.70) --
	( 60.30, 41.01) --
	( 61.17, 41.33) --
	( 61.97, 41.62) --
	( 62.70, 41.89) --
	( 63.50, 42.20) --
	( 64.37, 42.54) --
	( 65.23, 42.88) --
	( 66.02, 43.21) --
	( 66.73, 43.51) --
	( 67.52, 43.85) --
	( 68.37, 44.22) --
	( 69.22, 44.60) --
	( 69.99, 44.96) --
	( 70.70, 45.29) --
	( 71.46, 45.65) --
	( 72.30, 46.06) --
	( 73.14, 46.48) --
	( 73.89, 46.86) --
	( 74.58, 47.22) --
	( 75.34, 47.62) --
	( 76.16, 48.06) --
	( 76.99, 48.52) --
	( 77.90, 49.03) --
	( 78.94, 49.62) --
	( 79.76, 50.09) --
	( 79.94, 50.19);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.10, 39.59) --
	( 55.75, 39.38) --
	( 55.32, 39.11) --
	( 54.93, 38.87) --
	( 54.58, 38.66) --
	( 54.25, 38.44) --
	( 53.94, 38.24) --
	( 53.66, 38.05) --
	( 53.36, 37.85) --
	( 53.03, 37.62) --
	( 52.70, 37.39) --
	( 52.40, 37.17) --
	( 52.13, 36.98) --
	( 51.84, 36.76) --
	( 51.51, 36.52) --
	( 51.20, 36.28) --
	( 50.91, 36.05) --
	( 50.64, 35.84) --
	( 50.36, 35.61) --
	( 50.05, 35.36) --
	( 49.74, 35.11) --
	( 49.46, 34.87) --
	( 49.20, 34.65) --
	( 48.93, 34.41) --
	( 48.62, 34.15) --
	( 48.32, 33.87) --
	( 47.99, 33.57) --
	( 47.61, 33.22) --
	( 47.31, 32.94) --
	( 47.25, 32.88);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.18, 39.53) --
	( 56.21, 39.07) --
	( 56.23, 38.49) --
	( 56.26, 37.98) --
	( 56.29, 37.52) --
	( 56.33, 37.07) --
	( 56.36, 36.65) --
	( 56.40, 36.27) --
	( 56.44, 35.86) --
	( 56.48, 35.41) --
	( 56.54, 34.96) --
	( 56.59, 34.55) --
	( 56.64, 34.17) --
	( 56.69, 33.76) --
	( 56.76, 33.31) --
	( 56.83, 32.86) --
	( 56.90, 32.45) --
	( 56.96, 32.08) --
	( 57.03, 31.67) --
	( 57.12, 31.22) --
	( 57.21, 30.77) --
	( 57.29, 30.37) --
	( 57.37, 30.00) --
	( 57.46, 29.59) --
	( 57.56, 29.15) --
	( 57.67, 28.69) --
	( 57.79, 28.20) --
	( 57.94, 27.64) --
	( 58.05, 27.19) --
	( 58.07, 27.09);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.16, 39.57) --
	( 56.07, 39.30) --
	( 55.97, 38.95) --
	( 55.87, 38.65) --
	( 55.79, 38.37) --
	( 55.72, 38.09) --
	( 55.65, 37.84) --
	( 55.59, 37.61) --
	( 55.52, 37.36) --
	( 55.45, 37.09) --
	( 55.39, 36.81) --
	( 55.33, 36.56) --
	( 55.28, 36.32) --
	( 55.22, 36.07) --
	( 55.17, 35.79) --
	( 55.11, 35.51) --
	( 55.06, 35.26) --
	( 55.02, 35.02) --
	( 54.98, 34.77) --
	( 54.93, 34.49) --
	( 54.89, 34.20) --
	( 54.85, 33.95) --
	( 54.82, 33.71) --
	( 54.78, 33.46) --
	( 54.75, 33.17) --
	( 54.72, 32.88) --
	( 54.68, 32.57) --
	( 54.65, 32.20) --
	( 54.62, 31.92) --
	( 54.61, 31.85);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.04, 39.60) --
	( 55.42, 39.42) --
	( 54.63, 39.19) --
	( 53.94, 38.99) --
	( 53.31, 38.81) --
	( 52.70, 38.62) --
	( 52.15, 38.44) --
	( 51.64, 38.27) --
	( 51.08, 38.08) --
	( 50.48, 37.88) --
	( 49.88, 37.66) --
	( 49.33, 37.46) --
	( 48.83, 37.27) --
	( 48.28, 37.07) --
	( 47.69, 36.83) --
	( 47.09, 36.59) --
	( 46.55, 36.37) --
	( 46.06, 36.16) --
	( 45.52, 35.93) --
	( 44.94, 35.68) --
	( 44.35, 35.42) --
	( 43.82, 35.17) --
	( 43.34, 34.95) --
	( 42.81, 34.69) --
	( 42.24, 34.42) --
	( 41.65, 34.12) --
	( 41.01, 33.80) --
	( 40.28, 33.42) --
	( 39.71, 33.12) --
	( 39.58, 33.06);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.16, 39.89) --
	( 56.09, 41.17) --
	( 55.98, 43.15) --
	( 55.88, 45.06) --
	( 55.77, 46.75) --
	( 55.66, 48.33) --
	( 55.66, 48.38) --
	( 55.53, 49.94) --
	( 55.41, 51.41) --
	( 55.28, 52.73) --
	( 55.15, 54.04) --
	( 55.00, 55.50) --
	( 54.83, 57.05) --
	( 54.83, 57.10) --
	( 54.64, 58.66) --
	( 54.45, 60.11) --
	( 54.28, 61.43) --
	( 54.10, 62.74) --
	( 53.89, 64.19) --
	( 53.66, 65.73) --
	( 53.65, 65.78) --
	( 53.40, 67.33) --
	( 53.16, 68.78) --
	( 52.93, 70.08) --
	( 52.69, 71.38) --
	( 52.43, 72.82) --
	( 52.13, 74.36) --
	( 52.12, 74.41) --
	( 51.81, 75.94) --
	( 51.51, 77.38) --
	( 51.23, 78.68) --
	( 50.95, 79.97) --
	( 50.62, 81.40) --
	( 50.27, 82.92) --
	( 50.26, 82.97) --
	( 49.88, 84.51) --
	( 49.47, 86.14) --
	( 48.99, 87.99) --
	( 48.49, 89.91) --
	( 48.16, 91.18) --
	( 48.09, 91.45) --
	( 48.09, 91.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.06, 39.63) --
	( 55.56, 39.60) --
	( 54.92, 39.56) --
	( 54.36, 39.52) --
	( 53.85, 39.48) --
	( 53.36, 39.44) --
	( 52.90, 39.39) --
	( 52.49, 39.35) --
	( 52.04, 39.30) --
	( 51.54, 39.24) --
	( 51.04, 39.18) --
	( 50.59, 39.12) --
	( 50.18, 39.06) --
	( 49.73, 38.99) --
	( 49.24, 38.91) --
	( 48.74, 38.83) --
	( 48.29, 38.75) --
	( 47.88, 38.67) --
	( 47.44, 38.59) --
	( 46.95, 38.49) --
	( 46.46, 38.39) --
	( 46.01, 38.29) --
	( 45.61, 38.20) --
	( 45.16, 38.10) --
	( 44.68, 37.98) --
	( 44.18, 37.85) --
	( 43.64, 37.71) --
	( 43.02, 37.55) --
	( 42.54, 37.42) --
	( 42.43, 37.39);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.31, 39.61) --
	( 56.92, 39.48) --
	( 57.68, 39.32) --
	( 58.35, 39.18) --
	( 58.96, 39.06) --
	( 59.56, 38.95) --
	( 60.11, 38.85) --
	( 60.61, 38.77) --
	( 61.16, 38.68) --
	( 61.77, 38.59) --
	( 62.37, 38.50) --
	( 62.92, 38.42) --
	( 63.43, 38.36) --
	( 63.98, 38.29) --
	( 64.58, 38.22) --
	( 65.19, 38.16) --
	( 65.75, 38.11) --
	( 66.25, 38.06) --
	( 66.81, 38.02) --
	( 67.42, 37.97) --
	( 68.03, 37.93) --
	( 68.58, 37.90) --
	( 69.09, 37.88) --
	( 69.65, 37.85) --
	( 70.26, 37.83) --
	( 70.88, 37.82) --
	( 71.57, 37.81) --
	( 72.35, 37.80) --
	( 72.96, 37.80) --
	( 73.10, 37.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.35, 39.58) --
	( 57.10, 39.35) --
	( 58.05, 39.05) --
	( 58.89, 38.79) --
	( 59.65, 38.56) --
	( 60.40, 38.35) --
	( 61.09, 38.16) --
	( 61.72, 37.99) --
	( 62.41, 37.81) --
	( 63.16, 37.61) --
	( 63.92, 37.43) --
	( 64.62, 37.27) --
	( 65.25, 37.12) --
	( 65.95, 36.97) --
	( 66.71, 36.81) --
	( 67.48, 36.65) --
	( 68.17, 36.52) --
	( 68.82, 36.40) --
	( 69.52, 36.27) --
	( 70.29, 36.14) --
	( 71.06, 36.02) --
	( 71.76, 35.91) --
	( 72.41, 35.82) --
	( 73.11, 35.72) --
	( 73.89, 35.62) --
	( 74.68, 35.52) --
	( 75.55, 35.43) --
	( 76.54, 35.32) --
	( 77.33, 35.24) --
	( 77.50, 35.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.14, 39.56) --
	( 55.98, 39.22) --
	( 55.77, 38.79) --
	( 55.59, 38.41) --
	( 55.44, 38.06) --
	( 55.28, 37.72) --
	( 55.15, 37.41) --
	( 55.03, 37.12) --
	( 54.89, 36.81) --
	( 54.75, 36.46) --
	( 54.61, 36.11) --
	( 54.49, 35.80) --
	( 54.38, 35.51) --
	( 54.26, 35.19) --
	( 54.13, 34.84) --
	( 54.01, 34.48) --
	( 53.90, 34.16) --
	( 53.80, 33.87) --
	( 53.69, 33.54) --
	( 53.58, 33.19) --
	( 53.47, 32.83) --
	( 53.37, 32.50) --
	( 53.28, 32.20) --
	( 53.19, 31.88) --
	( 53.09, 31.52) --
	( 52.99, 31.15) --
	( 52.89, 30.74) --
	( 52.77, 30.28) --
	( 52.68, 29.91) --
	( 52.66, 29.83);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.02, 39.69) --
	( 55.34, 39.90) --
	( 54.46, 40.18) --
	( 53.70, 40.42) --
	( 53.00, 40.63) --
	( 52.31, 40.83) --
	( 51.69, 41.01) --
	( 51.11, 41.16) --
	( 50.48, 41.33) --
	( 49.79, 41.51) --
	( 49.10, 41.68) --
	( 48.46, 41.83) --
	( 47.88, 41.97) --
	( 47.24, 42.11) --
	( 46.55, 42.26) --
	( 45.85, 42.41) --
	( 45.21, 42.53) --
	( 44.62, 42.64) --
	( 43.98, 42.76) --
	( 43.28, 42.89) --
	( 42.57, 43.00) --
	( 41.93, 43.10) --
	( 41.34, 43.19) --
	( 40.69, 43.28) --
	( 39.98, 43.38) --
	( 39.26, 43.46) --
	( 38.46, 43.55) --
	( 37.55, 43.65) --
	( 36.84, 43.73) --
	( 36.68, 43.75);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.24, 39.73) --
	( 56.49, 40.15) --
	( 56.82, 40.69) --
	( 57.10, 41.16) --
	( 57.36, 41.59) --
	( 57.60, 42.02) --
	( 57.82, 42.41) --
	( 58.02, 42.77) --
	( 58.24, 43.16) --
	( 58.47, 43.59) --
	( 58.70, 44.03) --
	( 58.90, 44.43) --
	( 59.09, 44.79) --
	( 59.29, 45.19) --
	( 59.50, 45.63) --
	( 59.71, 46.08) --
	( 59.90, 46.48) --
	( 60.07, 46.86) --
	( 60.25, 47.26) --
	( 60.45, 47.71) --
	( 60.64, 48.16) --
	( 60.81, 48.58) --
	( 60.97, 48.96) --
	( 61.14, 49.37) --
	( 61.31, 49.83) --
	( 61.49, 50.30) --
	( 61.68, 50.82) --
	( 61.90, 51.41) --
	( 62.06, 51.87) --
	( 62.10, 51.98);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.41, 39.57) --
	( 57.46, 39.26) --
	( 58.78, 38.88) --
	( 59.95, 38.54) --
	( 61.01, 38.25) --
	( 62.05, 37.97) --
	( 63.00, 37.73) --
	( 63.88, 37.51) --
	( 64.83, 37.28) --
	( 65.88, 37.03) --
	( 66.94, 36.80) --
	( 67.90, 36.59) --
	( 68.78, 36.41) --
	( 69.75, 36.21) --
	( 70.81, 36.01) --
	( 71.87, 35.82) --
	( 72.84, 35.65) --
	( 73.72, 35.50) --
	( 74.70, 35.35) --
	( 75.76, 35.19) --
	( 76.83, 35.04) --
	( 77.81, 34.91) --
	( 78.70, 34.80) --
	( 79.68, 34.68) --
	( 80.75, 34.56) --
	( 81.85, 34.45) --
	( 83.05, 34.35) --
	( 84.43, 34.23) --
	( 85.51, 34.14) --
	( 85.76, 34.12);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.21, 39.52) --
	( 56.35, 39.02) --
	( 56.53, 38.38) --
	( 56.69, 37.81) --
	( 56.84, 37.30) --
	( 56.99, 36.81) --
	( 57.13, 36.36) --
	( 57.27, 35.94) --
	( 57.42, 35.49) --
	( 57.58, 35.00) --
	( 57.76, 34.51) --
	( 57.92, 34.06) --
	( 58.07, 33.65) --
	( 58.23, 33.21) --
	( 58.42, 32.72) --
	( 58.61, 32.24) --
	( 58.79, 31.80) --
	( 58.96, 31.40) --
	( 59.14, 30.96) --
	( 59.35, 30.48) --
	( 59.56, 30.01) --
	( 59.75, 29.58) --
	( 59.94, 29.18) --
	( 60.14, 28.75) --
	( 60.36, 28.28) --
	( 60.60, 27.81) --
	( 60.86, 27.29) --
	( 61.16, 26.69) --
	( 61.40, 26.23) --
	( 61.45, 26.12);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.02, 39.86) --
	( 55.27, 40.92) --
	( 54.20, 42.42) --
	( 53.22, 43.79) --
	( 52.35, 45.01) --
	( 51.89, 45.62) --
	( 51.04, 46.77) --
	( 50.23, 47.83) --
	( 49.50, 48.78) --
	( 48.73, 49.77) --
	( 47.87, 50.86) --
	( 47.40, 51.45) --
	( 46.50, 52.57) --
	( 45.65, 53.59) --
	( 44.88, 54.51) --
	( 44.08, 55.47) --
	( 43.17, 56.52) --
	( 42.67, 57.10) --
	( 41.73, 58.18) --
	( 40.84, 59.17) --
	( 40.04, 60.06) --
	( 39.19, 60.98) --
	( 38.25, 62.00) --
	( 37.73, 62.55) --
	( 36.74, 63.59) --
	( 35.81, 64.54) --
	( 34.97, 65.40) --
	( 34.10, 66.29) --
	( 33.11, 67.27) --
	( 32.57, 67.81) --
	( 31.52, 68.82) --
	( 30.38, 69.90) --
	( 29.08, 71.13) --
	( 27.83, 72.30) --
	( 27.26, 72.84) --
	( 27.22, 72.87);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.44, 39.54) --
	( 57.66, 39.10) --
	( 59.37, 38.48) --
	( 60.92, 37.93) --
	( 62.30, 37.45) --
	( 62.89, 37.24) --
	( 64.23, 36.80) --
	( 65.47, 36.40) --
	( 66.59, 36.04) --
	( 67.77, 35.67) --
	( 69.09, 35.27) --
	( 69.69, 35.09) --
	( 71.04, 34.70) --
	( 72.30, 34.35) --
	( 73.43, 34.04) --
	( 74.63, 33.71) --
	( 75.96, 33.37) --
	( 76.56, 33.21) --
	( 77.93, 32.87) --
	( 79.20, 32.57) --
	( 80.35, 32.31) --
	( 81.55, 32.03) --
	( 82.90, 31.74) --
	( 83.51, 31.61) --
	( 84.89, 31.33) --
	( 86.17, 31.08) --
	( 87.32, 30.86) --
	( 88.54, 30.63) --
	( 89.90, 30.39) --
	( 90.51, 30.29) --
	( 91.93, 30.05) --
	( 93.46, 29.82) --
	( 95.21, 29.56) --
	( 96.84, 29.32) --
	( 97.53, 29.22) --
	( 97.56, 29.21);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.29, 39.87) --
	( 56.85, 41.03) --
	( 57.70, 42.80) --
	( 58.51, 44.49) --
	( 59.22, 45.99) --
	( 59.84, 47.34) --
	( 60.47, 48.75) --
	( 61.06, 50.07) --
	( 61.58, 51.27) --
	( 62.10, 52.47) --
	( 62.66, 53.81) --
	( 63.22, 55.17) --
	( 63.80, 56.60) --
	( 64.33, 57.95) --
	( 64.80, 59.16) --
	( 65.27, 60.39) --
	( 65.79, 61.75) --
	( 66.29, 63.13) --
	( 66.81, 64.58) --
	( 67.29, 65.95) --
	( 67.71, 67.18) --
	( 68.13, 68.42) --
	( 68.59, 69.80) --
	( 69.04, 71.20) --
	( 69.50, 72.67) --
	( 69.93, 74.06) --
	( 70.30, 75.31) --
	( 70.67, 76.57) --
	( 71.07, 77.96) --
	( 71.47, 79.38) --
	( 71.87, 80.89) --
	( 72.29, 82.50) --
	( 72.76, 84.33) --
	( 73.24, 86.22) --
	( 73.54, 87.42) --
	( 73.60, 87.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] ( 56.18, 39.64) --
	( 56.08, 39.61) --
	( 55.65, 39.47) --
	( 55.11, 39.31) --
	( 54.63, 39.16) --
	( 54.20, 39.01) --
	( 53.78, 38.87) --
	( 53.39, 38.74) --
	( 53.04, 38.61) --
	( 52.66, 38.48) --
	( 52.24, 38.32) --
	( 51.83, 38.16) --
	( 51.45, 38.02) --
	( 51.10, 37.88) --
	( 50.73, 37.72) --
	( 50.32, 37.55) --
	( 49.91, 37.38) --
	( 49.54, 37.21) --
	( 49.20, 37.06) --
	( 48.83, 36.90) --
	( 48.42, 36.71) --
	( 48.02, 36.52) --
	( 47.66, 36.34) --
	( 47.32, 36.17) --
	( 46.96, 35.99) --
	( 46.57, 35.79) --
	( 46.16, 35.57) --
	( 45.72, 35.34) --
	( 45.22, 35.06) --
	( 44.83, 34.85) --
	( 44.74, 34.80);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.21, 39.92) --
	( 56.34, 41.21) --
	( 56.52, 42.98) --
	( 56.68, 44.57) --
	( 56.81, 45.99) --
	( 56.84, 46.45) --
	( 56.95, 47.83) --
	( 57.04, 49.10) --
	( 57.11, 50.25) --
	( 57.18, 51.47) --
	( 57.25, 52.82) --
	( 57.27, 53.28) --
	( 57.32, 54.66) --
	( 57.35, 55.93) --
	( 57.38, 57.09) --
	( 57.40, 58.31) --
	( 57.41, 59.67) --
	( 57.42, 60.13) --
	( 57.41, 61.51) --
	( 57.40, 62.78) --
	( 57.38, 63.93) --
	( 57.35, 65.16) --
	( 57.31, 66.51) --
	( 57.29, 66.97) --
	( 57.23, 68.35) --
	( 57.17, 69.62) --
	( 57.10, 70.77) --
	( 57.03, 71.99) --
	( 56.93, 73.35) --
	( 56.90, 73.81) --
	( 56.78, 75.21) --
	( 56.64, 76.73) --
	( 56.47, 78.46) --
	( 56.31, 80.03) --
	( 56.26, 80.61) --
	( 56.26, 80.62);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.08, 39.55) --
	( 55.64, 39.17) --
	( 55.09, 38.68) --
	( 54.60, 38.25) --
	( 54.16, 37.86) --
	( 53.74, 37.47) --
	( 53.36, 37.11) --
	( 53.01, 36.77) --
	( 52.63, 36.41) --
	( 52.21, 36.01) --
	( 51.81, 35.60) --
	( 51.44, 35.22) --
	( 51.10, 34.88) --
	( 50.74, 34.50) --
	( 50.34, 34.08) --
	( 49.95, 33.66) --
	( 49.60, 33.27) --
	( 49.27, 32.91) --
	( 48.92, 32.52) --
	( 48.55, 32.08) --
	( 48.17, 31.64) --
	( 47.83, 31.24) --
	( 47.53, 30.87) --
	( 47.19, 30.46) --
	( 46.83, 30.01) --
	( 46.47, 29.55) --
	( 46.07, 29.04) --
	( 45.63, 28.45) --
	( 45.27, 27.99) --
	( 45.19, 27.88);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.04, 39.65) --
	( 55.43, 39.72) --
	( 54.66, 39.80) --
	( 53.98, 39.87) --
	( 53.36, 39.93) --
	( 52.75, 39.98) --
	( 52.20, 40.02) --
	( 51.69, 40.05) --
	( 51.14, 40.09) --
	( 50.53, 40.12) --
	( 49.93, 40.15) --
	( 49.37, 40.16) --
	( 48.86, 40.18) --
	( 48.31, 40.19) --
	( 47.70, 40.20) --
	( 47.09, 40.20) --
	( 46.54, 40.20) --
	( 46.03, 40.19) --
	( 45.48, 40.18) --
	( 44.87, 40.16) --
	( 44.26, 40.14) --
	( 43.71, 40.12) --
	( 43.20, 40.09) --
	( 42.65, 40.06) --
	( 42.04, 40.02) --
	( 41.42, 39.97) --
	( 40.74, 39.91) --
	( 39.97, 39.84) --
	( 39.36, 39.78) --
	( 39.22, 39.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.01, 39.65) --
	( 55.25, 39.72) --
	( 54.29, 39.80) --
	( 53.44, 39.88) --
	( 52.67, 39.93) --
	( 51.92, 39.98) --
	( 51.23, 40.02) --
	( 50.60, 40.05) --
	( 49.91, 40.08) --
	( 49.16, 40.10) --
	( 48.41, 40.12) --
	( 47.72, 40.13) --
	( 47.09, 40.14) --
	( 46.40, 40.14) --
	( 45.64, 40.14) --
	( 44.89, 40.12) --
	( 44.20, 40.11) --
	( 43.57, 40.09) --
	( 42.88, 40.06) --
	( 42.13, 40.03) --
	( 41.37, 39.98) --
	( 40.69, 39.94) --
	( 40.06, 39.89) --
	( 39.37, 39.84) --
	( 38.62, 39.78) --
	( 37.85, 39.70) --
	( 37.01, 39.61) --
	( 36.05, 39.51) --
	( 35.29, 39.42) --
	( 35.12, 39.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] ( 56.18, 39.64) --
	( 56.17, 39.50) --
	( 56.13, 38.92) --
	( 56.07, 38.18) --
	( 56.03, 37.52) --
	( 55.99, 36.93) --
	( 55.97, 36.35) --
	( 55.95, 35.82) --
	( 55.93, 35.33) --
	( 55.92, 34.80) --
	( 55.91, 34.22) --
	( 55.90, 33.64) --
	( 55.91, 33.10) --
	( 55.91, 32.62) --
	( 55.92, 32.09) --
	( 55.93, 31.51) --
	( 55.95, 30.92) --
	( 55.97, 30.39) --
	( 56.00, 29.91) --
	( 56.02, 29.38) --
	( 56.06, 28.80) --
	( 56.10, 28.22) --
	( 56.15, 27.69) --
	( 56.19, 27.20) --
	( 56.24, 26.67) --
	( 56.30, 26.09) --
	( 56.37, 25.50) --
	( 56.45, 24.85) --
	( 56.54, 24.11) --
	( 56.62, 23.53) --
	( 56.63, 23.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.37, 39.72) --
	( 57.43, 40.22) --
	( 59.43, 41.14) --
	( 61.79, 42.23) --
	( 64.01, 43.26) --
	( 66.03, 44.20) --
	( 67.89, 45.09) --
	( 69.23, 45.74) --
	( 71.04, 46.63) --
	( 72.78, 47.50) --
	( 74.38, 48.31) --
	( 75.87, 49.07) --
	( 77.38, 49.84) --
	( 79.01, 50.69) --
	( 80.75, 51.61) --
	( 82.06, 52.31) --
	( 83.84, 53.27) --
	( 85.54, 54.20) --
	( 87.11, 55.08) --
	( 88.56, 55.90) --
	( 90.04, 56.73) --
	( 91.64, 57.64) --
	( 93.34, 58.63) --
	( 94.62, 59.38) --
	( 96.35, 60.41) --
	( 98.01, 61.41) --
	( 99.55, 62.35) --
	(100.97, 63.23) --
	(102.41, 64.12) --
	(103.97, 65.09) --
	(105.63, 66.15) --
	(106.88, 66.95) --
	(108.57, 68.05) --
	(110.19, 69.12) --
	(111.69, 70.11) --
	(113.08, 71.05) --
	(114.48, 72.00) --
	(116.00, 73.03) --
	(117.62, 74.15) --
	(118.84, 75.00) --
	(120.49, 76.18) --
	(122.19, 77.40) --
	(124.04, 78.74) --
	(126.06, 80.23) --
	(128.13, 81.75) --
	(129.72, 82.91) --
	(130.42, 83.43) --
	(130.49, 83.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.06, 39.56) --
	( 55.57, 39.24) --
	( 54.93, 38.84) --
	( 54.38, 38.48) --
	( 53.88, 38.15) --
	( 53.39, 37.82) --
	( 52.95, 37.51) --
	( 52.55, 37.23) --
	( 52.11, 36.92) --
	( 51.64, 36.58) --
	( 51.17, 36.23) --
	( 50.74, 35.91) --
	( 50.35, 35.61) --
	( 49.92, 35.28) --
	( 49.46, 34.92) --
	( 49.00, 34.55) --
	( 48.59, 34.22) --
	( 48.21, 33.90) --
	( 47.80, 33.56) --
	( 47.35, 33.18) --
	( 46.91, 32.79) --
	( 46.51, 32.44) --
	( 46.14, 32.11) --
	( 45.74, 31.75) --
	( 45.31, 31.35) --
	( 44.88, 30.94) --
	( 44.40, 30.48) --
	( 43.86, 29.96) --
	( 43.44, 29.55) --
	( 43.34, 29.46);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.34, 39.65) --
	( 57.06, 39.69) --
	( 57.98, 39.75) --
	( 58.79, 39.81) --
	( 59.52, 39.87) --
	( 60.24, 39.93) --
	( 60.89, 40.00) --
	( 61.49, 40.06) --
	( 62.14, 40.13) --
	( 62.85, 40.22) --
	( 63.56, 40.31) --
	( 64.21, 40.40) --
	( 64.81, 40.49) --
	( 65.46, 40.59) --
	( 66.17, 40.70) --
	( 66.87, 40.83) --
	( 67.52, 40.94) --
	( 68.11, 41.05) --
	( 68.75, 41.18) --
	( 69.46, 41.32) --
	( 70.16, 41.47) --
	( 70.80, 41.61) --
	( 71.39, 41.75) --
	( 72.03, 41.90) --
	( 72.72, 42.07) --
	( 73.44, 42.25) --
	( 74.22, 42.46) --
	( 75.10, 42.70) --
	( 75.80, 42.89) --
	( 75.96, 42.93);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.35, 39.68) --
	( 57.09, 39.86) --
	( 58.04, 40.09) --
	( 58.87, 40.30) --
	( 59.62, 40.50) --
	( 60.36, 40.70) --
	( 61.02, 40.89) --
	( 61.64, 41.06) --
	( 62.30, 41.26) --
	( 63.03, 41.48) --
	( 63.76, 41.71) --
	( 64.42, 41.93) --
	( 65.02, 42.13) --
	( 65.68, 42.35) --
	( 66.40, 42.60) --
	( 67.12, 42.86) --
	( 67.77, 43.10) --
	( 68.36, 43.33) --
	( 69.01, 43.58) --
	( 69.72, 43.86) --
	( 70.43, 44.14) --
	( 71.07, 44.41) --
	( 71.65, 44.66) --
	( 72.29, 44.93) --
	( 72.99, 45.24) --
	( 73.70, 45.56) --
	( 74.47, 45.92) --
	( 75.36, 46.34) --
	( 76.05, 46.67) --
	( 76.21, 46.74);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 55.97, 39.66) --
	( 55.07, 39.75) --
	( 53.91, 39.87) --
	( 52.90, 39.97) --
	( 51.98, 40.06) --
	( 51.08, 40.13) --
	( 50.26, 40.19) --
	( 49.50, 40.23) --
	( 48.68, 40.28) --
	( 47.78, 40.33) --
	( 46.87, 40.36) --
	( 46.05, 40.39) --
	( 45.29, 40.41) --
	( 44.47, 40.42) --
	( 43.56, 40.43) --
	( 42.66, 40.43) --
	( 41.83, 40.42) --
	( 41.08, 40.41) --
	( 40.25, 40.39) --
	( 39.35, 40.36) --
	( 38.44, 40.33) --
	( 37.62, 40.28) --
	( 36.86, 40.24) --
	( 36.04, 40.19) --
	( 35.14, 40.13) --
	( 34.21, 40.05) --
	( 33.20, 39.96) --
	( 32.05, 39.85) --
	( 31.14, 39.76) --
	( 30.94, 39.74);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.02, 39.73) --
	( 55.32, 40.17) --
	( 54.43, 40.72) --
	( 53.65, 41.20) --
	( 52.94, 41.63) --
	( 52.24, 42.04) --
	( 51.59, 42.41) --
	( 51.00, 42.75) --
	( 50.35, 43.11) --
	( 49.64, 43.51) --
	( 48.92, 43.89) --
	( 48.26, 44.24) --
	( 47.65, 44.55) --
	( 46.99, 44.89) --
	( 46.26, 45.25) --
	( 45.52, 45.60) --
	( 44.85, 45.92) --
	( 44.23, 46.21) --
	( 43.56, 46.52) --
	( 42.81, 46.86) --
	( 42.07, 47.18) --
	( 41.38, 47.47) --
	( 40.75, 47.74) --
	( 40.06, 48.02) --
	( 39.31, 48.32) --
	( 38.53, 48.63) --
	( 37.67, 48.95) --
	( 36.70, 49.31) --
	( 35.93, 49.60) --
	( 35.75, 49.67);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.06, 39.57) --
	( 55.55, 39.29) --
	( 54.90, 38.93) --
	( 54.33, 38.61) --
	( 53.82, 38.31) --
	( 53.32, 38.02) --
	( 52.86, 37.75) --
	( 52.45, 37.49) --
	( 52.00, 37.22) --
	( 51.51, 36.91) --
	( 51.02, 36.59) --
	( 50.58, 36.30) --
	( 50.17, 36.04) --
	( 49.73, 35.74) --
	( 49.26, 35.41) --
	( 48.78, 35.08) --
	( 48.35, 34.77) --
	( 47.96, 34.49) --
	( 47.53, 34.17) --
	( 47.06, 33.83) --
	( 46.60, 33.47) --
	( 46.18, 33.15) --
	( 45.80, 32.85) --
	( 45.39, 32.52) --
	( 44.94, 32.15) --
	( 44.48, 31.78) --
	( 43.98, 31.35) --
	( 43.42, 30.87) --
	( 42.97, 30.49) --
	( 42.87, 30.41);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.05, 39.56) --
	( 55.46, 39.24) --
	( 54.72, 38.82) --
	( 54.07, 38.45) --
	( 53.48, 38.12) --
	( 52.91, 37.78) --
	( 52.39, 37.46) --
	( 51.92, 37.17) --
	( 51.40, 36.85) --
	( 50.84, 36.50) --
	( 50.28, 36.14) --
	( 49.78, 35.80) --
	( 49.32, 35.50) --
	( 48.81, 35.16) --
	( 48.27, 34.78) --
	( 47.72, 34.40) --
	( 47.23, 34.04) --
	( 46.78, 33.72) --
	( 46.30, 33.36) --
	( 45.76, 32.96) --
	( 45.24, 32.55) --
	( 44.76, 32.18) --
	( 44.33, 31.84) --
	( 43.85, 31.46) --
	( 43.34, 31.04) --
	( 42.82, 30.60) --
	( 42.25, 30.12) --
	( 41.60, 29.57) --
	( 41.09, 29.13) --
	( 40.98, 29.03);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.45, 39.59) --
	( 57.73, 39.38) --
	( 59.56, 39.09) --
	( 61.26, 38.82) --
	( 62.76, 38.59) --
	( 63.62, 38.46) --
	( 65.06, 38.26) --
	( 66.39, 38.09) --
	( 67.60, 37.95) --
	( 68.85, 37.80) --
	( 70.24, 37.64) --
	( 71.10, 37.55) --
	( 72.55, 37.41) --
	( 73.89, 37.30) --
	( 75.10, 37.20) --
	( 76.35, 37.10) --
	( 77.75, 37.00) --
	( 78.62, 36.94) --
	( 80.06, 36.86) --
	( 81.41, 36.80) --
	( 82.62, 36.75) --
	( 83.88, 36.70) --
	( 85.28, 36.66) --
	( 86.15, 36.63) --
	( 87.59, 36.61) --
	( 88.94, 36.60) --
	( 90.16, 36.60) --
	( 91.41, 36.60) --
	( 92.82, 36.61) --
	( 93.68, 36.63) --
	( 95.15, 36.66) --
	( 96.74, 36.72) --
	( 98.55, 36.78) --
	(100.29, 36.85) --
	(101.15, 36.89) --
	(101.21, 36.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.26, 39.70) --
	( 56.65, 39.99) --
	( 57.14, 40.35) --
	( 57.56, 40.67) --
	( 57.95, 40.97) --
	( 58.32, 41.26) --
	( 58.66, 41.53) --
	( 58.97, 41.78) --
	( 59.30, 42.06) --
	( 59.67, 42.36) --
	( 60.03, 42.67) --
	( 60.36, 42.96) --
	( 60.65, 43.22) --
	( 60.98, 43.51) --
	( 61.33, 43.82) --
	( 61.68, 44.15) --
	( 61.99, 44.44) --
	( 62.28, 44.72) --
	( 62.59, 45.02) --
	( 62.93, 45.35) --
	( 63.27, 45.69) --
	( 63.57, 46.00) --
	( 63.85, 46.28) --
	( 64.15, 46.60) --
	( 64.47, 46.94) --
	( 64.80, 47.30) --
	( 65.16, 47.69) --
	( 65.57, 48.15) --
	( 65.89, 48.50) --
	( 65.96, 48.59);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.22, 39.54) --
	( 56.39, 39.10) --
	( 56.61, 38.54) --
	( 56.80, 38.05) --
	( 56.99, 37.61) --
	( 57.17, 37.18) --
	( 57.34, 36.79) --
	( 57.50, 36.43) --
	( 57.67, 36.04) --
	( 57.87, 35.61) --
	( 58.07, 35.19) --
	( 58.25, 34.81) --
	( 58.43, 34.45) --
	( 58.62, 34.07) --
	( 58.83, 33.65) --
	( 59.05, 33.24) --
	( 59.25, 32.86) --
	( 59.43, 32.52) --
	( 59.64, 32.14) --
	( 59.87, 31.74) --
	( 60.10, 31.33) --
	( 60.32, 30.96) --
	( 60.52, 30.62) --
	( 60.74, 30.26) --
	( 60.98, 29.86) --
	( 61.23, 29.45) --
	( 61.52, 29.01) --
	( 61.85, 28.51) --
	( 62.10, 28.11) --
	( 62.16, 28.02);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.33, 39.70) --
	( 57.00, 39.97) --
	( 57.86, 40.32) --
	( 58.61, 40.64) --
	( 59.29, 40.92) --
	( 59.95, 41.22) --
	( 60.55, 41.49) --
	( 61.10, 41.74) --
	( 61.70, 42.01) --
	( 62.35, 42.32) --
	( 63.00, 42.64) --
	( 63.59, 42.93) --
	( 64.12, 43.21) --
	( 64.71, 43.51) --
	( 65.35, 43.84) --
	( 65.99, 44.19) --
	( 66.56, 44.50) --
	( 67.09, 44.80) --
	( 67.66, 45.12) --
	( 68.29, 45.48) --
	( 68.91, 45.85) --
	( 69.48, 46.19) --
	( 69.99, 46.50) --
	( 70.55, 46.85) --
	( 71.16, 47.24) --
	( 71.78, 47.64) --
	( 72.46, 48.08) --
	( 73.23, 48.60) --
	( 73.83, 49.00) --
	( 73.97, 49.09);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.29, 39.52) --
	( 56.81, 38.98) --
	( 57.47, 38.30) --
	( 58.05, 37.71) --
	( 58.59, 37.18) --
	( 59.12, 36.66) --
	( 59.60, 36.20) --
	( 60.05, 35.77) --
	( 60.54, 35.31) --
	( 61.09, 34.81) --
	( 61.63, 34.32) --
	( 62.14, 33.87) --
	( 62.60, 33.46) --
	( 63.11, 33.02) --
	( 63.67, 32.54) --
	( 64.24, 32.07) --
	( 64.76, 31.65) --
	( 65.24, 31.26) --
	( 65.77, 30.84) --
	( 66.35, 30.38) --
	( 66.94, 29.93) --
	( 67.48, 29.53) --
	( 67.97, 29.16) --
	( 68.52, 28.76) --
	( 69.12, 28.33) --
	( 69.73, 27.90) --
	( 70.41, 27.43) --
	( 71.20, 26.89) --
	( 71.81, 26.47) --
	( 71.95, 26.38);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.27, 39.72) --
	( 56.70, 40.07) --
	( 57.23, 40.52) --
	( 57.70, 40.92) --
	( 58.12, 41.28) --
	( 58.53, 41.64) --
	( 58.91, 41.97) --
	( 59.24, 42.28) --
	( 59.61, 42.62) --
	( 60.01, 42.99) --
	( 60.41, 43.37) --
	( 60.76, 43.72) --
	( 61.09, 44.04) --
	( 61.44, 44.39) --
	( 61.83, 44.78) --
	( 62.21, 45.17) --
	( 62.55, 45.53) --
	( 62.86, 45.86) --
	( 63.20, 46.23) --
	( 63.57, 46.63) --
	( 63.94, 47.04) --
	( 64.27, 47.42) --
	( 64.56, 47.76) --
	( 64.89, 48.14) --
	( 65.24, 48.56) --
	( 65.60, 48.99) --
	( 65.98, 49.47) --
	( 66.42, 50.01) --
	( 66.76, 50.45) --
	( 66.84, 50.54);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.33, 39.55) --
	( 56.98, 39.17) --
	( 57.82, 38.69) --
	( 58.55, 38.27) --
	( 59.22, 37.90) --
	( 59.88, 37.54) --
	( 60.49, 37.21) --
	( 61.05, 36.92) --
	( 61.66, 36.61) --
	( 62.33, 36.27) --
	( 63.01, 35.93) --
	( 63.62, 35.64) --
	( 64.19, 35.37) --
	( 64.81, 35.07) --
	( 65.50, 34.76) --
	( 66.19, 34.46) --
	( 66.82, 34.18) --
	( 67.40, 33.94) --
	( 68.03, 33.67) --
	( 68.73, 33.38) --
	( 69.43, 33.11) --
	( 70.07, 32.86) --
	( 70.65, 32.64) --
	( 71.30, 32.39) --
	( 72.00, 32.14) --
	( 72.73, 31.88) --
	( 73.53, 31.61) --
	( 74.44, 31.30) --
	( 75.16, 31.06) --
	( 75.33, 31.01);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.25, 39.89) --
	( 56.61, 41.13) --
	( 57.14, 42.97) --
	( 57.63, 44.69) --
	( 58.06, 46.22) --
	( 58.36, 47.34) --
	( 58.74, 48.79) --
	( 59.08, 50.14) --
	( 59.39, 51.36) --
	( 59.69, 52.61) --
	( 60.02, 54.00) --
	( 60.27, 55.12) --
	( 60.59, 56.58) --
	( 60.88, 57.94) --
	( 61.13, 59.18) --
	( 61.39, 60.43) --
	( 61.66, 61.83) --
	( 61.87, 62.96) --
	( 62.13, 64.44) --
	( 62.37, 65.81) --
	( 62.57, 67.05) --
	( 62.77, 68.32) --
	( 62.99, 69.73) --
	( 63.15, 70.87) --
	( 63.36, 72.35) --
	( 63.53, 73.73) --
	( 63.69, 74.98) --
	( 63.84, 76.26) --
	( 64.00, 77.67) --
	( 64.12, 78.82) --
	( 64.26, 80.33) --
	( 64.41, 81.95) --
	( 64.56, 83.79) --
	( 64.71, 85.64) --
	( 64.79, 86.67) --
	( 64.80, 86.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.32, 39.65) --
	( 56.93, 39.73) --
	( 57.71, 39.83) --
	( 58.39, 39.92) --
	( 59.02, 40.00) --
	( 59.62, 40.10) --
	( 60.18, 40.18) --
	( 60.68, 40.27) --
	( 61.24, 40.36) --
	( 61.84, 40.47) --
	( 62.44, 40.59) --
	( 62.99, 40.70) --
	( 63.50, 40.80) --
	( 64.04, 40.92) --
	( 64.64, 41.05) --
	( 65.24, 41.19) --
	( 65.79, 41.33) --
	( 66.29, 41.45) --
	( 66.83, 41.59) --
	( 67.42, 41.75) --
	( 68.01, 41.91) --
	( 68.55, 42.07) --
	( 69.05, 42.21) --
	( 69.58, 42.37) --
	( 70.17, 42.55) --
	( 70.77, 42.74) --
	( 71.42, 42.96) --
	( 72.17, 43.21) --
	( 72.76, 43.41) --
	( 72.89, 43.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.19, 39.52) --
	( 56.25, 39.03) --
	( 56.32, 38.40) --
	( 56.38, 37.85) --
	( 56.44, 37.35) --
	( 56.51, 36.86) --
	( 56.58, 36.41) --
	( 56.64, 36.00) --
	( 56.71, 35.56) --
	( 56.79, 35.07) --
	( 56.88, 34.58) --
	( 56.97, 34.14) --
	( 57.04, 33.73) --
	( 57.13, 33.29) --
	( 57.23, 32.81) --
	( 57.34, 32.32) --
	( 57.44, 31.88) --
	( 57.54, 31.48) --
	( 57.64, 31.04) --
	( 57.76, 30.56) --
	( 57.89, 30.09) --
	( 58.01, 29.65) --
	( 58.12, 29.25) --
	( 58.24, 28.82) --
	( 58.38, 28.34) --
	( 58.53, 27.86) --
	( 58.70, 27.33) --
	( 58.89, 26.73) --
	( 59.05, 26.25) --
	( 59.08, 26.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.31,line width= 0.3pt,line join=round] ( 56.18, 39.64) --
	( 56.44, 39.58) --
	( 57.71, 39.32) --
	( 59.56, 38.93) --
	( 61.27, 38.58) --
	( 62.79, 38.27) --
	( 63.78, 38.08) --
	( 65.23, 37.82) --
	( 66.58, 37.58) --
	( 67.79, 37.38) --
	( 69.05, 37.17) --
	( 70.44, 36.95) --
	( 71.43, 36.80) --
	( 72.89, 36.60) --
	( 74.24, 36.41) --
	( 75.47, 36.26) --
	( 76.73, 36.10) --
	( 78.13, 35.94) --
	( 79.13, 35.83) --
	( 80.59, 35.68) --
	( 81.95, 35.55) --
	( 83.19, 35.45) --
	( 84.45, 35.34) --
	( 85.86, 35.23) --
	( 86.86, 35.16) --
	( 88.33, 35.07) --
	( 89.69, 35.00) --
	( 90.93, 34.94) --
	( 92.20, 34.89) --
	( 93.61, 34.84) --
	( 94.61, 34.81) --
	( 96.10, 34.78) --
	( 97.71, 34.76) --
	( 99.53, 34.74) --
	(101.33, 34.73) --
	(102.28, 34.73) --
	(102.36, 34.73);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.26, 39.88) --
	( 56.68, 41.10) --
	( 57.33, 42.95) --
	( 57.94, 44.72) --
	( 58.47, 46.29) --
	( 58.93, 47.70) --
	( 59.40, 49.17) --
	( 59.83, 50.55) --
	( 60.21, 51.80) --
	( 60.59, 53.05) --
	( 61.00, 54.45) --
	( 61.40, 55.85) --
	( 61.81, 57.34) --
	( 62.19, 58.74) --
	( 62.52, 60.00) --
	( 62.84, 61.27) --
	( 63.20, 62.68) --
	( 63.54, 64.10) --
	( 63.89, 65.60) --
	( 64.21, 67.01) --
	( 64.49, 68.29) --
	( 64.77, 69.57) --
	( 65.06, 70.99) --
	( 65.35, 72.43) --
	( 65.64, 73.94) --
	( 65.90, 75.36) --
	( 66.13, 76.65) --
	( 66.36, 77.94) --
	( 66.60, 79.37) --
	( 66.83, 80.82) --
	( 67.06, 82.37) --
	( 67.29, 84.02) --
	( 67.55, 85.89) --
	( 67.81, 87.82) --
	( 67.97, 89.04) --
	( 68.00, 89.26);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.22, 39.90) --
	( 56.41, 41.17) --
	( 56.70, 43.08) --
	( 56.97, 44.89) --
	( 57.20, 46.49) --
	( 57.37, 47.76) --
	( 57.57, 49.27) --
	( 57.73, 50.67) --
	( 57.87, 51.94) --
	( 58.01, 53.23) --
	( 58.16, 54.66) --
	( 58.28, 55.93) --
	( 58.41, 57.44) --
	( 58.52, 58.85) --
	( 58.61, 60.12) --
	( 58.70, 61.41) --
	( 58.79, 62.85) --
	( 58.86, 64.12) --
	( 58.93, 65.63) --
	( 58.99, 67.05) --
	( 59.03, 68.33) --
	( 59.06, 69.62) --
	( 59.10, 71.06) --
	( 59.11, 72.33) --
	( 59.12, 73.85) --
	( 59.12, 75.26) --
	( 59.11, 76.54) --
	( 59.10, 77.83) --
	( 59.07, 79.27) --
	( 59.04, 80.55) --
	( 58.99, 82.08) --
	( 58.92, 83.72) --
	( 58.83, 85.58) --
	( 58.73, 87.47) --
	( 58.68, 88.59) --
	( 58.67, 88.75);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.21, 39.50) --
	( 56.36, 38.88) --
	( 56.55, 38.10) --
	( 56.72, 37.42) --
	( 56.88, 36.80) --
	( 57.05, 36.20) --
	( 57.20, 35.65) --
	( 57.35, 35.14) --
	( 57.51, 34.60) --
	( 57.69, 34.00) --
	( 57.88, 33.40) --
	( 58.05, 32.85) --
	( 58.22, 32.36) --
	( 58.40, 31.82) --
	( 58.61, 31.22) --
	( 58.82, 30.63) --
	( 59.02, 30.10) --
	( 59.20, 29.61) --
	( 59.40, 29.07) --
	( 59.63, 28.49) --
	( 59.87, 27.91) --
	( 60.09, 27.38) --
	( 60.29, 26.90) --
	( 60.52, 26.37) --
	( 60.77, 25.80) --
	( 61.03, 25.22) --
	( 61.33, 24.58) --
	( 61.67, 23.85) --
	( 61.94, 23.28) --
	( 62.00, 23.15);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.37,line width= 0.4pt,line join=round] ( 56.18, 39.64) --
	( 56.21, 39.54) --
	( 56.35, 39.13) --
	( 56.53, 38.61) --
	( 56.69, 38.15) --
	( 56.84, 37.74) --
	( 56.99, 37.33) --
	( 57.13, 36.97) --
	( 57.26, 36.63) --
	( 57.41, 36.26) --
	( 57.57, 35.86) --
	( 57.74, 35.47) --
	( 57.89, 35.10) --
	( 58.03, 34.77) --
	( 58.19, 34.41) --
	( 58.37, 34.02) --
	( 58.55, 33.63) --
	( 58.72, 33.28) --
	( 58.88, 32.95) --
	( 59.06, 32.60) --
	( 59.25, 32.21) --
	( 59.45, 31.83) --
	( 59.63, 31.48) --
	( 59.80, 31.16) --
	( 59.99, 30.82) --
	( 60.20, 30.44) --
	( 60.41, 30.06) --
	( 60.66, 29.64) --
	( 60.94, 29.16) --
	( 61.16, 28.79) --
	( 61.21, 28.70);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.33, 39.46) --
	( 57.01, 38.67) --
	( 57.87, 37.66) --
	( 58.63, 36.79) --
	( 59.33, 35.99) --
	( 60.03, 35.23) --
	( 60.67, 34.53) --
	( 61.25, 33.90) --
	( 61.90, 33.21) --
	( 62.62, 32.47) --
	( 63.34, 31.73) --
	( 64.01, 31.06) --
	( 64.62, 30.45) --
	( 65.29, 29.79) --
	( 66.04, 29.07) --
	( 66.79, 28.36) --
	( 67.48, 27.72) --
	( 68.12, 27.14) --
	( 68.82, 26.51) --
	( 69.59, 25.82) --
	( 70.37, 25.14) --
	( 71.09, 24.53) --
	( 71.75, 23.97) --
	( 72.47, 23.36) --
	( 73.27, 22.71) --
	( 74.10, 22.05) --
	( 75.01, 21.33) --
	( 76.05, 20.52) --
	( 76.88, 19.88) --
	( 77.06, 19.73);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.00, 39.71) --
	( 55.24, 40.05) --
	( 54.26, 40.47) --
	( 53.40, 40.85) --
	( 52.62, 41.18) --
	( 51.85, 41.49) --
	( 51.14, 41.77) --
	( 50.49, 42.02) --
	( 49.79, 42.29) --
	( 49.01, 42.59) --
	( 48.22, 42.87) --
	( 47.51, 43.12) --
	( 46.85, 43.35) --
	( 46.13, 43.59) --
	( 45.34, 43.85) --
	( 44.55, 44.10) --
	( 43.82, 44.33) --
	( 43.16, 44.53) --
	( 42.43, 44.74) --
	( 41.63, 44.97) --
	( 40.83, 45.19) --
	( 40.09, 45.38) --
	( 39.42, 45.56) --
	( 38.68, 45.74) --
	( 37.87, 45.94) --
	( 37.05, 46.13) --
	( 36.13, 46.33) --
	( 35.09, 46.55) --
	( 34.27, 46.73) --
	( 34.09, 46.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.33, 39.52) --
	( 57.02, 38.98) --
	( 57.90, 38.30) --
	( 58.67, 37.71) --
	( 59.38, 37.18) --
	( 60.08, 36.66) --
	( 60.72, 36.20) --
	( 61.31, 35.78) --
	( 61.96, 35.32) --
	( 62.67, 34.83) --
	( 63.39, 34.34) --
	( 64.05, 33.91) --
	( 64.65, 33.51) --
	( 65.32, 33.08) --
	( 66.05, 32.62) --
	( 66.79, 32.16) --
	( 67.46, 31.75) --
	( 68.08, 31.38) --
	( 68.77, 30.98) --
	( 69.52, 30.54) --
	( 70.27, 30.12) --
	( 70.96, 29.73) --
	( 71.60, 29.39) --
	( 72.29, 29.01) --
	( 73.06, 28.61) --
	( 73.85, 28.20) --
	( 74.72, 27.77) --
	( 75.71, 27.28) --
	( 76.50, 26.89) --
	( 76.67, 26.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.37, 39.65) --
	( 57.23, 39.70) --
	( 58.31, 39.77) --
	( 59.26, 39.84) --
	( 60.13, 39.91) --
	( 60.97, 39.98) --
	( 61.75, 40.06) --
	( 62.45, 40.13) --
	( 63.22, 40.22) --
	( 64.07, 40.32) --
	( 64.91, 40.43) --
	( 65.68, 40.53) --
	( 66.38, 40.63) --
	( 67.15, 40.75) --
	( 67.99, 40.88) --
	( 68.82, 41.03) --
	( 69.59, 41.16) --
	( 70.28, 41.29) --
	( 71.05, 41.44) --
	( 71.88, 41.61) --
	( 72.71, 41.78) --
	( 73.47, 41.95) --
	( 74.16, 42.11) --
	( 74.91, 42.29) --
	( 75.74, 42.49) --
	( 76.58, 42.70) --
	( 77.50, 42.94) --
	( 78.55, 43.23) --
	( 79.38, 43.45) --
	( 79.57, 43.50);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.07, 39.61) --
	( 55.61, 39.50) --
	( 55.02, 39.36) --
	( 54.51, 39.23) --
	( 54.04, 39.11) --
	( 53.58, 38.99) --
	( 53.17, 38.87) --
	( 52.79, 38.77) --
	( 52.37, 38.65) --
	( 51.92, 38.51) --
	( 51.47, 38.37) --
	( 51.06, 38.24) --
	( 50.68, 38.11) --
	( 50.27, 37.98) --
	( 49.82, 37.82) --
	( 49.38, 37.67) --
	( 48.97, 37.52) --
	( 48.60, 37.38) --
	( 48.20, 37.23) --
	( 47.76, 37.06) --
	( 47.32, 36.88) --
	( 46.92, 36.72) --
	( 46.56, 36.56) --
	( 46.16, 36.40) --
	( 45.73, 36.21) --
	( 45.29, 36.01) --
	( 44.81, 35.79) --
	( 44.26, 35.53) --
	( 43.82, 35.33) --
	( 43.73, 35.28);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.08, 39.85) --
	( 55.57, 40.99) --
	( 54.70, 42.90) --
	( 53.79, 44.91) --
	( 52.97, 46.70) --
	( 52.21, 48.33) --
	( 51.70, 49.40) --
	( 50.95, 50.96) --
	( 50.22, 52.44) --
	( 49.55, 53.79) --
	( 48.91, 55.07) --
	( 48.21, 56.45) --
	( 47.43, 57.95) --
	( 46.89, 59.00) --
	( 46.07, 60.53) --
	( 45.28, 61.98) --
	( 44.56, 63.29) --
	( 43.86, 64.55) --
	( 43.11, 65.90) --
	( 42.28, 67.37) --
	( 41.69, 68.39) --
	( 40.81, 69.89) --
	( 39.97, 71.31) --
	( 39.19, 72.60) --
	( 38.45, 73.82) --
	( 37.64, 75.14) --
	( 36.75, 76.58) --
	( 36.12, 77.58) --
	( 35.18, 79.04) --
	( 34.28, 80.42) --
	( 33.46, 81.67) --
	( 32.66, 82.87) --
	( 31.80, 84.16) --
	( 30.86, 85.56) --
	( 30.19, 86.53) --
	( 29.18, 87.97) --
	( 28.12, 89.47) --
	( 26.92, 91.13) --
	( 25.61, 92.94) --
	( 24.50, 94.49) --
	( 23.99, 95.20) --
	( 23.94, 95.26);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.46, 39.57) --
	( 57.73, 39.28) --
	( 59.42, 38.90) --
	( 60.94, 38.56) --
	( 62.30, 38.27) --
	( 62.60, 38.21) --
	( 63.93, 37.94) --
	( 65.15, 37.71) --
	( 66.26, 37.50) --
	( 67.45, 37.29) --
	( 68.77, 37.06) --
	( 69.08, 37.01) --
	( 70.41, 36.80) --
	( 71.64, 36.61) --
	( 72.76, 36.45) --
	( 73.96, 36.28) --
	( 75.28, 36.11) --
	( 75.59, 36.07) --
	( 76.94, 35.91) --
	( 78.17, 35.77) --
	( 79.30, 35.66) --
	( 80.50, 35.54) --
	( 81.83, 35.42) --
	( 82.14, 35.39) --
	( 83.49, 35.29) --
	( 84.73, 35.20) --
	( 85.86, 35.13) --
	( 87.06, 35.06) --
	( 88.40, 34.99) --
	( 88.71, 34.98) --
	( 90.09, 34.92) --
	( 91.59, 34.88) --
	( 93.31, 34.84) --
	( 94.80, 34.81) --
	( 95.29, 34.79) --
	( 95.29, 34.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.04, 39.70) --
	( 55.44, 40.00) --
	( 54.68, 40.37) --
	( 54.01, 40.69) --
	( 53.40, 40.98) --
	( 52.79, 41.26) --
	( 52.24, 41.51) --
	( 51.74, 41.73) --
	( 51.18, 41.97) --
	( 50.57, 42.23) --
	( 49.96, 42.48) --
	( 49.40, 42.71) --
	( 48.88, 42.91) --
	( 48.32, 43.13) --
	( 47.70, 43.37) --
	( 47.07, 43.59) --
	( 46.50, 43.80) --
	( 45.98, 43.98) --
	( 45.41, 44.17) --
	( 44.78, 44.38) --
	( 44.15, 44.59) --
	( 43.57, 44.77) --
	( 43.04, 44.93) --
	( 42.46, 45.10) --
	( 41.82, 45.28) --
	( 41.17, 45.47) --
	( 40.45, 45.66) --
	( 39.63, 45.87) --
	( 38.98, 46.04) --
	( 38.84, 46.08);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.29, 39.50) --
	( 56.81, 38.90) --
	( 57.48, 38.14) --
	( 58.06, 37.48) --
	( 58.59, 36.88) --
	( 59.12, 36.30) --
	( 59.61, 35.78) --
	( 60.06, 35.30) --
	( 60.56, 34.78) --
	( 61.10, 34.22) --
	( 61.66, 33.66) --
	( 62.17, 33.15) --
	( 62.64, 32.69) --
	( 63.15, 32.19) --
	( 63.72, 31.65) --
	( 64.30, 31.12) --
	( 64.83, 30.63) --
	( 65.31, 30.19) --
	( 65.85, 29.71) --
	( 66.44, 29.19) --
	( 67.03, 28.68) --
	( 67.58, 28.22) --
	( 68.09, 27.80) --
	( 68.64, 27.34) --
	( 69.25, 26.85) --
	( 69.88, 26.35) --
	( 70.58, 25.81) --
	( 71.38, 25.19) --
	( 72.00, 24.71) --
	( 72.15, 24.60);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.16, 39.89) --
	( 56.10, 41.17) --
	( 56.00, 43.15) --
	( 55.89, 45.04) --
	( 55.80, 46.72) --
	( 55.69, 48.30) --
	( 55.69, 48.30) --
	( 55.57, 49.86) --
	( 55.45, 51.31) --
	( 55.33, 52.63) --
	( 55.21, 53.94) --
	( 55.06, 55.39) --
	( 54.90, 56.94) --
	( 54.90, 56.95) --
	( 54.71, 58.49) --
	( 54.53, 59.94) --
	( 54.36, 61.25) --
	( 54.19, 62.56) --
	( 53.98, 64.01) --
	( 53.76, 65.55) --
	( 53.76, 65.55) --
	( 53.51, 67.09) --
	( 53.27, 68.53) --
	( 53.05, 69.83) --
	( 52.82, 71.13) --
	( 52.56, 72.57) --
	( 52.27, 74.10) --
	( 52.27, 74.10) --
	( 51.97, 75.63) --
	( 51.67, 77.06) --
	( 51.40, 78.35) --
	( 51.12, 79.64) --
	( 50.80, 81.07) --
	( 50.45, 82.59) --
	( 50.45, 82.59) --
	( 50.08, 84.13) --
	( 49.67, 85.76) --
	( 49.20, 87.60) --
	( 48.71, 89.51) --
	( 48.39, 90.76) --
	( 48.32, 91.01) --
	( 48.32, 91.01);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.20, 39.91) --
	( 56.30, 41.21) --
	( 56.44, 43.03) --
	( 56.56, 44.69) --
	( 56.66, 46.17) --
	( 56.70, 46.87) --
	( 56.77, 48.29) --
	( 56.83, 49.61) --
	( 56.87, 50.79) --
	( 56.92, 52.04) --
	( 56.95, 53.42) --
	( 56.97, 54.12) --
	( 56.98, 55.54) --
	( 56.99, 56.86) --
	( 56.98, 58.05) --
	( 56.97, 59.29) --
	( 56.95, 60.67) --
	( 56.94, 61.37) --
	( 56.90, 62.79) --
	( 56.85, 64.11) --
	( 56.80, 65.30) --
	( 56.74, 66.54) --
	( 56.67, 67.92) --
	( 56.63, 68.62) --
	( 56.53, 70.04) --
	( 56.43, 71.35) --
	( 56.33, 72.53) --
	( 56.22, 73.77) --
	( 56.09, 75.15) --
	( 56.02, 75.85) --
	( 55.86, 77.28) --
	( 55.68, 78.84) --
	( 55.46, 80.60) --
	( 55.26, 82.27) --
	( 55.16, 83.01) --
	( 55.16, 83.05);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.11, 39.64) --
	( 55.80, 39.67) --
	( 55.40, 39.70) --
	( 55.06, 39.73) --
	( 54.74, 39.76) --
	( 54.43, 39.78) --
	( 54.15, 39.79) --
	( 53.89, 39.80) --
	( 53.61, 39.82) --
	( 53.30, 39.83) --
	( 52.99, 39.83) --
	( 52.71, 39.84) --
	( 52.45, 39.84) --
	( 52.17, 39.84) --
	( 51.86, 39.84) --
	( 51.55, 39.83) --
	( 51.27, 39.82) --
	( 51.01, 39.82) --
	( 50.73, 39.81) --
	( 50.42, 39.79) --
	( 50.11, 39.77) --
	( 49.83, 39.75) --
	( 49.57, 39.74) --
	( 49.29, 39.71) --
	( 48.98, 39.69) --
	( 48.67, 39.66) --
	( 48.32, 39.62) --
	( 47.93, 39.58) --
	( 47.62, 39.54) --
	( 47.55, 39.53);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.02, 39.70) --
	( 55.32, 40.00) --
	( 54.44, 40.37) --
	( 53.66, 40.69) --
	( 52.95, 40.98) --
	( 52.25, 41.25) --
	( 51.61, 41.50) --
	( 51.02, 41.72) --
	( 50.38, 41.96) --
	( 49.67, 42.21) --
	( 48.96, 42.45) --
	( 48.31, 42.67) --
	( 47.72, 42.87) --
	( 47.07, 43.08) --
	( 46.35, 43.31) --
	( 45.63, 43.52) --
	( 44.98, 43.71) --
	( 44.37, 43.89) --
	( 43.71, 44.07) --
	( 42.99, 44.27) --
	( 42.26, 44.46) --
	( 41.60, 44.62) --
	( 40.99, 44.77) --
	( 40.32, 44.93) --
	( 39.59, 45.10) --
	( 38.84, 45.26) --
	( 38.02, 45.43) --
	( 37.07, 45.62) --
	( 36.33, 45.77) --
	( 36.16, 45.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.30, 39.52) --
	( 56.86, 39.03) --
	( 57.56, 38.40) --
	( 58.18, 37.85) --
	( 58.75, 37.35) --
	( 59.31, 36.88) --
	( 59.83, 36.44) --
	( 60.30, 36.05) --
	( 60.82, 35.63) --
	( 61.40, 35.16) --
	( 61.98, 34.71) --
	( 62.51, 34.30) --
	( 63.00, 33.92) --
	( 63.54, 33.52) --
	( 64.13, 33.08) --
	( 64.73, 32.65) --
	( 65.28, 32.26) --
	( 65.79, 31.91) --
	( 66.34, 31.52) --
	( 66.95, 31.11) --
	( 67.56, 30.70) --
	( 68.13, 30.34) --
	( 68.65, 30.00) --
	( 69.22, 29.64) --
	( 69.84, 29.25) --
	( 70.49, 28.86) --
	( 71.20, 28.44) --
	( 72.01, 27.96) --
	( 72.66, 27.59) --
	( 72.80, 27.50);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.36, 39.71) --
	( 57.15, 40.03) --
	( 58.15, 40.43) --
	( 59.03, 40.79) --
	( 59.82, 41.12) --
	( 60.60, 41.46) --
	( 61.30, 41.77) --
	( 61.95, 42.06) --
	( 62.65, 42.38) --
	( 63.41, 42.73) --
	( 64.17, 43.10) --
	( 64.86, 43.44) --
	( 65.50, 43.75) --
	( 66.18, 44.10) --
	( 66.93, 44.49) --
	( 67.68, 44.88) --
	( 68.36, 45.25) --
	( 68.98, 45.59) --
	( 69.65, 45.97) --
	( 70.38, 46.38) --
	( 71.11, 46.81) --
	( 71.78, 47.20) --
	( 72.38, 47.57) --
	( 73.04, 47.97) --
	( 73.75, 48.41) --
	( 74.48, 48.88) --
	( 75.28, 49.40) --
	( 76.18, 49.99) --
	( 76.89, 50.46) --
	( 77.05, 50.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.18, 39.64) --
	( 56.38, 39.48) --
	( 57.28, 38.78) --
	( 58.41, 37.89) --
	( 59.42, 37.11) --
	( 60.33, 36.42) --
	( 61.24, 35.74) --
	( 62.07, 35.14) --
	( 62.84, 34.59) --
	( 63.68, 33.99) --
	( 64.60, 33.34) --
	( 65.53, 32.71) --
	( 66.39, 32.14) --
	( 67.18, 31.62) --
	( 68.04, 31.06) --
	( 68.99, 30.45) --
	( 69.95, 29.85) --
	( 70.83, 29.31) --
	( 71.63, 28.82) --
	( 72.52, 28.30) --
	( 73.49, 27.73) --
	( 74.47, 27.17) --
	( 75.37, 26.67) --
	( 76.20, 26.21) --
	( 77.10, 25.72) --
	( 78.10, 25.19) --
	( 79.12, 24.66) --
	( 80.25, 24.09) --
	( 81.54, 23.44) --
	( 82.56, 22.93) --
	( 82.79, 22.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.23,129.84) --
	( 56.16,130.02) --
	( 55.86,130.83) --
	( 55.48,131.85) --
	( 55.15,132.75) --
	( 54.84,133.57) --
	( 54.52,134.36) --
	( 54.23,135.08) --
	( 53.95,135.74) --
	( 53.65,136.46) --
	( 53.31,137.25) --
	( 52.96,138.03) --
	( 52.64,138.74) --
	( 52.34,139.38) --
	( 52.01,140.09) --
	( 51.64,140.86) --
	( 51.26,141.63) --
	( 50.91,142.32) --
	( 50.59,142.96) --
	( 50.23,143.65) --
	( 49.83,144.41) --
	( 49.42,145.16) --
	( 49.04,145.84) --
	( 48.69,146.46) --
	( 48.30,147.14) --
	( 47.87,147.87) --
	( 47.43,148.62) --
	( 46.93,149.44) --
	( 46.35,150.37) --
	( 45.90,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.49,172.93) --
	( 56.39,172.76) --
	( 55.93,172.02) --
	( 55.34,171.08) --
	( 54.83,170.25) --
	( 54.37,169.50) --
	( 53.93,168.75) --
	( 53.53,168.07) --
	( 53.18,167.44) --
	( 52.79,166.75) --
	( 52.37,165.99) --
	( 51.96,165.23) --
	( 51.59,164.53) --
	( 51.26,163.89) --
	( 50.90,163.19) --
	( 50.51,162.41) --
	( 50.13,161.64) --
	( 49.79,160.92) --
	( 49.49,160.27) --
	( 49.15,159.55) --
	( 48.80,158.76) --
	( 48.45,157.97) --
	( 48.14,157.24) --
	( 47.86,156.58) --
	( 47.56,155.85) --
	( 47.23,155.04) --
	( 46.91,154.22) --
	( 46.56,153.31) --
	( 46.17,152.27) --
	( 45.87,151.46) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 56.60,170.28) --
	( 56.49,170.14) --
	( 56.04,169.49) --
	( 55.46,168.67) --
	( 54.95,167.95) --
	( 54.50,167.29) --
	( 54.06,166.64) --
	( 53.67,166.05) --
	( 53.31,165.50) --
	( 52.92,164.90) --
	( 52.51,164.23) --
	( 52.10,163.57) --
	( 51.73,162.95) --
	( 51.39,162.39) --
	( 51.03,161.77) --
	( 50.64,161.09) --
	( 50.26,160.41) --
	( 49.91,159.78) --
	( 49.60,159.21) --
	( 49.26,158.58) --
	( 48.90,157.88) --
	( 48.54,157.19) --
	( 48.23,156.55) --
	( 47.94,155.96) --
	( 47.63,155.31) --
	( 47.29,154.61) --
	( 46.96,153.88) --
	( 46.60,153.08) --
	( 46.19,152.16) --
	( 45.87,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.74,165.06) --
	( 56.64,164.96) --
	( 56.20,164.50) --
	( 55.64,163.92) --
	( 55.15,163.41) --
	( 54.70,162.94) --
	( 54.27,162.48) --
	( 53.89,162.05) --
	( 53.54,161.66) --
	( 53.15,161.23) --
	( 52.74,160.75) --
	( 52.33,160.27) --
	( 51.96,159.83) --
	( 51.63,159.42) --
	( 51.26,158.98) --
	( 50.87,158.49) --
	( 50.48,157.99) --
	( 50.13,157.53) --
	( 49.81,157.12) --
	( 49.46,156.66) --
	( 49.08,156.15) --
	( 48.71,155.64) --
	( 48.38,155.17) --
	( 48.08,154.74) --
	( 47.75,154.26) --
	( 47.40,153.74) --
	( 47.04,153.20) --
	( 46.66,152.61) --
	( 46.22,151.93) --
	( 45.88,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 56.76,129.01) --
	( 56.69,129.20) --
	( 56.38,130.04) --
	( 55.98,131.11) --
	( 55.63,132.04) --
	( 55.30,132.89) --
	( 54.96,133.71) --
	( 54.65,134.46) --
	( 54.37,135.15) --
	( 54.05,135.89) --
	( 53.69,136.71) --
	( 53.32,137.52) --
	( 52.98,138.26) --
	( 52.67,138.93) --
	( 52.32,139.66) --
	( 51.93,140.46) --
	( 51.54,141.26) --
	( 51.17,141.98) --
	( 50.82,142.64) --
	( 50.45,143.36) --
	( 50.03,144.14) --
	( 49.60,144.92) --
	( 49.20,145.63) --
	( 48.83,146.28) --
	( 48.43,146.98) --
	( 47.98,147.75) --
	( 47.51,148.52) --
	( 46.98,149.37) --
	( 46.38,150.34) --
	( 45.90,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.95,140.46) --
	( 56.87,140.56) --
	( 56.51,140.98) --
	( 56.05,141.53) --
	( 55.64,142.01) --
	( 55.27,142.43) --
	( 54.90,142.85) --
	( 54.56,143.23) --
	( 54.24,143.57) --
	( 53.90,143.94) --
	( 53.52,144.35) --
	( 53.13,144.75) --
	( 52.77,145.11) --
	( 52.45,145.44) --
	( 52.09,145.80) --
	( 51.69,146.19) --
	( 51.29,146.58) --
	( 50.92,146.93) --
	( 50.58,147.24) --
	( 50.20,147.59) --
	( 49.79,147.96) --
	( 49.38,148.33) --
	( 48.99,148.66) --
	( 48.64,148.97) --
	( 48.25,149.30) --
	( 47.82,149.65) --
	( 47.38,150.01) --
	( 46.90,150.40) --
	( 46.34,150.85) --
	( 45.90,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 56.98,177.28) --
	( 56.87,177.07) --
	( 56.37,176.18) --
	( 55.74,175.04) --
	( 55.19,174.05) --
	( 54.70,173.13) --
	( 54.24,172.23) --
	( 53.81,171.41) --
	( 53.43,170.65) --
	( 53.02,169.82) --
	( 52.58,168.91) --
	( 52.15,167.99) --
	( 51.76,167.15) --
	( 51.41,166.38) --
	( 51.03,165.53) --
	( 50.63,164.60) --
	( 50.23,163.67) --
	( 49.88,162.81) --
	( 49.56,162.03) --
	( 49.21,161.17) --
	( 48.85,160.22) --
	( 48.49,159.27) --
	( 48.17,158.40) --
	( 47.88,157.61) --
	( 47.57,156.73) --
	( 47.24,155.78) --
	( 46.92,154.79) --
	( 46.57,153.71) --
	( 46.18,152.47) --
	( 45.87,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 57.07,171.40) --
	( 56.96,171.24) --
	( 56.48,170.56) --
	( 55.88,169.69) --
	( 55.35,168.93) --
	( 54.87,168.23) --
	( 54.42,167.54) --
	( 54.01,166.91) --
	( 53.63,166.33) --
	( 53.23,165.69) --
	( 52.79,164.99) --
	( 52.36,164.28) --
	( 51.98,163.63) --
	( 51.63,163.04) --
	( 51.25,162.38) --
	( 50.84,161.66) --
	( 50.44,160.94) --
	( 50.08,160.28) --
	( 49.76,159.67) --
	( 49.41,159.00) --
	( 49.03,158.27) --
	( 48.66,157.53) --
	( 48.33,156.85) --
	( 48.02,156.23) --
	( 47.70,155.55) --
	( 47.35,154.80) --
	( 47.00,154.03) --
	( 46.63,153.18) --
	( 46.21,152.21) --
	( 45.87,151.45) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 57.47,175.52) --
	( 57.36,175.34) --
	( 56.85,174.51) --
	( 56.21,173.45) --
	( 55.65,172.53) --
	( 55.14,171.68) --
	( 54.66,170.84) --
	( 54.23,170.08) --
	( 53.84,169.37) --
	( 53.41,168.60) --
	( 52.96,167.75) --
	( 52.51,166.90) --
	( 52.11,166.11) --
	( 51.74,165.40) --
	( 51.35,164.61) --
	( 50.93,163.74) --
	( 50.51,162.87) --
	( 50.14,162.07) --
	( 49.81,161.34) --
	( 49.44,160.53) --
	( 49.06,159.65) --
	( 48.68,158.76) --
	( 48.34,157.95) --
	( 48.03,157.21) --
	( 47.70,156.39) --
	( 47.35,155.49) --
	( 47.00,154.57) --
	( 46.63,153.55) --
	( 46.21,152.39) --
	( 45.87,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 57.63, 27.62) --
	( 57.62, 27.72) --
	( 57.61, 28.16) --
	( 57.60, 28.71) --
	( 57.59, 29.20) --
	( 57.58, 29.64) --
	( 57.56, 30.07) --
	( 57.54, 30.47) --
	( 57.51, 30.83) --
	( 57.49, 31.23) --
	( 57.46, 31.66) --
	( 57.42, 32.09) --
	( 57.38, 32.49) --
	( 57.34, 32.85) --
	( 57.30, 33.24) --
	( 57.25, 33.67) --
	( 57.20, 34.10) --
	( 57.15, 34.49) --
	( 57.10, 34.85) --
	( 57.04, 35.24) --
	( 56.97, 35.67) --
	( 56.90, 36.10) --
	( 56.83, 36.49) --
	( 56.77, 36.85) --
	( 56.69, 37.24) --
	( 56.61, 37.66) --
	( 56.52, 38.10) --
	( 56.42, 38.57) --
	( 56.29, 39.11) --
	( 56.20, 39.54) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 58.01, 28.48) --
	( 58.00, 28.57) --
	( 57.97, 28.98) --
	( 57.94, 29.50) --
	( 57.91, 29.95) --
	( 57.88, 30.36) --
	( 57.84, 30.77) --
	( 57.81, 31.14) --
	( 57.77, 31.47) --
	( 57.73, 31.84) --
	( 57.69, 32.24) --
	( 57.63, 32.64) --
	( 57.58, 33.01) --
	( 57.54, 33.35) --
	( 57.48, 33.71) --
	( 57.42, 34.11) --
	( 57.35, 34.51) --
	( 57.29, 34.88) --
	( 57.22, 35.21) --
	( 57.16, 35.57) --
	( 57.08, 35.97) --
	( 56.99, 36.36) --
	( 56.91, 36.73) --
	( 56.84, 37.06) --
	( 56.75, 37.42) --
	( 56.66, 37.81) --
	( 56.56, 38.21) --
	( 56.44, 38.65) --
	( 56.31, 39.15) --
	( 56.20, 39.55) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 58.18,173.71) --
	( 58.06,173.54) --
	( 57.53,172.77) --
	( 56.87,171.81) --
	( 56.28,170.96) --
	( 55.76,170.18) --
	( 55.26,169.41) --
	( 54.81,168.70) --
	( 54.40,168.05) --
	( 53.95,167.34) --
	( 53.47,166.56) --
	( 53.00,165.77) --
	( 52.58,165.05) --
	( 52.19,164.38) --
	( 51.78,163.66) --
	( 51.33,162.85) --
	( 50.89,162.05) --
	( 50.50,161.31) --
	( 50.14,160.63) --
	( 49.75,159.88) --
	( 49.34,159.07) --
	( 48.93,158.24) --
	( 48.57,157.49) --
	( 48.24,156.80) --
	( 47.88,156.04) --
	( 47.50,155.20) --
	( 47.12,154.34) --
	( 46.71,153.40) --
	( 46.24,152.32) --
	( 45.88,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 58.18,118.88) --
	( 58.11,119.15) --
	( 57.78,120.36) --
	( 57.36,121.90) --
	( 56.99,123.24) --
	( 56.64,124.46) --
	( 56.28,125.65) --
	( 55.95,126.74) --
	( 55.64,127.73) --
	( 55.29,128.81) --
	( 54.90,129.99) --
	( 54.50,131.16) --
	( 54.12,132.23) --
	( 53.77,133.21) --
	( 53.38,134.28) --
	( 52.94,135.44) --
	( 52.49,136.60) --
	( 52.07,137.65) --
	( 51.68,138.61) --
	( 51.25,139.66) --
	( 50.76,140.81) --
	( 50.27,141.95) --
	( 49.80,142.98) --
	( 49.38,143.93) --
	( 48.90,144.96) --
	( 48.37,146.08) --
	( 47.82,147.23) --
	( 47.20,148.48) --
	( 46.49,149.90) --
	( 45.92,151.02) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 58.19,135.21) --
	( 58.10,135.35) --
	( 57.72,135.97) --
	( 57.22,136.76) --
	( 56.79,137.45) --
	( 56.39,138.08) --
	( 55.99,138.68) --
	( 55.62,139.23) --
	( 55.28,139.74) --
	( 54.90,140.28) --
	( 54.48,140.88) --
	( 54.06,141.47) --
	( 53.67,142.01) --
	( 53.30,142.49) --
	( 52.91,143.02) --
	( 52.47,143.60) --
	( 52.02,144.18) --
	( 51.61,144.70) --
	( 51.22,145.17) --
	( 50.81,145.68) --
	( 50.34,146.24) --
	( 49.87,146.80) --
	( 49.44,147.30) --
	( 49.04,147.76) --
	( 48.60,148.26) --
	( 48.11,148.80) --
	( 47.61,149.35) --
	( 47.05,149.94) --
	( 46.41,150.62) --
	( 45.91,151.15) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 58.31,164.85) --
	( 58.20,164.75) --
	( 57.70,164.30) --
	( 57.06,163.74) --
	( 56.51,163.24) --
	( 56.01,162.79) --
	( 55.53,162.34) --
	( 55.09,161.92) --
	( 54.69,161.54) --
	( 54.26,161.12) --
	( 53.79,160.65) --
	( 53.33,160.18) --
	( 52.90,159.75) --
	( 52.52,159.35) --
	( 52.11,158.91) --
	( 51.66,158.43) --
	( 51.21,157.94) --
	( 50.81,157.49) --
	( 50.44,157.07) --
	( 50.04,156.62) --
	( 49.61,156.12) --
	( 49.19,155.61) --
	( 48.80,155.15) --
	( 48.45,154.72) --
	( 48.07,154.25) --
	( 47.66,153.73) --
	( 47.25,153.20) --
	( 46.80,152.60) --
	( 46.29,151.93) --
	( 45.89,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 58.52, 52.37) --
	( 58.49, 52.27) --
	( 58.36, 51.82) --
	( 58.19, 51.25) --
	( 58.05, 50.75) --
	( 57.93, 50.29) --
	( 57.81, 49.84) --
	( 57.71, 49.43) --
	( 57.61, 49.06) --
	( 57.51, 48.64) --
	( 57.41, 48.19) --
	( 57.31, 47.74) --
	( 57.22, 47.32) --
	( 57.14, 46.94) --
	( 57.06, 46.53) --
	( 56.98, 46.07) --
	( 56.89, 45.62) --
	( 56.82, 45.20) --
	( 56.76, 44.82) --
	( 56.69, 44.40) --
	( 56.63, 43.94) --
	( 56.56, 43.48) --
	( 56.51, 43.06) --
	( 56.46, 42.67) --
	( 56.41, 42.25) --
	( 56.36, 41.79) --
	( 56.32, 41.32) --
	( 56.27, 40.80) --
	( 56.22, 40.21) --
	( 56.19, 39.74) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 58.57,180.88) --
	( 58.44,180.65) --
	( 57.88,179.63) --
	( 57.16,178.34) --
	( 56.53,177.20) --
	( 55.97,176.16) --
	( 55.44,175.14) --
	( 54.96,174.20) --
	( 54.52,173.34) --
	( 54.05,172.39) --
	( 53.55,171.35) --
	( 53.05,170.31) --
	( 52.61,169.35) --
	( 52.21,168.47) --
	( 51.78,167.51) --
	( 51.32,166.45) --
	( 50.86,165.39) --
	( 50.46,164.41) --
	( 50.10,163.52) --
	( 49.70,162.54) --
	( 49.28,161.47) --
	( 48.87,160.38) --
	( 48.51,159.39) --
	( 48.18,158.49) --
	( 47.83,157.49) --
	( 47.45,156.40) --
	( 47.08,155.28) --
	( 46.68,154.04) --
	( 46.23,152.63) --
	( 45.88,151.52) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 58.61, 89.85) --
	( 58.58, 90.09) --
	( 58.45, 91.33) --
	( 58.23, 93.42) --
	( 58.00, 95.57) --
	( 57.79, 97.49) --
	( 57.58, 99.25) --
	( 57.46,100.27) --
	( 57.24,101.97) --
	( 57.01,103.58) --
	( 56.80,105.05) --
	( 56.59,106.45) --
	( 56.36,107.97) --
	( 56.10,109.63) --
	( 55.94,110.64) --
	( 55.65,112.33) --
	( 55.36,113.93) --
	( 55.09,115.38) --
	( 54.83,116.78) --
	( 54.54,118.29) --
	( 54.21,119.93) --
	( 54.00,120.94) --
	( 53.64,122.62) --
	( 53.29,124.20) --
	( 52.97,125.65) --
	( 52.65,127.03) --
	( 52.30,128.53) --
	( 51.90,130.16) --
	( 51.66,131.15) --
	( 51.23,132.81) --
	( 50.82,134.39) --
	( 50.44,135.81) --
	( 50.06,137.19) --
	( 49.65,138.67) --
	( 49.19,140.28) --
	( 48.91,141.26) --
	( 48.41,142.93) --
	( 47.88,144.67) --
	( 47.27,146.60) --
	( 46.61,148.71) --
	( 46.05,150.47) --
	( 45.81,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 58.61, 89.85) --
	( 58.57, 89.59) --
	( 58.38, 88.32) --
	( 58.09, 86.39) --
	( 57.82, 84.56) --
	( 57.59, 82.93) --
	( 57.40, 81.54) --
	( 57.21, 80.02) --
	( 57.05, 78.60) --
	( 56.91, 77.31) --
	( 56.77, 76.01) --
	( 56.62, 74.58) --
	( 56.50, 73.19) --
	( 56.37, 71.67) --
	( 56.26, 70.24) --
	( 56.17, 68.95) --
	( 56.08, 67.65) --
	( 55.99, 66.20) --
	( 55.92, 64.82) --
	( 55.85, 63.28) --
	( 55.80, 61.85) --
	( 55.76, 60.56) --
	( 55.73, 59.26) --
	( 55.70, 57.81) --
	( 55.68, 56.42) --
	( 55.68, 54.89) --
	( 55.68, 53.46) --
	( 55.70, 52.16) --
	( 55.71, 50.86) --
	( 55.74, 49.41) --
	( 55.78, 48.02) --
	( 55.84, 46.47) --
	( 55.91, 44.82) --
	( 56.01, 42.94) --
	( 56.11, 41.02) --
	( 56.17, 39.83) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 58.65,169.67) --
	( 58.53,169.53) --
	( 58.00,168.91) --
	( 57.33,168.13) --
	( 56.75,167.45) --
	( 56.22,166.81) --
	( 55.71,166.19) --
	( 55.25,165.62) --
	( 54.84,165.09) --
	( 54.38,164.51) --
	( 53.89,163.88) --
	( 53.41,163.23) --
	( 52.97,162.64) --
	( 52.58,162.10) --
	( 52.15,161.50) --
	( 51.69,160.85) --
	( 51.23,160.19) --
	( 50.82,159.58) --
	( 50.44,159.02) --
	( 50.04,158.41) --
	( 49.60,157.73) --
	( 49.17,157.05) --
	( 48.78,156.43) --
	( 48.43,155.86) --
	( 48.05,155.23) --
	( 47.64,154.54) --
	( 47.23,153.83) --
	( 46.79,153.04) --
	( 46.28,152.14) --
	( 45.89,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 58.88,148.06) --
	( 58.78,148.10) --
	( 58.32,148.26) --
	( 57.74,148.47) --
	( 57.23,148.65) --
	( 56.76,148.80) --
	( 56.30,148.95) --
	( 55.88,149.09) --
	( 55.49,149.21) --
	( 55.07,149.33) --
	( 54.61,149.47) --
	( 54.14,149.60) --
	( 53.72,149.72) --
	( 53.33,149.82) --
	( 52.90,149.93) --
	( 52.43,150.05) --
	( 51.96,150.16) --
	( 51.54,150.26) --
	( 51.14,150.35) --
	( 50.71,150.44) --
	( 50.24,150.54) --
	( 49.76,150.64) --
	( 49.33,150.72) --
	( 48.93,150.79) --
	( 48.50,150.87) --
	( 48.02,150.95) --
	( 47.54,151.02) --
	( 47.00,151.10) --
	( 46.39,151.19) --
	( 45.91,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 58.99,134.89) --
	( 58.90,135.03) --
	( 58.48,135.67) --
	( 57.95,136.47) --
	( 57.49,137.18) --
	( 57.06,137.82) --
	( 56.63,138.44) --
	( 56.23,139.00) --
	( 55.87,139.52) --
	( 55.47,140.08) --
	( 55.02,140.69) --
	( 54.57,141.29) --
	( 54.15,141.84) --
	( 53.77,142.33) --
	( 53.34,142.88) --
	( 52.87,143.47) --
	( 52.40,144.05) --
	( 51.96,144.58) --
	( 51.55,145.06) --
	( 51.11,145.59) --
	( 50.62,146.16) --
	( 50.12,146.72) --
	( 49.66,147.24) --
	( 49.23,147.70) --
	( 48.77,148.21) --
	( 48.25,148.76) --
	( 47.72,149.32) --
	( 47.13,149.92) --
	( 46.45,150.61) --
	( 45.92,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.11,128.93) --
	( 59.02,129.12) --
	( 58.62,129.97) --
	( 58.12,131.05) --
	( 57.67,132.00) --
	( 57.25,132.86) --
	( 56.84,133.69) --
	( 56.45,134.45) --
	( 56.09,135.14) --
	( 55.70,135.89) --
	( 55.26,136.72) --
	( 54.81,137.53) --
	( 54.39,138.27) --
	( 54.01,138.95) --
	( 53.58,139.69) --
	( 53.11,140.49) --
	( 52.63,141.29) --
	( 52.18,142.01) --
	( 51.77,142.67) --
	( 51.31,143.39) --
	( 50.81,144.18) --
	( 50.30,144.96) --
	( 49.82,145.66) --
	( 49.39,146.31) --
	( 48.90,147.01) --
	( 48.37,147.77) --
	( 47.81,148.54) --
	( 47.19,149.39) --
	( 46.48,150.35) --
	( 45.92,151.10) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.34,140.04) --
	( 59.24,140.14) --
	( 58.79,140.59) --
	( 58.22,141.17) --
	( 57.72,141.67) --
	( 57.27,142.12) --
	( 56.81,142.56) --
	( 56.39,142.95) --
	( 56.01,143.31) --
	( 55.59,143.71) --
	( 55.12,144.13) --
	( 54.65,144.55) --
	( 54.22,144.93) --
	( 53.82,145.27) --
	( 53.38,145.65) --
	( 52.90,146.05) --
	( 52.41,146.45) --
	( 51.96,146.81) --
	( 51.55,147.14) --
	( 51.10,147.50) --
	( 50.60,147.88) --
	( 50.10,148.26) --
	( 49.63,148.61) --
	( 49.21,148.92) --
	( 48.74,149.26) --
	( 48.23,149.62) --
	( 47.70,149.99) --
	( 47.11,150.39) --
	( 46.44,150.84) --
	( 45.92,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.34,145.42) --
	( 59.24,145.48) --
	( 58.77,145.74) --
	( 58.18,146.07) --
	( 57.66,146.35) --
	( 57.18,146.61) --
	( 56.71,146.86) --
	( 56.28,147.08) --
	( 55.89,147.28) --
	( 55.46,147.49) --
	( 54.98,147.72) --
	( 54.50,147.95) --
	( 54.07,148.15) --
	( 53.66,148.33) --
	( 53.22,148.53) --
	( 52.74,148.74) --
	( 52.25,148.95) --
	( 51.81,149.14) --
	( 51.40,149.30) --
	( 50.95,149.48) --
	( 50.46,149.68) --
	( 49.97,149.86) --
	( 49.51,150.03) --
	( 49.10,150.18) --
	( 48.64,150.34) --
	( 48.14,150.52) --
	( 47.63,150.69) --
	( 47.07,150.87) --
	( 46.42,151.08) --
	( 45.91,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 59.41,178.60) --
	( 59.28,178.39) --
	( 58.69,177.46) --
	( 57.94,176.27) --
	( 57.29,175.23) --
	( 56.71,174.28) --
	( 56.15,173.34) --
	( 55.65,172.47) --
	( 55.19,171.68) --
	( 54.70,170.81) --
	( 54.17,169.86) --
	( 53.65,168.89) --
	( 53.18,168.01) --
	( 52.76,167.20) --
	( 52.30,166.31) --
	( 51.80,165.34) --
	( 51.32,164.36) --
	( 50.89,163.45) --
	( 50.50,162.63) --
	( 50.08,161.72) --
	( 49.62,160.73) --
	( 49.18,159.73) --
	( 48.78,158.81) --
	( 48.43,157.97) --
	( 48.04,157.05) --
	( 47.63,156.03) --
	( 47.21,154.99) --
	( 46.77,153.85) --
	( 46.28,152.54) --
	( 45.89,151.51) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 59.43,177.09) --
	( 59.30,176.89) --
	( 58.71,176.01) --
	( 57.97,174.89) --
	( 57.33,173.91) --
	( 56.75,173.01) --
	( 56.19,172.13) --
	( 55.69,171.31) --
	( 55.24,170.57) --
	( 54.75,169.75) --
	( 54.22,168.84) --
	( 53.70,167.94) --
	( 53.23,167.10) --
	( 52.81,166.34) --
	( 52.35,165.50) --
	( 51.86,164.58) --
	( 51.37,163.65) --
	( 50.94,162.80) --
	( 50.55,162.02) --
	( 50.12,161.16) --
	( 49.67,160.22) --
	( 49.22,159.28) --
	( 48.82,158.41) --
	( 48.46,157.61) --
	( 48.07,156.74) --
	( 47.65,155.78) --
	( 47.24,154.80) --
	( 46.79,153.71) --
	( 46.28,152.47) --
	( 45.89,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.43,125.85) --
	( 59.34,126.07) --
	( 58.94,127.03) --
	( 58.43,128.26) --
	( 57.99,129.33) --
	( 57.57,130.30) --
	( 57.15,131.24) --
	( 56.76,132.10) --
	( 56.40,132.89) --
	( 56.00,133.74) --
	( 55.55,134.67) --
	( 55.09,135.60) --
	( 54.67,136.44) --
	( 54.28,137.21) --
	( 53.84,138.05) --
	( 53.36,138.96) --
	( 52.86,139.87) --
	( 52.41,140.70) --
	( 51.98,141.45) --
	( 51.52,142.27) --
	( 51.00,143.16) --
	( 50.47,144.05) --
	( 49.98,144.86) --
	( 49.52,145.59) --
	( 49.02,146.39) --
	( 48.47,147.26) --
	( 47.89,148.15) --
	( 47.25,149.11) --
	( 46.51,150.21) --
	( 45.93,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 59.50,181.92) --
	( 59.36,181.68) --
	( 58.76,180.63) --
	( 58.00,179.29) --
	( 57.33,178.12) --
	( 56.73,177.04) --
	( 56.16,175.98) --
	( 55.65,175.01) --
	( 55.18,174.12) --
	( 54.68,173.15) --
	( 54.14,172.07) --
	( 53.61,170.99) --
	( 53.14,170.00) --
	( 52.71,169.09) --
	( 52.25,168.09) --
	( 51.75,167.00) --
	( 51.27,165.90) --
	( 50.83,164.89) --
	( 50.44,163.96) --
	( 50.02,162.95) --
	( 49.57,161.83) --
	( 49.12,160.72) --
	( 48.73,159.69) --
	( 48.38,158.75) --
	( 47.99,157.72) --
	( 47.59,156.59) --
	( 47.18,155.43) --
	( 46.75,154.15) --
	( 46.27,152.68) --
	( 45.88,151.53) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.69, 25.83) --
	( 59.67, 25.94) --
	( 59.60, 26.45) --
	( 59.50, 27.10) --
	( 59.41, 27.66) --
	( 59.33, 28.18) --
	( 59.24, 28.68) --
	( 59.15, 29.14) --
	( 59.07, 29.56) --
	( 58.98, 30.02) --
	( 58.88, 30.52) --
	( 58.77, 31.02) --
	( 58.67, 31.47) --
	( 58.57, 31.89) --
	( 58.46, 32.34) --
	( 58.34, 32.83) --
	( 58.21, 33.33) --
	( 58.09, 33.78) --
	( 57.98, 34.19) --
	( 57.85, 34.64) --
	( 57.71, 35.13) --
	( 57.56, 35.62) --
	( 57.42, 36.06) --
	( 57.29, 36.47) --
	( 57.14, 36.91) --
	( 56.98, 37.40) --
	( 56.81, 37.89) --
	( 56.62, 38.43) --
	( 56.39, 39.04) --
	( 56.22, 39.53) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 59.87,142.60) --
	( 59.76,142.68) --
	( 59.28,143.04) --
	( 58.68,143.50) --
	( 58.15,143.90) --
	( 57.67,144.26) --
	( 57.19,144.61) --
	( 56.75,144.92) --
	( 56.34,145.21) --
	( 55.90,145.52) --
	( 55.41,145.85) --
	( 54.91,146.18) --
	( 54.46,146.47) --
	( 54.04,146.74) --
	( 53.59,147.03) --
	( 53.09,147.35) --
	( 52.58,147.65) --
	( 52.12,147.93) --
	( 51.69,148.18) --
	( 51.22,148.46) --
	( 50.71,148.75) --
	( 50.19,149.04) --
	( 49.72,149.29) --
	( 49.28,149.53) --
	( 48.80,149.78) --
	( 48.28,150.05) --
	( 47.73,150.33) --
	( 47.14,150.62) --
	( 46.46,150.95) --
	( 45.92,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 60.59, 21.25) --
	( 60.57, 21.40) --
	( 60.48, 22.08) --
	( 60.36, 22.94) --
	( 60.25, 23.69) --
	( 60.15, 24.38) --
	( 60.04, 25.05) --
	( 59.93, 25.66) --
	( 59.84, 26.21) --
	( 59.72, 26.82) --
	( 59.60, 27.49) --
	( 59.46, 28.15) --
	( 59.33, 28.76) --
	( 59.21, 29.31) --
	( 59.08, 29.91) --
	( 58.92, 30.57) --
	( 58.76, 31.23) --
	( 58.61, 31.83) --
	( 58.46, 32.38) --
	( 58.30, 32.98) --
	( 58.12, 33.63) --
	( 57.94, 34.28) --
	( 57.76, 34.87) --
	( 57.59, 35.41) --
	( 57.41, 36.00) --
	( 57.20, 36.65) --
	( 56.99, 37.31) --
	( 56.74, 38.03) --
	( 56.45, 38.85) --
	( 56.23, 39.49) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 60.89,173.87) --
	( 60.75,173.70) --
	( 60.13,172.94) --
	( 59.34,171.98) --
	( 58.65,171.13) --
	( 58.02,170.36) --
	( 57.42,169.59) --
	( 56.88,168.88) --
	( 56.39,168.24) --
	( 55.86,167.52) --
	( 55.28,166.74) --
	( 54.71,165.95) --
	( 54.20,165.22) --
	( 53.73,164.55) --
	( 53.23,163.82) --
	( 52.68,163.02) --
	( 52.15,162.20) --
	( 51.66,161.46) --
	( 51.23,160.77) --
	( 50.75,160.02) --
	( 50.24,159.19) --
	( 49.73,158.36) --
	( 49.28,157.59) --
	( 48.87,156.89) --
	( 48.43,156.12) --
	( 47.95,155.27) --
	( 47.47,154.40) --
	( 46.95,153.44) --
	( 46.36,152.34) --
	( 45.90,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 60.98,132.69) --
	( 60.88,132.85) --
	( 60.40,133.57) --
	( 59.79,134.49) --
	( 59.25,135.29) --
	( 58.76,136.02) --
	( 58.26,136.72) --
	( 57.81,137.36) --
	( 57.39,137.95) --
	( 56.92,138.58) --
	( 56.41,139.27) --
	( 55.89,139.95) --
	( 55.41,140.57) --
	( 54.96,141.14) --
	( 54.48,141.76) --
	( 53.94,142.42) --
	( 53.39,143.09) --
	( 52.88,143.69) --
	( 52.42,144.24) --
	( 51.90,144.83) --
	( 51.34,145.48) --
	( 50.76,146.12) --
	( 50.23,146.70) --
	( 49.75,147.23) --
	( 49.21,147.80) --
	( 48.62,148.42) --
	( 48.01,149.06) --
	( 47.33,149.74) --
	( 46.55,150.52) --
	( 45.94,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 60.99,147.54) --
	( 60.87,147.58) --
	( 60.34,147.77) --
	( 59.66,148.01) --
	( 59.07,148.22) --
	( 58.52,148.40) --
	( 57.99,148.58) --
	( 57.50,148.73) --
	( 57.06,148.87) --
	( 56.57,149.02) --
	( 56.03,149.18) --
	( 55.49,149.33) --
	( 54.99,149.46) --
	( 54.54,149.58) --
	( 54.05,149.71) --
	( 53.50,149.85) --
	( 52.96,149.98) --
	( 52.46,150.10) --
	( 52.00,150.20) --
	( 51.50,150.31) --
	( 50.95,150.42) --
	( 50.40,150.53) --
	( 49.90,150.63) --
	( 49.44,150.71) --
	( 48.94,150.80) --
	( 48.38,150.89) --
	( 47.82,150.98) --
	( 47.19,151.07) --
	( 46.48,151.18) --
	( 45.92,151.26) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.01,171.64) --
	( 60.87,171.49) --
	( 60.25,170.81) --
	( 59.47,169.95) --
	( 58.78,169.19) --
	( 58.16,168.49) --
	( 57.56,167.81) --
	( 57.02,167.18) --
	( 56.53,166.59) --
	( 56.00,165.96) --
	( 55.42,165.25) --
	( 54.85,164.54) --
	( 54.33,163.89) --
	( 53.87,163.29) --
	( 53.36,162.63) --
	( 52.81,161.90) --
	( 52.27,161.17) --
	( 51.78,160.50) --
	( 51.34,159.88) --
	( 50.86,159.20) --
	( 50.34,158.45) --
	( 49.82,157.70) --
	( 49.36,157.00) --
	( 48.95,156.37) --
	( 48.49,155.67) --
	( 48.00,154.90) --
	( 47.51,154.11) --
	( 46.98,153.24) --
	( 46.38,152.24) --
	( 45.90,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.12, 48.37) --
	( 61.07, 48.30) --
	( 60.86, 48.01) --
	( 60.60, 47.63) --
	( 60.37, 47.30) --
	( 60.16, 47.00) --
	( 59.96, 46.70) --
	( 59.78, 46.42) --
	( 59.62, 46.17) --
	( 59.44, 45.89) --
	( 59.25, 45.59) --
	( 59.06, 45.28) --
	( 58.89, 45.00) --
	( 58.74, 44.74) --
	( 58.57, 44.46) --
	( 58.39, 44.15) --
	( 58.22, 43.83) --
	( 58.06, 43.55) --
	( 57.92, 43.28) --
	( 57.76, 42.99) --
	( 57.60, 42.67) --
	( 57.43, 42.35) --
	( 57.29, 42.06) --
	( 57.16, 41.79) --
	( 57.01, 41.49) --
	( 56.86, 41.17) --
	( 56.71, 40.83) --
	( 56.54, 40.46) --
	( 56.36, 40.04) --
	( 56.21, 39.71) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.21,128.84) --
	( 61.10,129.03) --
	( 60.63,129.90) --
	( 60.03,130.99) --
	( 59.50,131.95) --
	( 59.01,132.81) --
	( 58.51,133.66) --
	( 58.06,134.42) --
	( 57.64,135.12) --
	( 57.18,135.88) --
	( 56.66,136.71) --
	( 56.14,137.53) --
	( 55.65,138.28) --
	( 55.20,138.96) --
	( 54.71,139.70) --
	( 54.16,140.51) --
	( 53.60,141.31) --
	( 53.09,142.03) --
	( 52.62,142.70) --
	( 52.09,143.42) --
	( 51.51,144.20) --
	( 50.92,144.98) --
	( 50.38,145.69) --
	( 49.88,146.33) --
	( 49.33,147.03) --
	( 48.72,147.79) --
	( 48.09,148.56) --
	( 47.38,149.40) --
	( 46.58,150.35) --
	( 45.94,151.10) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.22,134.90) --
	( 61.11,135.05) --
	( 60.62,135.69) --
	( 59.99,136.51) --
	( 59.43,137.22) --
	( 58.92,137.87) --
	( 58.41,138.50) --
	( 57.94,139.06) --
	( 57.51,139.58) --
	( 57.04,140.14) --
	( 56.51,140.75) --
	( 55.98,141.36) --
	( 55.49,141.91) --
	( 55.04,142.41) --
	( 54.54,142.95) --
	( 53.99,143.54) --
	( 53.43,144.12) --
	( 52.92,144.65) --
	( 52.45,145.13) --
	( 51.93,145.65) --
	( 51.36,146.22) --
	( 50.78,146.78) --
	( 50.25,147.29) --
	( 49.76,147.75) --
	( 49.22,148.25) --
	( 48.62,148.80) --
	( 48.01,149.35) --
	( 47.33,149.94) --
	( 46.55,150.62) --
	( 45.94,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 61.30,167.99) --
	( 61.16,167.87) --
	( 60.54,167.32) --
	( 59.76,166.63) --
	( 59.07,166.02) --
	( 58.45,165.46) --
	( 57.85,164.90) --
	( 57.31,164.39) --
	( 56.82,163.92) --
	( 56.28,163.40) --
	( 55.70,162.83) --
	( 55.13,162.25) --
	( 54.60,161.71) --
	( 54.13,161.22) --
	( 53.62,160.68) --
	( 53.06,160.09) --
	( 52.51,159.48) --
	( 52.01,158.93) --
	( 51.55,158.42) --
	( 51.06,157.86) --
	( 50.53,157.24) --
	( 50.00,156.62) --
	( 49.52,156.05) --
	( 49.09,155.52) --
	( 48.62,154.94) --
	( 48.11,154.30) --
	( 47.59,153.64) --
	( 47.04,152.91) --
	( 46.41,152.08) --
	( 45.91,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.46, 46.01) --
	( 61.41, 45.97) --
	( 61.20, 45.76) --
	( 60.93, 45.49) --
	( 60.69, 45.25) --
	( 60.48, 45.04) --
	( 60.27, 44.82) --
	( 60.09, 44.63) --
	( 59.92, 44.45) --
	( 59.73, 44.25) --
	( 59.53, 44.03) --
	( 59.34, 43.81) --
	( 59.16, 43.60) --
	( 59.00, 43.41) --
	( 58.82, 43.21) --
	( 58.63, 42.98) --
	( 58.44, 42.75) --
	( 58.27, 42.54) --
	( 58.12, 42.35) --
	( 57.95, 42.13) --
	( 57.77, 41.90) --
	( 57.59, 41.66) --
	( 57.43, 41.44) --
	( 57.28, 41.24) --
	( 57.12, 41.02) --
	( 56.95, 40.78) --
	( 56.78, 40.53) --
	( 56.59, 40.26) --
	( 56.38, 39.94) --
	( 56.21, 39.69) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.53,135.83) --
	( 61.41,135.97) --
	( 60.90,136.58) --
	( 60.26,137.36) --
	( 59.69,138.03) --
	( 59.16,138.65) --
	( 58.64,139.24) --
	( 58.16,139.78) --
	( 57.72,140.27) --
	( 57.23,140.80) --
	( 56.69,141.38) --
	( 56.15,141.95) --
	( 55.65,142.47) --
	( 55.18,142.94) --
	( 54.68,143.46) --
	( 54.12,144.01) --
	( 53.55,144.56) --
	( 53.03,145.06) --
	( 52.55,145.51) --
	( 52.02,146.00) --
	( 51.44,146.54) --
	( 50.85,147.07) --
	( 50.31,147.54) --
	( 49.81,147.98) --
	( 49.26,148.45) --
	( 48.66,148.96) --
	( 48.04,149.47) --
	( 47.35,150.03) --
	( 46.56,150.66) --
	( 45.94,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.55,134.98) --
	( 61.43,135.12) --
	( 60.92,135.77) --
	( 60.28,136.58) --
	( 59.71,137.29) --
	( 59.19,137.94) --
	( 58.67,138.56) --
	( 58.19,139.13) --
	( 57.75,139.64) --
	( 57.26,140.20) --
	( 56.72,140.81) --
	( 56.18,141.42) --
	( 55.68,141.96) --
	( 55.22,142.46) --
	( 54.71,143.00) --
	( 54.15,143.59) --
	( 53.58,144.17) --
	( 53.06,144.69) --
	( 52.58,145.17) --
	( 52.05,145.69) --
	( 51.46,146.26) --
	( 50.87,146.81) --
	( 50.33,147.32) --
	( 49.83,147.78) --
	( 49.28,148.27) --
	( 48.68,148.81) --
	( 48.05,149.36) --
	( 47.36,149.95) --
	( 46.56,150.62) --
	( 45.94,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.56,157.39) --
	( 61.43,157.36) --
	( 60.84,157.19) --
	( 60.09,156.98) --
	( 59.44,156.80) --
	( 58.84,156.63) --
	( 58.26,156.45) --
	( 57.73,156.28) --
	( 57.25,156.13) --
	( 56.73,155.96) --
	( 56.15,155.76) --
	( 55.58,155.56) --
	( 55.06,155.38) --
	( 54.58,155.20) --
	( 54.07,155.01) --
	( 53.50,154.79) --
	( 52.94,154.57) --
	( 52.42,154.36) --
	( 51.96,154.17) --
	( 51.44,153.96) --
	( 50.89,153.72) --
	( 50.33,153.48) --
	( 49.83,153.25) --
	( 49.37,153.04) --
	( 48.87,152.80) --
	( 48.32,152.54) --
	( 47.76,152.27) --
	( 47.16,151.96) --
	( 46.47,151.61) --
	( 45.92,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.69, 30.26) --
	( 61.65, 30.34) --
	( 61.49, 30.69) --
	( 61.28, 31.15) --
	( 61.10, 31.54) --
	( 60.92, 31.90) --
	( 60.75, 32.25) --
	( 60.59, 32.57) --
	( 60.44, 32.86) --
	( 60.28, 33.18) --
	( 60.10, 33.52) --
	( 59.91, 33.87) --
	( 59.74, 34.18) --
	( 59.58, 34.46) --
	( 59.41, 34.77) --
	( 59.21, 35.11) --
	( 59.01, 35.44) --
	( 58.82, 35.75) --
	( 58.65, 36.02) --
	( 58.47, 36.33) --
	( 58.26, 36.66) --
	( 58.04, 36.98) --
	( 57.85, 37.28) --
	( 57.67, 37.55) --
	( 57.47, 37.84) --
	( 57.24, 38.16) --
	( 57.01, 38.49) --
	( 56.76, 38.84) --
	( 56.46, 39.25) --
	( 56.23, 39.56) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 61.74,133.94) --
	( 61.62,134.09) --
	( 61.11,134.78) --
	( 60.46,135.64) --
	( 59.89,136.39) --
	( 59.36,137.08) --
	( 58.84,137.74) --
	( 58.36,138.34) --
	( 57.91,138.89) --
	( 57.42,139.48) --
	( 56.88,140.13) --
	( 56.33,140.77) --
	( 55.82,141.35) --
	( 55.36,141.88) --
	( 54.84,142.45) --
	( 54.28,143.07) --
	( 53.70,143.69) --
	( 53.17,144.25) --
	( 52.68,144.76) --
	( 52.15,145.31) --
	( 51.56,145.92) --
	( 50.96,146.51) --
	( 50.41,147.05) --
	( 49.90,147.54) --
	( 49.34,148.07) --
	( 48.72,148.65) --
	( 48.09,149.23) --
	( 47.38,149.86) --
	( 46.58,150.58) --
	( 45.94,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.78, 27.90) --
	( 61.75, 28.00) --
	( 61.59, 28.44) --
	( 61.38, 29.00) --
	( 61.21, 29.49) --
	( 61.04, 29.94) --
	( 60.87, 30.37) --
	( 60.71, 30.77) --
	( 60.56, 31.13) --
	( 60.40, 31.52) --
	( 60.22, 31.95) --
	( 60.03, 32.38) --
	( 59.86, 32.77) --
	( 59.70, 33.12) --
	( 59.52, 33.51) --
	( 59.32, 33.93) --
	( 59.12, 34.35) --
	( 58.93, 34.73) --
	( 58.76, 35.08) --
	( 58.56, 35.46) --
	( 58.35, 35.87) --
	( 58.13, 36.28) --
	( 57.92, 36.66) --
	( 57.74, 37.00) --
	( 57.53, 37.37) --
	( 57.30, 37.77) --
	( 57.06, 38.18) --
	( 56.79, 38.63) --
	( 56.48, 39.14) --
	( 56.23, 39.55) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.82, 89.55) --
	( 61.78, 89.79) --
	( 61.59, 91.02) --
	( 61.27, 93.09) --
	( 60.93, 95.25) --
	( 60.62, 97.19) --
	( 60.33, 98.95) --
	( 60.14,100.07) --
	( 59.83,101.77) --
	( 59.53,103.38) --
	( 59.24,104.85) --
	( 58.97,106.25) --
	( 58.66,107.77) --
	( 58.32,109.42) --
	( 58.08,110.52) --
	( 57.71,112.21) --
	( 57.34,113.81) --
	( 57.00,115.26) --
	( 56.67,116.65) --
	( 56.30,118.16) --
	( 55.90,119.79) --
	( 55.61,120.88) --
	( 55.17,122.55) --
	( 54.74,124.14) --
	( 54.34,125.58) --
	( 53.96,126.95) --
	( 53.53,128.44) --
	( 53.06,130.05) --
	( 52.73,131.13) --
	( 52.23,132.79) --
	( 51.73,134.35) --
	( 51.28,135.78) --
	( 50.83,137.14) --
	( 50.35,138.60) --
	( 49.81,140.20) --
	( 49.45,141.27) --
	( 48.87,142.91) --
	( 48.24,144.64) --
	( 47.54,146.55) --
	( 46.77,148.64) --
	( 46.12,150.41) --
	( 45.82,151.21) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 61.82, 89.55) --
	( 61.76, 89.30) --
	( 61.49, 88.04) --
	( 61.08, 86.13) --
	( 60.69, 84.32) --
	( 60.36, 82.71) --
	( 60.08, 81.34) --
	( 59.80, 79.84) --
	( 59.54, 78.43) --
	( 59.32, 77.15) --
	( 59.10, 75.87) --
	( 58.86, 74.44) --
	( 58.64, 73.07) --
	( 58.42, 71.56) --
	( 58.22, 70.14) --
	( 58.05, 68.86) --
	( 57.88, 67.57) --
	( 57.70, 66.13) --
	( 57.53, 64.76) --
	( 57.37, 63.24) --
	( 57.23, 61.81) --
	( 57.11, 60.52) --
	( 56.99, 59.23) --
	( 56.87, 57.78) --
	( 56.76, 56.40) --
	( 56.66, 54.88) --
	( 56.57, 53.45) --
	( 56.50, 52.16) --
	( 56.43, 50.85) --
	( 56.37, 49.41) --
	( 56.32, 48.03) --
	( 56.28, 46.47) --
	( 56.24, 44.82) --
	( 56.22, 42.94) --
	( 56.19, 41.01) --
	( 56.18, 39.83) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 61.99,151.89) --
	( 61.86,151.90) --
	( 61.28,151.94) --
	( 60.53,151.98) --
	( 59.88,152.02) --
	( 59.29,152.05) --
	( 58.71,152.07) --
	( 58.18,152.08) --
	( 57.69,152.09) --
	( 57.16,152.10) --
	( 56.58,152.11) --
	( 56.00,152.11) --
	( 55.47,152.10) --
	( 54.99,152.09) --
	( 54.46,152.08) --
	( 53.88,152.06) --
	( 53.30,152.03) --
	( 52.77,152.00) --
	( 52.28,151.98) --
	( 51.75,151.94) --
	( 51.17,151.90) --
	( 50.60,151.85) --
	( 50.07,151.80) --
	( 49.58,151.75) --
	( 49.06,151.70) --
	( 48.48,151.63) --
	( 47.89,151.56) --
	( 47.25,151.47) --
	( 46.51,151.37) --
	( 45.93,151.29) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.03, 25.99) --
	( 62.00, 26.10) --
	( 61.84, 26.61) --
	( 61.63, 27.26) --
	( 61.45, 27.83) --
	( 61.28, 28.35) --
	( 61.11, 28.85) --
	( 60.94, 29.31) --
	( 60.79, 29.73) --
	( 60.63, 30.19) --
	( 60.44, 30.68) --
	( 60.25, 31.18) --
	( 60.07, 31.63) --
	( 59.90, 32.04) --
	( 59.71, 32.49) --
	( 59.51, 32.98) --
	( 59.29, 33.47) --
	( 59.10, 33.91) --
	( 58.91, 34.32) --
	( 58.71, 34.76) --
	( 58.48, 35.24) --
	( 58.25, 35.72) --
	( 58.03, 36.16) --
	( 57.84, 36.55) --
	( 57.61, 36.99) --
	( 57.37, 37.46) --
	( 57.11, 37.94) --
	( 56.83, 38.46) --
	( 56.50, 39.06) --
	( 56.24, 39.53) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.04, 89.93) --
	( 62.00, 90.16) --
	( 61.81, 91.40) --
	( 61.47, 93.47) --
	( 61.13, 95.62) --
	( 60.81, 97.55) --
	( 60.51, 99.30) --
	( 60.32,100.39) --
	( 60.00,102.08) --
	( 59.69,103.69) --
	( 59.40,105.15) --
	( 59.12,106.55) --
	( 58.81,108.06) --
	( 58.46,109.71) --
	( 58.22,110.78) --
	( 57.84,112.46) --
	( 57.47,114.05) --
	( 57.12,115.50) --
	( 56.78,116.89) --
	( 56.41,118.39) --
	( 55.99,120.02) --
	( 55.72,121.08) --
	( 55.27,122.74) --
	( 54.83,124.32) --
	( 54.42,125.75) --
	( 54.03,127.13) --
	( 53.60,128.61) --
	( 53.12,130.22) --
	( 52.80,131.27) --
	( 52.28,132.91) --
	( 51.78,134.47) --
	( 51.32,135.89) --
	( 50.87,137.24) --
	( 50.38,138.71) --
	( 49.84,140.30) --
	( 49.48,141.33) --
	( 48.89,142.97) --
	( 48.26,144.69) --
	( 47.55,146.60) --
	( 46.77,148.68) --
	( 46.11,150.43) --
	( 45.82,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.04, 89.93) --
	( 61.98, 89.67) --
	( 61.71, 88.42) --
	( 61.29, 86.51) --
	( 60.89, 84.69) --
	( 60.55, 83.07) --
	( 60.26, 81.66) --
	( 59.97, 80.15) --
	( 59.71, 78.73) --
	( 59.48, 77.46) --
	( 59.25, 76.17) --
	( 59.01, 74.74) --
	( 58.78, 73.33) --
	( 58.55, 71.81) --
	( 58.35, 70.39) --
	( 58.17, 69.10) --
	( 57.99, 67.81) --
	( 57.81, 66.37) --
	( 57.64, 64.95) --
	( 57.46, 63.43) --
	( 57.32, 61.99) --
	( 57.19, 60.70) --
	( 57.07, 59.40) --
	( 56.94, 57.96) --
	( 56.82, 56.54) --
	( 56.71, 55.00) --
	( 56.62, 53.57) --
	( 56.55, 52.27) --
	( 56.48, 50.96) --
	( 56.41, 49.52) --
	( 56.35, 48.09) --
	( 56.30, 46.53) --
	( 56.26, 44.87) --
	( 56.23, 42.99) --
	( 56.20, 41.05) --
	( 56.18, 39.85) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.75,line width= 0.8pt,line join=round] ( 62.10, 77.45) --
	( 61.83, 77.38) --
	( 60.56, 77.08) --
	( 58.80, 76.66) --
	( 57.21, 76.28) --
	( 55.80, 75.93) --
	( 55.22, 75.78) --
	( 53.87, 75.42) --
	( 52.62, 75.08) --
	( 51.49, 74.76) --
	( 50.30, 74.43) --
	( 48.98, 74.04) --
	( 48.41, 73.87) --
	( 47.07, 73.46) --
	( 45.84, 73.06) --
	( 44.72, 72.70) --
	( 43.55, 72.32) --
	( 42.25, 71.88) --
	( 41.69, 71.69) --
	( 40.37, 71.22) --
	( 39.15, 70.78) --
	( 38.04, 70.37) --
	( 36.89, 69.94) --
	( 35.61, 69.45) --
	( 35.05, 69.24) --
	( 33.75, 68.72) --
	( 32.55, 68.23) --
	( 31.47, 67.78) --
	( 30.33, 67.30) --
	( 29.07, 66.76) --
	( 28.52, 66.53) --
	( 27.22, 65.95) --
	( 25.81, 65.30) --
	( 24.21, 64.56) --
	( 22.73, 63.88) --
	( 22.12, 63.59) --
	( 22.09, 63.58);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.10, 77.45) --
	( 62.02, 77.17) --
	( 61.69, 75.91) --
	( 61.26, 74.25) --
	( 60.88, 72.78) --
	( 60.56, 71.45) --
	( 60.51, 71.26) --
	( 60.20, 69.96) --
	( 59.94, 68.77) --
	( 59.70, 67.68) --
	( 59.45, 66.51) --
	( 59.18, 65.21) --
	( 59.14, 65.01) --
	( 58.89, 63.70) --
	( 58.67, 62.50) --
	( 58.48, 61.41) --
	( 58.27, 60.22) --
	( 58.06, 58.92) --
	( 58.03, 58.72) --
	( 57.83, 57.40) --
	( 57.66, 56.19) --
	( 57.51, 55.09) --
	( 57.35, 53.90) --
	( 57.19, 52.58) --
	( 57.17, 52.38) --
	( 57.02, 51.06) --
	( 56.90, 49.84) --
	( 56.79, 48.73) --
	( 56.68, 47.54) --
	( 56.57, 46.22) --
	( 56.56, 46.02) --
	( 56.46, 44.66) --
	( 56.37, 43.18) --
	( 56.28, 41.49) --
	( 56.20, 40.06) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.10, 77.45) --
	( 62.07, 77.67) --
	( 61.93, 78.87) --
	( 61.67, 81.02) --
	( 61.39, 83.43) --
	( 61.13, 85.64) --
	( 60.88, 87.64) --
	( 60.62, 89.53) --
	( 60.56, 89.98) --
	( 60.30, 91.85) --
	( 60.03, 93.64) --
	( 59.78, 95.27) --
	( 59.53, 96.81) --
	( 59.28, 98.41) --
	( 58.98,100.16) --
	( 58.66,102.01) --
	( 58.58,102.46) --
	( 58.24,104.31) --
	( 57.91,106.08) --
	( 57.59,107.71) --
	( 57.28,109.23) --
	( 56.96,110.83) --
	( 56.60,112.56) --
	( 56.21,114.39) --
	( 56.11,114.84) --
	( 55.70,116.68) --
	( 55.29,118.44) --
	( 54.90,120.05) --
	( 54.54,121.56) --
	( 54.15,123.14) --
	( 53.72,124.86) --
	( 53.26,126.67) --
	( 53.14,127.11) --
	( 52.65,128.93) --
	( 52.18,130.67) --
	( 51.73,132.27) --
	( 51.30,133.77) --
	( 50.86,135.33) --
	( 50.36,137.03) --
	( 49.82,138.82) --
	( 49.68,139.26) --
	( 49.12,141.07) --
	( 48.52,142.96) --
	( 47.85,145.02) --
	( 47.10,147.29) --
	( 46.39,149.48) --
	( 45.92,150.89) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.21,135.88) --
	( 62.09,136.02) --
	( 61.56,136.63) --
	( 60.88,137.41) --
	( 60.28,138.09) --
	( 59.73,138.70) --
	( 59.18,139.29) --
	( 58.68,139.83) --
	( 58.22,140.32) --
	( 57.71,140.85) --
	( 57.15,141.43) --
	( 56.58,142.00) --
	( 56.05,142.52) --
	( 55.57,142.99) --
	( 55.04,143.50) --
	( 54.46,144.06) --
	( 53.87,144.61) --
	( 53.32,145.10) --
	( 52.82,145.55) --
	( 52.27,146.04) --
	( 51.66,146.57) --
	( 51.05,147.10) --
	( 50.49,147.57) --
	( 49.97,148.00) --
	( 49.40,148.47) --
	( 48.77,148.98) --
	( 48.13,149.49) --
	( 47.41,150.04) --
	( 46.59,150.67) --
	( 45.94,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 62.26,128.69) --
	( 62.14,128.89) --
	( 61.63,129.76) --
	( 60.98,130.87) --
	( 60.41,131.83) --
	( 59.88,132.71) --
	( 59.35,133.56) --
	( 58.86,134.33) --
	( 58.41,135.04) --
	( 57.91,135.80) --
	( 57.36,136.64) --
	( 56.80,137.47) --
	( 56.28,138.22) --
	( 55.80,138.91) --
	( 55.27,139.65) --
	( 54.69,140.46) --
	( 54.09,141.27) --
	( 53.54,142.00) --
	( 53.04,142.67) --
	( 52.48,143.39) --
	( 51.86,144.18) --
	( 51.24,144.96) --
	( 50.66,145.67) --
	( 50.13,146.32) --
	( 49.54,147.02) --
	( 48.89,147.78) --
	( 48.22,148.55) --
	( 47.48,149.39) --
	( 46.62,150.35) --
	( 45.95,151.10) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.31,178.11) --
	( 62.16,177.91) --
	( 61.47,177.00) --
	( 60.59,175.85) --
	( 59.83,174.84) --
	( 59.14,173.91) --
	( 58.48,173.00) --
	( 57.88,172.16) --
	( 57.34,171.39) --
	( 56.75,170.54) --
	( 56.12,169.60) --
	( 55.49,168.66) --
	( 54.93,167.80) --
	( 54.42,167.01) --
	( 53.87,166.14) --
	( 53.27,165.18) --
	( 52.68,164.21) --
	( 52.16,163.33) --
	( 51.68,162.51) --
	( 51.16,161.62) --
	( 50.60,160.64) --
	( 50.05,159.65) --
	( 49.56,158.75) --
	( 49.12,157.91) --
	( 48.63,157.00) --
	( 48.12,156.00) --
	( 47.60,154.97) --
	( 47.04,153.83) --
	( 46.41,152.53) --
	( 45.91,151.50) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.35,150.90) --
	( 62.22,150.91) --
	( 61.62,150.99) --
	( 60.87,151.08) --
	( 60.21,151.16) --
	( 59.61,151.22) --
	( 59.02,151.28) --
	( 58.48,151.33) --
	( 57.98,151.37) --
	( 57.44,151.41) --
	( 56.85,151.45) --
	( 56.26,151.48) --
	( 55.72,151.51) --
	( 55.22,151.53) --
	( 54.68,151.55) --
	( 54.09,151.57) --
	( 53.49,151.58) --
	( 52.95,151.58) --
	( 52.46,151.59) --
	( 51.91,151.58) --
	( 51.32,151.58) --
	( 50.73,151.56) --
	( 50.19,151.55) --
	( 49.69,151.53) --
	( 49.15,151.51) --
	( 48.56,151.47) --
	( 47.95,151.44) --
	( 47.29,151.39) --
	( 46.53,151.33) --
	( 45.93,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 62.53,135.28) --
	( 62.41,135.42) --
	( 61.86,136.06) --
	( 61.17,136.87) --
	( 60.57,137.57) --
	( 60.00,138.21) --
	( 59.45,138.82) --
	( 58.94,139.38) --
	( 58.47,139.89) --
	( 57.95,140.44) --
	( 57.37,141.04) --
	( 56.79,141.63) --
	( 56.26,142.17) --
	( 55.77,142.66) --
	( 55.23,143.19) --
	( 54.63,143.77) --
	( 54.03,144.34) --
	( 53.48,144.85) --
	( 52.97,145.32) --
	( 52.40,145.83) --
	( 51.79,146.38) --
	( 51.16,146.93) --
	( 50.59,147.42) --
	( 50.06,147.87) --
	( 49.48,148.35) --
	( 48.84,148.88) --
	( 48.17,149.41) --
	( 47.44,149.99) --
	( 46.61,150.64) --
	( 45.95,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 62.53,131.72) --
	( 62.41,131.89) --
	( 61.88,132.66) --
	( 61.21,133.63) --
	( 60.61,134.47) --
	( 60.06,135.24) --
	( 59.52,135.98) --
	( 59.01,136.66) --
	( 58.55,137.27) --
	( 58.03,137.94) --
	( 57.47,138.67) --
	( 56.89,139.39) --
	( 56.36,140.04) --
	( 55.87,140.64) --
	( 55.33,141.28) --
	( 54.74,141.99) --
	( 54.13,142.69) --
	( 53.58,143.32) --
	( 53.07,143.89) --
	( 52.50,144.52) --
	( 51.88,145.20) --
	( 51.25,145.87) --
	( 50.67,146.48) --
	( 50.13,147.03) --
	( 49.54,147.64) --
	( 48.89,148.29) --
	( 48.22,148.95) --
	( 47.47,149.67) --
	( 46.62,150.49) --
	( 45.95,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 62.54, 87.29) --
	( 62.48, 87.04) --
	( 62.18, 85.78) --
	( 61.74, 83.92) --
	( 61.33, 82.17) --
	( 60.97, 80.62) --
	( 60.72, 79.47) --
	( 60.41, 78.01) --
	( 60.14, 76.64) --
	( 59.89, 75.40) --
	( 59.65, 74.14) --
	( 59.39, 72.73) --
	( 59.18, 71.59) --
	( 58.93, 70.11) --
	( 58.71, 68.73) --
	( 58.52, 67.49) --
	( 58.33, 66.22) --
	( 58.12, 64.80) --
	( 57.96, 63.65) --
	( 57.77, 62.17) --
	( 57.60, 60.78) --
	( 57.46, 59.53) --
	( 57.32, 58.25) --
	( 57.17, 56.83) --
	( 57.06, 55.67) --
	( 56.93, 54.18) --
	( 56.82, 52.79) --
	( 56.72, 51.53) --
	( 56.63, 50.25) --
	( 56.54, 48.82) --
	( 56.48, 47.66) --
	( 56.40, 46.14) --
	( 56.34, 44.52) --
	( 56.28, 42.67) --
	( 56.22, 40.81) --
	( 56.18, 39.77) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.54, 87.29) --
	( 62.50, 87.53) --
	( 62.31, 88.75) --
	( 61.98, 90.84) --
	( 61.63, 93.05) --
	( 61.31, 95.04) --
	( 61.01, 96.85) --
	( 60.78, 98.20) --
	( 60.46, 99.93) --
	( 60.15,101.58) --
	( 59.86,103.08) --
	( 59.57,104.50) --
	( 59.26,106.03) --
	( 58.91,107.70) --
	( 58.63,109.03) --
	( 58.24,110.75) --
	( 57.86,112.39) --
	( 57.51,113.87) --
	( 57.17,115.29) --
	( 56.80,116.80) --
	( 56.38,118.45) --
	( 56.04,119.77) --
	( 55.59,121.48) --
	( 55.15,123.09) --
	( 54.74,124.56) --
	( 54.34,125.96) --
	( 53.91,127.46) --
	( 53.43,129.10) --
	( 53.03,130.40) --
	( 52.51,132.09) --
	( 52.01,133.68) --
	( 51.54,135.14) --
	( 51.08,136.52) --
	( 50.59,138.00) --
	( 50.05,139.61) --
	( 49.60,140.90) --
	( 49.01,142.58) --
	( 48.37,144.33) --
	( 47.66,146.27) --
	( 46.87,148.39) --
	( 46.18,150.25) --
	( 45.84,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.56,132.49) --
	( 62.43,132.66) --
	( 61.90,133.39) --
	( 61.22,134.33) --
	( 60.62,135.14) --
	( 60.07,135.88) --
	( 59.52,136.60) --
	( 59.01,137.25) --
	( 58.55,137.84) --
	( 58.03,138.48) --
	( 57.46,139.18) --
	( 56.89,139.87) --
	( 56.35,140.50) --
	( 55.86,141.07) --
	( 55.32,141.70) --
	( 54.73,142.37) --
	( 54.12,143.04) --
	( 53.57,143.65) --
	( 53.05,144.20) --
	( 52.49,144.80) --
	( 51.87,145.45) --
	( 51.24,146.10) --
	( 50.65,146.68) --
	( 50.12,147.21) --
	( 49.53,147.79) --
	( 48.88,148.42) --
	( 48.21,149.05) --
	( 47.47,149.74) --
	( 46.62,150.52) --
	( 45.95,151.13) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.58, 89.32) --
	( 62.54, 89.56) --
	( 62.33, 90.79) --
	( 61.99, 92.86) --
	( 61.63, 95.03) --
	( 61.30, 96.97) --
	( 60.99, 98.74) --
	( 60.77, 99.89) --
	( 60.45,101.60) --
	( 60.13,103.21) --
	( 59.83,104.68) --
	( 59.54,106.09) --
	( 59.21,107.60) --
	( 58.85,109.25) --
	( 58.60,110.39) --
	( 58.20,112.08) --
	( 57.82,113.68) --
	( 57.46,115.14) --
	( 57.11,116.53) --
	( 56.73,118.03) --
	( 56.30,119.66) --
	( 56.00,120.79) --
	( 55.54,122.46) --
	( 55.09,124.05) --
	( 54.68,125.49) --
	( 54.27,126.87) --
	( 53.83,128.35) --
	( 53.34,129.96) --
	( 52.99,131.08) --
	( 52.47,132.73) --
	( 51.95,134.30) --
	( 51.48,135.72) --
	( 51.02,137.08) --
	( 50.52,138.55) --
	( 49.97,140.14) --
	( 49.58,141.24) --
	( 48.98,142.89) --
	( 48.33,144.61) --
	( 47.61,146.52) --
	( 46.81,148.61) --
	( 46.14,150.39) --
	( 45.82,151.20) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.58, 89.32) --
	( 62.52, 89.07) --
	( 62.23, 87.81) --
	( 61.79, 85.92) --
	( 61.37, 84.11) --
	( 61.01, 82.52) --
	( 60.72, 81.16) --
	( 60.41, 79.67) --
	( 60.13, 78.26) --
	( 59.89, 76.99) --
	( 59.65, 75.71) --
	( 59.39, 74.29) --
	( 59.16, 72.94) --
	( 58.91, 71.43) --
	( 58.69, 70.02) --
	( 58.49, 68.74) --
	( 58.30, 67.46) --
	( 58.10, 66.02) --
	( 57.92, 64.67) --
	( 57.73, 63.15) --
	( 57.57, 61.73) --
	( 57.43, 60.45) --
	( 57.29, 59.15) --
	( 57.14, 57.71) --
	( 57.02, 56.35) --
	( 56.89, 54.82) --
	( 56.78, 53.40) --
	( 56.69, 52.11) --
	( 56.61, 50.81) --
	( 56.52, 49.37) --
	( 56.45, 48.00) --
	( 56.38, 46.45) --
	( 56.32, 44.80) --
	( 56.27, 42.92) --
	( 56.22, 41.00) --
	( 56.18, 39.83) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 62.69,156.20) --
	( 62.55,156.17) --
	( 61.92,156.05) --
	( 61.13,155.91) --
	( 60.43,155.77) --
	( 59.80,155.65) --
	( 59.19,155.52) --
	( 58.62,155.39) --
	( 58.11,155.27) --
	( 57.55,155.14) --
	( 56.94,154.99) --
	( 56.33,154.84) --
	( 55.77,154.69) --
	( 55.26,154.56) --
	( 54.71,154.40) --
	( 54.10,154.23) --
	( 53.49,154.05) --
	( 52.94,153.88) --
	( 52.44,153.72) --
	( 51.89,153.55) --
	( 51.29,153.35) --
	( 50.70,153.15) --
	( 50.16,152.96) --
	( 49.66,152.78) --
	( 49.12,152.58) --
	( 48.53,152.36) --
	( 47.93,152.13) --
	( 47.27,151.87) --
	( 46.52,151.56) --
	( 45.93,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.72, 25.05) --
	( 62.68, 25.18) --
	( 62.49, 25.73) --
	( 62.26, 26.42) --
	( 62.05, 27.03) --
	( 61.86, 27.58) --
	( 61.67, 28.12) --
	( 61.48, 28.61) --
	( 61.32, 29.06) --
	( 61.13, 29.55) --
	( 60.92, 30.08) --
	( 60.70, 30.61) --
	( 60.50, 31.09) --
	( 60.31, 31.53) --
	( 60.11, 32.01) --
	( 59.87, 32.54) --
	( 59.64, 33.06) --
	( 59.42, 33.53) --
	( 59.21, 33.96) --
	( 58.99, 34.44) --
	( 58.73, 34.95) --
	( 58.48, 35.46) --
	( 58.24, 35.93) --
	( 58.01, 36.35) --
	( 57.77, 36.81) --
	( 57.50, 37.32) --
	( 57.21, 37.83) --
	( 56.89, 38.39) --
	( 56.53, 39.02) --
	( 56.24, 39.52) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 62.72,133.47) --
	( 62.60,133.63) --
	( 62.06,134.33) --
	( 61.37,135.22) --
	( 60.76,136.00) --
	( 60.19,136.70) --
	( 59.64,137.38) --
	( 59.12,138.00) --
	( 58.65,138.56) --
	( 58.13,139.18) --
	( 57.55,139.84) --
	( 56.97,140.50) --
	( 56.43,141.10) --
	( 55.93,141.64) --
	( 55.39,142.23) --
	( 54.78,142.87) --
	( 54.17,143.50) --
	( 53.61,144.08) --
	( 53.09,144.60) --
	( 52.52,145.17) --
	( 51.90,145.79) --
	( 51.26,146.39) --
	( 50.68,146.95) --
	( 50.14,147.45) --
	( 49.55,147.99) --
	( 48.90,148.58) --
	( 48.22,149.18) --
	( 47.48,149.83) --
	( 46.62,150.56) --
	( 45.95,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.31,line width= 0.3pt,line join=round] ( 62.82,145.55) --
	( 62.69,145.61) --
	( 62.10,145.88) --
	( 61.35,146.22) --
	( 60.69,146.51) --
	( 60.08,146.78) --
	( 59.49,147.03) --
	( 58.95,147.25) --
	( 58.45,147.45) --
	( 57.90,147.67) --
	( 57.30,147.90) --
	( 56.70,148.13) --
	( 56.15,148.33) --
	( 55.64,148.51) --
	( 55.09,148.70) --
	( 54.48,148.91) --
	( 53.87,149.11) --
	( 53.31,149.29) --
	( 52.79,149.45) --
	( 52.23,149.63) --
	( 51.62,149.81) --
	( 51.00,149.99) --
	( 50.43,150.14) --
	( 49.91,150.28) --
	( 49.34,150.43) --
	( 48.72,150.59) --
	( 48.08,150.75) --
	( 47.38,150.91) --
	( 46.57,151.10) --
	( 45.94,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.13,157.80) --
	( 62.98,157.76) --
	( 62.33,157.59) --
	( 61.51,157.37) --
	( 60.79,157.17) --
	( 60.14,156.99) --
	( 59.50,156.80) --
	( 58.92,156.63) --
	( 58.39,156.46) --
	( 57.82,156.28) --
	( 57.19,156.07) --
	( 56.56,155.86) --
	( 55.99,155.66) --
	( 55.46,155.48) --
	( 54.89,155.27) --
	( 54.27,155.04) --
	( 53.65,154.81) --
	( 53.09,154.58) --
	( 52.57,154.38) --
	( 52.01,154.15) --
	( 51.40,153.90) --
	( 50.79,153.63) --
	( 50.23,153.39) --
	( 49.73,153.16) --
	( 49.18,152.91) --
	( 48.57,152.63) --
	( 47.96,152.34) --
	( 47.29,152.01) --
	( 46.53,151.64) --
	( 45.93,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.14,134.76) --
	( 63.01,134.91) --
	( 62.44,135.57) --
	( 61.73,136.40) --
	( 61.10,137.13) --
	( 60.52,137.79) --
	( 59.94,138.42) --
	( 59.41,139.00) --
	( 58.92,139.52) --
	( 58.38,140.09) --
	( 57.79,140.71) --
	( 57.19,141.33) --
	( 56.64,141.88) --
	( 56.13,142.38) --
	( 55.57,142.93) --
	( 54.95,143.53) --
	( 54.33,144.12) --
	( 53.75,144.65) --
	( 53.22,145.13) --
	( 52.64,145.66) --
	( 52.00,146.23) --
	( 51.35,146.79) --
	( 50.76,147.30) --
	( 50.21,147.76) --
	( 49.61,148.26) --
	( 48.94,148.80) --
	( 48.26,149.35) --
	( 47.50,149.95) --
	( 46.63,150.62) --
	( 45.95,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 63.17, 22.48) --
	( 63.13, 22.63) --
	( 62.94, 23.27) --
	( 62.70, 24.08) --
	( 62.48, 24.80) --
	( 62.28, 25.44) --
	( 62.08, 26.08) --
	( 61.88, 26.65) --
	( 61.71, 27.18) --
	( 61.51, 27.75) --
	( 61.29, 28.37) --
	( 61.06, 29.00) --
	( 60.84, 29.56) --
	( 60.64, 30.08) --
	( 60.42, 30.65) --
	( 60.18, 31.26) --
	( 59.92, 31.88) --
	( 59.68, 32.43) --
	( 59.47, 32.94) --
	( 59.22, 33.50) --
	( 58.95, 34.10) --
	( 58.67, 34.71) --
	( 58.41, 35.26) --
	( 58.17, 35.76) --
	( 57.91, 36.30) --
	( 57.61, 36.90) --
	( 57.30, 37.50) --
	( 56.96, 38.16) --
	( 56.56, 38.91) --
	( 56.25, 39.50) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.32,138.03) --
	( 63.19,138.16) --
	( 62.61,138.70) --
	( 61.87,139.38) --
	( 61.21,139.98) --
	( 60.62,140.52) --
	( 60.03,141.04) --
	( 59.48,141.50) --
	( 58.98,141.93) --
	( 58.43,142.40) --
	( 57.83,142.90) --
	( 57.22,143.39) --
	( 56.65,143.84) --
	( 56.14,144.25) --
	( 55.57,144.69) --
	( 54.95,145.17) --
	( 54.32,145.64) --
	( 53.74,146.06) --
	( 53.20,146.45) --
	( 52.62,146.87) --
	( 51.98,147.32) --
	( 51.33,147.76) --
	( 50.73,148.17) --
	( 50.18,148.53) --
	( 49.58,148.93) --
	( 48.92,149.35) --
	( 48.24,149.78) --
	( 47.49,150.24) --
	( 46.63,150.77) --
	( 45.95,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.34, 27.97) --
	( 63.29, 28.07) --
	( 63.08, 28.52) --
	( 62.80, 29.08) --
	( 62.56, 29.58) --
	( 62.33, 30.03) --
	( 62.11, 30.46) --
	( 61.90, 30.86) --
	( 61.71, 31.22) --
	( 61.49, 31.61) --
	( 61.26, 32.04) --
	( 61.01, 32.47) --
	( 60.79, 32.86) --
	( 60.58, 33.21) --
	( 60.35, 33.60) --
	( 60.10, 34.01) --
	( 59.84, 34.43) --
	( 59.60, 34.81) --
	( 59.38, 35.15) --
	( 59.14, 35.53) --
	( 58.86, 35.94) --
	( 58.59, 36.34) --
	( 58.33, 36.71) --
	( 58.10, 37.05) --
	( 57.84, 37.41) --
	( 57.55, 37.81) --
	( 57.26, 38.21) --
	( 56.92, 38.65) --
	( 56.54, 39.15) --
	( 56.24, 39.55) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 63.36,120.01) --
	( 63.25,120.28) --
	( 62.73,121.46) --
	( 62.07,122.97) --
	( 61.49,124.29) --
	( 60.94,125.49) --
	( 60.40,126.65) --
	( 59.89,127.71) --
	( 59.42,128.67) --
	( 58.90,129.73) --
	( 58.33,130.88) --
	( 57.74,132.02) --
	( 57.19,133.05) --
	( 56.68,134.00) --
	( 56.12,135.03) --
	( 55.50,136.16) --
	( 54.86,137.27) --
	( 54.27,138.29) --
	( 53.73,139.21) --
	( 53.13,140.22) --
	( 52.46,141.32) --
	( 51.78,142.41) --
	( 51.15,143.40) --
	( 50.57,144.30) --
	( 49.93,145.28) --
	( 49.22,146.35) --
	( 48.48,147.44) --
	( 47.65,148.63) --
	( 46.71,149.97) --
	( 45.97,151.03) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.38, 26.50) --
	( 63.34, 26.62) --
	( 63.12, 27.11) --
	( 62.85, 27.75) --
	( 62.62, 28.30) --
	( 62.39, 28.80) --
	( 62.17, 29.29) --
	( 61.96, 29.74) --
	( 61.77, 30.14) --
	( 61.56, 30.58) --
	( 61.32, 31.06) --
	( 61.08, 31.54) --
	( 60.86, 31.98) --
	( 60.65, 32.38) --
	( 60.42, 32.81) --
	( 60.16, 33.28) --
	( 59.90, 33.75) --
	( 59.66, 34.18) --
	( 59.44, 34.57) --
	( 59.19, 34.99) --
	( 58.92, 35.45) --
	( 58.64, 35.91) --
	( 58.38, 36.32) --
	( 58.14, 36.70) --
	( 57.88, 37.12) --
	( 57.58, 37.57) --
	( 57.28, 38.02) --
	( 56.94, 38.52) --
	( 56.55, 39.09) --
	( 56.25, 39.54) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 63.53,177.19) --
	( 63.36,177.00) --
	( 62.63,176.13) --
	( 61.70,175.03) --
	( 60.89,174.06) --
	( 60.17,173.17) --
	( 59.46,172.29) --
	( 58.83,171.48) --
	( 58.25,170.74) --
	( 57.63,169.92) --
	( 56.95,169.02) --
	( 56.28,168.12) --
	( 55.68,167.28) --
	( 55.14,166.52) --
	( 54.54,165.68) --
	( 53.90,164.75) --
	( 53.27,163.82) --
	( 52.71,162.96) --
	( 52.19,162.18) --
	( 51.63,161.32) --
	( 51.03,160.36) --
	( 50.44,159.41) --
	( 49.90,158.53) --
	( 49.42,157.72) --
	( 48.90,156.84) --
	( 48.33,155.87) --
	( 47.77,154.86) --
	( 47.16,153.76) --
	( 46.46,152.49) --
	( 45.92,151.50) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 63.84,125.76) --
	( 63.72,125.98) --
	( 63.16,126.96) --
	( 62.45,128.21) --
	( 61.83,129.30) --
	( 61.25,130.29) --
	( 60.67,131.25) --
	( 60.14,132.12) --
	( 59.64,132.92) --
	( 59.10,133.78) --
	( 58.50,134.72) --
	( 57.88,135.66) --
	( 57.31,136.51) --
	( 56.79,137.28) --
	( 56.21,138.13) --
	( 55.57,139.04) --
	( 54.92,139.96) --
	( 54.31,140.78) --
	( 53.76,141.53) --
	( 53.15,142.35) --
	( 52.47,143.24) --
	( 51.78,144.13) --
	( 51.15,144.93) --
	( 50.56,145.66) --
	( 49.92,146.45) --
	( 49.21,147.32) --
	( 48.47,148.19) --
	( 47.65,149.15) --
	( 46.71,150.23) --
	( 45.96,151.08) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 63.96,136.67) --
	( 63.82,136.80) --
	( 63.22,137.39) --
	( 62.46,138.14) --
	( 61.79,138.79) --
	( 61.17,139.38) --
	( 60.56,139.95) --
	( 60.00,140.47) --
	( 59.48,140.94) --
	( 58.91,141.45) --
	( 58.29,142.00) --
	( 57.66,142.55) --
	( 57.07,143.04) --
	( 56.54,143.49) --
	( 55.95,143.97) --
	( 55.30,144.50) --
	( 54.65,145.02) --
	( 54.05,145.49) --
	( 53.50,145.92) --
	( 52.89,146.38) --
	( 52.22,146.88) --
	( 51.55,147.37) --
	( 50.93,147.82) --
	( 50.36,148.22) --
	( 49.74,148.66) --
	( 49.05,149.13) --
	( 48.34,149.61) --
	( 47.56,150.13) --
	( 46.66,150.71) --
	( 45.96,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 64.07,127.36) --
	( 63.94,127.57) --
	( 63.37,128.50) --
	( 62.64,129.67) --
	( 62.00,130.70) --
	( 61.41,131.63) --
	( 60.82,132.53) --
	( 60.28,133.35) --
	( 59.77,134.10) --
	( 59.22,134.91) --
	( 58.60,135.80) --
	( 57.98,136.68) --
	( 57.40,137.48) --
	( 56.87,138.20) --
	( 56.28,138.99) --
	( 55.63,139.85) --
	( 54.97,140.71) --
	( 54.36,141.48) --
	( 53.80,142.18) --
	( 53.19,142.95) --
	( 52.50,143.78) --
	( 51.81,144.61) --
	( 51.17,145.36) --
	( 50.58,146.04) --
	( 49.93,146.78) --
	( 49.22,147.59) --
	( 48.48,148.40) --
	( 47.65,149.29) --
	( 46.71,150.30) --
	( 45.97,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 64.12,150.65) --
	( 63.97,150.67) --
	( 63.32,150.75) --
	( 62.48,150.87) --
	( 61.75,150.96) --
	( 61.09,151.04) --
	( 60.43,151.11) --
	( 59.83,151.17) --
	( 59.29,151.22) --
	( 58.69,151.28) --
	( 58.04,151.33) --
	( 57.38,151.38) --
	( 56.78,151.41) --
	( 56.23,151.44) --
	( 55.63,151.47) --
	( 54.98,151.50) --
	( 54.32,151.51) --
	( 53.72,151.53) --
	( 53.17,151.53) --
	( 52.57,151.54) --
	( 51.92,151.54) --
	( 51.26,151.53) --
	( 50.66,151.52) --
	( 50.11,151.51) --
	( 49.51,151.49) --
	( 48.85,151.46) --
	( 48.18,151.43) --
	( 47.45,151.38) --
	( 46.61,151.33) --
	( 45.95,151.28) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 64.20,170.32) --
	( 64.03,170.18) --
	( 63.30,169.56) --
	( 62.37,168.78) --
	( 61.56,168.09) --
	( 60.83,167.45) --
	( 60.12,166.82) --
	( 59.48,166.23) --
	( 58.90,165.70) --
	( 58.26,165.11) --
	( 57.57,164.46) --
	( 56.89,163.80) --
	( 56.27,163.19) --
	( 55.71,162.63) --
	( 55.10,162.02) --
	( 54.44,161.34) --
	( 53.78,160.65) --
	( 53.19,160.02) --
	( 52.65,159.44) --
	( 52.07,158.80) --
	( 51.43,158.09) --
	( 50.80,157.38) --
	( 50.24,156.73) --
	( 49.72,156.13) --
	( 49.16,155.46) --
	( 48.55,154.73) --
	( 47.94,153.98) --
	( 47.28,153.15) --
	( 46.52,152.19) --
	( 45.93,151.44) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 64.30,141.41) --
	( 64.16,141.51) --
	( 63.53,141.93) --
	( 62.73,142.46) --
	( 62.03,142.93) --
	( 61.38,143.35) --
	( 60.75,143.75) --
	( 60.16,144.11) --
	( 59.63,144.44) --
	( 59.04,144.79) --
	( 58.39,145.18) --
	( 57.74,145.55) --
	( 57.15,145.89) --
	( 56.60,146.20) --
	( 56.00,146.53) --
	( 55.34,146.88) --
	( 54.67,147.23) --
	( 54.06,147.55) --
	( 53.50,147.83) --
	( 52.89,148.14) --
	( 52.21,148.47) --
	( 51.54,148.79) --
	( 50.91,149.08) --
	( 50.34,149.34) --
	( 49.72,149.63) --
	( 49.03,149.93) --
	( 48.33,150.23) --
	( 47.55,150.55) --
	( 46.66,150.92) --
	( 45.96,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 64.43,156.34) --
	( 64.27,156.31) --
	( 63.59,156.20) --
	( 62.71,156.05) --
	( 61.95,155.92) --
	( 61.25,155.80) --
	( 60.57,155.66) --
	( 59.95,155.54) --
	( 59.39,155.42) --
	( 58.77,155.29) --
	( 58.09,155.14) --
	( 57.42,154.98) --
	( 56.81,154.83) --
	( 56.25,154.69) --
	( 55.63,154.53) --
	( 54.97,154.35) --
	( 54.30,154.17) --
	( 53.69,153.99) --
	( 53.14,153.83) --
	( 52.53,153.65) --
	( 51.87,153.44) --
	( 51.21,153.23) --
	( 50.61,153.03) --
	( 50.06,152.85) --
	( 49.47,152.64) --
	( 48.82,152.41) --
	( 48.15,152.17) --
	( 47.42,151.90) --
	( 46.60,151.58) --
	( 45.94,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 64.71,175.98) --
	( 64.54,175.79) --
	( 63.77,174.97) --
	( 62.79,173.93) --
	( 61.94,173.01) --
	( 61.17,172.17) --
	( 60.43,171.34) --
	( 59.76,170.57) --
	( 59.15,169.87) --
	( 58.49,169.09) --
	( 57.77,168.24) --
	( 57.07,167.38) --
	( 56.43,166.59) --
	( 55.85,165.86) --
	( 55.21,165.06) --
	( 54.53,164.18) --
	( 53.86,163.29) --
	( 53.25,162.47) --
	( 52.70,161.72) --
	( 52.10,160.90) --
	( 51.46,159.99) --
	( 50.82,159.08) --
	( 50.24,158.23) --
	( 49.72,157.46) --
	( 49.16,156.62) --
	( 48.55,155.68) --
	( 47.94,154.72) --
	( 47.27,153.66) --
	( 46.52,152.45) --
	( 45.93,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 64.95,152.15) --
	( 64.79,152.16) --
	( 64.10,152.19) --
	( 63.22,152.24) --
	( 62.45,152.28) --
	( 61.75,152.31) --
	( 61.07,152.33) --
	( 60.44,152.34) --
	( 59.86,152.35) --
	( 59.24,152.35) --
	( 58.55,152.35) --
	( 57.86,152.35) --
	( 57.24,152.33) --
	( 56.66,152.32) --
	( 56.03,152.30) --
	( 55.35,152.27) --
	( 54.66,152.24) --
	( 54.04,152.20) --
	( 53.46,152.16) --
	( 52.84,152.12) --
	( 52.15,152.06) --
	( 51.47,152.00) --
	( 50.84,151.94) --
	( 50.27,151.88) --
	( 49.65,151.81) --
	( 48.97,151.72) --
	( 48.27,151.63) --
	( 47.51,151.52) --
	( 46.64,151.40) --
	( 45.95,151.30) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 64.99,144.11) --
	( 64.84,144.18) --
	( 64.17,144.51) --
	( 63.33,144.92) --
	( 62.59,145.28) --
	( 61.91,145.61) --
	( 61.24,145.91) --
	( 60.63,146.19) --
	( 60.07,146.44) --
	( 59.46,146.71) --
	( 58.78,146.99) --
	( 58.10,147.27) --
	( 57.48,147.52) --
	( 56.91,147.75) --
	( 56.29,147.99) --
	( 55.60,148.25) --
	( 54.91,148.51) --
	( 54.28,148.73) --
	( 53.70,148.93) --
	( 53.07,149.15) --
	( 52.37,149.39) --
	( 51.67,149.61) --
	( 51.04,149.81) --
	( 50.45,149.99) --
	( 49.81,150.18) --
	( 49.10,150.39) --
	( 48.38,150.59) --
	( 47.58,150.80) --
	( 46.68,151.04) --
	( 45.96,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.02,168.90) --
	( 64.85,168.77) --
	( 64.09,168.21) --
	( 63.14,167.49) --
	( 62.30,166.86) --
	( 61.54,166.28) --
	( 60.81,165.70) --
	( 60.14,165.16) --
	( 59.54,164.67) --
	( 58.88,164.13) --
	( 58.16,163.53) --
	( 57.45,162.92) --
	( 56.81,162.36) --
	( 56.22,161.85) --
	( 55.58,161.28) --
	( 54.89,160.65) --
	( 54.21,160.01) --
	( 53.59,159.43) --
	( 53.02,158.89) --
	( 52.41,158.30) --
	( 51.74,157.64) --
	( 51.08,156.98) --
	( 50.48,156.37) --
	( 49.94,155.81) --
	( 49.35,155.19) --
	( 48.71,154.51) --
	( 48.07,153.81) --
	( 47.36,153.03) --
	( 46.57,152.14) --
	( 45.94,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 65.04, 23.33) --
	( 64.98, 23.47) --
	( 64.72, 24.09) --
	( 64.39, 24.87) --
	( 64.10, 25.56) --
	( 63.83, 26.18) --
	( 63.55, 26.79) --
	( 63.30, 27.34) --
	( 63.06, 27.84) --
	( 62.80, 28.39) --
	( 62.51, 28.99) --
	( 62.22, 29.58) --
	( 61.94, 30.12) --
	( 61.68, 30.62) --
	( 61.40, 31.16) --
	( 61.09, 31.74) --
	( 60.77, 32.32) --
	( 60.47, 32.85) --
	( 60.19, 33.34) --
	( 59.89, 33.86) --
	( 59.55, 34.44) --
	( 59.21, 35.01) --
	( 58.89, 35.52) --
	( 58.60, 35.99) --
	( 58.27, 36.51) --
	( 57.91, 37.07) --
	( 57.54, 37.63) --
	( 57.12, 38.25) --
	( 56.64, 38.96) --
	( 56.26, 39.51) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 65.13,151.22) --
	( 64.97,151.23) --
	( 64.27,151.30) --
	( 63.39,151.39) --
	( 62.62,151.47) --
	( 61.91,151.53) --
	( 61.22,151.59) --
	( 60.59,151.63) --
	( 60.01,151.67) --
	( 59.38,151.70) --
	( 58.69,151.74) --
	( 58.00,151.76) --
	( 57.37,151.78) --
	( 56.79,151.79) --
	( 56.16,151.81) --
	( 55.46,151.81) --
	( 54.77,151.81) --
	( 54.14,151.80) --
	( 53.56,151.79) --
	( 52.93,151.78) --
	( 52.24,151.76) --
	( 51.54,151.73) --
	( 50.91,151.69) --
	( 50.33,151.66) --
	( 49.70,151.62) --
	( 49.01,151.57) --
	( 48.31,151.51) --
	( 47.53,151.44) --
	( 46.65,151.36) --
	( 45.95,151.29) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 65.22,168.78) --
	( 65.05,168.65) --
	( 64.28,168.09) --
	( 63.32,167.38) --
	( 62.47,166.76) --
	( 61.71,166.18) --
	( 60.97,165.60) --
	( 60.30,165.07) --
	( 59.69,164.59) --
	( 59.02,164.05) --
	( 58.30,163.45) --
	( 57.58,162.85) --
	( 56.93,162.29) --
	( 56.34,161.78) --
	( 55.69,161.22) --
	( 55.00,160.60) --
	( 54.30,159.96) --
	( 53.68,159.38) --
	( 53.10,158.85) --
	( 52.48,158.26) --
	( 51.81,157.61) --
	( 51.14,156.95) --
	( 50.54,156.34) --
	( 49.99,155.78) --
	( 49.39,155.17) --
	( 48.75,154.49) --
	( 48.09,153.79) --
	( 47.38,153.02) --
	( 46.58,152.13) --
	( 45.94,151.43) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.40, 26.16) --
	( 65.33, 26.28) --
	( 65.05, 26.80) --
	( 64.69, 27.45) --
	( 64.37, 28.03) --
	( 64.08, 28.55) --
	( 63.78, 29.06) --
	( 63.51, 29.52) --
	( 63.26, 29.93) --
	( 62.98, 30.39) --
	( 62.68, 30.89) --
	( 62.36, 31.38) --
	( 62.07, 31.83) --
	( 61.80, 32.24) --
	( 61.51, 32.69) --
	( 61.18, 33.17) --
	( 60.85, 33.65) --
	( 60.54, 34.09) --
	( 60.26, 34.48) --
	( 59.94, 34.92) --
	( 59.60, 35.39) --
	( 59.25, 35.86) --
	( 58.92, 36.28) --
	( 58.62, 36.67) --
	( 58.29, 37.09) --
	( 57.93, 37.54) --
	( 57.55, 38.01) --
	( 57.13, 38.51) --
	( 56.64, 39.08) --
	( 56.26, 39.53) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.60,175.56) --
	( 65.42,175.38) --
	( 64.62,174.57) --
	( 63.60,173.56) --
	( 62.72,172.66) --
	( 61.92,171.83) --
	( 61.14,171.02) --
	( 60.45,170.27) --
	( 59.81,169.58) --
	( 59.12,168.82) --
	( 58.37,167.98) --
	( 57.63,167.14) --
	( 56.97,166.36) --
	( 56.36,165.65) --
	( 55.70,164.86) --
	( 54.99,163.99) --
	( 54.28,163.12) --
	( 53.64,162.32) --
	( 53.07,161.58) --
	( 52.44,160.77) --
	( 51.76,159.87) --
	( 51.09,158.97) --
	( 50.49,158.14) --
	( 49.94,157.38) --
	( 49.34,156.55) --
	( 48.70,155.63) --
	( 48.06,154.68) --
	( 47.36,153.63) --
	( 46.56,152.43) --
	( 45.94,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 65.67, 21.90) --
	( 65.61, 22.05) --
	( 65.33, 22.73) --
	( 64.98, 23.58) --
	( 64.67, 24.33) --
	( 64.38, 25.00) --
	( 64.08, 25.66) --
	( 63.81, 26.26) --
	( 63.56, 26.81) --
	( 63.28, 27.40) --
	( 62.97, 28.05) --
	( 62.65, 28.70) --
	( 62.36, 29.29) --
	( 62.08, 29.83) --
	( 61.78, 30.41) --
	( 61.44, 31.05) --
	( 61.10, 31.68) --
	( 60.78, 32.26) --
	( 60.49, 32.78) --
	( 60.16, 33.35) --
	( 59.80, 33.98) --
	( 59.43, 34.60) --
	( 59.09, 35.16) --
	( 58.77, 35.67) --
	( 58.43, 36.23) --
	( 58.04, 36.84) --
	( 57.64, 37.46) --
	( 57.19, 38.13) --
	( 56.67, 38.90) --
	( 56.27, 39.50) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.95,170.94) --
	( 65.77,170.79) --
	( 64.97,170.16) --
	( 63.97,169.35) --
	( 63.08,168.64) --
	( 62.29,167.99) --
	( 61.51,167.34) --
	( 60.81,166.74) --
	( 60.18,166.19) --
	( 59.48,165.58) --
	( 58.73,164.91) --
	( 57.98,164.23) --
	( 57.31,163.61) --
	( 56.69,163.03) --
	( 56.02,162.40) --
	( 55.30,161.70) --
	( 54.58,160.99) --
	( 53.93,160.33) --
	( 53.34,159.73) --
	( 52.70,159.07) --
	( 52.00,158.34) --
	( 51.31,157.61) --
	( 50.69,156.93) --
	( 50.12,156.31) --
	( 49.50,155.62) --
	( 48.83,154.86) --
	( 48.16,154.08) --
	( 47.43,153.22) --
	( 46.60,152.23) --
	( 45.95,151.45) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.96,173.03) --
	( 65.78,172.87) --
	( 64.97,172.16) --
	( 63.95,171.26) --
	( 63.06,170.47) --
	( 62.26,169.74) --
	( 61.48,169.01) --
	( 60.78,168.35) --
	( 60.13,167.73) --
	( 59.44,167.06) --
	( 58.68,166.31) --
	( 57.93,165.56) --
	( 57.25,164.86) --
	( 56.64,164.22) --
	( 55.97,163.52) --
	( 55.24,162.74) --
	( 54.52,161.96) --
	( 53.87,161.24) --
	( 53.28,160.58) --
	( 52.64,159.85) --
	( 51.95,159.04) --
	( 51.26,158.23) --
	( 50.64,157.48) --
	( 50.08,156.80) --
	( 49.47,156.04) --
	( 48.80,155.21) --
	( 48.14,154.36) --
	( 47.41,153.41) --
	( 46.59,152.32) --
	( 45.94,151.47) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 65.97,141.35) --
	( 65.81,141.45) --
	( 65.12,141.88) --
	( 64.25,142.42) --
	( 63.48,142.90) --
	( 62.77,143.32) --
	( 62.08,143.73) --
	( 61.44,144.10) --
	( 60.85,144.43) --
	( 60.21,144.79) --
	( 59.51,145.18) --
	( 58.80,145.56) --
	( 58.15,145.90) --
	( 57.55,146.21) --
	( 56.89,146.54) --
	( 56.17,146.90) --
	( 55.45,147.25) --
	( 54.78,147.57) --
	( 54.17,147.85) --
	( 53.51,148.16) --
	( 52.77,148.49) --
	( 52.03,148.81) --
	( 51.36,149.10) --
	( 50.74,149.36) --
	( 50.06,149.64) --
	( 49.31,149.94) --
	( 48.54,150.24) --
	( 47.70,150.56) --
	( 46.73,150.92) --
	( 45.97,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 66.14,157.63) --
	( 65.97,157.59) --
	( 65.22,157.44) --
	( 64.26,157.24) --
	( 63.42,157.06) --
	( 62.66,156.90) --
	( 61.91,156.72) --
	( 61.24,156.56) --
	( 60.62,156.41) --
	( 59.94,156.23) --
	( 59.20,156.04) --
	( 58.47,155.84) --
	( 57.80,155.65) --
	( 57.18,155.47) --
	( 56.51,155.27) --
	( 55.78,155.05) --
	( 55.06,154.82) --
	( 54.39,154.60) --
	( 53.79,154.40) --
	( 53.13,154.17) --
	( 52.41,153.92) --
	( 51.69,153.66) --
	( 51.04,153.41) --
	( 50.44,153.19) --
	( 49.79,152.94) --
	( 49.08,152.65) --
	( 48.36,152.36) --
	( 47.57,152.03) --
	( 46.67,151.64) --
	( 45.96,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 66.15,164.57) --
	( 65.97,164.48) --
	( 65.19,164.08) --
	( 64.20,163.56) --
	( 63.33,163.11) --
	( 62.55,162.68) --
	( 61.79,162.26) --
	( 61.10,161.87) --
	( 60.46,161.51) --
	( 59.77,161.11) --
	( 59.03,160.67) --
	( 58.28,160.22) --
	( 57.60,159.80) --
	( 56.99,159.42) --
	( 56.31,158.99) --
	( 55.58,158.52) --
	( 54.86,158.04) --
	( 54.20,157.59) --
	( 53.60,157.18) --
	( 52.94,156.73) --
	( 52.23,156.23) --
	( 51.52,155.72) --
	( 50.88,155.25) --
	( 50.30,154.82) --
	( 49.66,154.34) --
	( 48.97,153.81) --
	( 48.27,153.26) --
	( 47.50,152.65) --
	( 46.64,151.95) --
	( 45.95,151.40) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 66.34,169.74) --
	( 66.16,169.61) --
	( 65.36,169.02) --
	( 64.33,168.27) --
	( 63.44,167.61) --
	( 62.63,167.00) --
	( 61.85,166.39) --
	( 61.14,165.83) --
	( 60.49,165.32) --
	( 59.79,164.75) --
	( 59.02,164.12) --
	( 58.26,163.49) --
	( 57.58,162.90) --
	( 56.95,162.36) --
	( 56.27,161.77) --
	( 55.53,161.11) --
	( 54.80,160.44) --
	( 54.13,159.83) --
	( 53.53,159.26) --
	( 52.87,158.64) --
	( 52.16,157.96) --
	( 51.45,157.26) --
	( 50.82,156.62) --
	( 50.24,156.03) --
	( 49.60,155.39) --
	( 48.92,154.67) --
	( 48.23,153.93) --
	( 47.48,153.11) --
	( 46.62,152.18) --
	( 45.95,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 66.53,145.67) --
	( 66.37,145.74) --
	( 65.64,146.01) --
	( 64.72,146.36) --
	( 63.91,146.67) --
	( 63.17,146.94) --
	( 62.45,147.19) --
	( 61.78,147.42) --
	( 61.17,147.62) --
	( 60.51,147.84) --
	( 59.77,148.08) --
	( 59.04,148.30) --
	( 58.36,148.50) --
	( 57.75,148.68) --
	( 57.07,148.88) --
	( 56.33,149.08) --
	( 55.58,149.28) --
	( 54.90,149.45) --
	( 54.28,149.61) --
	( 53.60,149.77) --
	( 52.85,149.95) --
	( 52.10,150.11) --
	( 51.41,150.26) --
	( 50.78,150.39) --
	( 50.09,150.53) --
	( 49.33,150.67) --
	( 48.56,150.81) --
	( 47.71,150.96) --
	( 46.74,151.12) --
	( 45.97,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 66.57, 48.11) --
	( 66.47, 48.05) --
	( 66.07, 47.78) --
	( 65.56, 47.44) --
	( 65.11, 47.14) --
	( 64.70, 46.86) --
	( 64.31, 46.59) --
	( 63.95, 46.33) --
	( 63.63, 46.10) --
	( 63.27, 45.84) --
	( 62.89, 45.56) --
	( 62.50, 45.26) --
	( 62.16, 45.00) --
	( 61.84, 44.75) --
	( 61.50, 44.48) --
	( 61.12, 44.18) --
	( 60.75, 43.87) --
	( 60.42, 43.59) --
	( 60.11, 43.33) --
	( 59.78, 43.04) --
	( 59.42, 42.73) --
	( 59.06, 42.41) --
	( 58.73, 42.11) --
	( 58.44, 41.84) --
	( 58.12, 41.54) --
	( 57.77, 41.21) --
	( 57.42, 40.87) --
	( 57.03, 40.49) --
	( 56.60, 40.06) --
	( 56.25, 39.71) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 66.65, 31.61) --
	( 66.57, 31.68) --
	( 66.23, 32.01) --
	( 65.78, 32.42) --
	( 65.39, 32.78) --
	( 65.04, 33.11) --
	( 64.68, 33.42) --
	( 64.36, 33.71) --
	( 64.06, 33.97) --
	( 63.73, 34.25) --
	( 63.37, 34.55) --
	( 63.01, 34.85) --
	( 62.67, 35.12) --
	( 62.36, 35.37) --
	( 62.02, 35.64) --
	( 61.65, 35.93) --
	( 61.27, 36.21) --
	( 60.93, 36.47) --
	( 60.61, 36.71) --
	( 60.26, 36.96) --
	( 59.87, 37.23) --
	( 59.49, 37.50) --
	( 59.13, 37.75) --
	( 58.80, 37.97) --
	( 58.44, 38.21) --
	( 58.05, 38.47) --
	( 57.64, 38.73) --
	( 57.19, 39.01) --
	( 56.67, 39.33) --
	( 56.27, 39.58) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 66.81, 28.36) --
	( 66.73, 28.46) --
	( 66.39, 28.90) --
	( 65.96, 29.46) --
	( 65.57, 29.96) --
	( 65.22, 30.40) --
	( 64.87, 30.83) --
	( 64.55, 31.22) --
	( 64.25, 31.58) --
	( 63.92, 31.97) --
	( 63.56, 32.39) --
	( 63.19, 32.81) --
	( 62.86, 33.18) --
	( 62.54, 33.53) --
	( 62.20, 33.90) --
	( 61.82, 34.31) --
	( 61.44, 34.71) --
	( 61.09, 35.07) --
	( 60.76, 35.41) --
	( 60.41, 35.77) --
	( 60.01, 36.16) --
	( 59.61, 36.54) --
	( 59.24, 36.89) --
	( 58.91, 37.21) --
	( 58.53, 37.56) --
	( 58.12, 37.93) --
	( 57.70, 38.31) --
	( 57.23, 38.72) --
	( 56.70, 39.19) --
	( 56.27, 39.55) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 66.86,174.02) --
	( 66.68,173.85) --
	( 65.84,173.11) --
	( 64.77,172.17) --
	( 63.84,171.34) --
	( 63.00,170.57) --
	( 62.19,169.82) --
	( 61.45,169.12) --
	( 60.78,168.48) --
	( 60.05,167.77) --
	( 59.26,166.99) --
	( 58.48,166.20) --
	( 57.77,165.48) --
	( 57.12,164.81) --
	( 56.42,164.08) --
	( 55.66,163.26) --
	( 54.91,162.45) --
	( 54.24,161.69) --
	( 53.62,161.00) --
	( 52.95,160.24) --
	( 52.22,159.40) --
	( 51.51,158.55) --
	( 50.86,157.77) --
	( 50.27,157.05) --
	( 49.63,156.26) --
	( 48.94,155.39) --
	( 48.24,154.50) --
	( 47.48,153.50) --
	( 46.63,152.37) --
	( 45.95,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 66.88,150.02) --
	( 66.71,150.04) --
	( 65.96,150.16) --
	( 65.00,150.32) --
	( 64.16,150.45) --
	( 63.39,150.56) --
	( 62.64,150.66) --
	( 61.96,150.75) --
	( 61.33,150.82) --
	( 60.64,150.90) --
	( 59.89,150.98) --
	( 59.14,151.05) --
	( 58.45,151.11) --
	( 57.82,151.16) --
	( 57.13,151.21) --
	( 56.38,151.26) --
	( 55.62,151.30) --
	( 54.93,151.33) --
	( 54.30,151.36) --
	( 53.61,151.38) --
	( 52.85,151.40) --
	( 52.09,151.41) --
	( 51.40,151.42) --
	( 50.77,151.42) --
	( 50.08,151.41) --
	( 49.32,151.40) --
	( 48.55,151.38) --
	( 47.70,151.35) --
	( 46.73,151.31) --
	( 45.97,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 66.93,139.52) --
	( 66.77,139.63) --
	( 66.06,140.13) --
	( 65.14,140.76) --
	( 64.34,141.31) --
	( 63.61,141.81) --
	( 62.88,142.29) --
	( 62.22,142.71) --
	( 61.61,143.10) --
	( 60.94,143.53) --
	( 60.20,143.98) --
	( 59.46,144.43) --
	( 58.78,144.83) --
	( 58.15,145.19) --
	( 57.47,145.59) --
	( 56.71,146.01) --
	( 55.95,146.43) --
	( 55.25,146.81) --
	( 54.61,147.14) --
	( 53.91,147.51) --
	( 53.14,147.91) --
	( 52.37,148.29) --
	( 51.65,148.64) --
	( 51.00,148.95) --
	( 50.29,149.29) --
	( 49.50,149.66) --
	( 48.69,150.02) --
	( 47.80,150.41) --
	( 46.78,150.85) --
	( 45.98,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 66.98, 54.60) --
	( 66.88, 54.49) --
	( 66.44, 53.99) --
	( 65.88, 53.36) --
	( 65.39, 52.80) --
	( 64.94, 52.29) --
	( 64.52, 51.78) --
	( 64.13, 51.32) --
	( 63.78, 50.89) --
	( 63.40, 50.42) --
	( 62.99, 49.90) --
	( 62.59, 49.38) --
	( 62.22, 48.90) --
	( 61.89, 48.46) --
	( 61.53, 47.97) --
	( 61.14, 47.44) --
	( 60.76, 46.90) --
	( 60.41, 46.40) --
	( 60.10, 45.95) --
	( 59.75, 45.45) --
	( 59.39, 44.90) --
	( 59.02, 44.35) --
	( 58.70, 43.84) --
	( 58.40, 43.37) --
	( 58.08, 42.86) --
	( 57.73, 42.30) --
	( 57.39, 41.72) --
	( 57.01, 41.08) --
	( 56.59, 40.34) --
	( 56.25, 39.77) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 67.20, 26.70) --
	( 67.12, 26.81) --
	( 66.77, 27.32) --
	( 66.32, 27.96) --
	( 65.93, 28.52) --
	( 65.57, 29.03) --
	( 65.21, 29.52) --
	( 64.88, 29.96) --
	( 64.57, 30.37) --
	( 64.24, 30.81) --
	( 63.86, 31.29) --
	( 63.48, 31.77) --
	( 63.13, 32.20) --
	( 62.81, 32.60) --
	( 62.46, 33.03) --
	( 62.07, 33.49) --
	( 61.67, 33.95) --
	( 61.30, 34.37) --
	( 60.96, 34.75) --
	( 60.59, 35.17) --
	( 60.18, 35.61) --
	( 59.77, 36.06) --
	( 59.38, 36.46) --
	( 59.03, 36.83) --
	( 58.64, 37.23) --
	( 58.22, 37.66) --
	( 57.77, 38.10) --
	( 57.28, 38.57) --
	( 56.72, 39.11) --
	( 56.28, 39.54) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 67.20,162.38) --
	( 67.02,162.31) --
	( 66.21,161.99) --
	( 65.18,161.58) --
	( 64.28,161.22) --
	( 63.46,160.88) --
	( 62.67,160.54) --
	( 61.95,160.22) --
	( 61.29,159.93) --
	( 60.57,159.60) --
	( 59.78,159.24) --
	( 59.00,158.87) --
	( 58.29,158.52) --
	( 57.65,158.20) --
	( 56.94,157.85) --
	( 56.17,157.46) --
	( 55.41,157.05) --
	( 54.71,156.68) --
	( 54.08,156.33) --
	( 53.39,155.95) --
	( 52.64,155.53) --
	( 51.89,155.10) --
	( 51.21,154.70) --
	( 50.59,154.32) --
	( 49.91,153.92) --
	( 49.18,153.46) --
	( 48.43,152.99) --
	( 47.62,152.46) --
	( 46.69,151.86) --
	( 45.96,151.38) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 67.24,136.42) --
	( 67.08,136.56) --
	( 66.36,137.17) --
	( 65.45,137.95) --
	( 64.65,138.62) --
	( 63.91,139.23) --
	( 63.19,139.82) --
	( 62.52,140.35) --
	( 61.90,140.83) --
	( 61.23,141.36) --
	( 60.49,141.92) --
	( 59.74,142.48) --
	( 59.05,142.98) --
	( 58.42,143.44) --
	( 57.72,143.94) --
	( 56.96,144.47) --
	( 56.18,145.00) --
	( 55.48,145.48) --
	( 54.82,145.91) --
	( 54.11,146.38) --
	( 53.32,146.88) --
	( 52.53,147.38) --
	( 51.81,147.83) --
	( 51.14,148.23) --
	( 50.41,148.67) --
	( 49.60,149.15) --
	( 48.77,149.62) --
	( 47.86,150.13) --
	( 46.81,150.71) --
	( 45.98,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 67.36,141.28) --
	( 67.20,141.38) --
	( 66.46,141.82) --
	( 65.52,142.37) --
	( 64.69,142.85) --
	( 63.94,143.29) --
	( 63.19,143.70) --
	( 62.51,144.07) --
	( 61.88,144.41) --
	( 61.20,144.78) --
	( 60.44,145.17) --
	( 59.68,145.55) --
	( 58.98,145.90) --
	( 58.34,146.21) --
	( 57.64,146.55) --
	( 56.87,146.91) --
	( 56.10,147.26) --
	( 55.39,147.58) --
	( 54.74,147.87) --
	( 54.02,148.17) --
	( 53.24,148.51) --
	( 52.45,148.83) --
	( 51.73,149.12) --
	( 51.07,149.38) --
	( 50.34,149.66) --
	( 49.54,149.96) --
	( 48.72,150.25) --
	( 47.82,150.57) --
	( 46.79,150.93) --
	( 45.98,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 67.50,165.37) --
	( 67.31,165.28) --
	( 66.48,164.85) --
	( 65.43,164.30) --
	( 64.50,163.82) --
	( 63.67,163.37) --
	( 62.85,162.93) --
	( 62.11,162.51) --
	( 61.44,162.13) --
	( 60.71,161.71) --
	( 59.91,161.24) --
	( 59.11,160.76) --
	( 58.39,160.32) --
	( 57.73,159.91) --
	( 57.02,159.46) --
	( 56.24,158.96) --
	( 55.46,158.45) --
	( 54.76,157.98) --
	( 54.12,157.54) --
	( 53.42,157.06) --
	( 52.66,156.53) --
	( 51.90,155.99) --
	( 51.22,155.49) --
	( 50.60,155.03) --
	( 49.92,154.53) --
	( 49.18,153.96) --
	( 48.43,153.38) --
	( 47.62,152.73) --
	( 46.69,151.99) --
	( 45.96,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 67.53,150.13) --
	( 67.35,150.15) --
	( 66.58,150.27) --
	( 65.59,150.42) --
	( 64.72,150.55) --
	( 63.93,150.66) --
	( 63.16,150.76) --
	( 62.45,150.85) --
	( 61.81,150.92) --
	( 61.10,151.00) --
	( 60.32,151.07) --
	( 59.55,151.14) --
	( 58.84,151.20) --
	( 58.19,151.24) --
	( 57.48,151.29) --
	( 56.70,151.34) --
	( 55.92,151.37) --
	( 55.21,151.40) --
	( 54.56,151.42) --
	( 53.84,151.44) --
	( 53.06,151.46) --
	( 52.28,151.46) --
	( 51.57,151.46) --
	( 50.92,151.46) --
	( 50.21,151.45) --
	( 49.43,151.43) --
	( 48.63,151.40) --
	( 47.76,151.37) --
	( 46.76,151.32) --
	( 45.97,151.28) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 67.78,145.80) --
	( 67.61,145.86) --
	( 66.84,146.13) --
	( 65.86,146.48) --
	( 65.00,146.79) --
	( 64.22,147.06) --
	( 63.44,147.31) --
	( 62.74,147.54) --
	( 62.09,147.74) --
	( 61.38,147.96) --
	( 60.60,148.19) --
	( 59.82,148.41) --
	( 59.11,148.61) --
	( 58.45,148.79) --
	( 57.74,148.98) --
	( 56.95,149.18) --
	( 56.16,149.37) --
	( 55.44,149.54) --
	( 54.78,149.69) --
	( 54.06,149.85) --
	( 53.26,150.02) --
	( 52.47,150.18) --
	( 51.74,150.32) --
	( 51.07,150.44) --
	( 50.34,150.58) --
	( 49.54,150.71) --
	( 48.72,150.84) --
	( 47.82,150.98) --
	( 46.79,151.13) --
	( 45.98,151.25) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 67.79,128.67) --
	( 67.63,128.87) --
	( 66.92,129.76) --
	( 66.02,130.89) --
	( 65.22,131.88) --
	( 64.49,132.78) --
	( 63.77,133.64) --
	( 63.10,134.43) --
	( 62.48,135.14) --
	( 61.80,135.92) --
	( 61.05,136.77) --
	( 60.29,137.60) --
	( 59.59,138.36) --
	( 58.95,139.05) --
	( 58.24,139.80) --
	( 57.46,140.62) --
	( 56.66,141.42) --
	( 55.93,142.15) --
	( 55.26,142.81) --
	( 54.52,143.53) --
	( 53.71,144.32) --
	( 52.88,145.09) --
	( 52.13,145.79) --
	( 51.43,146.43) --
	( 50.66,147.12) --
	( 49.81,147.87) --
	( 48.94,148.62) --
	( 47.97,149.44) --
	( 46.87,150.37) --
	( 45.99,151.11) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 67.91, 46.11) --
	( 67.81, 46.07) --
	( 67.36, 45.88) --
	( 66.80, 45.64) --
	( 66.30, 45.42) --
	( 65.85, 45.22) --
	( 65.42, 45.02) --
	( 65.02, 44.84) --
	( 64.66, 44.66) --
	( 64.26, 44.47) --
	( 63.83, 44.26) --
	( 63.41, 44.04) --
	( 63.02, 43.84) --
	( 62.66, 43.65) --
	( 62.28, 43.45) --
	( 61.85, 43.22) --
	( 61.43, 42.98) --
	( 61.05, 42.77) --
	( 60.71, 42.57) --
	( 60.33, 42.34) --
	( 59.92, 42.10) --
	( 59.51, 41.85) --
	( 59.13, 41.61) --
	( 58.80, 41.40) --
	( 58.43, 41.16) --
	( 58.02, 40.90) --
	( 57.62, 40.63) --
	( 57.17, 40.32) --
	( 56.67, 39.97) --
	( 56.27, 39.70) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 67.97,154.61) --
	( 67.79,154.60) --
	( 66.98,154.56) --
	( 65.95,154.51) --
	( 65.05,154.46) --
	( 64.23,154.41) --
	( 63.43,154.35) --
	( 62.70,154.29) --
	( 62.03,154.23) --
	( 61.30,154.16) --
	( 60.50,154.07) --
	( 59.70,153.98) --
	( 58.98,153.89) --
	( 58.31,153.80) --
	( 57.58,153.71) --
	( 56.79,153.59) --
	( 55.99,153.47) --
	( 55.27,153.35) --
	( 54.61,153.23) --
	( 53.89,153.11) --
	( 53.10,152.96) --
	( 52.31,152.80) --
	( 51.59,152.66) --
	( 50.93,152.52) --
	( 50.22,152.36) --
	( 49.43,152.18) --
	( 48.63,151.99) --
	( 47.76,151.77) --
	( 46.76,151.52) --
	( 45.97,151.32) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.03,165.24) --
	( 67.84,165.15) --
	( 66.99,164.73) --
	( 65.91,164.19) --
	( 64.97,163.72) --
	( 64.11,163.28) --
	( 63.28,162.84) --
	( 62.53,162.43) --
	( 61.84,162.05) --
	( 61.09,161.63) --
	( 60.27,161.17) --
	( 59.45,160.70) --
	( 58.71,160.26) --
	( 58.04,159.85) --
	( 57.31,159.41) --
	( 56.51,158.91) --
	( 55.71,158.40) --
	( 54.99,157.94) --
	( 54.33,157.51) --
	( 53.62,157.03) --
	( 52.84,156.50) --
	( 52.07,155.97) --
	( 51.37,155.47) --
	( 50.73,155.01) --
	( 50.03,154.51) --
	( 49.27,153.95) --
	( 48.50,153.37) --
	( 47.67,152.73) --
	( 46.72,151.99) --
	( 45.97,151.40) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 68.47, 55.32) --
	( 68.35, 55.21) --
	( 67.86, 54.69) --
	( 67.22, 54.03) --
	( 66.67, 53.44) --
	( 66.17, 52.91) --
	( 65.69, 52.38) --
	( 65.26, 51.90) --
	( 64.86, 51.45) --
	( 64.43, 50.96) --
	( 63.97, 50.42) --
	( 63.51, 49.87) --
	( 63.09, 49.37) --
	( 62.71, 48.91) --
	( 62.31, 48.40) --
	( 61.86, 47.84) --
	( 61.42, 47.27) --
	( 61.03, 46.76) --
	( 60.67, 46.28) --
	( 60.28, 45.76) --
	( 59.86, 45.18) --
	( 59.45, 44.60) --
	( 59.07, 44.06) --
	( 58.74, 43.57) --
	( 58.37, 43.03) --
	( 57.97, 42.44) --
	( 57.57, 41.83) --
	( 57.14, 41.15) --
	( 56.65, 40.38) --
	( 56.26, 39.77) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.60,145.22) --
	( 68.42,145.29) --
	( 67.63,145.59) --
	( 66.61,145.97) --
	( 65.72,146.30) --
	( 64.91,146.59) --
	( 64.11,146.87) --
	( 63.38,147.12) --
	( 62.71,147.34) --
	( 61.97,147.58) --
	( 61.17,147.83) --
	( 60.36,148.07) --
	( 59.62,148.29) --
	( 58.94,148.49) --
	( 58.19,148.70) --
	( 57.38,148.92) --
	( 56.56,149.13) --
	( 55.81,149.32) --
	( 55.12,149.48) --
	( 54.37,149.66) --
	( 53.55,149.85) --
	( 52.72,150.03) --
	( 51.97,150.19) --
	( 51.27,150.33) --
	( 50.52,150.48) --
	( 49.69,150.63) --
	( 48.84,150.78) --
	( 47.90,150.94) --
	( 46.83,151.11) --
	( 45.99,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.71, 56.69) --
	( 68.59, 56.56) --
	( 68.08, 55.99) --
	( 67.43, 55.27) --
	( 66.86, 54.63) --
	( 66.35, 54.05) --
	( 65.86, 53.48) --
	( 65.41, 52.95) --
	( 65.01, 52.46) --
	( 64.57, 51.92) --
	( 64.09, 51.33) --
	( 63.62, 50.74) --
	( 63.20, 50.19) --
	( 62.81, 49.69) --
	( 62.39, 49.14) --
	( 61.94, 48.53) --
	( 61.50, 47.92) --
	( 61.09, 47.35) --
	( 60.73, 46.83) --
	( 60.33, 46.27) --
	( 59.91, 45.64) --
	( 59.49, 45.01) --
	( 59.11, 44.43) --
	( 58.76, 43.90) --
	( 58.39, 43.31) --
	( 57.99, 42.67) --
	( 57.58, 42.01) --
	( 57.15, 41.28) --
	( 56.65, 40.44) --
	( 56.27, 39.78) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.74,126.62) --
	( 68.57,126.84) --
	( 67.84,127.80) --
	( 66.90,129.04) --
	( 66.08,130.11) --
	( 65.32,131.08) --
	( 64.56,132.02) --
	( 63.87,132.88) --
	( 63.23,133.66) --
	( 62.52,134.50) --
	( 61.74,135.42) --
	( 60.95,136.33) --
	( 60.22,137.16) --
	( 59.55,137.91) --
	( 58.81,138.73) --
	( 57.99,139.62) --
	( 57.16,140.50) --
	( 56.40,141.29) --
	( 55.70,142.02) --
	( 54.93,142.80) --
	( 54.08,143.66) --
	( 53.22,144.50) --
	( 52.42,145.27) --
	( 51.69,145.96) --
	( 50.89,146.72) --
	( 50.01,147.54) --
	( 49.09,148.37) --
	( 48.08,149.27) --
	( 46.92,150.29) --
	( 46.00,151.09) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 68.85,156.06) --
	( 68.65,156.04) --
	( 67.81,155.95) --
	( 66.73,155.83) --
	( 65.79,155.73) --
	( 64.94,155.63) --
	( 64.10,155.52) --
	( 63.34,155.41) --
	( 62.64,155.31) --
	( 61.88,155.20) --
	( 61.05,155.06) --
	( 60.21,154.92) --
	( 59.46,154.78) --
	( 58.76,154.65) --
	( 58.01,154.51) --
	( 57.18,154.34) --
	( 56.36,154.16) --
	( 55.60,154.00) --
	( 54.92,153.84) --
	( 54.17,153.66) --
	( 53.35,153.46) --
	( 52.53,153.26) --
	( 51.79,153.06) --
	( 51.11,152.87) --
	( 50.36,152.67) --
	( 49.55,152.44) --
	( 48.73,152.19) --
	( 47.82,151.91) --
	( 46.79,151.59) --
	( 45.98,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.92,132.54) --
	( 68.75,132.71) --
	( 67.98,133.47) --
	( 67.01,134.43) --
	( 66.16,135.27) --
	( 65.37,136.02) --
	( 64.60,136.75) --
	( 63.88,137.42) --
	( 63.23,138.02) --
	( 62.50,138.67) --
	( 61.71,139.38) --
	( 60.90,140.08) --
	( 60.16,140.71) --
	( 59.48,141.28) --
	( 58.73,141.91) --
	( 57.91,142.58) --
	( 57.08,143.25) --
	( 56.31,143.85) --
	( 55.61,144.40) --
	( 54.84,144.99) --
	( 53.98,145.63) --
	( 53.13,146.27) --
	( 52.34,146.84) --
	( 51.61,147.36) --
	( 50.82,147.92) --
	( 49.94,148.53) --
	( 49.04,149.14) --
	( 48.04,149.80) --
	( 46.90,150.55) --
	( 46.00,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 68.95,169.06) --
	( 68.75,168.93) --
	( 67.86,168.38) --
	( 66.72,167.67) --
	( 65.72,167.05) --
	( 64.82,166.47) --
	( 63.95,165.90) --
	( 63.15,165.36) --
	( 62.43,164.87) --
	( 61.64,164.34) --
	( 60.78,163.74) --
	( 59.93,163.13) --
	( 59.16,162.57) --
	( 58.45,162.05) --
	( 57.69,161.48) --
	( 56.86,160.84) --
	( 56.03,160.20) --
	( 55.28,159.61) --
	( 54.60,159.06) --
	( 53.85,158.46) --
	( 53.05,157.80) --
	( 52.25,157.12) --
	( 51.52,156.50) --
	( 50.86,155.93) --
	( 50.14,155.30) --
	( 49.36,154.60) --
	( 48.58,153.88) --
	( 47.72,153.08) --
	( 46.74,152.16) --
	( 45.97,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 68.96,143.62) --
	( 68.77,143.70) --
	( 67.97,144.06) --
	( 66.95,144.52) --
	( 66.05,144.91) --
	( 65.23,145.26) --
	( 64.42,145.60) --
	( 63.68,145.90) --
	( 63.00,146.17) --
	( 62.26,146.46) --
	( 61.44,146.77) --
	( 60.62,147.07) --
	( 59.87,147.34) --
	( 59.18,147.59) --
	( 58.43,147.85) --
	( 57.60,148.13) --
	( 56.77,148.40) --
	( 56.01,148.64) --
	( 55.31,148.85) --
	( 54.55,149.08) --
	( 53.71,149.33) --
	( 52.87,149.56) --
	( 52.10,149.77) --
	( 51.39,149.96) --
	( 50.62,150.16) --
	( 49.77,150.37) --
	( 48.90,150.58) --
	( 47.94,150.79) --
	( 46.85,151.04) --
	( 45.99,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 69.22, 32.19) --
	( 69.12, 32.26) --
	( 68.68, 32.58) --
	( 68.12, 32.98) --
	( 67.62, 33.32) --
	( 67.17, 33.64) --
	( 66.72, 33.94) --
	( 66.31, 34.21) --
	( 65.94, 34.45) --
	( 65.52, 34.72) --
	( 65.07, 35.01) --
	( 64.61, 35.29) --
	( 64.19, 35.55) --
	( 63.81, 35.78) --
	( 63.38, 36.03) --
	( 62.92, 36.30) --
	( 62.45, 36.56) --
	( 62.02, 36.80) --
	( 61.62, 37.01) --
	( 61.19, 37.24) --
	( 60.71, 37.50) --
	( 60.23, 37.74) --
	( 59.80, 37.96) --
	( 59.39, 38.16) --
	( 58.95, 38.37) --
	( 58.46, 38.61) --
	( 57.97, 38.84) --
	( 57.41, 39.09) --
	( 56.78, 39.37) --
	( 56.29, 39.59) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 69.31,165.17) --
	( 69.11,165.08) --
	( 68.21,164.66) --
	( 67.08,164.14) --
	( 66.08,163.67) --
	( 65.18,163.24) --
	( 64.30,162.80) --
	( 63.51,162.40) --
	( 62.78,162.03) --
	( 61.98,161.61) --
	( 61.12,161.16) --
	( 60.26,160.69) --
	( 59.48,160.25) --
	( 58.77,159.85) --
	( 57.99,159.41) --
	( 57.15,158.91) --
	( 56.31,158.41) --
	( 55.54,157.94) --
	( 54.85,157.51) --
	( 54.09,157.04) --
	( 53.27,156.51) --
	( 52.45,155.98) --
	( 51.70,155.48) --
	( 51.03,155.02) --
	( 50.29,154.52) --
	( 49.49,153.96) --
	( 48.67,153.38) --
	( 47.78,152.73) --
	( 46.77,151.99) --
	( 45.98,151.41) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 69.43,158.54) --
	( 69.23,158.50) --
	( 68.35,158.32) --
	( 67.24,158.10) --
	( 66.27,157.90) --
	( 65.38,157.71) --
	( 64.52,157.51) --
	( 63.73,157.32) --
	( 63.01,157.15) --
	( 62.23,156.95) --
	( 61.37,156.73) --
	( 60.51,156.50) --
	( 59.74,156.28) --
	( 59.02,156.08) --
	( 58.25,155.85) --
	( 57.40,155.60) --
	( 56.55,155.33) --
	( 55.78,155.08) --
	( 55.08,154.85) --
	( 54.32,154.59) --
	( 53.48,154.31) --
	( 52.64,154.01) --
	( 51.88,153.73) --
	( 51.19,153.47) --
	( 50.44,153.18) --
	( 49.61,152.86) --
	( 48.77,152.52) --
	( 47.85,152.14) --
	( 46.81,151.70) --
	( 45.98,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 69.90, 20.09) --
	( 69.80, 20.25) --
	( 69.38, 21.01) --
	( 68.84, 21.96) --
	( 68.37, 22.80) --
	( 67.93, 23.55) --
	( 67.49, 24.29) --
	( 67.08, 24.96) --
	( 66.71, 25.57) --
	( 66.30, 26.23) --
	( 65.84, 26.95) --
	( 65.37, 27.67) --
	( 64.94, 28.32) --
	( 64.54, 28.91) --
	( 64.10, 29.56) --
	( 63.61, 30.26) --
	( 63.12, 30.96) --
	( 62.66, 31.59) --
	( 62.23, 32.17) --
	( 61.77, 32.80) --
	( 61.25, 33.48) --
	( 60.73, 34.16) --
	( 60.25, 34.77) --
	( 59.80, 35.33) --
	( 59.31, 35.94) --
	( 58.77, 36.60) --
	( 58.21, 37.27) --
	( 57.58, 38.01) --
	( 56.87, 38.84) --
	( 56.30, 39.49) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 70.16,165.72) --
	( 69.95,165.62) --
	( 69.03,165.19) --
	( 67.85,164.64) --
	( 66.82,164.15) --
	( 65.88,163.70) --
	( 64.97,163.25) --
	( 64.15,162.83) --
	( 63.39,162.44) --
	( 62.57,162.02) --
	( 61.67,161.54) --
	( 60.78,161.05) --
	( 59.98,160.60) --
	( 59.24,160.18) --
	( 58.43,159.72) --
	( 57.56,159.21) --
	( 56.69,158.69) --
	( 55.90,158.20) --
	( 55.18,157.76) --
	( 54.39,157.26) --
	( 53.54,156.72) --
	( 52.69,156.16) --
	( 51.92,155.64) --
	( 51.22,155.17) --
	( 50.45,154.64) --
	( 49.62,154.06) --
	( 48.77,153.46) --
	( 47.85,152.79) --
	( 46.81,152.02) --
	( 45.98,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.36,152.96) --
	( 70.16,152.96) --
	( 69.27,152.99) --
	( 68.14,153.03) --
	( 67.15,153.05) --
	( 66.25,153.07) --
	( 65.36,153.08) --
	( 64.56,153.07) --
	( 63.82,153.07) --
	( 63.02,153.05) --
	( 62.13,153.03) --
	( 61.25,153.00) --
	( 60.45,152.97) --
	( 59.71,152.93) --
	( 58.91,152.89) --
	( 58.03,152.83) --
	( 57.15,152.77) --
	( 56.35,152.70) --
	( 55.61,152.64) --
	( 54.81,152.56) --
	( 53.93,152.47) --
	( 53.06,152.37) --
	( 52.26,152.27) --
	( 51.53,152.18) --
	( 50.73,152.07) --
	( 49.85,151.95) --
	( 48.96,151.81) --
	( 47.99,151.65) --
	( 46.87,151.46) --
	( 46.00,151.31) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 70.36,175.54) --
	( 70.14,175.36) --
	( 69.17,174.58) --
	( 67.94,173.58) --
	( 66.86,172.71) --
	( 65.89,171.90) --
	( 64.95,171.10) --
	( 64.09,170.36) --
	( 63.32,169.68) --
	( 62.47,168.93) --
	( 61.55,168.10) --
	( 60.64,167.26) --
	( 59.82,166.49) --
	( 59.07,165.77) --
	( 58.25,164.99) --
	( 57.37,164.13) --
	( 56.49,163.25) --
	( 55.70,162.45) --
	( 54.98,161.71) --
	( 54.20,160.89) --
	( 53.35,159.99) --
	( 52.51,159.08) --
	( 51.75,158.25) --
	( 51.06,157.48) --
	( 50.31,156.63) --
	( 49.50,155.70) --
	( 48.67,154.74) --
	( 47.78,153.67) --
	( 46.77,152.45) --
	( 45.98,151.49) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.46,168.92) --
	( 70.25,168.80) --
	( 69.30,168.25) --
	( 68.09,167.56) --
	( 67.04,166.95) --
	( 66.08,166.38) --
	( 65.15,165.82) --
	( 64.31,165.29) --
	( 63.54,164.81) --
	( 62.70,164.28) --
	( 61.79,163.68) --
	( 60.89,163.08) --
	( 60.07,162.53) --
	( 59.32,162.01) --
	( 58.50,161.45) --
	( 57.61,160.82) --
	( 56.73,160.18) --
	( 55.94,159.59) --
	( 55.21,159.05) --
	( 54.42,158.45) --
	( 53.55,157.79) --
	( 52.70,157.12) --
	( 51.93,156.50) --
	( 51.22,155.93) --
	( 50.45,155.30) --
	( 49.62,154.60) --
	( 48.77,153.88) --
	( 47.85,153.08) --
	( 46.81,152.16) --
	( 45.98,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.49,171.92) --
	( 70.28,171.77) --
	( 69.31,171.12) --
	( 68.09,170.29) --
	( 67.02,169.56) --
	( 66.06,168.88) --
	( 65.12,168.21) --
	( 64.27,167.59) --
	( 63.50,167.02) --
	( 62.65,166.39) --
	( 61.73,165.69) --
	( 60.82,164.98) --
	( 60.00,164.32) --
	( 59.25,163.72) --
	( 58.43,163.06) --
	( 57.54,162.32) --
	( 56.66,161.58) --
	( 55.86,160.89) --
	( 55.14,160.26) --
	( 54.34,159.56) --
	( 53.49,158.79) --
	( 52.64,158.01) --
	( 51.87,157.29) --
	( 51.16,156.63) --
	( 50.40,155.90) --
	( 49.57,155.10) --
	( 48.74,154.27) --
	( 47.83,153.35) --
	( 46.80,152.29) --
	( 45.98,151.46) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.56,180.54) --
	( 70.35,180.34) --
	( 69.41,179.43) --
	( 68.18,178.24) --
	( 67.10,177.18) --
	( 66.12,176.22) --
	( 65.97,176.07) --
	( 65.04,175.12) --
	( 64.19,174.24) --
	( 63.42,173.43) --
	( 62.60,172.56) --
	( 61.70,171.59) --
	( 61.55,171.43) --
	( 60.66,170.45) --
	( 59.84,169.53) --
	( 59.11,168.70) --
	( 58.32,167.80) --
	( 57.46,166.79) --
	( 57.32,166.63) --
	( 56.47,165.61) --
	( 55.69,164.66) --
	( 54.99,163.80) --
	( 54.23,162.86) --
	( 53.41,161.83) --
	( 53.28,161.66) --
	( 52.47,160.61) --
	( 51.73,159.63) --
	( 51.06,158.74) --
	( 50.35,157.77) --
	( 49.57,156.70) --
	( 49.45,156.53) --
	( 48.66,155.42) --
	( 47.81,154.20) --
	( 46.85,152.81) --
	( 46.04,151.62) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.65, 26.26) --
	( 70.54, 26.38) --
	( 70.07, 26.91) --
	( 69.47, 27.59) --
	( 68.94, 28.18) --
	( 68.46, 28.71) --
	( 67.98, 29.23) --
	( 67.53, 29.70) --
	( 67.12, 30.12) --
	( 66.67, 30.59) --
	( 66.18, 31.09) --
	( 65.68, 31.59) --
	( 65.21, 32.04) --
	( 64.79, 32.44) --
	( 64.32, 32.89) --
	( 63.81, 33.37) --
	( 63.28, 33.85) --
	( 62.80, 34.28) --
	( 62.36, 34.67) --
	( 61.88, 35.10) --
	( 61.34, 35.56) --
	( 60.80, 36.01) --
	( 60.31, 36.42) --
	( 59.85, 36.80) --
	( 59.35, 37.20) --
	( 58.80, 37.64) --
	( 58.23, 38.09) --
	( 57.60, 38.57) --
	( 56.87, 39.11) --
	( 56.31, 39.54) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 70.89,159.40) --
	( 70.68,159.35) --
	( 69.75,159.15) --
	( 68.57,158.90) --
	( 67.53,158.67) --
	( 66.59,158.45) --
	( 65.67,158.23) --
	( 64.84,158.01) --
	( 64.07,157.82) --
	( 63.24,157.60) --
	( 62.33,157.35) --
	( 61.42,157.09) --
	( 60.59,156.84) --
	( 59.83,156.61) --
	( 59.01,156.36) --
	( 58.11,156.07) --
	( 57.21,155.78) --
	( 56.39,155.50) --
	( 55.65,155.24) --
	( 54.83,154.95) --
	( 53.94,154.63) --
	( 53.06,154.30) --
	( 52.25,153.99) --
	( 51.52,153.70) --
	( 50.72,153.38) --
	( 49.84,153.02) --
	( 48.95,152.65) --
	( 47.98,152.23) --
	( 46.87,151.74) --
	( 45.99,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 70.90,173.68) --
	( 70.68,173.52) --
	( 69.70,172.80) --
	( 68.45,171.89) --
	( 67.36,171.09) --
	( 66.37,170.35) --
	( 65.41,169.62) --
	( 64.55,168.94) --
	( 63.76,168.32) --
	( 62.89,167.63) --
	( 61.96,166.87) --
	( 61.03,166.10) --
	( 60.19,165.39) --
	( 59.43,164.73) --
	( 58.60,164.01) --
	( 57.69,163.21) --
	( 56.80,162.40) --
	( 55.99,161.66) --
	( 55.25,160.97) --
	( 54.45,160.22) --
	( 53.58,159.39) --
	( 52.71,158.54) --
	( 51.93,157.77) --
	( 51.22,157.05) --
	( 50.45,156.27) --
	( 49.61,155.40) --
	( 48.77,154.50) --
	( 47.85,153.51) --
	( 46.81,152.37) --
	( 45.98,151.48) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.92,156.77) --
	( 70.71,156.75) --
	( 69.79,156.64) --
	( 68.61,156.50) --
	( 67.59,156.38) --
	( 66.65,156.26) --
	( 65.74,156.13) --
	( 64.91,156.00) --
	( 64.15,155.88) --
	( 63.32,155.75) --
	( 62.41,155.59) --
	( 61.50,155.43) --
	( 60.68,155.27) --
	( 59.92,155.12) --
	( 59.10,154.95) --
	( 58.20,154.76) --
	( 57.30,154.56) --
	( 56.48,154.36) --
	( 55.73,154.18) --
	( 54.91,153.98) --
	( 54.02,153.76) --
	( 53.13,153.52) --
	( 52.32,153.29) --
	( 51.58,153.08) --
	( 50.77,152.85) --
	( 49.89,152.59) --
	( 48.99,152.31) --
	( 48.00,151.99) --
	( 46.88,151.63) --
	( 46.00,151.34) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] ( 70.94, 48.12) --
	( 70.81, 48.07) --
	( 70.25, 47.81) --
	( 69.54, 47.49) --
	( 68.92, 47.21) --
	( 68.35, 46.95) --
	( 67.80, 46.68) --
	( 67.30, 46.44) --
	( 66.84, 46.21) --
	( 66.35, 45.96) --
	( 65.80, 45.68) --
	( 65.26, 45.39) --
	( 64.78, 45.13) --
	( 64.33, 44.88) --
	( 63.84, 44.61) --
	( 63.31, 44.31) --
	( 62.78, 44.01) --
	( 62.30, 43.72) --
	( 61.87, 43.46) --
	( 61.39, 43.17) --
	( 60.87, 42.85) --
	( 60.36, 42.52) --
	( 59.89, 42.21) --
	( 59.47, 41.93) --
	( 59.00, 41.63) --
	( 58.50, 41.28) --
	( 57.98, 40.93) --
	( 57.43, 40.53) --
	( 56.79, 40.08) --
	( 56.29, 39.72) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 70.97,136.06) --
	( 70.78,136.20) --
	( 69.92,136.84) --
	( 68.85,137.65) --
	( 67.90,138.36) --
	( 67.02,138.99) --
	( 66.17,139.60) --
	( 65.38,140.15) --
	( 64.65,140.65) --
	( 63.86,141.19) --
	( 62.98,141.78) --
	( 62.10,142.36) --
	( 61.29,142.87) --
	( 60.54,143.34) --
	( 59.73,143.85) --
	( 58.83,144.40) --
	( 57.92,144.94) --
	( 57.09,145.43) --
	( 56.33,145.87) --
	( 55.49,146.35) --
	( 54.57,146.86) --
	( 53.65,147.36) --
	( 52.80,147.82) --
	( 52.02,148.23) --
	( 51.17,148.67) --
	( 50.23,149.14) --
	( 49.26,149.62) --
	( 48.19,150.13) --
	( 46.97,150.71) --
	( 46.01,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 70.99,134.10) --
	( 70.80,134.26) --
	( 69.96,134.97) --
	( 68.89,135.87) --
	( 67.94,136.65) --
	( 67.08,137.36) --
	( 66.22,138.04) --
	( 65.44,138.65) --
	( 64.71,139.21) --
	( 63.92,139.82) --
	( 63.05,140.47) --
	( 62.17,141.12) --
	( 61.36,141.70) --
	( 60.61,142.23) --
	( 59.80,142.80) --
	( 58.90,143.42) --
	( 57.99,144.04) --
	( 57.16,144.59) --
	( 56.40,145.08) --
	( 55.56,145.62) --
	( 54.63,146.21) --
	( 53.70,146.78) --
	( 52.85,147.30) --
	( 52.07,147.77) --
	( 51.21,148.27) --
	( 50.26,148.82) --
	( 49.29,149.37) --
	( 48.21,149.96) --
	( 46.98,150.63) --
	( 46.02,151.15) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 71.11,159.39) --
	( 70.90,159.35) --
	( 69.96,159.15) --
	( 68.76,158.89) --
	( 67.72,158.66) --
	( 66.77,158.45) --
	( 65.84,158.22) --
	( 65.00,158.01) --
	( 64.23,157.81) --
	( 63.39,157.59) --
	( 62.47,157.35) --
	( 61.55,157.09) --
	( 60.72,156.84) --
	( 59.96,156.61) --
	( 59.12,156.36) --
	( 58.22,156.07) --
	( 57.31,155.78) --
	( 56.49,155.50) --
	( 55.73,155.24) --
	( 54.91,154.96) --
	( 54.02,154.63) --
	( 53.12,154.30) --
	( 52.31,153.99) --
	( 51.57,153.70) --
	( 50.76,153.38) --
	( 49.88,153.03) --
	( 48.98,152.65) --
	( 48.00,152.23) --
	( 46.88,151.74) --
	( 46.00,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 71.19,140.58) --
	( 71.00,140.68) --
	( 70.12,141.16) --
	( 69.01,141.77) --
	( 68.03,142.29) --
	( 67.14,142.76) --
	( 66.26,143.21) --
	( 65.46,143.61) --
	( 64.72,143.98) --
	( 63.91,144.37) --
	( 63.01,144.80) --
	( 62.12,145.21) --
	( 61.30,145.58) --
	( 60.54,145.92) --
	( 59.72,146.28) --
	( 58.81,146.67) --
	( 57.90,147.05) --
	( 57.06,147.39) --
	( 56.29,147.69) --
	( 55.45,148.02) --
	( 54.53,148.37) --
	( 53.61,148.71) --
	( 52.76,149.02) --
	( 51.98,149.29) --
	( 51.13,149.59) --
	( 50.19,149.90) --
	( 49.23,150.21) --
	( 48.17,150.54) --
	( 46.96,150.91) --
	( 46.01,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 71.24,166.29) --
	( 71.02,166.19) --
	( 70.05,165.74) --
	( 68.82,165.18) --
	( 67.75,164.67) --
	( 66.77,164.20) --
	( 65.82,163.73) --
	( 64.96,163.30) --
	( 64.17,162.89) --
	( 63.31,162.45) --
	( 62.38,161.95) --
	( 61.45,161.45) --
	( 60.60,160.98) --
	( 59.83,160.54) --
	( 58.99,160.06) --
	( 58.08,159.53) --
	( 57.17,158.99) --
	( 56.35,158.48) --
	( 55.59,158.02) --
	( 54.77,157.51) --
	( 53.88,156.94) --
	( 52.99,156.36) --
	( 52.19,155.82) --
	( 51.46,155.33) --
	( 50.66,154.78) --
	( 49.79,154.18) --
	( 48.91,153.55) --
	( 47.95,152.85) --
	( 46.85,152.05) --
	( 45.99,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 71.47,159.42) --
	( 71.25,159.38) --
	( 70.30,159.18) --
	( 69.09,158.92) --
	( 68.03,158.69) --
	( 67.07,158.48) --
	( 66.13,158.25) --
	( 65.27,158.04) --
	( 64.49,157.84) --
	( 63.64,157.62) --
	( 62.71,157.37) --
	( 61.78,157.11) --
	( 60.93,156.87) --
	( 60.16,156.64) --
	( 59.32,156.39) --
	( 58.39,156.10) --
	( 57.48,155.80) --
	( 56.64,155.52) --
	( 55.88,155.26) --
	( 55.04,154.98) --
	( 54.13,154.65) --
	( 53.23,154.32) --
	( 52.40,154.01) --
	( 51.65,153.72) --
	( 50.83,153.40) --
	( 49.94,153.04) --
	( 49.02,152.66) --
	( 48.03,152.23) --
	( 46.89,151.75) --
	( 46.00,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 71.74,135.70) --
	( 71.54,135.85) --
	( 70.67,136.51) --
	( 69.55,137.33) --
	( 68.58,138.06) --
	( 67.68,138.71) --
	( 66.79,139.33) --
	( 65.98,139.90) --
	( 65.23,140.41) --
	( 64.41,140.96) --
	( 63.51,141.56) --
	( 62.60,142.15) --
	( 61.76,142.68) --
	( 60.99,143.16) --
	( 60.15,143.69) --
	( 59.23,144.25) --
	( 58.29,144.80) --
	( 57.44,145.30) --
	( 56.65,145.75) --
	( 55.79,146.24) --
	( 54.84,146.76) --
	( 53.89,147.28) --
	( 53.01,147.74) --
	( 52.21,148.16) --
	( 51.33,148.61) --
	( 50.36,149.10) --
	( 49.36,149.59) --
	( 48.27,150.11) --
	( 47.01,150.70) --
	( 46.02,151.17) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 71.79,132.06) --
	( 71.59,132.23) --
	( 70.73,133.02) --
	( 69.63,134.01) --
	( 68.66,134.88) --
	( 67.77,135.67) --
	( 66.89,136.42) --
	( 66.09,137.10) --
	( 65.35,137.73) --
	( 64.53,138.40) --
	( 63.63,139.13) --
	( 62.72,139.85) --
	( 61.89,140.50) --
	( 61.12,141.09) --
	( 60.28,141.73) --
	( 59.36,142.43) --
	( 58.42,143.11) --
	( 57.56,143.73) --
	( 56.77,144.29) --
	( 55.91,144.89) --
	( 54.95,145.55) --
	( 53.99,146.19) --
	( 53.11,146.78) --
	( 52.30,147.30) --
	( 51.41,147.87) --
	( 50.43,148.49) --
	( 49.42,149.11) --
	( 48.30,149.78) --
	( 47.03,150.54) --
	( 46.02,151.14) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 71.81,130.07) --
	( 71.61,130.27) --
	( 70.75,131.12) --
	( 69.66,132.21) --
	( 68.70,133.16) --
	( 67.82,134.01) --
	( 66.95,134.84) --
	( 66.14,135.59) --
	( 65.40,136.27) --
	( 64.59,137.01) --
	( 63.70,137.81) --
	( 62.79,138.60) --
	( 61.96,139.31) --
	( 61.19,139.96) --
	( 60.35,140.67) --
	( 59.42,141.43) --
	( 58.49,142.19) --
	( 57.63,142.87) --
	( 56.83,143.49) --
	( 55.97,144.16) --
	( 55.01,144.89) --
	( 54.04,145.61) --
	( 53.16,146.25) --
	( 52.34,146.84) --
	( 51.45,147.47) --
	( 50.46,148.16) --
	( 49.44,148.86) --
	( 48.32,149.60) --
	( 47.04,150.45) --
	( 46.03,151.12) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 71.89,170.01) --
	( 71.66,169.88) --
	( 70.65,169.30) --
	( 69.38,168.56) --
	( 68.26,167.91) --
	( 67.25,167.31) --
	( 66.27,166.71) --
	( 65.38,166.15) --
	( 64.56,165.64) --
	( 63.68,165.07) --
	( 62.71,164.45) --
	( 61.76,163.81) --
	( 60.89,163.22) --
	( 60.09,162.67) --
	( 59.23,162.07) --
	( 58.29,161.40) --
	( 57.36,160.73) --
	( 56.52,160.10) --
	( 55.75,159.53) --
	( 54.91,158.89) --
	( 54.00,158.19) --
	( 53.10,157.48) --
	( 52.28,156.82) --
	( 51.53,156.21) --
	( 50.72,155.54) --
	( 49.84,154.80) --
	( 48.94,154.04) --
	( 47.97,153.19) --
	( 46.86,152.21) --
	( 45.99,151.45) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 71.99,134.26) --
	( 71.79,134.42) --
	( 70.91,135.12) --
	( 69.80,136.02) --
	( 68.81,136.80) --
	( 67.91,137.50) --
	( 67.02,138.18) --
	( 66.20,138.79) --
	( 65.45,139.35) --
	( 64.62,139.95) --
	( 63.71,140.60) --
	( 62.79,141.24) --
	( 61.95,141.82) --
	( 61.18,142.35) --
	( 60.33,142.92) --
	( 59.39,143.53) --
	( 58.45,144.14) --
	( 57.59,144.68) --
	( 56.79,145.17) --
	( 55.92,145.71) --
	( 54.96,146.29) --
	( 54.00,146.85) --
	( 53.11,147.36) --
	( 52.30,147.82) --
	( 51.41,148.32) --
	( 50.42,148.86) --
	( 49.42,149.40) --
	( 48.30,149.98) --
	( 47.03,150.64) --
	( 46.02,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 72.03, 87.57) --
	( 71.93, 87.33) --
	( 71.40, 86.16) --
	( 70.61, 84.38) --
	( 69.85, 82.68) --
	( 69.19, 81.17) --
	( 68.63, 79.85) --
	( 68.04, 78.44) --
	( 67.50, 77.11) --
	( 67.02, 75.90) --
	( 66.53, 74.69) --
	( 66.01, 73.34) --
	( 65.51, 72.02) --
	( 64.97, 70.58) --
	( 64.49, 69.23) --
	( 64.05, 68.01) --
	( 63.62, 66.78) --
	( 63.15, 65.41) --
	( 62.70, 64.07) --
	( 62.22, 62.61) --
	( 61.79, 61.24) --
	( 61.41, 60.00) --
	( 61.02, 58.75) --
	( 60.61, 57.36) --
	( 60.21, 56.01) --
	( 59.80, 54.53) --
	( 59.42, 53.15) --
	( 59.08, 51.89) --
	( 58.75, 50.63) --
	( 58.39, 49.23) --
	( 58.05, 47.86) --
	( 57.69, 46.35) --
	( 57.31, 44.73) --
	( 56.90, 42.89) --
	( 56.48, 41.01) --
	( 56.22, 39.84) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.03, 87.57) --
	( 71.97, 87.79) --
	( 71.61, 88.97) --
	( 71.00, 91.02) --
	( 70.34, 93.22) --
	( 69.74, 95.21) --
	( 69.18, 97.01) --
	( 68.69, 98.58) --
	( 68.13,100.29) --
	( 67.59,101.92) --
	( 67.08,103.40) --
	( 66.60,104.81) --
	( 66.08,106.30) --
	( 65.51,107.92) --
	( 64.95,109.47) --
	( 64.32,111.15) --
	( 63.72,112.76) --
	( 63.15,114.22) --
	( 62.62,115.60) --
	( 62.04,117.07) --
	( 61.40,118.67) --
	( 60.78,120.19) --
	( 60.09,121.85) --
	( 59.42,123.43) --
	( 58.80,124.87) --
	( 58.21,126.23) --
	( 57.57,127.67) --
	( 56.87,129.25) --
	( 56.19,130.74) --
	( 55.43,132.37) --
	( 54.70,133.92) --
	( 54.02,135.33) --
	( 53.37,136.67) --
	( 52.68,138.09) --
	( 51.91,139.63) --
	( 51.18,141.10) --
	( 50.35,142.71) --
	( 49.47,144.39) --
	( 48.48,146.25) --
	( 47.40,148.28) --
	( 46.41,150.12) --
	( 45.88,151.12) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 72.13,158.39) --
	( 71.91,158.36) --
	( 70.94,158.19) --
	( 69.70,157.99) --
	( 68.62,157.81) --
	( 67.64,157.63) --
	( 66.68,157.44) --
	( 65.80,157.27) --
	( 65.00,157.10) --
	( 64.13,156.92) --
	( 63.18,156.70) --
	( 62.22,156.48) --
	( 61.36,156.27) --
	( 60.57,156.07) --
	( 59.70,155.85) --
	( 58.76,155.60) --
	( 57.81,155.34) --
	( 56.96,155.10) --
	( 56.17,154.87) --
	( 55.32,154.61) --
	( 54.38,154.33) --
	( 53.45,154.03) --
	( 52.60,153.75) --
	( 51.83,153.49) --
	( 50.98,153.20) --
	( 50.06,152.88) --
	( 49.12,152.53) --
	( 48.10,152.15) --
	( 46.93,151.70) --
	( 46.01,151.35) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 72.14,176.28) --
	( 71.91,176.10) --
	( 70.88,175.30) --
	( 69.57,174.29) --
	( 68.42,173.39) --
	( 67.38,172.56) --
	( 67.36,172.54) --
	( 66.36,171.72) --
	( 65.45,170.97) --
	( 64.62,170.27) --
	( 63.72,169.50) --
	( 62.74,168.65) --
	( 62.72,168.64) --
	( 61.75,167.78) --
	( 60.87,166.98) --
	( 60.07,166.25) --
	( 59.20,165.45) --
	( 58.26,164.57) --
	( 58.24,164.55) --
	( 57.30,163.65) --
	( 56.46,162.82) --
	( 55.68,162.06) --
	( 54.85,161.23) --
	( 53.94,160.30) --
	( 53.92,160.28) --
	( 53.02,159.35) --
	( 52.21,158.49) --
	( 51.47,157.70) --
	( 50.67,156.83) --
	( 49.80,155.87) --
	( 49.78,155.85) --
	( 48.90,154.86) --
	( 47.94,153.76) --
	( 46.86,152.51) --
	( 46.00,151.51) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.25,143.97) --
	( 72.04,144.05) --
	( 71.12,144.41) --
	( 69.94,144.87) --
	( 68.91,145.26) --
	( 67.97,145.61) --
	( 67.04,145.94) --
	( 66.19,146.24) --
	( 65.42,146.50) --
	( 64.57,146.79) --
	( 63.63,147.09) --
	( 62.69,147.38) --
	( 61.83,147.65) --
	( 61.05,147.88) --
	( 60.18,148.13) --
	( 59.24,148.40) --
	( 58.29,148.65) --
	( 57.42,148.88) --
	( 56.62,149.08) --
	( 55.75,149.30) --
	( 54.80,149.53) --
	( 53.84,149.75) --
	( 52.96,149.94) --
	( 52.16,150.11) --
	( 51.28,150.29) --
	( 50.31,150.48) --
	( 49.32,150.66) --
	( 48.24,150.86) --
	( 47.00,151.07) --
	( 46.02,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.26,162.84) --
	( 72.03,162.77) --
	( 71.04,162.45) --
	( 69.78,162.04) --
	( 68.67,161.68) --
	( 67.67,161.34) --
	( 66.70,161.00) --
	( 65.81,160.68) --
	( 65.00,160.38) --
	( 64.11,160.05) --
	( 63.14,159.68) --
	( 62.18,159.29) --
	( 61.31,158.94) --
	( 60.51,158.61) --
	( 59.64,158.24) --
	( 58.69,157.83) --
	( 57.74,157.41) --
	( 56.88,157.02) --
	( 56.10,156.66) --
	( 55.24,156.26) --
	( 54.31,155.81) --
	( 53.38,155.35) --
	( 52.54,154.93) --
	( 51.77,154.54) --
	( 50.93,154.10) --
	( 50.01,153.62) --
	( 49.08,153.11) --
	( 48.07,152.55) --
	( 46.91,151.90) --
	( 46.00,151.39) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 72.29,172.28) --
	( 72.06,172.13) --
	( 71.03,171.47) --
	( 69.72,170.63) --
	( 68.58,169.89) --
	( 67.55,169.21) --
	( 66.55,168.53) --
	( 65.64,167.90) --
	( 64.81,167.32) --
	( 63.90,166.68) --
	( 62.92,165.97) --
	( 61.95,165.25) --
	( 61.06,164.59) --
	( 60.26,163.97) --
	( 59.38,163.30) --
	( 58.43,162.55) --
	( 57.48,161.79) --
	( 56.63,161.09) --
	( 55.85,160.45) --
	( 55.00,159.74) --
	( 54.07,158.96) --
	( 53.16,158.16) --
	( 52.33,157.43) --
	( 51.58,156.75) --
	( 50.76,156.01) --
	( 49.87,155.19) --
	( 48.97,154.34) --
	( 47.99,153.40) --
	( 46.87,152.32) --
	( 46.00,151.47) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.32,149.13) --
	( 72.10,149.17) --
	( 71.16,149.34) --
	( 69.96,149.56) --
	( 68.90,149.75) --
	( 67.94,149.91) --
	( 67.00,150.06) --
	( 66.14,150.19) --
	( 65.35,150.30) --
	( 64.49,150.41) --
	( 63.54,150.53) --
	( 62.59,150.64) --
	( 61.73,150.74) --
	( 60.94,150.82) --
	( 60.07,150.90) --
	( 59.12,150.98) --
	( 58.17,151.05) --
	( 57.30,151.11) --
	( 56.51,151.16) --
	( 55.64,151.21) --
	( 54.68,151.25) --
	( 53.73,151.28) --
	( 52.86,151.31) --
	( 52.07,151.32) --
	( 51.19,151.33) --
	( 50.24,151.34) --
	( 49.27,151.34) --
	( 48.20,151.32) --
	( 46.98,151.30) --
	( 46.01,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 72.41,178.32) --
	( 72.19,178.13) --
	( 71.19,177.30) --
	( 69.88,176.21) --
	( 68.72,175.24) --
	( 67.69,174.36) --
	( 67.55,174.24) --
	( 66.56,173.37) --
	( 65.65,172.56) --
	( 64.83,171.82) --
	( 63.94,171.02) --
	( 62.97,170.12) --
	( 62.85,170.00) --
	( 61.88,169.09) --
	( 61.01,168.25) --
	( 60.22,167.47) --
	( 59.36,166.63) --
	( 58.43,165.70) --
	( 58.31,165.57) --
	( 57.39,164.62) --
	( 56.55,163.75) --
	( 55.79,162.94) --
	( 54.97,162.07) --
	( 54.07,161.10) --
	( 53.96,160.97) --
	( 53.07,159.98) --
	( 52.27,159.07) --
	( 51.54,158.24) --
	( 50.76,157.33) --
	( 49.90,156.33) --
	( 49.79,156.19) --
	( 48.93,155.15) --
	( 47.99,154.00) --
	( 46.93,152.69) --
	( 46.05,151.58) --
	( 45.80,151.27) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 72.56,136.83) --
	( 72.36,136.97) --
	( 71.45,137.58) --
	( 70.29,138.37) --
	( 69.27,139.05) --
	( 68.34,139.66) --
	( 67.42,140.25) --
	( 66.58,140.77) --
	( 65.81,141.25) --
	( 64.96,141.77) --
	( 64.02,142.33) --
	( 63.08,142.88) --
	( 62.22,143.38) --
	( 61.43,143.83) --
	( 60.56,144.31) --
	( 59.60,144.84) --
	( 58.64,145.35) --
	( 57.76,145.81) --
	( 56.95,146.22) --
	( 56.06,146.67) --
	( 55.09,147.16) --
	( 54.10,147.63) --
	( 53.20,148.06) --
	( 52.38,148.44) --
	( 51.47,148.85) --
	( 50.48,149.30) --
	( 49.46,149.74) --
	( 48.33,150.22) --
	( 47.04,150.75) --
	( 46.03,151.18) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.83, 78.20) --
	( 72.78, 78.41) --
	( 72.48, 79.57) --
	( 71.93, 81.68) --
	( 71.31, 84.07) --
	( 70.73, 86.27) --
	( 70.20, 88.26) --
	( 69.68, 90.13) --
	( 69.50, 90.78) --
	( 68.98, 92.62) --
	( 68.46, 94.38) --
	( 67.98, 96.00) --
	( 67.52, 97.51) --
	( 67.04, 99.08) --
	( 66.51,100.79) --
	( 65.93,102.60) --
	( 65.73,103.24) --
	( 65.13,105.05) --
	( 64.54,106.79) --
	( 63.99,108.39) --
	( 63.48,109.88) --
	( 62.93,111.43) --
	( 62.34,113.11) --
	( 61.69,114.90) --
	( 61.46,115.53) --
	( 60.78,117.32) --
	( 60.13,119.04) --
	( 59.52,120.61) --
	( 58.94,122.08) --
	( 58.34,123.60) --
	( 57.67,125.26) --
	( 56.95,127.02) --
	( 56.70,127.64) --
	( 55.96,129.41) --
	( 55.23,131.09) --
	( 54.56,132.64) --
	( 53.92,134.09) --
	( 53.26,135.59) --
	( 52.53,137.22) --
	( 51.74,138.94) --
	( 51.46,139.55) --
	( 50.64,141.30) --
	( 49.78,143.11) --
	( 48.82,145.08) --
	( 47.76,147.26) --
	( 46.72,149.39) --
	( 46.02,150.82) --
	( 45.80,151.26) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 72.83, 78.20) --
	( 72.70, 77.96) --
	( 72.06, 76.82) --
	( 71.19, 75.25) --
	( 70.40, 73.82) --
	( 69.71, 72.55) --
	( 69.45, 72.05) --
	( 68.80, 70.82) --
	( 68.21, 69.67) --
	( 67.68, 68.62) --
	( 67.13, 67.52) --
	( 66.53, 66.29) --
	( 66.29, 65.79) --
	( 65.69, 64.53) --
	( 65.14, 63.36) --
	( 64.66, 62.29) --
	( 64.15, 61.17) --
	( 63.60, 59.92) --
	( 63.38, 59.41) --
	( 62.83, 58.12) --
	( 62.33, 56.93) --
	( 61.89, 55.85) --
	( 61.43, 54.70) --
	( 60.93, 53.43) --
	( 60.72, 52.91) --
	( 60.23, 51.60) --
	( 59.78, 50.39) --
	( 59.38, 49.29) --
	( 58.96, 48.14) --
	( 58.51, 46.84) --
	( 58.33, 46.31) --
	( 57.88, 44.96) --
	( 57.41, 43.50) --
	( 56.87, 41.82) --
	( 56.38, 40.28) --
	( 56.18, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 72.85,155.64) --
	( 72.63,155.63) --
	( 71.64,155.57) --
	( 70.38,155.49) --
	( 69.28,155.42) --
	( 68.28,155.35) --
	( 67.30,155.26) --
	( 66.41,155.18) --
	( 65.59,155.10) --
	( 64.70,155.00) --
	( 63.73,154.89) --
	( 62.75,154.77) --
	( 61.86,154.65) --
	( 61.05,154.53) --
	( 60.17,154.40) --
	( 59.19,154.25) --
	( 58.23,154.09) --
	( 57.34,153.93) --
	( 56.54,153.79) --
	( 55.66,153.62) --
	( 54.69,153.43) --
	( 53.73,153.23) --
	( 52.86,153.04) --
	( 52.05,152.86) --
	( 51.18,152.66) --
	( 50.23,152.43) --
	( 49.25,152.19) --
	( 48.19,151.91) --
	( 46.97,151.59) --
	( 46.01,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.07,169.43) --
	( 72.83,169.30) --
	( 71.79,168.75) --
	( 70.46,168.04) --
	( 69.30,167.42) --
	( 68.24,166.85) --
	( 67.22,166.27) --
	( 66.29,165.73) --
	( 65.44,165.24) --
	( 64.52,164.70) --
	( 63.52,164.09) --
	( 62.52,163.47) --
	( 61.61,162.90) --
	( 60.78,162.38) --
	( 59.88,161.80) --
	( 58.90,161.15) --
	( 57.93,160.49) --
	( 57.04,159.89) --
	( 56.24,159.33) --
	( 55.36,158.71) --
	( 54.41,158.03) --
	( 53.46,157.33) --
	( 52.60,156.69) --
	( 51.82,156.10) --
	( 50.97,155.45) --
	( 50.04,154.73) --
	( 49.10,153.98) --
	( 48.08,153.15) --
	( 46.92,152.19) --
	( 46.00,151.44) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 73.07,164.87) --
	( 72.84,164.78) --
	( 71.81,164.39) --
	( 70.50,163.89) --
	( 69.36,163.45) --
	( 68.32,163.04) --
	( 67.31,162.63) --
	( 66.39,162.24) --
	( 65.55,161.89) --
	( 64.64,161.49) --
	( 63.64,161.05) --
	( 62.64,160.59) --
	( 61.74,160.17) --
	( 60.92,159.78) --
	( 60.02,159.35) --
	( 59.04,158.87) --
	( 58.06,158.38) --
	( 57.18,157.92) --
	( 56.37,157.50) --
	( 55.49,157.03) --
	( 54.53,156.51) --
	( 53.57,155.98) --
	( 52.71,155.48) --
	( 51.92,155.03) --
	( 51.05,154.53) --
	( 50.12,153.97) --
	( 49.16,153.39) --
	( 48.12,152.74) --
	( 46.94,151.99) --
	( 46.01,151.41) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.21,134.69) --
	( 73.00,134.85) --
	( 72.07,135.54) --
	( 70.90,136.43) --
	( 69.86,137.20) --
	( 68.92,137.89) --
	( 67.98,138.55) --
	( 67.12,139.15) --
	( 66.33,139.70) --
	( 65.47,140.29) --
	( 64.51,140.92) --
	( 63.55,141.55) --
	( 62.67,142.12) --
	( 61.86,142.63) --
	( 60.97,143.19) --
	( 59.99,143.79) --
	( 59.00,144.37) --
	( 58.10,144.90) --
	( 57.27,145.38) --
	( 56.36,145.90) --
	( 55.36,146.46) --
	( 54.35,147.01) --
	( 53.42,147.50) --
	( 52.57,147.95) --
	( 51.64,148.43) --
	( 50.62,148.95) --
	( 49.57,149.47) --
	( 48.41,150.03) --
	( 47.08,150.66) --
	( 46.03,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 73.23,151.00) --
	( 73.01,151.02) --
	( 72.02,151.13) --
	( 70.77,151.27) --
	( 69.67,151.38) --
	( 68.67,151.48) --
	( 67.69,151.56) --
	( 66.80,151.63) --
	( 65.98,151.69) --
	( 65.08,151.75) --
	( 64.10,151.80) --
	( 63.12,151.84) --
	( 62.22,151.88) --
	( 61.40,151.90) --
	( 60.50,151.92) --
	( 59.52,151.94) --
	( 58.54,151.94) --
	( 57.64,151.94) --
	( 56.82,151.93) --
	( 55.92,151.92) --
	( 54.94,151.89) --
	( 53.96,151.86) --
	( 53.06,151.82) --
	( 52.24,151.78) --
	( 51.34,151.73) --
	( 50.36,151.66) --
	( 49.36,151.59) --
	( 48.26,151.49) --
	( 47.01,151.38) --
	( 46.02,151.29) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.32,131.52) --
	( 73.11,131.70) --
	( 72.19,132.51) --
	( 71.03,133.54) --
	( 70.00,134.44) --
	( 69.06,135.24) --
	( 68.13,136.02) --
	( 67.27,136.73) --
	( 66.48,137.37) --
	( 65.62,138.06) --
	( 64.67,138.81) --
	( 63.71,139.55) --
	( 62.82,140.22) --
	( 62.01,140.83) --
	( 61.12,141.49) --
	( 60.14,142.20) --
	( 59.15,142.91) --
	( 58.24,143.54) --
	( 57.40,144.11) --
	( 56.49,144.74) --
	( 55.48,145.41) --
	( 54.46,146.07) --
	( 53.52,146.67) --
	( 52.67,147.21) --
	( 51.73,147.80) --
	( 50.69,148.43) --
	( 49.62,149.06) --
	( 48.44,149.75) --
	( 47.10,150.52) --
	( 46.04,151.14) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.35, 30.02) --
	( 73.22, 30.12) --
	( 72.64, 30.52) --
	( 71.90, 31.04) --
	( 71.24, 31.49) --
	( 70.65, 31.90) --
	( 70.06, 32.29) --
	( 69.52, 32.64) --
	( 69.02, 32.95) --
	( 68.48, 33.30) --
	( 67.88, 33.67) --
	( 67.28, 34.04) --
	( 66.72, 34.36) --
	( 66.22, 34.66) --
	( 65.66, 34.99) --
	( 65.04, 35.33) --
	( 64.43, 35.67) --
	( 63.86, 35.98) --
	( 63.34, 36.26) --
	( 62.77, 36.56) --
	( 62.15, 36.88) --
	( 61.51, 37.20) --
	( 60.94, 37.48) --
	( 60.41, 37.74) --
	( 59.83, 38.01) --
	( 59.19, 38.31) --
	( 58.53, 38.61) --
	( 57.80, 38.93) --
	( 56.98, 39.29) --
	( 56.32, 39.57) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 73.38,144.52) --
	( 73.16,144.59) --
	( 72.19,144.94) --
	( 70.96,145.37) --
	( 69.88,145.75) --
	( 68.90,146.08) --
	( 67.93,146.39) --
	( 67.05,146.67) --
	( 66.23,146.93) --
	( 65.34,147.20) --
	( 64.37,147.48) --
	( 63.39,147.76) --
	( 62.49,148.00) --
	( 61.67,148.22) --
	( 60.77,148.46) --
	( 59.78,148.70) --
	( 58.80,148.94) --
	( 57.89,149.15) --
	( 57.06,149.33) --
	( 56.15,149.53) --
	( 55.16,149.74) --
	( 54.16,149.94) --
	( 53.25,150.11) --
	( 52.41,150.26) --
	( 51.49,150.42) --
	( 50.49,150.59) --
	( 49.46,150.75) --
	( 48.33,150.91) --
	( 47.04,151.10) --
	( 46.03,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 73.48, 33.86) --
	( 73.34, 33.93) --
	( 72.74, 34.20) --
	( 71.98, 34.54) --
	( 71.31, 34.84) --
	( 70.69, 35.10) --
	( 70.09, 35.35) --
	( 69.54, 35.58) --
	( 69.03, 35.78) --
	( 68.48, 36.00) --
	( 67.87, 36.24) --
	( 67.25, 36.46) --
	( 66.69, 36.67) --
	( 66.18, 36.85) --
	( 65.62, 37.05) --
	( 65.00, 37.26) --
	( 64.38, 37.46) --
	( 63.81, 37.64) --
	( 63.29, 37.80) --
	( 62.72, 37.98) --
	( 62.09, 38.16) --
	( 61.46, 38.34) --
	( 60.88, 38.50) --
	( 60.36, 38.64) --
	( 59.78, 38.79) --
	( 59.15, 38.95) --
	( 58.50, 39.11) --
	( 57.78, 39.27) --
	( 56.97, 39.46) --
	( 56.32, 39.60) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.58,149.92) --
	( 73.35,149.96) --
	( 72.36,150.11) --
	( 71.10,150.29) --
	( 69.99,150.45) --
	( 68.98,150.59) --
	( 67.99,150.71) --
	( 67.09,150.82) --
	( 66.26,150.91) --
	( 65.35,151.00) --
	( 64.36,151.09) --
	( 63.37,151.18) --
	( 62.46,151.24) --
	( 61.63,151.30) --
	( 60.72,151.36) --
	( 59.73,151.41) --
	( 58.73,151.46) --
	( 57.82,151.49) --
	( 56.99,151.51) --
	( 56.08,151.53) --
	( 55.08,151.54) --
	( 54.09,151.55) --
	( 53.18,151.54) --
	( 52.34,151.53) --
	( 51.43,151.52) --
	( 50.44,151.49) --
	( 49.42,151.45) --
	( 48.30,151.40) --
	( 47.03,151.34) --
	( 46.02,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 73.72, 42.89) --
	( 73.58, 42.87) --
	( 72.94, 42.82) --
	( 72.12, 42.75) --
	( 71.41, 42.69) --
	( 70.75, 42.63) --
	( 70.12, 42.56) --
	( 69.54, 42.49) --
	( 69.01, 42.42) --
	( 68.43, 42.35) --
	( 67.80, 42.26) --
	( 67.16, 42.17) --
	( 66.59, 42.07) --
	( 66.06, 41.99) --
	( 65.48, 41.89) --
	( 64.86, 41.78) --
	( 64.23, 41.66) --
	( 63.65, 41.54) --
	( 63.13, 41.43) --
	( 62.56, 41.31) --
	( 61.94, 41.17) --
	( 61.31, 41.03) --
	( 60.75, 40.89) --
	( 60.23, 40.76) --
	( 59.66, 40.62) --
	( 59.04, 40.46) --
	( 58.41, 40.28) --
	( 57.72, 40.09) --
	( 56.94, 39.86) --
	( 56.32, 39.68) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 73.73,134.60) --
	( 73.52,134.76) --
	( 72.58,135.46) --
	( 71.38,136.35) --
	( 70.32,137.12) --
	( 69.35,137.82) --
	( 68.40,138.49) --
	( 67.52,139.09) --
	( 66.72,139.64) --
	( 65.84,140.24) --
	( 64.86,140.88) --
	( 63.88,141.51) --
	( 62.98,142.08) --
	( 62.16,142.59) --
	( 61.25,143.15) --
	( 60.25,143.76) --
	( 59.25,144.35) --
	( 58.33,144.88) --
	( 57.48,145.36) --
	( 56.55,145.88) --
	( 55.53,146.45) --
	( 54.51,147.00) --
	( 53.56,147.49) --
	( 52.70,147.94) --
	( 51.75,148.43) --
	( 50.71,148.95) --
	( 49.64,149.47) --
	( 48.45,150.03) --
	( 47.10,150.66) --
	( 46.04,151.16) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 73.92, 50.29) --
	( 73.77, 50.22) --
	( 73.09, 49.90) --
	( 72.24, 49.49) --
	( 71.48, 49.13) --
	( 70.80, 48.80) --
	( 70.14, 48.47) --
	( 69.54, 48.16) --
	( 68.99, 47.87) --
	( 68.39, 47.56) --
	( 67.74, 47.20) --
	( 67.09, 46.84) --
	( 66.50, 46.51) --
	( 65.96, 46.20) --
	( 65.38, 45.86) --
	( 64.74, 45.48) --
	( 64.10, 45.10) --
	( 63.53, 44.74) --
	( 63.00, 44.41) --
	( 62.43, 44.05) --
	( 61.81, 43.64) --
	( 61.19, 43.23) --
	( 60.63, 42.85) --
	( 60.12, 42.50) --
	( 59.56, 42.12) --
	( 58.96, 41.69) --
	( 58.34, 41.25) --
	( 57.67, 40.75) --
	( 56.91, 40.18) --
	( 56.31, 39.74) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 73.94, 28.01) --
	( 73.81, 28.12) --
	( 73.21, 28.60) --
	( 72.45, 29.21) --
	( 71.78, 29.75) --
	( 71.17, 30.22) --
	( 70.57, 30.69) --
	( 70.01, 31.11) --
	( 69.50, 31.48) --
	( 68.94, 31.90) --
	( 68.33, 32.34) --
	( 67.71, 32.78) --
	( 67.13, 33.17) --
	( 66.61, 33.53) --
	( 66.03, 33.92) --
	( 65.40, 34.34) --
	( 64.76, 34.76) --
	( 64.17, 35.13) --
	( 63.64, 35.47) --
	( 63.05, 35.83) --
	( 62.39, 36.22) --
	( 61.74, 36.61) --
	( 61.14, 36.96) --
	( 60.59, 37.28) --
	( 59.98, 37.62) --
	( 59.32, 37.99) --
	( 58.63, 38.35) --
	( 57.88, 38.75) --
	( 57.01, 39.20) --
	( 56.33, 39.56) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.04,155.43) --
	( 73.80,155.42) --
	( 72.77,155.37) --
	( 71.46,155.31) --
	( 70.32,155.25) --
	( 69.27,155.19) --
	( 68.25,155.11) --
	( 67.32,155.04) --
	( 66.47,154.96) --
	( 65.54,154.88) --
	( 64.52,154.78) --
	( 63.51,154.66) --
	( 62.58,154.55) --
	( 61.73,154.44) --
	( 60.81,154.32) --
	( 59.80,154.18) --
	( 58.78,154.02) --
	( 57.86,153.87) --
	( 57.02,153.73) --
	( 56.10,153.57) --
	( 55.09,153.39) --
	( 54.09,153.19) --
	( 53.17,153.01) --
	( 52.34,152.83) --
	( 51.42,152.64) --
	( 50.43,152.41) --
	( 49.41,152.17) --
	( 48.29,151.90) --
	( 47.02,151.58) --
	( 46.02,151.33) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.06,182.96) --
	( 73.85,182.78) --
	( 72.90,181.89) --
	( 71.56,180.67) --
	( 70.36,179.56) --
	( 69.29,178.56) --
	( 68.85,178.14) --
	( 67.84,177.17) --
	( 66.92,176.26) --
	( 66.08,175.43) --
	( 65.21,174.56) --
	( 64.25,173.58) --
	( 63.83,173.14) --
	( 62.85,172.13) --
	( 61.96,171.18) --
	( 61.16,170.32) --
	( 60.33,169.41) --
	( 59.40,168.40) --
	( 59.00,167.95) --
	( 58.07,166.89) --
	( 57.22,165.91) --
	( 56.45,165.02) --
	( 55.65,164.08) --
	( 54.77,163.03) --
	( 54.39,162.56) --
	( 53.50,161.47) --
	( 52.69,160.46) --
	( 51.96,159.53) --
	( 51.20,158.56) --
	( 50.36,157.47) --
	( 49.99,156.99) --
	( 49.13,155.85) --
	( 48.22,154.60) --
	( 47.18,153.17) --
	( 46.21,151.85) --
	( 45.81,151.29) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.12, 29.55) --
	( 73.98, 29.64) --
	( 73.37, 30.07) --
	( 72.60, 30.61) --
	( 71.92, 31.09) --
	( 71.29, 31.51) --
	( 70.68, 31.92) --
	( 70.12, 32.29) --
	( 69.60, 32.62) --
	( 69.03, 32.98) --
	( 68.40, 33.37) --
	( 67.77, 33.76) --
	( 67.20, 34.10) --
	( 66.66, 34.41) --
	( 66.08, 34.75) --
	( 65.44, 35.12) --
	( 64.80, 35.48) --
	( 64.21, 35.80) --
	( 63.66, 36.09) --
	( 63.07, 36.40) --
	( 62.41, 36.74) --
	( 61.75, 37.07) --
	( 61.15, 37.37) --
	( 60.60, 37.64) --
	( 59.99, 37.93) --
	( 59.32, 38.24) --
	( 58.63, 38.56) --
	( 57.88, 38.89) --
	( 57.01, 39.27) --
	( 56.33, 39.57) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 74.28, 71.00) --
	( 74.11, 70.76) --
	( 73.35, 69.70) --
	( 72.38, 68.35) --
	( 71.54, 67.17) --
	( 70.78, 66.08) --
	( 70.77, 66.07) --
	( 70.04, 65.00) --
	( 69.39, 64.02) --
	( 68.79, 63.11) --
	( 68.14, 62.12) --
	( 67.45, 61.03) --
	( 67.44, 61.02) --
	( 66.75, 59.92) --
	( 66.14, 58.92) --
	( 65.58, 57.99) --
	( 64.97, 56.98) --
	( 64.32, 55.86) --
	( 64.31, 55.85) --
	( 63.67, 54.72) --
	( 63.09, 53.69) --
	( 62.57, 52.74) --
	( 62.01, 51.70) --
	( 61.40, 50.56) --
	( 61.39, 50.55) --
	( 60.80, 49.40) --
	( 60.26, 48.34) --
	( 59.78, 47.38) --
	( 59.26, 46.32) --
	( 58.69, 45.15) --
	( 58.69, 45.14) --
	( 58.13, 43.94) --
	( 57.52, 42.62) --
	( 56.84, 41.11) --
	( 56.30, 39.91) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.28, 71.00) --
	( 74.23, 71.20) --
	( 73.95, 72.34) --
	( 73.43, 74.48) --
	( 72.81, 76.99) --
	( 72.23, 79.34) --
	( 71.69, 81.48) --
	( 71.18, 83.46) --
	( 70.83, 84.80) --
	( 70.30, 86.73) --
	( 69.79, 88.59) --
	( 69.30, 90.30) --
	( 68.84, 91.90) --
	( 68.37, 93.52) --
	( 67.85, 95.28) --
	( 67.29, 97.15) --
	( 66.88, 98.47) --
	( 66.28,100.38) --
	( 65.69,102.21) --
	( 65.13,103.91) --
	( 64.61,105.48) --
	( 64.08,107.08) --
	( 63.49,108.82) --
	( 62.85,110.67) --
	( 62.39,111.97) --
	( 61.72,113.85) --
	( 61.05,115.66) --
	( 60.43,117.33) --
	( 59.84,118.89) --
	( 59.25,120.46) --
	( 58.59,122.18) --
	( 57.88,124.00) --
	( 57.37,125.28) --
	( 56.62,127.14) --
	( 55.88,128.92) --
	( 55.19,130.56) --
	( 54.55,132.09) --
	( 53.89,133.64) --
	( 53.16,135.33) --
	( 52.37,137.12) --
	( 51.81,138.38) --
	( 50.98,140.22) --
	( 50.11,142.11) --
	( 49.15,144.17) --
	( 48.08,146.43) --
	( 47.00,148.73) --
	( 46.18,150.47) --
	( 45.83,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.40,143.90) --
	( 74.17,143.98) --
	( 73.17,144.35) --
	( 71.90,144.82) --
	( 70.78,145.22) --
	( 69.76,145.58) --
	( 68.76,145.92) --
	( 67.84,146.22) --
	( 67.00,146.50) --
	( 66.08,146.79) --
	( 65.07,147.10) --
	( 64.05,147.40) --
	( 63.12,147.66) --
	( 62.27,147.90) --
	( 61.34,148.16) --
	( 60.32,148.42) --
	( 59.29,148.68) --
	( 58.35,148.91) --
	( 57.49,149.11) --
	( 56.55,149.33) --
	( 55.51,149.56) --
	( 54.48,149.78) --
	( 53.53,149.97) --
	( 52.66,150.14) --
	( 51.71,150.32) --
	( 50.67,150.50) --
	( 49.60,150.68) --
	( 48.43,150.87) --
	( 47.09,151.07) --
	( 46.04,151.24) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.46, 27.18) --
	( 74.33, 27.30) --
	( 73.71, 27.81) --
	( 72.93, 28.46) --
	( 72.25, 29.03) --
	( 71.62, 29.54) --
	( 71.00, 30.04) --
	( 70.43, 30.48) --
	( 69.91, 30.89) --
	( 69.33, 31.33) --
	( 68.70, 31.80) --
	( 68.06, 32.27) --
	( 67.47, 32.70) --
	( 66.93, 33.08) --
	( 66.34, 33.50) --
	( 65.69, 33.94) --
	( 65.03, 34.39) --
	( 64.42, 34.79) --
	( 63.87, 35.15) --
	( 63.26, 35.54) --
	( 62.59, 35.96) --
	( 61.92, 36.38) --
	( 61.30, 36.75) --
	( 60.73, 37.09) --
	( 60.10, 37.46) --
	( 59.42, 37.86) --
	( 58.71, 38.25) --
	( 57.93, 38.68) --
	( 57.04, 39.17) --
	( 56.34, 39.55) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.59,170.52) --
	( 74.34,170.39) --
	( 73.23,169.80) --
	( 71.83,169.05) --
	( 70.60,168.39) --
	( 69.49,167.78) --
	( 68.41,167.17) --
	( 67.43,166.60) --
	( 66.54,166.08) --
	( 65.56,165.50) --
	( 64.50,164.86) --
	( 63.44,164.20) --
	( 62.49,163.60) --
	( 61.61,163.04) --
	( 60.66,162.42) --
	( 59.63,161.74) --
	( 58.60,161.04) --
	( 57.67,160.40) --
	( 56.82,159.81) --
	( 55.89,159.15) --
	( 54.88,158.43) --
	( 53.89,157.69) --
	( 52.98,157.01) --
	( 52.15,156.39) --
	( 51.25,155.70) --
	( 50.28,154.93) --
	( 49.29,154.14) --
	( 48.21,153.26) --
	( 46.98,152.25) --
	( 46.02,151.45) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 74.68,166.92) --
	( 74.43,166.82) --
	( 73.34,166.36) --
	( 71.95,165.78) --
	( 70.73,165.26) --
	( 69.63,164.78) --
	( 68.55,164.30) --
	( 67.58,163.85) --
	( 66.69,163.44) --
	( 65.71,162.98) --
	( 64.65,162.46) --
	( 63.60,161.94) --
	( 62.64,161.45) --
	( 61.77,161.00) --
	( 60.82,160.50) --
	( 59.78,159.94) --
	( 58.75,159.38) --
	( 57.81,158.85) --
	( 56.96,158.37) --
	( 56.02,157.83) --
	( 55.01,157.23) --
	( 54.00,156.63) --
	( 53.08,156.06) --
	( 52.25,155.55) --
	( 51.34,154.97) --
	( 50.35,154.34) --
	( 49.35,153.67) --
	( 48.25,152.94) --
	( 47.00,152.09) --
	( 46.02,151.42) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 74.70,142.68) --
	( 74.48,142.77) --
	( 73.47,143.19) --
	( 72.19,143.71) --
	( 71.06,144.17) --
	( 70.03,144.57) --
	( 69.02,144.95) --
	( 68.10,145.30) --
	( 67.25,145.61) --
	( 66.32,145.94) --
	( 65.30,146.29) --
	( 64.28,146.64) --
	( 63.34,146.94) --
	( 62.48,147.22) --
	( 61.54,147.51) --
	( 60.50,147.82) --
	( 59.47,148.13) --
	( 58.52,148.39) --
	( 57.65,148.63) --
	( 56.69,148.89) --
	( 55.65,149.16) --
	( 54.60,149.42) --
	( 53.64,149.65) --
	( 52.76,149.86) --
	( 51.80,150.08) --
	( 50.74,150.31) --
	( 49.66,150.53) --
	( 48.47,150.76) --
	( 47.11,151.02) --
	( 46.04,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 74.72,135.61) --
	( 74.50,135.76) --
	( 73.52,136.43) --
	( 72.27,137.28) --
	( 71.17,138.02) --
	( 70.16,138.68) --
	( 69.17,139.31) --
	( 68.26,139.89) --
	( 67.42,140.41) --
	( 66.51,140.97) --
	( 65.50,141.58) --
	( 64.48,142.18) --
	( 63.55,142.71) --
	( 62.69,143.20) --
	( 61.75,143.72) --
	( 60.72,144.29) --
	( 59.68,144.85) --
	( 58.73,145.34) --
	( 57.85,145.80) --
	( 56.89,146.28) --
	( 55.84,146.81) --
	( 54.78,147.32) --
	( 53.80,147.78) --
	( 52.91,148.20) --
	( 51.93,148.65) --
	( 50.86,149.13) --
	( 49.75,149.61) --
	( 48.53,150.13) --
	( 47.14,150.71) --
	( 46.05,151.17) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 75.09,140.79) --
	( 74.86,140.90) --
	( 73.85,141.38) --
	( 72.56,142.00) --
	( 71.42,142.53) --
	( 70.39,143.00) --
	( 69.37,143.46) --
	( 68.43,143.86) --
	( 67.58,144.23) --
	( 66.64,144.62) --
	( 65.61,145.04) --
	( 64.57,145.46) --
	( 63.62,145.82) --
	( 62.75,146.15) --
	( 61.80,146.51) --
	( 60.75,146.89) --
	( 59.70,147.26) --
	( 58.74,147.59) --
	( 57.85,147.89) --
	( 56.89,148.20) --
	( 55.82,148.54) --
	( 54.76,148.87) --
	( 53.78,149.16) --
	( 52.89,149.42) --
	( 51.91,149.70) --
	( 50.84,150.00) --
	( 49.73,150.29) --
	( 48.52,150.60) --
	( 47.14,150.94) --
	( 46.04,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 75.27,149.29) --
	( 75.03,149.33) --
	( 73.98,149.51) --
	( 72.64,149.74) --
	( 71.47,149.93) --
	( 70.40,150.09) --
	( 69.35,150.24) --
	( 68.39,150.37) --
	( 67.52,150.48) --
	( 66.56,150.60) --
	( 65.51,150.72) --
	( 64.45,150.83) --
	( 63.49,150.91) --
	( 62.61,150.99) --
	( 61.65,151.07) --
	( 60.59,151.15) --
	( 59.54,151.21) --
	( 58.57,151.26) --
	( 57.69,151.30) --
	( 56.72,151.34) --
	( 55.66,151.38) --
	( 54.61,151.40) --
	( 53.64,151.41) --
	( 52.75,151.42) --
	( 51.79,151.42) --
	( 50.73,151.41) --
	( 49.65,151.39) --
	( 48.46,151.36) --
	( 47.11,151.32) --
	( 46.04,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 75.89,159.26) --
	( 75.64,159.22) --
	( 74.53,159.04) --
	( 73.12,158.82) --
	( 71.88,158.61) --
	( 70.76,158.42) --
	( 69.66,158.21) --
	( 68.66,158.01) --
	( 67.75,157.83) --
	( 66.75,157.62) --
	( 65.66,157.38) --
	( 64.58,157.14) --
	( 63.58,156.90) --
	( 62.68,156.68) --
	( 61.69,156.43) --
	( 60.61,156.15) --
	( 59.53,155.86) --
	( 58.55,155.58) --
	( 57.66,155.33) --
	( 56.68,155.04) --
	( 55.61,154.72) --
	( 54.55,154.38) --
	( 53.58,154.07) --
	( 52.69,153.77) --
	( 51.73,153.45) --
	( 50.67,153.08) --
	( 49.60,152.70) --
	( 48.43,152.26) --
	( 47.09,151.76) --
	( 46.04,151.36) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 76.00,138.63) --
	( 75.76,138.75) --
	( 74.72,139.32) --
	( 73.40,140.03) --
	( 72.24,140.65) --
	( 71.18,141.21) --
	( 70.13,141.74) --
	( 69.17,142.22) --
	( 68.29,142.65) --
	( 67.33,143.12) --
	( 66.27,143.62) --
	( 65.20,144.11) --
	( 64.23,144.55) --
	( 63.33,144.95) --
	( 62.35,145.38) --
	( 61.27,145.83) --
	( 60.18,146.28) --
	( 59.19,146.68) --
	( 58.28,147.04) --
	( 57.28,147.43) --
	( 56.18,147.85) --
	( 55.08,148.25) --
	( 54.07,148.61) --
	( 53.15,148.93) --
	( 52.13,149.28) --
	( 51.02,149.65) --
	( 49.88,150.02) --
	( 48.62,150.41) --
	( 47.18,150.85) --
	( 46.05,151.20) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 76.06, 35.31) --
	( 75.90, 35.36) --
	( 75.20, 35.59) --
	( 74.31, 35.88) --
	( 73.53, 36.12) --
	( 72.82, 36.34) --
	( 72.12, 36.55) --
	( 71.48, 36.74) --
	( 70.90, 36.90) --
	( 70.26, 37.08) --
	( 69.55, 37.27) --
	( 68.84, 37.45) --
	( 68.20, 37.60) --
	( 67.61, 37.74) --
	( 66.96, 37.90) --
	( 66.25, 38.05) --
	( 65.53, 38.21) --
	( 64.88, 38.34) --
	( 64.28, 38.46) --
	( 63.63, 38.58) --
	( 62.91, 38.71) --
	( 62.19, 38.83) --
	( 61.53, 38.94) --
	( 60.93, 39.03) --
	( 60.27, 39.13) --
	( 59.55, 39.23) --
	( 58.81, 39.33) --
	( 58.00, 39.43) --
	( 57.07, 39.53) --
	( 56.34, 39.62) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 76.32,145.63) --
	( 76.08,145.70) --
	( 75.00,146.02) --
	( 73.63,146.41) --
	( 72.43,146.76) --
	( 71.34,147.06) --
	( 70.26,147.34) --
	( 69.28,147.59) --
	( 68.37,147.81) --
	( 67.39,148.05) --
	( 66.30,148.30) --
	( 65.22,148.54) --
	( 64.22,148.75) --
	( 63.31,148.94) --
	( 62.32,149.14) --
	( 61.23,149.35) --
	( 60.13,149.54) --
	( 59.13,149.71) --
	( 58.21,149.86) --
	( 57.21,150.02) --
	( 56.11,150.19) --
	( 55.01,150.34) --
	( 54.00,150.47) --
	( 53.08,150.58) --
	( 52.07,150.70) --
	( 50.96,150.82) --
	( 49.83,150.93) --
	( 48.59,151.04) --
	( 47.17,151.16) --
	( 46.05,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 76.36,160.73) --
	( 76.10,160.68) --
	( 74.97,160.45) --
	( 73.53,160.16) --
	( 72.27,159.90) --
	( 71.13,159.65) --
	( 70.01,159.39) --
	( 68.99,159.15) --
	( 68.06,158.92) --
	( 67.04,158.66) --
	( 65.94,158.38) --
	( 64.83,158.07) --
	( 63.82,157.79) --
	( 62.90,157.53) --
	( 61.90,157.23) --
	( 60.80,156.90) --
	( 59.71,156.55) --
	( 58.71,156.23) --
	( 57.80,155.93) --
	( 56.81,155.59) --
	( 55.73,155.22) --
	( 54.65,154.83) --
	( 53.67,154.46) --
	( 52.77,154.13) --
	( 51.80,153.75) --
	( 50.73,153.33) --
	( 49.64,152.89) --
	( 48.45,152.40) --
	( 47.10,151.83) --
	( 46.04,151.37) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 76.71,167.40) --
	( 76.45,167.29) --
	( 75.28,166.82) --
	( 73.80,166.23) --
	( 72.50,165.70) --
	( 71.32,165.21) --
	( 70.17,164.71) --
	( 69.13,164.25) --
	( 68.17,163.83) --
	( 67.13,163.36) --
	( 66.00,162.83) --
	( 64.87,162.29) --
	( 63.85,161.79) --
	( 62.91,161.32) --
	( 61.89,160.81) --
	( 60.78,160.24) --
	( 59.68,159.66) --
	( 58.68,159.11) --
	( 57.76,158.61) --
	( 56.76,158.06) --
	( 55.67,157.44) --
	( 54.59,156.82) --
	( 53.61,156.24) --
	( 52.72,155.70) --
	( 51.74,155.11) --
	( 50.68,154.45) --
	( 49.60,153.76) --
	( 48.43,153.00) --
	( 47.09,152.12) --
	( 46.04,151.43) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 76.88, 33.51) --
	( 76.72, 33.58) --
	( 76.00, 33.87) --
	( 75.08, 34.25) --
	( 74.27, 34.57) --
	( 73.54, 34.86) --
	( 72.81, 35.13) --
	( 72.15, 35.38) --
	( 71.54, 35.60) --
	( 70.88, 35.83) --
	( 70.15, 36.09) --
	( 69.41, 36.33) --
	( 68.74, 36.55) --
	( 68.12, 36.75) --
	( 67.45, 36.96) --
	( 66.71, 37.18) --
	( 65.97, 37.40) --
	( 65.29, 37.59) --
	( 64.66, 37.76) --
	( 63.98, 37.94) --
	( 63.23, 38.13) --
	( 62.48, 38.32) --
	( 61.79, 38.48) --
	( 61.16, 38.63) --
	( 60.47, 38.78) --
	( 59.72, 38.95) --
	( 58.94, 39.11) --
	( 58.09, 39.27) --
	( 57.12, 39.46) --
	( 56.35, 39.60) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 76.92,155.44) --
	( 76.66,155.44) --
	( 75.53,155.40) --
	( 74.09,155.35) --
	( 72.83,155.30) --
	( 71.68,155.25) --
	( 70.56,155.18) --
	( 69.53,155.11) --
	( 68.59,155.04) --
	( 67.57,154.96) --
	( 66.45,154.86) --
	( 65.33,154.75) --
	( 64.31,154.64) --
	( 63.37,154.54) --
	( 62.35,154.41) --
	( 61.24,154.27) --
	( 60.12,154.11) --
	( 59.11,153.96) --
	( 58.18,153.82) --
	( 57.16,153.66) --
	( 56.05,153.47) --
	( 54.95,153.27) --
	( 53.94,153.08) --
	( 53.01,152.90) --
	( 52.01,152.70) --
	( 50.91,152.46) --
	( 49.78,152.21) --
	( 48.55,151.93) --
	( 47.15,151.59) --
	( 46.05,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 77.03,144.45) --
	( 76.78,144.53) --
	( 75.69,144.89) --
	( 74.29,145.35) --
	( 73.07,145.74) --
	( 71.95,146.09) --
	( 70.85,146.41) --
	( 69.84,146.70) --
	( 68.92,146.96) --
	( 67.91,147.24) --
	( 66.81,147.53) --
	( 65.70,147.82) --
	( 64.68,148.07) --
	( 63.75,148.29) --
	( 62.73,148.53) --
	( 61.61,148.78) --
	( 60.49,149.02) --
	( 59.47,149.22) --
	( 58.53,149.41) --
	( 57.50,149.61) --
	( 56.38,149.81) --
	( 55.25,150.01) --
	( 54.21,150.17) --
	( 53.27,150.32) --
	( 52.23,150.48) --
	( 51.10,150.64) --
	( 49.94,150.79) --
	( 48.66,150.94) --
	( 47.20,151.11) --
	( 46.06,151.24) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 77.17, 34.45) --
	( 77.00, 34.51) --
	( 76.27, 34.77) --
	( 75.33, 35.10) --
	( 74.51, 35.39) --
	( 73.76, 35.64) --
	( 73.03, 35.89) --
	( 72.35, 36.10) --
	( 71.73, 36.29) --
	( 71.06, 36.50) --
	( 70.31, 36.72) --
	( 69.57, 36.93) --
	( 68.89, 37.12) --
	( 68.26, 37.29) --
	( 67.58, 37.47) --
	( 66.83, 37.66) --
	( 66.07, 37.84) --
	( 65.38, 38.00) --
	( 64.75, 38.14) --
	( 64.06, 38.29) --
	( 63.30, 38.45) --
	( 62.54, 38.60) --
	( 61.85, 38.74) --
	( 61.21, 38.85) --
	( 60.51, 38.98) --
	( 59.75, 39.11) --
	( 58.97, 39.23) --
	( 58.11, 39.36) --
	( 57.13, 39.50) --
	( 56.35, 39.61) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 77.26, 28.28) --
	( 77.09, 28.39) --
	( 76.38, 28.87) --
	( 75.47, 29.49) --
	( 74.67, 30.02) --
	( 73.93, 30.50) --
	( 73.21, 30.97) --
	( 72.55, 31.38) --
	( 71.94, 31.76) --
	( 71.27, 32.17) --
	( 70.53, 32.61) --
	( 69.79, 33.04) --
	( 69.11, 33.43) --
	( 68.49, 33.78) --
	( 67.80, 34.16) --
	( 67.05, 34.58) --
	( 66.29, 34.98) --
	( 65.60, 35.34) --
	( 64.96, 35.67) --
	( 64.26, 36.02) --
	( 63.49, 36.40) --
	( 62.72, 36.77) --
	( 62.01, 37.11) --
	( 61.36, 37.41) --
	( 60.65, 37.73) --
	( 59.86, 38.08) --
	( 59.06, 38.43) --
	( 58.17, 38.81) --
	( 57.16, 39.23) --
	( 56.36, 39.56) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 77.36,152.47) --
	( 77.10,152.48) --
	( 75.96,152.55) --
	( 74.52,152.64) --
	( 73.25,152.72) --
	( 72.09,152.77) --
	( 70.96,152.81) --
	( 69.93,152.84) --
	( 68.98,152.86) --
	( 67.95,152.88) --
	( 66.82,152.89) --
	( 65.69,152.88) --
	( 64.65,152.87) --
	( 63.71,152.85) --
	( 62.67,152.83) --
	( 61.54,152.79) --
	( 60.41,152.75) --
	( 59.38,152.69) --
	( 58.44,152.64) --
	( 57.41,152.57) --
	( 56.28,152.49) --
	( 55.15,152.40) --
	( 54.12,152.30) --
	( 53.18,152.21) --
	( 52.15,152.10) --
	( 51.03,151.97) --
	( 49.88,151.83) --
	( 48.62,151.66) --
	( 47.18,151.47) --
	( 46.05,151.31) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 77.46, 45.18) --
	( 77.29, 45.15) --
	( 76.50, 45.03) --
	( 75.50, 44.87) --
	( 74.63, 44.73) --
	( 73.84, 44.59) --
	( 73.06, 44.45) --
	( 72.35, 44.32) --
	( 71.71, 44.19) --
	( 71.00, 44.05) --
	( 70.23, 43.88) --
	( 69.46, 43.71) --
	( 68.76, 43.55) --
	( 68.12, 43.39) --
	( 67.42, 43.22) --
	( 66.66, 43.03) --
	( 65.90, 42.83) --
	( 65.20, 42.64) --
	( 64.57, 42.46) --
	( 63.88, 42.26) --
	( 63.12, 42.03) --
	( 62.37, 41.80) --
	( 61.68, 41.58) --
	( 61.06, 41.38) --
	( 60.37, 41.15) --
	( 59.63, 40.90) --
	( 58.87, 40.63) --
	( 58.04, 40.32) --
	( 57.09, 39.97) --
	( 56.35, 39.70) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 77.48, 46.60) --
	( 77.30, 46.56) --
	( 76.51, 46.38) --
	( 75.50, 46.16) --
	( 74.62, 45.97) --
	( 73.82, 45.78) --
	( 73.04, 45.59) --
	( 72.33, 45.41) --
	( 71.69, 45.24) --
	( 70.98, 45.05) --
	( 70.20, 44.83) --
	( 69.43, 44.61) --
	( 68.73, 44.40) --
	( 68.09, 44.20) --
	( 67.39, 43.99) --
	( 66.62, 43.74) --
	( 65.86, 43.49) --
	( 65.17, 43.25) --
	( 64.53, 43.03) --
	( 63.84, 42.78) --
	( 63.09, 42.51) --
	( 62.34, 42.22) --
	( 61.65, 41.96) --
	( 61.03, 41.71) --
	( 60.35, 41.44) --
	( 59.61, 41.13) --
	( 58.85, 40.81) --
	( 58.03, 40.45) --
	( 57.09, 40.04) --
	( 56.34, 39.71) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 77.61,149.15) --
	( 77.36,149.20) --
	( 76.22,149.39) --
	( 74.78,149.63) --
	( 73.51,149.84) --
	( 72.36,150.01) --
	( 71.23,150.18) --
	( 70.19,150.31) --
	( 69.25,150.43) --
	( 68.21,150.56) --
	( 67.07,150.69) --
	( 65.94,150.80) --
	( 64.90,150.90) --
	( 63.95,150.98) --
	( 62.91,151.06) --
	( 61.77,151.15) --
	( 60.63,151.22) --
	( 59.59,151.27) --
	( 58.63,151.31) --
	( 57.59,151.36) --
	( 56.45,151.39) --
	( 55.31,151.42) --
	( 54.26,151.43) --
	( 53.31,151.44) --
	( 52.26,151.44) --
	( 51.12,151.43) --
	( 49.95,151.41) --
	( 48.67,151.37) --
	( 47.21,151.32) --
	( 46.06,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 78.25, 27.38) --
	( 78.08, 27.50) --
	( 77.33, 28.02) --
	( 76.38, 28.68) --
	( 75.54, 29.26) --
	( 74.77, 29.77) --
	( 74.02, 30.27) --
	( 73.32, 30.72) --
	( 72.69, 31.12) --
	( 71.99, 31.56) --
	( 71.22, 32.04) --
	( 70.44, 32.50) --
	( 69.73, 32.92) --
	( 69.08, 33.30) --
	( 68.36, 33.71) --
	( 67.57, 34.16) --
	( 66.78, 34.59) --
	( 66.05, 34.98) --
	( 65.38, 35.33) --
	( 64.65, 35.72) --
	( 63.85, 36.13) --
	( 63.04, 36.53) --
	( 62.29, 36.89) --
	( 61.61, 37.22) --
	( 60.86, 37.57) --
	( 60.04, 37.95) --
	( 59.20, 38.33) --
	( 58.27, 38.73) --
	( 57.20, 39.19) --
	( 56.37, 39.55) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 78.36, 45.56) --
	( 78.17, 45.53) --
	( 77.35, 45.40) --
	( 76.31, 45.23) --
	( 75.40, 45.08) --
	( 74.57, 44.93) --
	( 73.76, 44.78) --
	( 73.03, 44.63) --
	( 72.35, 44.50) --
	( 71.62, 44.34) --
	( 70.82, 44.17) --
	( 70.01, 43.98) --
	( 69.28, 43.81) --
	( 68.62, 43.64) --
	( 67.89, 43.46) --
	( 67.09, 43.25) --
	( 66.30, 43.03) --
	( 65.58, 42.83) --
	( 64.92, 42.64) --
	( 64.20, 42.43) --
	( 63.41, 42.19) --
	( 62.62, 41.94) --
	( 61.91, 41.70) --
	( 61.26, 41.49) --
	( 60.55, 41.25) --
	( 59.77, 40.98) --
	( 58.98, 40.69) --
	( 58.11, 40.37) --
	( 57.13, 40.00) --
	( 56.35, 39.70) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 78.40,166.79) --
	( 78.13,166.69) --
	( 76.90,166.25) --
	( 75.34,165.69) --
	( 73.98,165.19) --
	( 72.74,164.73) --
	( 72.74,164.73) --
	( 71.53,164.26) --
	( 70.43,163.82) --
	( 69.43,163.42) --
	( 68.34,162.97) --
	( 67.15,162.47) --
	( 67.14,162.47) --
	( 65.96,161.95) --
	( 64.88,161.47) --
	( 63.89,161.03) --
	( 62.82,160.54) --
	( 61.65,159.99) --
	( 61.65,159.98) --
	( 60.48,159.42) --
	( 59.42,158.90) --
	( 58.46,158.42) --
	( 57.40,157.88) --
	( 56.26,157.29) --
	( 56.25,157.29) --
	( 55.11,156.68) --
	( 54.08,156.11) --
	( 53.13,155.59) --
	( 52.10,155.02) --
	( 50.98,154.38) --
	( 50.97,154.37) --
	( 49.83,153.71) --
	( 48.59,152.96) --
	( 47.17,152.10) --
	( 46.05,151.43) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 78.43,137.90) --
	( 78.18,138.04) --
	( 77.05,138.64) --
	( 75.62,139.40) --
	( 74.37,140.06) --
	( 73.22,140.65) --
	( 72.09,141.21) --
	( 71.05,141.72) --
	( 70.10,142.18) --
	( 69.06,142.67) --
	( 67.91,143.20) --
	( 66.76,143.72) --
	( 65.70,144.19) --
	( 64.74,144.61) --
	( 63.67,145.06) --
	( 62.51,145.54) --
	( 61.33,146.02) --
	( 60.26,146.44) --
	( 59.28,146.82) --
	( 58.20,147.23) --
	( 57.01,147.67) --
	( 55.82,148.09) --
	( 54.73,148.47) --
	( 53.73,148.81) --
	( 52.64,149.18) --
	( 51.44,149.57) --
	( 50.20,149.96) --
	( 48.85,150.37) --
	( 47.30,150.83) --
	( 46.07,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 78.58,144.87) --
	( 78.32,144.95) --
	( 77.17,145.30) --
	( 75.70,145.74) --
	( 74.41,146.13) --
	( 73.23,146.46) --
	( 72.08,146.78) --
	( 71.02,147.06) --
	( 70.05,147.31) --
	( 68.99,147.57) --
	( 67.83,147.86) --
	( 66.66,148.13) --
	( 65.60,148.36) --
	( 64.62,148.57) --
	( 63.55,148.80) --
	( 62.38,149.03) --
	( 61.20,149.26) --
	( 60.13,149.45) --
	( 59.14,149.62) --
	( 58.06,149.80) --
	( 56.88,149.99) --
	( 55.70,150.17) --
	( 54.61,150.32) --
	( 53.62,150.45) --
	( 52.54,150.59) --
	( 51.35,150.73) --
	( 50.13,150.86) --
	( 48.80,150.99) --
	( 47.27,151.14) --
	( 46.07,151.25) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 78.60,137.98) --
	( 78.34,138.11) --
	( 77.21,138.71) --
	( 75.77,139.46) --
	( 74.51,140.12) --
	( 73.35,140.71) --
	( 72.22,141.27) --
	( 71.18,141.78) --
	( 70.22,142.23) --
	( 69.17,142.73) --
	( 68.02,143.26) --
	( 66.86,143.77) --
	( 65.80,144.24) --
	( 64.83,144.65) --
	( 63.76,145.10) --
	( 62.59,145.59) --
	( 61.41,146.06) --
	( 60.33,146.48) --
	( 59.34,146.85) --
	( 58.26,147.26) --
	( 57.06,147.70) --
	( 55.87,148.12) --
	( 54.77,148.50) --
	( 53.77,148.83) --
	( 52.67,149.20) --
	( 51.46,149.59) --
	( 50.22,149.97) --
	( 48.86,150.37) --
	( 47.30,150.83) --
	( 46.07,151.19) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 78.94,136.20) --
	( 78.68,136.34) --
	( 77.56,137.00) --
	( 76.12,137.83) --
	( 74.85,138.56) --
	( 73.70,139.22) --
	( 73.67,139.23) --
	( 72.53,139.86) --
	( 71.48,140.42) --
	( 70.53,140.92) --
	( 69.48,141.47) --
	( 68.32,142.06) --
	( 68.29,142.08) --
	( 67.13,142.65) --
	( 66.06,143.17) --
	( 65.09,143.64) --
	( 64.02,144.15) --
	( 62.84,144.69) --
	( 62.81,144.70) --
	( 61.62,145.24) --
	( 60.54,145.71) --
	( 59.54,146.14) --
	( 58.45,146.60) --
	( 57.25,147.10) --
	( 57.22,147.11) --
	( 56.02,147.60) --
	( 54.91,148.03) --
	( 53.90,148.42) --
	( 52.80,148.84) --
	( 51.58,149.28) --
	( 51.55,149.29) --
	( 50.30,149.74) --
	( 48.92,150.21) --
	( 47.35,150.75) --
	( 46.09,151.17) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 79.01, 44.00) --
	( 78.82, 43.98) --
	( 77.99, 43.91) --
	( 76.92, 43.81) --
	( 75.99, 43.73) --
	( 75.14, 43.64) --
	( 74.32, 43.54) --
	( 73.56, 43.45) --
	( 72.87, 43.36) --
	( 72.12, 43.26) --
	( 71.29, 43.14) --
	( 70.47, 43.01) --
	( 69.72, 42.89) --
	( 69.03, 42.77) --
	( 68.29, 42.64) --
	( 67.47, 42.49) --
	( 66.65, 42.33) --
	( 65.90, 42.17) --
	( 65.22, 42.03) --
	( 64.48, 41.87) --
	( 63.67, 41.68) --
	( 62.86, 41.49) --
	( 62.12, 41.31) --
	( 61.44, 41.13) --
	( 60.71, 40.94) --
	( 59.90, 40.73) --
	( 59.08, 40.50) --
	( 58.19, 40.23) --
	( 57.16, 39.93) --
	( 56.36, 39.69) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] ( 79.25, 47.35) --
	( 79.06, 47.30) --
	( 78.20, 47.11) --
	( 77.11, 46.86) --
	( 76.16, 46.64) --
	( 75.29, 46.43) --
	( 74.44, 46.22) --
	( 73.67, 46.02) --
	( 72.97, 45.83) --
	( 72.20, 45.62) --
	( 71.37, 45.38) --
	( 70.53, 45.13) --
	( 69.77, 44.90) --
	( 69.07, 44.68) --
	( 68.32, 44.44) --
	( 67.49, 44.17) --
	( 66.66, 43.89) --
	( 65.91, 43.62) --
	( 65.22, 43.38) --
	( 64.48, 43.11) --
	( 63.66, 42.80) --
	( 62.85, 42.49) --
	( 62.11, 42.20) --
	( 61.43, 41.92) --
	( 60.69, 41.62) --
	( 59.89, 41.29) --
	( 59.07, 40.93) --
	( 58.18, 40.54) --
	( 57.16, 40.08) --
	( 56.36, 39.72) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 79.32, 49.58) --
	( 79.13, 49.52) --
	( 78.26, 49.25) --
	( 77.16, 48.90) --
	( 76.19, 48.59) --
	( 75.32, 48.30) --
	( 74.46, 48.00) --
	( 73.69, 47.73) --
	( 72.98, 47.47) --
	( 72.20, 47.19) --
	( 71.36, 46.87) --
	( 70.52, 46.54) --
	( 69.75, 46.24) --
	( 69.05, 45.95) --
	( 68.29, 45.64) --
	( 67.46, 45.29) --
	( 66.63, 44.93) --
	( 65.88, 44.59) --
	( 65.19, 44.28) --
	( 64.44, 43.93) --
	( 63.63, 43.55) --
	( 62.81, 43.16) --
	( 62.08, 42.79) --
	( 61.40, 42.45) --
	( 60.67, 42.08) --
	( 59.87, 41.66) --
	( 59.05, 41.22) --
	( 58.16, 40.74) --
	( 57.15, 40.18) --
	( 56.36, 39.74) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 79.44,135.73) --
	( 79.19,135.88) --
	( 78.06,136.54) --
	( 76.62,137.39) --
	( 75.34,138.14) --
	( 74.17,138.80) --
	( 74.09,138.85) --
	( 72.95,139.49) --
	( 71.89,140.06) --
	( 70.93,140.58) --
	( 69.88,141.13) --
	( 68.72,141.74) --
	( 68.64,141.78) --
	( 67.47,142.37) --
	( 66.39,142.90) --
	( 65.41,143.38) --
	( 64.34,143.89) --
	( 63.16,144.45) --
	( 63.07,144.49) --
	( 61.88,145.03) --
	( 60.79,145.52) --
	( 59.78,145.96) --
	( 58.69,146.43) --
	( 57.49,146.93) --
	( 57.40,146.97) --
	( 56.19,147.47) --
	( 55.08,147.91) --
	( 54.06,148.31) --
	( 52.95,148.73) --
	( 51.73,149.19) --
	( 51.64,149.22) --
	( 50.38,149.68) --
	( 49.00,150.17) --
	( 47.42,150.71) --
	( 46.13,151.16) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 79.66, 52.44) --
	( 79.46, 52.35) --
	( 78.57, 51.98) --
	( 77.44, 51.50) --
	( 76.45, 51.08) --
	( 75.55, 50.68) --
	( 74.68, 50.29) --
	( 73.88, 49.92) --
	( 73.16, 49.58) --
	( 72.37, 49.20) --
	( 71.51, 48.78) --
	( 70.65, 48.35) --
	( 69.87, 47.95) --
	( 69.16, 47.59) --
	( 68.39, 47.18) --
	( 67.54, 46.72) --
	( 66.70, 46.26) --
	( 65.94, 45.83) --
	( 65.25, 45.43) --
	( 64.49, 45.00) --
	( 63.67, 44.51) --
	( 62.85, 44.01) --
	( 62.10, 43.55) --
	( 61.42, 43.13) --
	( 60.68, 42.66) --
	( 59.88, 42.14) --
	( 59.06, 41.60) --
	( 58.17, 41.00) --
	( 57.16, 40.30) --
	( 56.36, 39.76) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 79.71, 50.86) --
	( 79.51, 50.79) --
	( 78.62, 50.47) --
	( 77.50, 50.06) --
	( 76.51, 49.71) --
	( 75.62, 49.37) --
	( 74.75, 49.03) --
	( 73.95, 48.72) --
	( 73.23, 48.42) --
	( 72.44, 48.10) --
	( 71.58, 47.73) --
	( 70.73, 47.36) --
	( 69.95, 47.01) --
	( 69.24, 46.69) --
	( 68.46, 46.34) --
	( 67.61, 45.94) --
	( 66.77, 45.53) --
	( 66.01, 45.15) --
	( 65.31, 44.80) --
	( 64.55, 44.42) --
	( 63.72, 43.98) --
	( 62.90, 43.54) --
	( 62.15, 43.14) --
	( 61.47, 42.76) --
	( 60.72, 42.34) --
	( 59.91, 41.88) --
	( 59.09, 41.39) --
	( 58.19, 40.85) --
	( 57.16, 40.23) --
	( 56.36, 39.75) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 79.84,152.66) --
	( 79.56,152.68) --
	( 78.34,152.75) --
	( 76.78,152.84) --
	( 75.41,152.92) --
	( 74.16,152.97) --
	( 72.94,153.01) --
	( 71.82,153.04) --
	( 70.80,153.06) --
	( 69.69,153.08) --
	( 68.47,153.08) --
	( 67.25,153.07) --
	( 66.13,153.06) --
	( 65.11,153.04) --
	( 64.00,153.01) --
	( 62.78,152.96) --
	( 61.56,152.91) --
	( 60.45,152.85) --
	( 59.43,152.78) --
	( 58.32,152.71) --
	( 57.10,152.62) --
	( 55.88,152.51) --
	( 54.77,152.41) --
	( 53.76,152.31) --
	( 52.65,152.19) --
	( 51.44,152.05) --
	( 50.20,151.89) --
	( 48.84,151.70) --
	( 47.29,151.48) --
	( 46.07,151.31) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 80.14, 48.41) --
	( 80.26, 48.41) --
	( 80.81, 48.41) --
	( 81.50, 48.41) --
	( 82.11, 48.42) --
	( 82.66, 48.43) --
	( 83.21, 48.44) --
	( 83.70, 48.46) --
	( 84.15, 48.48) --
	( 84.65, 48.50) --
	( 85.19, 48.54) --
	( 85.73, 48.57) --
	( 86.22, 48.61) --
	( 86.67, 48.65) --
	( 87.17, 48.69) --
	( 87.71, 48.75) --
	( 88.25, 48.81) --
	( 88.74, 48.86) --
	( 89.19, 48.92) --
	( 89.68, 48.98) --
	( 90.21, 49.06) --
	( 90.75, 49.14) --
	( 91.24, 49.22) --
	( 91.69, 49.29) --
	( 92.17, 49.37) --
	( 92.71, 49.47) --
	( 93.25, 49.57) --
	( 93.85, 49.69) --
	( 94.53, 49.83) --
	( 95.06, 49.94) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 80.14, 48.41) --
	( 79.94, 48.35) --
	( 79.04, 48.12) --
	( 77.91, 47.83) --
	( 76.92, 47.57) --
	( 76.01, 47.33) --
	( 75.13, 47.08) --
	( 74.33, 46.85) --
	( 73.60, 46.63) --
	( 72.80, 46.38) --
	( 71.93, 46.11) --
	( 71.06, 45.82) --
	( 70.27, 45.56) --
	( 69.55, 45.31) --
	( 68.76, 45.03) --
	( 67.90, 44.72) --
	( 67.04, 44.40) --
	( 66.26, 44.11) --
	( 65.55, 43.83) --
	( 64.78, 43.52) --
	( 63.93, 43.18) --
	( 63.09, 42.83) --
	( 62.32, 42.50) --
	( 61.62, 42.19) --
	( 60.85, 41.85) --
	( 60.02, 41.48) --
	( 59.17, 41.08) --
	( 58.25, 40.64) --
	( 57.19, 40.13) --
	( 56.36, 39.73) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 80.16,141.46) --
	( 79.89,141.57) --
	( 78.69,142.04) --
	( 77.16,142.65) --
	( 75.83,143.17) --
	( 74.60,143.64) --
	( 73.40,144.08) --
	( 72.30,144.48) --
	( 71.29,144.83) --
	( 70.19,145.21) --
	( 68.97,145.62) --
	( 67.75,146.01) --
	( 66.64,146.36) --
	( 65.62,146.68) --
	( 64.50,147.01) --
	( 63.27,147.37) --
	( 62.03,147.72) --
	( 60.90,148.02) --
	( 59.87,148.30) --
	( 58.74,148.59) --
	( 57.50,148.90) --
	( 56.25,149.19) --
	( 55.11,149.45) --
	( 54.06,149.68) --
	( 52.92,149.93) --
	( 51.67,150.19) --
	( 50.38,150.44) --
	( 48.97,150.70) --
	( 47.36,150.99) --
	( 46.08,151.22) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 80.56, 42.89) --
	( 80.36, 42.88) --
	( 79.47, 42.85) --
	( 78.34, 42.82) --
	( 77.35, 42.78) --
	( 76.45, 42.74) --
	( 75.57, 42.69) --
	( 74.77, 42.63) --
	( 74.03, 42.58) --
	( 73.23, 42.52) --
	( 72.35, 42.44) --
	( 71.48, 42.35) --
	( 70.68, 42.27) --
	( 69.95, 42.18) --
	( 69.15, 42.09) --
	( 68.27, 41.98) --
	( 67.40, 41.86) --
	( 66.60, 41.74) --
	( 65.88, 41.63) --
	( 65.08, 41.50) --
	( 64.21, 41.35) --
	( 63.34, 41.20) --
	( 62.55, 41.05) --
	( 61.83, 40.91) --
	( 61.04, 40.75) --
	( 60.18, 40.57) --
	( 59.30, 40.37) --
	( 58.34, 40.15) --
	( 57.24, 39.89) --
	( 56.37, 39.68) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 80.63,147.60) --
	( 80.35,147.66) --
	( 79.11,147.92) --
	( 77.53,148.25) --
	( 76.15,148.53) --
	( 74.89,148.77) --
	( 73.66,148.99) --
	( 72.53,149.19) --
	( 71.50,149.36) --
	( 70.36,149.54) --
	( 69.12,149.73) --
	( 67.88,149.90) --
	( 66.74,150.05) --
	( 65.70,150.18) --
	( 64.57,150.32) --
	( 63.32,150.46) --
	( 62.07,150.58) --
	( 60.93,150.69) --
	( 59.89,150.78) --
	( 58.74,150.87) --
	( 57.49,150.96) --
	( 56.24,151.03) --
	( 55.09,151.09) --
	( 54.05,151.14) --
	( 52.90,151.18) --
	( 51.65,151.22) --
	( 50.36,151.24) --
	( 48.96,151.26) --
	( 47.35,151.27) --
	( 46.08,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] ( 80.72, 29.61) --
	( 80.85, 29.76) --
	( 81.45, 30.44) --
	( 82.20, 31.30) --
	( 82.86, 32.06) --
	( 83.45, 32.76) --
	( 84.02, 33.45) --
	( 84.54, 34.08) --
	( 85.00, 34.67) --
	( 85.51, 35.31) --
	( 86.06, 36.01) --
	( 86.61, 36.72) --
	( 87.10, 37.38) --
	( 87.54, 37.98) --
	( 88.03, 38.64) --
	( 88.55, 39.36) --
	( 89.06, 40.10) --
	( 89.53, 40.77) --
	( 89.95, 41.39) --
	( 90.40, 42.06) --
	( 90.90, 42.81) --
	( 91.38, 43.56) --
	( 91.82, 44.26) --
	( 92.21, 44.89) --
	( 92.64, 45.59) --
	( 93.10, 46.35) --
	( 93.57, 47.14) --
	( 94.07, 48.01) --
	( 94.64, 49.01) --
	( 95.08, 49.79) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 80.72, 29.61) --
	( 80.53, 29.71) --
	( 79.68, 30.16) --
	( 78.61, 30.73) --
	( 77.66, 31.22) --
	( 76.80, 31.67) --
	( 75.95, 32.09) --
	( 75.17, 32.47) --
	( 74.45, 32.81) --
	( 73.67, 33.18) --
	( 72.81, 33.58) --
	( 71.94, 33.97) --
	( 71.15, 34.32) --
	( 70.42, 34.64) --
	( 69.62, 34.98) --
	( 68.74, 35.34) --
	( 67.86, 35.69) --
	( 67.05, 36.01) --
	( 66.31, 36.30) --
	( 65.50, 36.60) --
	( 64.61, 36.93) --
	( 63.72, 37.25) --
	( 62.90, 37.54) --
	( 62.14, 37.79) --
	( 61.32, 38.07) --
	( 60.42, 38.36) --
	( 59.49, 38.65) --
	( 58.47, 38.96) --
	( 57.30, 39.30) --
	( 56.38, 39.57) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 80.82,152.06) --
	( 80.54,152.09) --
	( 79.28,152.18) --
	( 77.67,152.31) --
	( 76.27,152.41) --
	( 74.99,152.49) --
	( 73.73,152.56) --
	( 72.59,152.61) --
	( 71.54,152.64) --
	( 70.39,152.68) --
	( 69.14,152.71) --
	( 67.88,152.73) --
	( 66.74,152.73) --
	( 65.69,152.73) --
	( 64.54,152.72) --
	( 63.29,152.69) --
	( 62.03,152.66) --
	( 60.89,152.62) --
	( 59.84,152.57) --
	( 58.69,152.52) --
	( 57.44,152.45) --
	( 56.19,152.36) --
	( 55.05,152.27) --
	( 54.00,152.19) --
	( 52.86,152.09) --
	( 51.61,151.96) --
	( 50.33,151.82) --
	( 48.93,151.66) --
	( 47.34,151.46) --
	( 46.08,151.31) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 81.17, 44.23) --
	( 80.97, 44.21) --
	( 80.05, 44.14) --
	( 78.89, 44.04) --
	( 77.87, 43.96) --
	( 76.94, 43.87) --
	( 76.04, 43.77) --
	( 75.21, 43.67) --
	( 74.46, 43.58) --
	( 73.63, 43.47) --
	( 72.73, 43.35) --
	( 71.83, 43.22) --
	( 71.01, 43.09) --
	( 70.26, 42.96) --
	( 69.44, 42.83) --
	( 68.54, 42.67) --
	( 67.65, 42.50) --
	( 66.83, 42.33) --
	( 66.08, 42.18) --
	( 65.27, 42.01) --
	( 64.38, 41.82) --
	( 63.49, 41.61) --
	( 62.69, 41.42) --
	( 61.95, 41.23) --
	( 61.14, 41.03) --
	( 60.26, 40.80) --
	( 59.36, 40.55) --
	( 58.38, 40.27) --
	( 57.26, 39.95) --
	( 56.38, 39.69) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 81.22, 40.13) --
	( 81.02, 40.15) --
	( 80.12, 40.22) --
	( 78.97, 40.31) --
	( 77.97, 40.39) --
	( 77.05, 40.45) --
	( 76.15, 40.50) --
	( 75.33, 40.53) --
	( 74.59, 40.56) --
	( 73.77, 40.59) --
	( 72.87, 40.62) --
	( 71.97, 40.63) --
	( 71.15, 40.63) --
	( 70.40, 40.63) --
	( 69.58, 40.63) --
	( 68.69, 40.62) --
	( 67.79, 40.59) --
	( 66.97, 40.57) --
	( 66.22, 40.54) --
	( 65.40, 40.50) --
	( 64.50, 40.45) --
	( 63.61, 40.39) --
	( 62.79, 40.33) --
	( 62.04, 40.27) --
	( 61.23, 40.20) --
	( 60.33, 40.12) --
	( 59.42, 40.02) --
	( 58.42, 39.91) --
	( 57.28, 39.77) --
	( 56.38, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 81.37,154.34) --
	( 81.08,154.35) --
	( 79.79,154.37) --
	( 78.15,154.39) --
	( 76.71,154.40) --
	( 75.41,154.40) --
	( 74.13,154.39) --
	( 72.96,154.36) --
	( 71.89,154.33) --
	( 70.72,154.30) --
	( 69.44,154.24) --
	( 68.17,154.18) --
	( 67.00,154.11) --
	( 65.93,154.04) --
	( 64.77,153.95) --
	( 63.49,153.85) --
	( 62.22,153.73) --
	( 61.06,153.62) --
	( 59.99,153.50) --
	( 58.83,153.37) --
	( 57.56,153.22) --
	( 56.30,153.05) --
	( 55.14,152.89) --
	( 54.08,152.73) --
	( 52.93,152.56) --
	( 51.66,152.35) --
	( 50.37,152.13) --
	( 48.96,151.87) --
	( 47.35,151.57) --
	( 46.08,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 81.40,143.44) --
	( 81.12,143.53) --
	( 79.88,143.93) --
	( 78.30,144.45) --
	( 76.91,144.90) --
	( 75.64,145.30) --
	( 75.60,145.31) --
	( 74.36,145.68) --
	( 73.22,146.01) --
	( 72.17,146.31) --
	( 71.03,146.62) --
	( 69.78,146.96) --
	( 69.75,146.97) --
	( 68.49,147.29) --
	( 67.34,147.58) --
	( 66.28,147.83) --
	( 65.13,148.10) --
	( 63.86,148.39) --
	( 63.83,148.40) --
	( 62.56,148.67) --
	( 61.39,148.91) --
	( 60.33,149.12) --
	( 59.17,149.35) --
	( 57.89,149.58) --
	( 57.86,149.59) --
	( 56.58,149.81) --
	( 55.40,150.00) --
	( 54.33,150.17) --
	( 53.16,150.35) --
	( 51.88,150.53) --
	( 51.84,150.54) --
	( 50.53,150.71) --
	( 49.08,150.89) --
	( 47.43,151.08) --
	( 46.11,151.24) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] ( 81.51,152.80) --
	( 81.22,152.81) --
	( 79.93,152.89) --
	( 78.29,152.98) --
	( 76.86,153.06) --
	( 75.55,153.11) --
	( 74.27,153.15) --
	( 73.10,153.18) --
	( 72.03,153.20) --
	( 70.86,153.21) --
	( 69.58,153.22) --
	( 68.30,153.21) --
	( 67.13,153.19) --
	( 66.06,153.16) --
	( 64.89,153.13) --
	( 63.61,153.08) --
	( 62.33,153.02) --
	( 61.16,152.95) --
	( 60.09,152.89) --
	( 58.93,152.81) --
	( 57.65,152.71) --
	( 56.37,152.60) --
	( 55.21,152.48) --
	( 54.15,152.37) --
	( 52.98,152.25) --
	( 51.71,152.10) --
	( 50.41,151.93) --
	( 48.99,151.73) --
	( 47.37,151.50) --
	( 46.09,151.31) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 81.60,153.62) --
	( 81.30,153.63) --
	( 80.01,153.68) --
	( 78.36,153.73) --
	( 76.92,153.78) --
	( 75.61,153.80) --
	( 74.32,153.82) --
	( 73.15,153.82) --
	( 72.07,153.81) --
	( 70.90,153.80) --
	( 69.61,153.77) --
	( 68.33,153.73) --
	( 67.16,153.68) --
	( 66.08,153.63) --
	( 64.91,153.57) --
	( 63.63,153.50) --
	( 62.35,153.41) --
	( 61.18,153.31) --
	( 60.11,153.22) --
	( 58.94,153.11) --
	( 57.66,152.98) --
	( 56.38,152.84) --
	( 55.21,152.70) --
	( 54.15,152.57) --
	( 52.99,152.41) --
	( 51.71,152.23) --
	( 50.41,152.04) --
	( 48.99,151.81) --
	( 47.37,151.53) --
	( 46.09,151.32) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 81.94,147.11) --
	( 81.65,147.17) --
	( 80.38,147.45) --
	( 78.75,147.80) --
	( 77.32,148.11) --
	( 76.02,148.37) --
	( 75.99,148.38) --
	( 74.72,148.62) --
	( 73.55,148.84) --
	( 72.48,149.02) --
	( 71.32,149.22) --
	( 70.04,149.43) --
	( 70.01,149.44) --
	( 68.73,149.63) --
	( 67.55,149.79) --
	( 66.48,149.94) --
	( 65.31,150.09) --
	( 64.02,150.25) --
	( 63.99,150.25) --
	( 62.70,150.39) --
	( 61.52,150.51) --
	( 60.44,150.61) --
	( 59.26,150.72) --
	( 57.97,150.82) --
	( 57.94,150.83) --
	( 56.65,150.92) --
	( 55.46,150.99) --
	( 54.38,151.05) --
	( 53.20,151.10) --
	( 51.90,151.16) --
	( 51.87,151.16) --
	( 50.55,151.20) --
	( 49.09,151.22) --
	( 47.43,151.25) --
	( 46.11,151.27) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 82.20,142.56) --
	( 81.93,142.66) --
	( 80.69,143.08) --
	( 79.10,143.64) --
	( 77.69,144.12) --
	( 76.41,144.55) --
	( 76.29,144.59) --
	( 75.03,144.99) --
	( 73.88,145.35) --
	( 72.83,145.67) --
	( 71.69,146.01) --
	( 70.43,146.37) --
	( 70.30,146.41) --
	( 69.03,146.76) --
	( 67.87,147.07) --
	( 66.81,147.35) --
	( 65.65,147.64) --
	( 64.38,147.95) --
	( 64.25,147.98) --
	( 62.97,148.28) --
	( 61.79,148.55) --
	( 60.72,148.78) --
	( 59.55,149.03) --
	( 58.27,149.29) --
	( 58.15,149.32) --
	( 56.85,149.56) --
	( 55.67,149.78) --
	( 54.58,149.97) --
	( 53.41,150.18) --
	( 52.11,150.39) --
	( 51.99,150.40) --
	( 50.66,150.61) --
	( 49.20,150.81) --
	( 47.54,151.04) --
	( 46.16,151.22) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 82.31, 47.15) --
	( 82.09, 47.11) --
	( 81.12, 46.94) --
	( 79.90, 46.71) --
	( 78.82, 46.51) --
	( 77.84, 46.32) --
	( 76.89, 46.12) --
	( 76.02, 45.93) --
	( 75.23, 45.75) --
	( 74.36, 45.56) --
	( 73.41, 45.33) --
	( 72.47, 45.09) --
	( 71.61, 44.87) --
	( 70.82, 44.66) --
	( 69.96, 44.42) --
	( 69.02, 44.16) --
	( 68.09, 43.89) --
	( 67.24, 43.63) --
	( 66.46, 43.39) --
	( 65.61, 43.12) --
	( 64.68, 42.82) --
	( 63.76, 42.51) --
	( 62.92, 42.21) --
	( 62.15, 41.94) --
	( 61.32, 41.64) --
	( 60.40, 41.30) --
	( 59.47, 40.95) --
	( 58.45, 40.55) --
	( 57.30, 40.08) --
	( 56.38, 39.72) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 82.50,147.76) --
	( 82.21,147.81) --
	( 80.93,148.07) --
	( 79.29,148.39) --
	( 77.84,148.67) --
	( 76.52,148.91) --
	( 76.45,148.93) --
	( 75.16,149.15) --
	( 73.98,149.34) --
	( 72.91,149.51) --
	( 71.73,149.69) --
	( 70.44,149.87) --
	( 70.37,149.88) --
	( 69.07,150.05) --
	( 67.88,150.19) --
	( 66.80,150.32) --
	( 65.62,150.45) --
	( 64.32,150.58) --
	( 64.25,150.59) --
	( 62.95,150.71) --
	( 61.76,150.80) --
	( 60.67,150.89) --
	( 59.49,150.97) --
	( 58.18,151.05) --
	( 58.11,151.05) --
	( 56.80,151.12) --
	( 55.61,151.17) --
	( 54.52,151.21) --
	( 53.33,151.24) --
	( 52.03,151.27) --
	( 51.96,151.27) --
	( 50.62,151.29) --
	( 49.16,151.29) --
	( 47.49,151.28) --
	( 46.14,151.27) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 83.31,155.26) --
	( 83.02,155.25) --
	( 81.71,155.25) --
	( 80.02,155.24) --
	( 78.52,155.22) --
	( 77.16,155.20) --
	( 77.01,155.19) --
	( 75.69,155.15) --
	( 74.47,155.10) --
	( 73.37,155.05) --
	( 72.18,154.99) --
	( 70.87,154.91) --
	( 70.71,154.90) --
	( 69.39,154.81) --
	( 68.19,154.71) --
	( 67.09,154.62) --
	( 65.90,154.51) --
	( 64.59,154.38) --
	( 64.44,154.36) --
	( 63.12,154.22) --
	( 61.92,154.07) --
	( 60.82,153.93) --
	( 59.64,153.78) --
	( 58.34,153.60) --
	( 58.19,153.57) --
	( 56.88,153.37) --
	( 55.68,153.18) --
	( 54.59,153.00) --
	( 53.42,152.80) --
	( 52.12,152.56) --
	( 51.97,152.53) --
	( 50.65,152.28) --
	( 49.20,151.98) --
	( 47.55,151.64) --
	( 46.18,151.35) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 83.31,154.32) --
	( 83.02,154.33) --
	( 81.71,154.35) --
	( 80.02,154.38) --
	( 78.52,154.41) --
	( 77.17,154.41) --
	( 77.02,154.41) --
	( 75.70,154.40) --
	( 74.49,154.39) --
	( 73.39,154.36) --
	( 72.20,154.33) --
	( 70.88,154.29) --
	( 70.74,154.28) --
	( 69.42,154.22) --
	( 68.21,154.15) --
	( 67.11,154.08) --
	( 65.92,154.01) --
	( 64.61,153.91) --
	( 64.46,153.90) --
	( 63.15,153.78) --
	( 61.94,153.67) --
	( 60.85,153.56) --
	( 59.66,153.43) --
	( 58.35,153.28) --
	( 58.21,153.26) --
	( 56.90,153.10) --
	( 55.70,152.93) --
	( 54.61,152.78) --
	( 53.43,152.60) --
	( 52.13,152.40) --
	( 51.99,152.38) --
	( 50.66,152.15) --
	( 49.20,151.90) --
	( 47.55,151.59) --
	( 46.17,151.34) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 83.36,166.00) --
	( 83.08,165.93) --
	( 81.83,165.57) --
	( 80.13,165.10) --
	( 78.62,164.67) --
	( 77.26,164.27) --
	( 76.88,164.15) --
	( 75.57,163.75) --
	( 74.37,163.37) --
	( 73.28,163.02) --
	( 72.12,162.64) --
	( 70.85,162.20) --
	( 70.47,162.07) --
	( 69.18,161.62) --
	( 67.99,161.19) --
	( 66.92,160.79) --
	( 65.78,160.37) --
	( 64.52,159.88) --
	( 64.15,159.74) --
	( 62.87,159.23) --
	( 61.71,158.76) --
	( 60.65,158.32) --
	( 59.53,157.85) --
	( 58.29,157.31) --
	( 57.92,157.15) --
	( 56.67,156.60) --
	( 55.52,156.07) --
	( 54.49,155.59) --
	( 53.38,155.08) --
	( 52.17,154.50) --
	( 51.81,154.32) --
	( 50.56,153.70) --
	( 49.20,153.02) --
	( 47.66,152.23) --
	( 46.29,151.53) --
	( 45.80,151.28) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 83.90, 30.67) --
	( 83.68, 30.76) --
	( 82.72, 31.18) --
	( 81.49, 31.72) --
	( 80.42, 32.18) --
	( 79.43, 32.60) --
	( 78.47, 32.99) --
	( 77.58, 33.35) --
	( 76.77, 33.66) --
	( 75.88, 34.01) --
	( 74.90, 34.37) --
	( 73.92, 34.73) --
	( 73.02, 35.04) --
	( 72.20, 35.33) --
	( 71.29, 35.64) --
	( 70.30, 35.96) --
	( 69.31, 36.28) --
	( 68.40, 36.56) --
	( 67.56, 36.81) --
	( 66.65, 37.08) --
	( 65.64, 37.37) --
	( 64.64, 37.64) --
	( 63.71, 37.89) --
	( 62.87, 38.11) --
	( 61.94, 38.34) --
	( 60.93, 38.59) --
	( 59.89, 38.83) --
	( 58.75, 39.08) --
	( 57.44, 39.36) --
	( 56.41, 39.59) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 84.02, 47.40) --
	( 83.79, 47.36) --
	( 82.76, 47.18) --
	( 81.45, 46.96) --
	( 80.31, 46.75) --
	( 79.27, 46.56) --
	( 78.25, 46.35) --
	( 77.33, 46.16) --
	( 76.48, 45.98) --
	( 75.56, 45.77) --
	( 74.55, 45.54) --
	( 73.54, 45.30) --
	( 72.62, 45.07) --
	( 71.79, 44.85) --
	( 70.87, 44.61) --
	( 69.87, 44.34) --
	( 68.88, 44.05) --
	( 67.97, 43.78) --
	( 67.14, 43.54) --
	( 66.24, 43.26) --
	( 65.25, 42.95) --
	( 64.26, 42.62) --
	( 63.37, 42.32) --
	( 62.55, 42.04) --
	( 61.66, 41.72) --
	( 60.68, 41.37) --
	( 59.69, 41.00) --
	( 58.61, 40.58) --
	( 57.37, 40.10) --
	( 56.40, 39.72) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 85.08,146.99) --
	( 84.80,147.05) --
	( 83.52,147.32) --
	( 81.82,147.68) --
	( 80.30,147.99) --
	( 78.93,148.27) --
	( 78.61,148.33) --
	( 77.28,148.57) --
	( 76.05,148.79) --
	( 74.94,148.98) --
	( 73.75,149.18) --
	( 72.42,149.39) --
	( 72.11,149.43) --
	( 70.77,149.63) --
	( 69.53,149.80) --
	( 68.41,149.94) --
	( 67.21,150.09) --
	( 65.88,150.25) --
	( 65.56,150.28) --
	( 64.22,150.42) --
	( 62.98,150.54) --
	( 61.85,150.64) --
	( 60.64,150.74) --
	( 59.31,150.84) --
	( 58.99,150.87) --
	( 57.64,150.95) --
	( 56.39,151.02) --
	( 55.26,151.08) --
	( 54.06,151.13) --
	( 52.72,151.18) --
	( 52.40,151.19) --
	( 51.02,151.22) --
	( 49.51,151.24) --
	( 47.79,151.26) --
	( 46.30,151.27) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 85.99, 51.22) --
	( 85.74, 51.15) --
	( 84.62, 50.84) --
	( 83.21, 50.45) --
	( 81.97, 50.10) --
	( 80.85, 49.77) --
	( 79.75, 49.44) --
	( 78.75, 49.12) --
	( 77.84, 48.83) --
	( 76.85, 48.50) --
	( 75.76, 48.14) --
	( 74.68, 47.76) --
	( 73.69, 47.41) --
	( 72.80, 47.08) --
	( 71.81, 46.71) --
	( 70.74, 46.30) --
	( 69.68, 45.88) --
	( 68.71, 45.49) --
	( 67.82, 45.12) --
	( 66.86, 44.72) --
	( 65.80, 44.27) --
	( 64.76, 43.80) --
	( 63.80, 43.37) --
	( 62.93, 42.97) --
	( 61.98, 42.53) --
	( 60.95, 42.04) --
	( 59.90, 41.52) --
	( 58.75, 40.94) --
	( 57.44, 40.28) --
	( 56.41, 39.75) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 86.30, 38.01) --
	( 86.06, 38.05) --
	( 84.98, 38.22) --
	( 83.61, 38.43) --
	( 82.41, 38.61) --
	( 81.32, 38.76) --
	( 80.25, 38.90) --
	( 79.27, 39.02) --
	( 78.37, 39.12) --
	( 77.39, 39.23) --
	( 76.31, 39.34) --
	( 75.23, 39.43) --
	( 74.25, 39.51) --
	( 73.35, 39.58) --
	( 72.37, 39.64) --
	( 71.29, 39.71) --
	( 70.21, 39.76) --
	( 69.22, 39.80) --
	( 68.32, 39.83) --
	( 67.33, 39.86) --
	( 66.25, 39.88) --
	( 65.17, 39.89) --
	( 64.18, 39.89) --
	( 63.28, 39.88) --
	( 62.29, 39.87) --
	( 61.21, 39.85) --
	( 60.11, 39.81) --
	( 58.89, 39.76) --
	( 57.51, 39.70) --
	( 56.42, 39.65) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 87.46, 57.68) --
	( 87.19, 57.55) --
	( 86.00, 57.02) --
	( 84.49, 56.34) --
	( 83.17, 55.74) --
	( 81.97, 55.18) --
	( 81.97, 55.17) --
	( 80.80, 54.61) --
	( 79.74, 54.09) --
	( 78.78, 53.61) --
	( 77.72, 53.08) --
	( 76.58, 52.48) --
	( 76.57, 52.48) --
	( 75.43, 51.87) --
	( 74.39, 51.31) --
	( 73.45, 50.79) --
	( 72.42, 50.21) --
	( 71.29, 49.57) --
	( 71.29, 49.57) --
	( 70.17, 48.92) --
	( 69.16, 48.32) --
	( 68.23, 47.76) --
	( 67.23, 47.14) --
	( 66.13, 46.46) --
	( 66.13, 46.46) --
	( 65.04, 45.76) --
	( 64.05, 45.11) --
	( 63.14, 44.52) --
	( 62.16, 43.86) --
	( 61.09, 43.14) --
	( 61.09, 43.13) --
	( 60.01, 42.38) --
	( 58.82, 41.54) --
	( 57.48, 40.57) --
	( 56.42, 39.81) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 88.58, 39.51) --
	( 88.64, 39.59) --
	( 88.92, 39.94) --
	( 89.27, 40.39) --
	( 89.57, 40.78) --
	( 89.84, 41.14) --
	( 90.11, 41.50) --
	( 90.35, 41.83) --
	( 90.56, 42.13) --
	( 90.80, 42.46) --
	( 91.05, 42.82) --
	( 91.30, 43.19) --
	( 91.52, 43.52) --
	( 91.73, 43.83) --
	( 91.95, 44.17) --
	( 92.19, 44.54) --
	( 92.42, 44.92) --
	( 92.63, 45.27) --
	( 92.83, 45.58) --
	( 93.03, 45.93) --
	( 93.26, 46.31) --
	( 93.48, 46.70) --
	( 93.67, 47.05) --
	( 93.85, 47.38) --
	( 94.05, 47.73) --
	( 94.25, 48.12) --
	( 94.46, 48.53) --
	( 94.69, 48.97) --
	( 94.94, 49.48) --
	( 95.14, 49.88) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 88.58, 39.51) --
	( 88.32, 39.54) --
	( 87.15, 39.66) --
	( 85.67, 39.81) --
	( 84.38, 39.94) --
	( 83.19, 40.05) --
	( 82.04, 40.14) --
	( 80.98, 40.21) --
	( 80.01, 40.27) --
	( 78.95, 40.33) --
	( 77.79, 40.39) --
	( 76.63, 40.44) --
	( 75.57, 40.47) --
	( 74.60, 40.49) --
	( 73.54, 40.51) --
	( 72.38, 40.52) --
	( 71.22, 40.52) --
	( 70.16, 40.51) --
	( 69.19, 40.49) --
	( 68.13, 40.47) --
	( 66.97, 40.43) --
	( 65.81, 40.39) --
	( 64.75, 40.33) --
	( 63.78, 40.28) --
	( 62.73, 40.21) --
	( 61.57, 40.13) --
	( 60.38, 40.03) --
	( 59.09, 39.92) --
	( 57.61, 39.77) --
	( 56.44, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 88.81, 17.22) --
	( 88.59, 17.40) --
	( 87.59, 18.25) --
	( 86.26, 19.37) --
	( 85.07, 20.37) --
	( 83.99, 21.26) --
	( 83.74, 21.47) --
	( 82.68, 22.32) --
	( 81.70, 23.09) --
	( 80.81, 23.78) --
	( 79.85, 24.53) --
	( 78.78, 25.33) --
	( 78.52, 25.53) --
	( 77.43, 26.34) --
	( 76.42, 27.07) --
	( 75.50, 27.73) --
	( 74.52, 28.43) --
	( 73.42, 29.20) --
	( 73.15, 29.38) --
	( 72.03, 30.15) --
	( 70.99, 30.84) --
	( 70.04, 31.46) --
	( 69.03, 32.12) --
	( 67.90, 32.84) --
	( 67.62, 33.02) --
	( 66.47, 33.73) --
	( 65.41, 34.38) --
	( 64.44, 34.97) --
	( 63.40, 35.59) --
	( 62.24, 36.27) --
	( 61.96, 36.43) --
	( 60.76, 37.11) --
	( 59.44, 37.84) --
	( 57.94, 38.67) --
	( 56.62, 39.39) --
	( 56.18, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 89.03, 31.99) --
	( 88.77, 32.08) --
	( 87.61, 32.47) --
	( 86.15, 32.97) --
	( 84.86, 33.40) --
	( 83.69, 33.78) --
	( 82.53, 34.14) --
	( 81.48, 34.46) --
	( 80.51, 34.75) --
	( 79.45, 35.06) --
	( 78.29, 35.39) --
	( 77.12, 35.70) --
	( 76.05, 35.98) --
	( 75.07, 36.23) --
	( 74.00, 36.49) --
	( 72.83, 36.77) --
	( 71.65, 37.04) --
	( 70.57, 37.28) --
	( 69.58, 37.49) --
	( 68.50, 37.71) --
	( 67.32, 37.94) --
	( 66.13, 38.16) --
	( 65.04, 38.35) --
	( 64.04, 38.52) --
	( 62.96, 38.70) --
	( 61.76, 38.89) --
	( 60.54, 39.06) --
	( 59.19, 39.24) --
	( 57.66, 39.44) --
	( 56.45, 39.60) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 91.05, 24.25) --
	( 90.80, 24.39) --
	( 89.66, 25.03) --
	( 88.18, 25.87) --
	( 86.86, 26.61) --
	( 85.66, 27.27) --
	( 85.50, 27.36) --
	( 84.32, 27.99) --
	( 83.24, 28.55) --
	( 82.26, 29.06) --
	( 81.19, 29.60) --
	( 80.01, 30.19) --
	( 79.84, 30.28) --
	( 78.64, 30.85) --
	( 77.54, 31.38) --
	( 76.53, 31.84) --
	( 75.44, 32.34) --
	( 74.24, 32.89) --
	( 74.06, 32.96) --
	( 72.84, 33.49) --
	( 71.72, 33.97) --
	( 70.70, 34.40) --
	( 69.59, 34.85) --
	( 68.37, 35.35) --
	( 68.19, 35.42) --
	( 66.95, 35.90) --
	( 65.81, 36.33) --
	( 64.77, 36.72) --
	( 63.64, 37.13) --
	( 62.40, 37.57) --
	( 62.22, 37.63) --
	( 60.94, 38.07) --
	( 59.53, 38.54) --
	( 57.92, 39.07) --
	( 56.57, 39.51) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 91.11, 26.40) --
	( 90.85, 26.53) --
	( 89.68, 27.12) --
	( 88.17, 27.87) --
	( 86.83, 28.53) --
	( 85.62, 29.11) --
	( 85.51, 29.16) --
	( 84.32, 29.72) --
	( 83.22, 30.22) --
	( 82.22, 30.67) --
	( 81.13, 31.15) --
	( 79.93, 31.67) --
	( 79.82, 31.72) --
	( 78.60, 32.23) --
	( 77.49, 32.68) --
	( 76.47, 33.09) --
	( 75.36, 33.53) --
	( 74.14, 34.00) --
	( 74.03, 34.04) --
	( 72.80, 34.50) --
	( 71.66, 34.91) --
	( 70.63, 35.28) --
	( 69.50, 35.68) --
	( 68.26, 36.10) --
	( 68.15, 36.14) --
	( 66.90, 36.55) --
	( 65.75, 36.91) --
	( 64.71, 37.24) --
	( 63.57, 37.59) --
	( 62.31, 37.96) --
	( 62.20, 37.99) --
	( 60.90, 38.36) --
	( 59.48, 38.75) --
	( 57.86, 39.18) --
	( 56.53, 39.54) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 91.61, 35.19) --
	( 91.65, 35.31) --
	( 91.83, 35.83) --
	( 92.06, 36.48) --
	( 92.26, 37.06) --
	( 92.44, 37.59) --
	( 92.60, 38.11) --
	( 92.75, 38.58) --
	( 92.89, 39.02) --
	( 93.03, 39.49) --
	( 93.18, 40.02) --
	( 93.33, 40.54) --
	( 93.46, 41.02) --
	( 93.57, 41.46) --
	( 93.70, 41.95) --
	( 93.83, 42.47) --
	( 93.95, 43.00) --
	( 94.06, 43.49) --
	( 94.16, 43.93) --
	( 94.27, 44.42) --
	( 94.38, 44.95) --
	( 94.48, 45.49) --
	( 94.57, 45.98) --
	( 94.65, 46.43) --
	( 94.74, 46.92) --
	( 94.83, 47.45) --
	( 94.91, 48.00) --
	( 95.00, 48.61) --
	( 95.09, 49.30) --
	( 95.17, 49.85) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 91.61, 35.19) --
	( 91.32, 35.25) --
	( 90.06, 35.54) --
	( 88.47, 35.91) --
	( 87.07, 36.22) --
	( 85.79, 36.49) --
	( 84.53, 36.75) --
	( 83.38, 36.97) --
	( 82.33, 37.16) --
	( 81.18, 37.37) --
	( 79.92, 37.59) --
	( 78.66, 37.79) --
	( 77.51, 37.97) --
	( 76.45, 38.12) --
	( 75.29, 38.28) --
	( 74.02, 38.45) --
	( 72.75, 38.60) --
	( 71.59, 38.73) --
	( 70.53, 38.84) --
	( 69.37, 38.96) --
	( 68.09, 39.07) --
	( 66.82, 39.18) --
	( 65.65, 39.26) --
	( 64.58, 39.33) --
	( 63.42, 39.40) --
	( 62.14, 39.46) --
	( 60.83, 39.51) --
	( 59.40, 39.56) --
	( 57.76, 39.60) --
	( 56.47, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] ( 91.83, 37.47) --
	( 91.55, 37.52) --
	( 90.27, 37.72) --
	( 88.65, 37.98) --
	( 87.23, 38.21) --
	( 85.94, 38.40) --
	( 84.67, 38.57) --
	( 83.51, 38.72) --
	( 82.45, 38.85) --
	( 81.29, 38.98) --
	( 80.02, 39.12) --
	( 78.74, 39.24) --
	( 77.58, 39.34) --
	( 76.51, 39.43) --
	( 75.35, 39.51) --
	( 74.07, 39.60) --
	( 72.79, 39.67) --
	( 71.62, 39.72) --
	( 70.56, 39.77) --
	( 69.39, 39.81) --
	( 68.11, 39.84) --
	( 66.83, 39.86) --
	( 65.66, 39.87) --
	( 64.59, 39.87) --
	( 63.42, 39.86) --
	( 62.14, 39.84) --
	( 60.83, 39.81) --
	( 59.40, 39.76) --
	( 57.76, 39.70) --
	( 56.47, 39.65) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 91.86,180.42) --
	( 91.63,180.30) --
	( 90.49,179.73) --
	( 88.70,178.83) --
	( 86.94,177.95) --
	( 85.39,177.16) --
	( 83.95,176.41) --
	( 83.74,176.30) --
	( 82.33,175.55) --
	( 81.01,174.84) --
	( 79.82,174.19) --
	( 78.64,173.54) --
	( 77.35,172.81) --
	( 75.97,172.02) --
	( 75.77,171.91) --
	( 74.39,171.10) --
	( 73.10,170.33) --
	( 71.93,169.63) --
	( 70.79,168.94) --
	( 69.52,168.16) --
	( 68.18,167.32) --
	( 67.98,167.19) --
	( 66.63,166.33) --
	( 65.37,165.52) --
	( 64.24,164.77) --
	( 63.12,164.03) --
	( 61.89,163.20) --
	( 60.58,162.31) --
	( 60.38,162.17) --
	( 59.07,161.26) --
	( 57.85,160.39) --
	( 56.74,159.60) --
	( 55.65,158.82) --
	( 54.46,157.94) --
	( 53.18,157.00) --
	( 52.99,156.85) --
	( 51.70,155.88) --
	( 50.35,154.83) --
	( 48.82,153.64) --
	( 47.22,152.38) --
	( 46.09,151.50) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] ( 91.86,180.42) --
	( 92.14,180.49) --
	( 93.40,180.81) --
	( 95.10,181.25) --
	( 96.61,181.65) --
	( 97.97,182.02) --
	( 98.32,182.12) --
	( 99.63,182.49) --
	(100.84,182.84) --
	(101.93,183.17) --
	(103.09,183.53) --
	(104.37,183.93) --
	(104.72,184.04) --
	(106.01,184.47) --
	(107.20,184.87) --
	(108.28,185.25) --
	(109.42,185.65) --
	(110.69,186.10) --
	(111.03,186.23) --
	(112.31,186.71) --
	(113.48,187.16) --
	(114.54,187.57) --
	(115.67,188.02) --
	(116.92,188.52) --
	(117.25,188.66) --
	(118.51,189.19) --
	(119.66,189.69) --
	(120.71,190.14) --
	(121.82,190.63) --
	(123.04,191.19) --
	(123.37,191.34) --
	(124.63,191.93) --
	(125.99,192.59) --
	(127.55,193.34) --
	(128.92,194.01) --
	(129.39,194.24) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 93.05, 39.72) --
	( 92.76, 39.75) --
	( 91.46, 39.88) --
	( 89.79, 40.04) --
	( 88.32, 40.18) --
	( 86.99, 40.29) --
	( 86.92, 40.30) --
	( 85.61, 40.39) --
	( 84.42, 40.47) --
	( 83.33, 40.53) --
	( 82.14, 40.59) --
	( 80.84, 40.65) --
	( 80.77, 40.65) --
	( 79.46, 40.69) --
	( 78.27, 40.72) --
	( 77.17, 40.74) --
	( 75.99, 40.76) --
	( 74.68, 40.76) --
	( 74.61, 40.76) --
	( 73.30, 40.75) --
	( 72.11, 40.73) --
	( 71.02, 40.71) --
	( 69.83, 40.67) --
	( 68.53, 40.63) --
	( 68.45, 40.62) --
	( 67.15, 40.56) --
	( 65.95, 40.49) --
	( 64.86, 40.42) --
	( 63.68, 40.34) --
	( 62.38, 40.24) --
	( 62.31, 40.24) --
	( 60.98, 40.12) --
	( 59.52, 39.98) --
	( 57.86, 39.81) --
	( 56.51, 39.67) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 93.42, 38.93) --
	( 93.45, 39.02) --
	( 93.55, 39.41) --
	( 93.68, 39.90) --
	( 93.79, 40.34) --
	( 93.89, 40.74) --
	( 93.98, 41.13) --
	( 94.07, 41.48) --
	( 94.14, 41.81) --
	( 94.22, 42.17) --
	( 94.30, 42.56) --
	( 94.37, 42.95) --
	( 94.44, 43.31) --
	( 94.50, 43.64) --
	( 94.56, 44.00) --
	( 94.63, 44.40) --
	( 94.69, 44.79) --
	( 94.74, 45.16) --
	( 94.79, 45.49) --
	( 94.84, 45.85) --
	( 94.88, 46.25) --
	( 94.93, 46.64) --
	( 94.97, 47.01) --
	( 95.00, 47.34) --
	( 95.03, 47.71) --
	( 95.07, 48.10) --
	( 95.10, 48.51) --
	( 95.13, 48.96) --
	( 95.16, 49.47) --
	( 95.18, 49.88) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 93.42, 38.93) --
	( 93.13, 38.96) --
	( 91.84, 39.12) --
	( 90.17, 39.32) --
	( 88.69, 39.49) --
	( 87.35, 39.63) --
	( 87.24, 39.64) --
	( 85.93, 39.76) --
	( 84.73, 39.87) --
	( 83.64, 39.95) --
	( 82.45, 40.04) --
	( 81.15, 40.12) --
	( 81.04, 40.13) --
	( 79.73, 40.20) --
	( 78.52, 40.26) --
	( 77.43, 40.30) --
	( 76.24, 40.34) --
	( 74.93, 40.37) --
	( 74.82, 40.37) --
	( 73.51, 40.39) --
	( 72.30, 40.40) --
	( 71.21, 40.40) --
	( 70.02, 40.39) --
	( 68.71, 40.37) --
	( 68.60, 40.37) --
	( 67.29, 40.33) --
	( 66.08, 40.29) --
	( 64.99, 40.25) --
	( 63.80, 40.19) --
	( 62.49, 40.12) --
	( 62.38, 40.11) --
	( 61.04, 40.02) --
	( 59.58, 39.91) --
	( 57.91, 39.78) --
	( 56.54, 39.67) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 93.56, 35.07) --
	( 93.28, 35.14) --
	( 92.01, 35.42) --
	( 90.35, 35.79) --
	( 88.89, 36.12) --
	( 87.56, 36.40) --
	( 87.42, 36.43) --
	( 86.12, 36.68) --
	( 84.93, 36.91) --
	( 83.85, 37.11) --
	( 82.67, 37.32) --
	( 81.38, 37.54) --
	( 81.23, 37.56) --
	( 79.93, 37.77) --
	( 78.73, 37.95) --
	( 77.64, 38.10) --
	( 76.45, 38.26) --
	( 75.15, 38.43) --
	( 75.00, 38.45) --
	( 73.69, 38.60) --
	( 72.49, 38.73) --
	( 71.39, 38.84) --
	( 70.20, 38.96) --
	( 68.89, 39.07) --
	( 68.75, 39.09) --
	( 67.43, 39.19) --
	( 66.22, 39.27) --
	( 65.12, 39.34) --
	( 63.93, 39.40) --
	( 62.61, 39.47) --
	( 62.47, 39.47) --
	( 61.12, 39.52) --
	( 59.64, 39.56) --
	( 57.96, 39.60) --
	( 56.56, 39.63) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.14, 37.56) --
	( 94.85, 37.60) --
	( 93.56, 37.80) --
	( 91.86, 38.07) --
	( 90.33, 38.30) --
	( 88.96, 38.49) --
	( 88.69, 38.53) --
	( 87.36, 38.70) --
	( 86.13, 38.85) --
	( 85.01, 38.97) --
	( 83.82, 39.10) --
	( 82.49, 39.24) --
	( 82.22, 39.26) --
	( 80.88, 39.38) --
	( 79.64, 39.48) --
	( 78.52, 39.56) --
	( 77.32, 39.64) --
	( 75.99, 39.72) --
	( 75.72, 39.74) --
	( 74.37, 39.80) --
	( 73.14, 39.85) --
	( 72.02, 39.89) --
	( 70.81, 39.93) --
	( 69.48, 39.95) --
	( 69.20, 39.96) --
	( 67.86, 39.97) --
	( 66.62, 39.97) --
	( 65.50, 39.96) --
	( 64.29, 39.95) --
	( 62.96, 39.92) --
	( 62.69, 39.91) --
	( 61.32, 39.87) --
	( 59.82, 39.81) --
	( 58.11, 39.73) --
	( 56.64, 39.66) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.18, 49.99) --
	( 95.18, 50.09) --
	( 95.18, 50.21) --
	( 95.18, 50.32) --
	( 95.18, 50.42) --
	( 95.17, 50.51) --
	( 95.17, 50.60) --
	( 95.16, 50.68) --
	( 95.16, 50.77) --
	( 95.15, 50.86) --
	( 95.15, 50.96) --
	( 95.14, 51.04) --
	( 95.13, 51.12) --
	( 95.12, 51.21) --
	( 95.11, 51.31) --
	( 95.10, 51.40) --
	( 95.09, 51.49) --
	( 95.08, 51.57) --
	( 95.07, 51.66) --
	( 95.05, 51.75) --
	( 95.04, 51.84) --
	( 95.02, 51.93) --
	( 95.01, 52.01) --
	( 94.99, 52.10) --
	( 94.97, 52.19) --
	( 94.95, 52.29) --
	( 94.93, 52.39) --
	( 94.91, 52.51) --
	( 94.89, 52.61) --
	( 94.88, 52.63);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.08, 49.82) --
	( 94.60, 49.17) --
	( 94.00, 48.34) --
	( 93.47, 47.61) --
	( 93.00, 46.94) --
	( 92.55, 46.28) --
	( 92.14, 45.67) --
	( 91.76, 45.12) --
	( 91.36, 44.51) --
	( 90.93, 43.83) --
	( 90.50, 43.16) --
	( 90.11, 42.53) --
	( 89.76, 41.96) --
	( 89.39, 41.34) --
	( 88.98, 40.65) --
	( 88.58, 39.95) --
	( 88.22, 39.32) --
	( 87.89, 38.73) --
	( 87.54, 38.09) --
	( 87.16, 37.39) --
	( 86.78, 36.68) --
	( 86.45, 36.03) --
	( 86.15, 35.43) --
	( 85.82, 34.77) --
	( 85.47, 34.05) --
	( 85.12, 33.32) --
	( 84.74, 32.50) --
	( 84.31, 31.57) --
	( 83.98, 30.83) --
	( 83.90, 30.67);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.25, 49.81) --
	( 95.54, 49.13) --
	( 95.92, 48.26) --
	( 96.25, 47.50) --
	( 96.55, 46.81) --
	( 96.86, 46.14) --
	( 97.15, 45.53) --
	( 97.41, 44.97) --
	( 97.71, 44.36) --
	( 98.04, 43.70) --
	( 98.37, 43.04) --
	( 98.68, 42.44) --
	( 98.97, 41.90) --
	( 99.29, 41.30) --
	( 99.64, 40.65) --
	(100.00, 40.01) --
	(100.34, 39.42) --
	(100.64, 38.89) --
	(100.99, 38.31) --
	(101.37, 37.67) --
	(101.75, 37.04) --
	(102.11, 36.47) --
	(102.44, 35.95) --
	(102.80, 35.38) --
	(103.21, 34.76) --
	(103.63, 34.13) --
	(104.10, 33.45) --
	(104.63, 32.67) --
	(105.06, 32.06) --
	(105.15, 31.92);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.17, 49.76) --
	( 95.12, 48.86) --
	( 95.06, 47.72) --
	( 95.01, 46.71) --
	( 94.97, 45.80) --
	( 94.94, 44.90) --
	( 94.93, 44.09) --
	( 94.91, 43.34) --
	( 94.90, 42.52) --
	( 94.90, 41.63) --
	( 94.91, 40.73) --
	( 94.93, 39.91) --
	( 94.95, 39.16) --
	( 94.97, 38.35) --
	( 95.00, 37.45) --
	( 95.05, 36.56) --
	( 95.10, 35.74) --
	( 95.14, 35.00) --
	( 95.20, 34.18) --
	( 95.27, 33.29) --
	( 95.35, 32.40) --
	( 95.43, 31.58) --
	( 95.51, 30.84) --
	( 95.60, 30.02) --
	( 95.71, 29.14) --
	( 95.82, 28.23) --
	( 95.96, 27.23) --
	( 96.13, 26.10) --
	( 96.26, 25.20) --
	( 96.29, 25.00);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.11, 49.99) --
	( 94.78, 50.06) --
	( 94.37, 50.16) --
	( 94.01, 50.25) --
	( 93.68, 50.32) --
	( 93.35, 50.39) --
	( 93.05, 50.45) --
	( 92.78, 50.51) --
	( 92.48, 50.56) --
	( 92.16, 50.62) --
	( 91.83, 50.68) --
	( 91.53, 50.73) --
	( 91.25, 50.77) --
	( 90.95, 50.82) --
	( 90.62, 50.86) --
	( 90.29, 50.91) --
	( 89.99, 50.94) --
	( 89.72, 50.98) --
	( 89.41, 51.01) --
	( 89.08, 51.04) --
	( 88.75, 51.07) --
	( 88.45, 51.10) --
	( 88.17, 51.12) --
	( 87.87, 51.14) --
	( 87.54, 51.16) --
	( 87.20, 51.18) --
	( 86.83, 51.19) --
	( 86.40, 51.21) --
	( 86.06, 51.22) --
	( 85.99, 51.22);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.16, 49.85) --
	( 95.05, 49.32) --
	( 94.91, 48.65) --
	( 94.78, 48.06) --
	( 94.68, 47.52) --
	( 94.58, 46.99) --
	( 94.50, 46.51) --
	( 94.42, 46.06) --
	( 94.34, 45.58) --
	( 94.26, 45.05) --
	( 94.18, 44.52) --
	( 94.12, 44.03) --
	( 94.06, 43.59) --
	( 94.00, 43.10) --
	( 93.94, 42.57) --
	( 93.88, 42.03) --
	( 93.84, 41.55) --
	( 93.80, 41.10) --
	( 93.76, 40.61) --
	( 93.72, 40.07) --
	( 93.68, 39.54) --
	( 93.66, 39.05) --
	( 93.64, 38.60) --
	( 93.61, 38.11) --
	( 93.60, 37.57) --
	( 93.58, 37.03) --
	( 93.58, 36.42) --
	( 93.57, 35.74) --
	( 93.56, 35.19) --
	( 93.56, 35.07);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.20, 49.81) --
	( 95.29, 49.12) --
	( 95.39, 48.24) --
	( 95.49, 47.47) --
	( 95.58, 46.77) --
	( 95.68, 46.08) --
	( 95.78, 45.46) --
	( 95.87, 44.89) --
	( 95.98, 44.26) --
	( 96.10, 43.58) --
	( 96.23, 42.90) --
	( 96.35, 42.28) --
	( 96.46, 41.71) --
	( 96.59, 41.09) --
	( 96.74, 40.42) --
	( 96.89, 39.74) --
	( 97.04, 39.13) --
	( 97.18, 38.57) --
	( 97.33, 37.95) --
	( 97.51, 37.28) --
	( 97.69, 36.62) --
	( 97.86, 36.01) --
	( 98.02, 35.45) --
	( 98.20, 34.85) --
	( 98.40, 34.18) --
	( 98.61, 33.51) --
	( 98.85, 32.77) --
	( 99.13, 31.93) --
	( 99.35, 31.26) --
	( 99.40, 31.11);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.13, 49.76) --
	( 94.89, 48.85) --
	( 94.58, 47.70) --
	( 94.32, 46.68) --
	( 94.09, 45.76) --
	( 93.87, 44.85) --
	( 93.68, 44.02) --
	( 93.51, 43.26) --
	( 93.33, 42.42) --
	( 93.14, 41.51) --
	( 92.96, 40.59) --
	( 92.80, 39.76) --
	( 92.66, 38.99) --
	( 92.52, 38.15) --
	( 92.36, 37.23) --
	( 92.22, 36.31) --
	( 92.10, 35.46) --
	( 91.99, 34.69) --
	( 91.87, 33.85) --
	( 91.76, 32.92) --
	( 91.65, 31.99) --
	( 91.56, 31.14) --
	( 91.48, 30.37) --
	( 91.40, 29.52) --
	( 91.33, 28.59) --
	( 91.26, 27.64) --
	( 91.19, 26.59) --
	( 91.12, 25.40) --
	( 91.06, 24.46) --
	( 91.05, 24.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.11, 49.71) --
	( 94.76, 48.55) --
	( 94.32, 47.09) --
	( 93.94, 45.80) --
	( 93.60, 44.62) --
	( 93.29, 43.47) --
	( 93.01, 42.42) --
	( 92.76, 41.45) --
	( 92.49, 40.39) --
	( 92.21, 39.23) --
	( 91.94, 38.06) --
	( 91.71, 37.00) --
	( 91.50, 36.02) --
	( 91.27, 34.95) --
	( 91.04, 33.78) --
	( 90.81, 32.61) --
	( 90.62, 31.53) --
	( 90.45, 30.55) --
	( 90.27, 29.47) --
	( 90.08, 28.29) --
	( 89.90, 27.11) --
	( 89.75, 26.03) --
	( 89.62, 25.04) --
	( 89.48, 23.95) --
	( 89.34, 22.77) --
	( 89.21, 21.55) --
	( 89.08, 20.22) --
	( 88.94, 18.69) --
	( 88.83, 17.49) --
	( 88.81, 17.22);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] ( 95.18, 49.97) --
	( 94.99, 50.17) --
	( 94.08, 51.09) --
	( 92.80, 52.39) --
	( 91.64, 53.56) --
	( 90.59, 54.60) --
	( 90.12, 55.07) --
	( 89.10, 56.05) --
	( 88.15, 56.95) --
	( 87.29, 57.76) --
	( 86.38, 58.60) --
	( 85.37, 59.54) --
	( 84.88, 59.98) --
	( 83.82, 60.92) --
	( 82.84, 61.78) --
	( 81.94, 62.56) --
	( 81.00, 63.37) --
	( 79.95, 64.26) --
	( 79.44, 64.68) --
	( 78.35, 65.58) --
	( 77.33, 66.40) --
	( 76.41, 67.14) --
	( 75.44, 67.91) --
	( 74.35, 68.76) --
	( 73.83, 69.16) --
	( 72.70, 70.01) --
	( 71.65, 70.79) --
	( 70.70, 71.49) --
	( 69.69, 72.22) --
	( 68.57, 73.03) --
	( 68.04, 73.41) --
	( 66.85, 74.23) --
	( 65.57, 75.11) --
	( 64.10, 76.10) --
	( 62.72, 77.03) --
	( 62.12, 77.43) --
	( 62.10, 77.45);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.17, 49.85) --
	( 95.12, 49.30) --
	( 95.06, 48.61) --
	( 95.00, 48.00) --
	( 94.96, 47.44) --
	( 94.92, 46.90) --
	( 94.89, 46.41) --
	( 94.87, 45.95) --
	( 94.85, 45.46) --
	( 94.83, 44.91) --
	( 94.81, 44.37) --
	( 94.80, 43.87) --
	( 94.80, 43.42) --
	( 94.79, 42.92) --
	( 94.79, 42.38) --
	( 94.80, 41.83) --
	( 94.81, 41.34) --
	( 94.82, 40.88) --
	( 94.84, 40.39) --
	( 94.86, 39.84) --
	( 94.89, 39.30) --
	( 94.92, 38.81) --
	( 94.95, 38.35) --
	( 94.99, 37.86) --
	( 95.03, 37.32) --
	( 95.08, 36.76) --
	( 95.15, 36.16) --
	( 95.22, 35.46) --
	( 95.28, 34.92) --
	( 95.29, 34.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.35, 50.00) --
	( 96.10, 50.16) --
	( 97.05, 50.36) --
	( 97.88, 50.54) --
	( 98.63, 50.71) --
	( 99.37, 50.89) --
	(100.04, 51.06) --
	(100.65, 51.21) --
	(101.32, 51.39) --
	(102.05, 51.58) --
	(102.78, 51.79) --
	(103.44, 51.98) --
	(104.05, 52.16) --
	(104.71, 52.36) --
	(105.43, 52.59) --
	(106.15, 52.82) --
	(106.81, 53.04) --
	(107.40, 53.25) --
	(108.06, 53.47) --
	(108.77, 53.73) --
	(109.48, 53.99) --
	(110.12, 54.24) --
	(110.71, 54.46) --
	(111.36, 54.72) --
	(112.06, 55.00) --
	(112.77, 55.30) --
	(113.55, 55.63) --
	(114.44, 56.01) --
	(115.14, 56.32) --
	(115.30, 56.39);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.06, 50.00) --
	( 94.51, 50.15) --
	( 93.81, 50.33) --
	( 93.20, 50.49) --
	( 92.64, 50.63) --
	( 92.09, 50.76) --
	( 91.59, 50.87) --
	( 91.13, 50.97) --
	( 90.63, 51.08) --
	( 90.08, 51.19) --
	( 89.53, 51.30) --
	( 89.02, 51.39) --
	( 88.56, 51.48) --
	( 88.05, 51.57) --
	( 87.49, 51.66) --
	( 86.94, 51.74) --
	( 86.43, 51.82) --
	( 85.96, 51.88) --
	( 85.45, 51.95) --
	( 84.89, 52.02) --
	( 84.33, 52.08) --
	( 83.82, 52.13) --
	( 83.35, 52.18) --
	( 82.84, 52.23) --
	( 82.28, 52.27) --
	( 81.71, 52.31) --
	( 81.08, 52.35) --
	( 80.36, 52.40) --
	( 79.79, 52.43) --
	( 79.66, 52.44);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.25, 49.90) --
	( 95.54, 49.58) --
	( 95.90, 49.18) --
	( 96.22, 48.82) --
	( 96.52, 48.51) --
	( 96.81, 48.20) --
	( 97.08, 47.92) --
	( 97.33, 47.67) --
	( 97.60, 47.39) --
	( 97.91, 47.09) --
	( 98.21, 46.80) --
	( 98.49, 46.53) --
	( 98.75, 46.29) --
	( 99.03, 46.02) --
	( 99.35, 45.74) --
	( 99.66, 45.45) --
	( 99.96, 45.20) --
	(100.22, 44.96) --
	(100.52, 44.71) --
	(100.84, 44.44) --
	(101.17, 44.17) --
	(101.47, 43.92) --
	(101.75, 43.70) --
	(102.05, 43.46) --
	(102.39, 43.20) --
	(102.73, 42.94) --
	(103.12, 42.65) --
	(103.55, 42.33) --
	(103.90, 42.08) --
	(103.98, 42.02);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.13, 50.04) --
	( 94.88, 50.34) --
	( 94.56, 50.73) --
	( 94.28, 51.07) --
	( 94.02, 51.37) --
	( 93.77, 51.67) --
	( 93.53, 51.94) --
	( 93.31, 52.18) --
	( 93.08, 52.45) --
	( 92.81, 52.74) --
	( 92.54, 53.02) --
	( 92.30, 53.28) --
	( 92.07, 53.51) --
	( 91.82, 53.77) --
	( 91.55, 54.05) --
	( 91.27, 54.32) --
	( 91.01, 54.57) --
	( 90.78, 54.80) --
	( 90.52, 55.04) --
	( 90.23, 55.31) --
	( 89.94, 55.57) --
	( 89.67, 55.81) --
	( 89.43, 56.03) --
	( 89.16, 56.26) --
	( 88.86, 56.52) --
	( 88.56, 56.77) --
	( 88.22, 57.05) --
	( 87.83, 57.37) --
	( 87.52, 57.62) --
	( 87.46, 57.68);

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.21, 49.89) --
	( 95.32, 49.56) --
	( 95.47, 49.13) --
	( 95.60, 48.76) --
	( 95.72, 48.42) --
	( 95.84, 48.09) --
	( 95.95, 47.79) --
	( 96.05, 47.52) --
	( 96.17, 47.22) --
	( 96.30, 46.89) --
	( 96.43, 46.57) --
	( 96.56, 46.27) --
	( 96.68, 46.00) --
	( 96.80, 45.71) --
	( 96.95, 45.39) --
	( 97.09, 45.07) --
	( 97.23, 44.78) --
	( 97.36, 44.51) --
	( 97.50, 44.23) --
	( 97.65, 43.91) --
	( 97.81, 43.60) --
	( 97.96, 43.31) --
	( 98.10, 43.06) --
	( 98.25, 42.77) --
	( 98.42, 42.46) --
	( 98.59, 42.15) --
	( 98.79, 41.81) --
	( 99.01, 41.42) --
	( 99.19, 41.11) --
	( 99.23, 41.05);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.28, 49.91) --
	( 95.69, 49.65) --
	( 96.20, 49.32) --
	( 96.66, 49.03) --
	( 97.08, 48.77) --
	( 97.49, 48.52) --
	( 97.87, 48.30) --
	( 98.21, 48.10) --
	( 98.59, 47.88) --
	( 99.01, 47.64) --
	( 99.43, 47.41) --
	( 99.82, 47.20) --
	(100.18, 47.01) --
	(100.56, 46.81) --
	(100.99, 46.59) --
	(101.42, 46.38) --
	(101.82, 46.18) --
	(102.18, 46.01) --
	(102.57, 45.82) --
	(103.01, 45.62) --
	(103.45, 45.42) --
	(103.85, 45.24) --
	(104.22, 45.09) --
	(104.62, 44.91) --
	(105.07, 44.73) --
	(105.52, 44.54) --
	(106.03, 44.35) --
	(106.60, 44.13) --
	(107.05, 43.95) --
	(107.15, 43.91);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.31, 49.88) --
	( 95.87, 49.46) --
	( 96.58, 48.94) --
	( 97.20, 48.49) --
	( 97.77, 48.08) --
	( 98.34, 47.68) --
	( 98.85, 47.33) --
	( 99.33, 47.01) --
	( 99.85, 46.66) --
	(100.43, 46.28) --
	(101.00, 45.91) --
	(101.54, 45.57) --
	(102.02, 45.27) --
	(102.56, 44.94) --
	(103.15, 44.59) --
	(103.74, 44.24) --
	(104.29, 43.93) --
	(104.79, 43.65) --
	(105.33, 43.34) --
	(105.94, 43.01) --
	(106.54, 42.69) --
	(107.10, 42.40) --
	(107.61, 42.13) --
	(108.17, 41.85) --
	(108.79, 41.54) --
	(109.42, 41.24) --
	(110.12, 40.91) --
	(110.92, 40.54) --
	(111.54, 40.24) --
	(111.69, 40.18);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.41, 49.95) --
	( 96.63, 49.83) --
	( 98.77, 49.64) --
	(101.10, 49.42) --
	(103.22, 49.23) --
	(105.15, 49.06) --
	(106.99, 48.92) --
	(107.04, 48.92) --
	(108.87, 48.79) --
	(110.61, 48.69) --
	(112.21, 48.60) --
	(113.71, 48.52) --
	(115.31, 48.44) --
	(117.05, 48.36) --
	(118.88, 48.29) --
	(118.93, 48.29) --
	(120.76, 48.24) --
	(122.51, 48.20) --
	(124.10, 48.18) --
	(125.61, 48.16) --
	(127.21, 48.14) --
	(128.95, 48.14) --
	(130.78, 48.14) --
	(130.83, 48.14) --
	(132.66, 48.16) --
	(134.41, 48.19) --
	(136.01, 48.23) --
	(137.52, 48.27) --
	(139.11, 48.32) --
	(140.85, 48.39) --
	(142.68, 48.47) --
	(142.73, 48.47) --
	(144.56, 48.56) --
	(146.30, 48.66) --
	(147.90, 48.76) --
	(149.40, 48.87) --
	(150.99, 48.98) --
	(152.73, 49.11) --
	(154.55, 49.26) --
	(154.61, 49.27) --
	(156.45, 49.44) --
	(158.36, 49.63) --
	(160.48, 49.85) --
	(162.80, 50.10) --
	(164.96, 50.33) --
	(166.21, 50.46) --
	(166.45, 50.49) --
	(166.45, 50.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.03, 50.22) --
	( 94.32, 51.31) --
	( 93.43, 52.70) --
	( 92.65, 53.92) --
	( 91.92, 55.02) --
	( 91.20, 56.09) --
	( 90.53, 57.06) --
	( 89.91, 57.94) --
	( 89.23, 58.90) --
	( 88.47, 59.95) --
	( 87.71, 60.99) --
	( 87.00, 61.93) --
	( 86.35, 62.79) --
	( 85.63, 63.72) --
	( 84.84, 64.74) --
	( 84.03, 65.75) --
	( 83.28, 66.66) --
	( 82.60, 67.49) --
	( 81.84, 68.40) --
	( 81.01, 69.38) --
	( 80.16, 70.35) --
	( 79.38, 71.24) --
	( 78.66, 72.04) --
	( 77.87, 72.91) --
	( 77.00, 73.86) --
	( 76.10, 74.82) --
	( 75.09, 75.87) --
	( 73.94, 77.05) --
	( 73.04, 77.99) --
	( 72.83, 78.20);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.23, 50.07) --
	( 95.44, 50.54) --
	( 95.71, 51.13) --
	( 95.94, 51.65) --
	( 96.15, 52.13) --
	( 96.35, 52.59) --
	( 96.53, 53.02) --
	( 96.69, 53.42) --
	( 96.86, 53.85) --
	( 97.04, 54.32) --
	( 97.22, 54.79) --
	( 97.38, 55.23) --
	( 97.52, 55.63) --
	( 97.68, 56.07) --
	( 97.84, 56.55) --
	( 98.00, 57.03) --
	( 98.15, 57.47) --
	( 98.27, 57.87) --
	( 98.41, 58.32) --
	( 98.56, 58.80) --
	( 98.70, 59.29) --
	( 98.82, 59.74) --
	( 98.93, 60.14) --
	( 99.05, 60.59) --
	( 99.18, 61.08) --
	( 99.30, 61.59) --
	( 99.43, 62.14) --
	( 99.58, 62.78) --
	( 99.69, 63.28) --
	( 99.72, 63.39);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.33, 49.99) --
	( 95.99, 50.08) --
	( 96.81, 50.19) --
	( 97.54, 50.30) --
	( 98.20, 50.40) --
	( 98.85, 50.50) --
	( 99.43, 50.60) --
	( 99.97, 50.70) --
	(100.56, 50.81) --
	(101.20, 50.93) --
	(101.84, 51.06) --
	(102.43, 51.19) --
	(102.96, 51.31) --
	(103.54, 51.44) --
	(104.18, 51.59) --
	(104.81, 51.74) --
	(105.39, 51.89) --
	(105.92, 52.03) --
	(106.49, 52.18) --
	(107.12, 52.36) --
	(107.75, 52.54) --
	(108.32, 52.71) --
	(108.85, 52.87) --
	(109.42, 53.05) --
	(110.04, 53.25) --
	(110.67, 53.46) --
	(111.37, 53.70) --
	(112.16, 53.98) --
	(112.78, 54.19) --
	(112.92, 54.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.27, 49.94) --
	( 95.64, 49.80) --
	( 96.10, 49.62) --
	( 96.51, 49.47) --
	( 96.89, 49.33) --
	( 97.26, 49.20) --
	( 97.59, 49.09) --
	( 97.90, 48.99) --
	( 98.24, 48.88) --
	( 98.61, 48.76) --
	( 98.99, 48.64) --
	( 99.33, 48.54) --
	( 99.64, 48.45) --
	( 99.98, 48.35) --
	(100.36, 48.25) --
	(100.74, 48.15) --
	(101.08, 48.07) --
	(101.40, 47.99) --
	(101.75, 47.90) --
	(102.13, 47.82) --
	(102.51, 47.73) --
	(102.85, 47.66) --
	(103.17, 47.59) --
	(103.52, 47.52) --
	(103.91, 47.45) --
	(104.30, 47.38) --
	(104.73, 47.31) --
	(105.22, 47.23) --
	(105.61, 47.17) --
	(105.70, 47.15);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.37,line width= 0.4pt,line join=round] ( 95.18, 49.97) --
	( 95.23, 49.84) --
	( 95.43, 49.26) --
	( 95.69, 48.54) --
	( 95.92, 47.90) --
	( 96.14, 47.32) --
	( 96.35, 46.76) --
	( 96.55, 46.24) --
	( 96.74, 45.77) --
	( 96.95, 45.26) --
	( 97.18, 44.71) --
	( 97.42, 44.15) --
	( 97.64, 43.65) --
	( 97.85, 43.19) --
	( 98.07, 42.69) --
	( 98.33, 42.14) --
	( 98.59, 41.59) --
	( 98.83, 41.10) --
	( 99.05, 40.65) --
	( 99.30, 40.15) --
	( 99.58, 39.62) --
	( 99.86, 39.08) --
	(100.12, 38.60) --
	(100.36, 38.16) --
	(100.63, 37.67) --
	(100.93, 37.15) --
	(101.24, 36.61) --
	(101.58, 36.03) --
	(101.98, 35.37) --
	(102.29, 34.85) --
	(102.36, 34.73);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.01, 49.74) --
	( 94.25, 48.72) --
	( 93.29, 47.42) --
	( 92.45, 46.28) --
	( 91.69, 45.23) --
	( 90.96, 44.20) --
	( 90.30, 43.25) --
	( 89.71, 42.38) --
	( 89.06, 41.42) --
	( 88.37, 40.37) --
	( 87.68, 39.31) --
	( 87.06, 38.34) --
	( 86.50, 37.44) --
	( 85.89, 36.46) --
	( 85.24, 35.38) --
	( 84.59, 34.29) --
	( 84.02, 33.30) --
	( 83.49, 32.38) --
	( 82.92, 31.38) --
	( 82.31, 30.27) --
	( 81.71, 29.16) --
	( 81.18, 28.14) --
	( 80.69, 27.20) --
	( 80.16, 26.18) --
	( 79.59, 25.05) --
	( 79.03, 23.89) --
	( 78.42, 22.61) --
	( 77.73, 21.15) --
	( 77.19, 19.99) --
	( 77.06, 19.73);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.06, 49.76) --
	( 94.52, 48.83) --
	( 93.83, 47.64) --
	( 93.23, 46.60) --
	( 92.69, 45.65) --
	( 92.18, 44.71) --
	( 91.71, 43.85) --
	( 91.29, 43.07) --
	( 90.84, 42.20) --
	( 90.35, 41.25) --
	( 89.87, 40.29) --
	( 89.45, 39.41) --
	( 89.06, 38.61) --
	( 88.64, 37.73) --
	( 88.19, 36.76) --
	( 87.75, 35.78) --
	( 87.36, 34.89) --
	( 87.01, 34.07) --
	( 86.62, 33.17) --
	( 86.21, 32.18) --
	( 85.81, 31.19) --
	( 85.46, 30.28) --
	( 85.13, 29.45) --
	( 84.79, 28.53) --
	( 84.42, 27.53) --
	( 84.05, 26.50) --
	( 83.66, 25.37) --
	( 83.22, 24.07) --
	( 82.87, 23.05) --
	( 82.79, 22.82);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.12, 49.83) --
	( 94.83, 49.20) --
	( 94.47, 48.41) --
	( 94.16, 47.71) --
	( 93.87, 47.08) --
	( 93.61, 46.45) --
	( 93.37, 45.88) --
	( 93.15, 45.35) --
	( 92.92, 44.77) --
	( 92.67, 44.14) --
	( 92.42, 43.50) --
	( 92.21, 42.92) --
	( 92.01, 42.39) --
	( 91.80, 41.80) --
	( 91.58, 41.16) --
	( 91.36, 40.51) --
	( 91.17, 39.92) --
	( 91.00, 39.38) --
	( 90.81, 38.79) --
	( 90.61, 38.13) --
	( 90.42, 37.48) --
	( 90.25, 36.88) --
	( 90.10, 36.33) --
	( 89.94, 35.73) --
	( 89.76, 35.07) --
	( 89.60, 34.40) --
	( 89.42, 33.66) --
	( 89.22, 32.81) --
	( 89.06, 32.14) --
	( 89.03, 31.99);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.02, 49.80) --
	( 94.27, 49.03) --
	( 93.32, 48.06) --
	( 92.49, 47.20) --
	( 91.74, 46.41) --
	( 91.01, 45.63) --
	( 90.36, 44.92) --
	( 89.77, 44.26) --
	( 89.12, 43.53) --
	( 88.42, 42.73) --
	( 87.73, 41.93) --
	( 87.10, 41.18) --
	( 86.54, 40.50) --
	( 85.92, 39.75) --
	( 85.25, 38.93) --
	( 84.59, 38.09) --
	( 84.00, 37.33) --
	( 83.46, 36.62) --
	( 82.87, 35.85) --
	( 82.24, 35.00) --
	( 81.61, 34.14) --
	( 81.05, 33.35) --
	( 80.54, 32.62) --
	( 79.98, 31.83) --
	( 79.38, 30.95) --
	( 78.78, 30.04) --
	( 78.13, 29.05) --
	( 77.39, 27.90) --
	( 76.81, 27.00) --
	( 76.67, 26.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.23, 49.82) --
	( 95.42, 49.14) --
	( 95.66, 48.27) --
	( 95.87, 47.52) --
	( 96.08, 46.83) --
	( 96.28, 46.17) --
	( 96.48, 45.56) --
	( 96.66, 45.00) --
	( 96.86, 44.40) --
	( 97.08, 43.73) --
	( 97.31, 43.08) --
	( 97.53, 42.48) --
	( 97.73, 41.93) --
	( 97.96, 41.33) --
	( 98.21, 40.68) --
	( 98.46, 40.03) --
	( 98.71, 39.44) --
	( 98.93, 38.90) --
	( 99.18, 38.31) --
	( 99.45, 37.67) --
	( 99.74, 37.03) --
	(100.00, 36.45) --
	(100.25, 35.92) --
	(100.52, 35.34) --
	(100.82, 34.71) --
	(101.14, 34.07) --
	(101.49, 33.37) --
	(101.90, 32.57) --
	(102.22, 31.95) --
	(102.29, 31.80);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.13, 49.78) --
	( 94.90, 48.95) --
	( 94.61, 47.89) --
	( 94.35, 46.96) --
	( 94.13, 46.12) --
	( 93.92, 45.28) --
	( 93.74, 44.52) --
	( 93.57, 43.83) --
	( 93.40, 43.06) --
	( 93.22, 42.23) --
	( 93.04, 41.39) --
	( 92.89, 40.62) --
	( 92.75, 39.92) --
	( 92.61, 39.15) --
	( 92.46, 38.31) --
	( 92.31, 37.46) --
	( 92.19, 36.69) --
	( 92.08, 35.98) --
	( 91.97, 35.21) --
	( 91.85, 34.36) --
	( 91.75, 33.51) --
	( 91.65, 32.73) --
	( 91.57, 32.02) --
	( 91.49, 31.24) --
	( 91.41, 30.39) --
	( 91.33, 29.52) --
	( 91.26, 28.56) --
	( 91.18, 27.46) --
	( 91.12, 26.60) --
	( 91.11, 26.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.26, 50.04) --
	( 95.59, 50.34) --
	( 96.01, 50.72) --
	( 96.37, 51.05) --
	( 96.70, 51.36) --
	( 97.02, 51.67) --
	( 97.31, 51.95) --
	( 97.57, 52.21) --
	( 97.86, 52.49) --
	( 98.17, 52.81) --
	( 98.48, 53.13) --
	( 98.75, 53.42) --
	( 99.00, 53.69) --
	( 99.28, 53.99) --
	( 99.58, 54.31) --
	( 99.87, 54.64) --
	(100.13, 54.95) --
	(100.38, 55.23) --
	(100.64, 55.54) --
	(100.92, 55.87) --
	(101.20, 56.22) --
	(101.46, 56.53) --
	(101.69, 56.82) --
	(101.93, 57.14) --
	(102.21, 57.49) --
	(102.48, 57.85) --
	(102.77, 58.25) --
	(103.11, 58.70) --
	(103.37, 59.06) --
	(103.43, 59.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.23, 50.12) --
	( 95.42, 50.79) --
	( 95.67, 51.64) --
	( 95.89, 52.39) --
	( 96.07, 53.07) --
	( 96.25, 53.74) --
	( 96.41, 54.36) --
	( 96.55, 54.92) --
	( 96.69, 55.53) --
	( 96.85, 56.21) --
	( 97.00, 56.88) --
	( 97.13, 57.50) --
	( 97.25, 58.07) --
	( 97.37, 58.69) --
	( 97.50, 59.37) --
	( 97.63, 60.05) --
	( 97.73, 60.68) --
	( 97.83, 61.25) --
	( 97.93, 61.87) --
	( 98.03, 62.56) --
	( 98.12, 63.24) --
	( 98.21, 63.87) --
	( 98.28, 64.44) --
	( 98.35, 65.07) --
	( 98.43, 65.76) --
	( 98.50, 66.47) --
	( 98.56, 67.24) --
	( 98.64, 68.13) --
	( 98.70, 68.82) --
	( 98.71, 68.98);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.22, 49.86) --
	( 95.39, 49.37) --
	( 95.61, 48.74) --
	( 95.80, 48.19) --
	( 95.98, 47.70) --
	( 96.16, 47.21) --
	( 96.33, 46.77) --
	( 96.48, 46.37) --
	( 96.66, 45.93) --
	( 96.85, 45.46) --
	( 97.05, 44.98) --
	( 97.24, 44.55) --
	( 97.41, 44.15) --
	( 97.60, 43.72) --
	( 97.82, 43.25) --
	( 98.03, 42.78) --
	( 98.24, 42.36) --
	( 98.43, 41.97) --
	( 98.63, 41.55) --
	( 98.87, 41.09) --
	( 99.10, 40.63) --
	( 99.32, 40.21) --
	( 99.53, 39.83) --
	( 99.75, 39.42) --
	(100.00, 38.97) --
	(100.26, 38.51) --
	(100.56, 38.01) --
	(100.89, 37.44) --
	(101.15, 36.99) --
	(101.21, 36.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.15, 49.87) --
	( 94.98, 49.43) --
	( 94.77, 48.88) --
	( 94.59, 48.39) --
	( 94.43, 47.94) --
	( 94.28, 47.51) --
	( 94.14, 47.11) --
	( 94.02, 46.74) --
	( 93.88, 46.34) --
	( 93.74, 45.89) --
	( 93.61, 45.45) --
	( 93.49, 45.04) --
	( 93.38, 44.67) --
	( 93.27, 44.26) --
	( 93.14, 43.82) --
	( 93.03, 43.37) --
	( 92.92, 42.96) --
	( 92.83, 42.58) --
	( 92.73, 42.17) --
	( 92.63, 41.72) --
	( 92.53, 41.27) --
	( 92.44, 40.85) --
	( 92.36, 40.47) --
	( 92.28, 40.06) --
	( 92.19, 39.60) --
	( 92.11, 39.14) --
	( 92.02, 38.62) --
	( 91.93, 38.04) --
	( 91.85, 37.57) --
	( 91.83, 37.47);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] ( 95.18, 49.97) --
	( 95.00, 49.93) --
	( 94.21, 49.75) --
	( 93.20, 49.53) --
	( 92.31, 49.32) --
	( 91.50, 49.13) --
	( 90.72, 48.94) --
	( 90.00, 48.75) --
	( 89.35, 48.58) --
	( 88.63, 48.39) --
	( 87.85, 48.17) --
	( 87.08, 47.94) --
	( 86.37, 47.73) --
	( 85.72, 47.53) --
	( 85.02, 47.31) --
	( 84.25, 47.06) --
	( 83.48, 46.80) --
	( 82.78, 46.56) --
	( 82.14, 46.33) --
	( 81.45, 46.08) --
	( 80.69, 45.80) --
	( 79.93, 45.51) --
	( 79.24, 45.24) --
	( 78.61, 44.99) --
	( 77.93, 44.72) --
	( 77.18, 44.41) --
	( 76.42, 44.08) --
	( 75.59, 43.72) --
	( 74.64, 43.29) --
	( 73.89, 42.96) --
	( 73.72, 42.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.16, 49.89) --
	( 95.05, 49.53) --
	( 94.90, 49.07) --
	( 94.78, 48.67) --
	( 94.67, 48.30) --
	( 94.56, 47.94) --
	( 94.47, 47.61) --
	( 94.39, 47.31) --
	( 94.30, 46.98) --
	( 94.21, 46.61) --
	( 94.12, 46.25) --
	( 94.04, 45.91) --
	( 93.97, 45.61) --
	( 93.89, 45.28) --
	( 93.82, 44.91) --
	( 93.74, 44.54) --
	( 93.68, 44.20) --
	( 93.62, 43.90) --
	( 93.56, 43.56) --
	( 93.49, 43.19) --
	( 93.43, 42.82) --
	( 93.38, 42.48) --
	( 93.34, 42.17) --
	( 93.29, 41.83) --
	( 93.24, 41.46) --
	( 93.19, 41.08) --
	( 93.15, 40.66) --
	( 93.10, 40.18) --
	( 93.06, 39.81) --
	( 93.05, 39.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.22, 50.07) --
	( 95.40, 50.54) --
	( 95.63, 51.14) --
	( 95.83, 51.66) --
	( 96.00, 52.14) --
	( 96.17, 52.61) --
	( 96.31, 53.04) --
	( 96.45, 53.43) --
	( 96.59, 53.86) --
	( 96.74, 54.33) --
	( 96.89, 54.81) --
	( 97.01, 55.24) --
	( 97.13, 55.64) --
	( 97.26, 56.08) --
	( 97.39, 56.56) --
	( 97.52, 57.04) --
	( 97.63, 57.48) --
	( 97.73, 57.88) --
	( 97.84, 58.32) --
	( 97.95, 58.81) --
	( 98.06, 59.29) --
	( 98.15, 59.74) --
	( 98.24, 60.14) --
	( 98.33, 60.59) --
	( 98.42, 61.08) --
	( 98.51, 61.58) --
	( 98.60, 62.13) --
	( 98.71, 62.76) --
	( 98.79, 63.25) --
	( 98.81, 63.36);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.19, 50.05) --
	( 95.23, 50.39) --
	( 95.28, 50.82) --
	( 95.32, 51.20) --
	( 95.36, 51.54) --
	( 95.39, 51.88) --
	( 95.41, 52.19) --
	( 95.43, 52.47) --
	( 95.46, 52.78) --
	( 95.48, 53.12) --
	( 95.49, 53.46) --
	( 95.50, 53.77) --
	( 95.51, 54.06) --
	( 95.52, 54.37) --
	( 95.53, 54.71) --
	( 95.53, 55.05) --
	( 95.53, 55.36) --
	( 95.53, 55.64) --
	( 95.53, 55.95) --
	( 95.52, 56.29) --
	( 95.51, 56.63) --
	( 95.50, 56.94) --
	( 95.48, 57.22) --
	( 95.47, 57.53) --
	( 95.45, 57.87) --
	( 95.42, 58.22) --
	( 95.39, 58.60) --
	( 95.36, 59.03) --
	( 95.33, 59.37) --
	( 95.32, 59.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.18, 49.91) --
	( 95.17, 49.63) --
	( 95.16, 49.28) --
	( 95.15, 48.98) --
	( 95.14, 48.70) --
	( 95.13, 48.42) --
	( 95.13, 48.18) --
	( 95.13, 47.95) --
	( 95.13, 47.70) --
	( 95.14, 47.43) --
	( 95.14, 47.15) --
	( 95.15, 46.90) --
	( 95.16, 46.68) --
	( 95.17, 46.43) --
	( 95.19, 46.16) --
	( 95.21, 45.88) --
	( 95.22, 45.63) --
	( 95.24, 45.41) --
	( 95.26, 45.16) --
	( 95.29, 44.89) --
	( 95.32, 44.62) --
	( 95.35, 44.37) --
	( 95.37, 44.14) --
	( 95.40, 43.90) --
	( 95.44, 43.63) --
	( 95.48, 43.35) --
	( 95.53, 43.05) --
	( 95.58, 42.70) --
	( 95.63, 42.43) --
	( 95.64, 42.37);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.07, 50.22) --
	( 94.54, 51.41) --
	( 93.79, 53.08) --
	( 93.11, 54.60) --
	( 92.49, 55.94) --
	( 92.20, 56.58) --
	( 91.58, 57.86) --
	( 91.01, 59.04) --
	( 90.48, 60.11) --
	( 89.92, 61.22) --
	( 89.29, 62.45) --
	( 88.97, 63.07) --
	( 88.31, 64.33) --
	( 87.69, 65.49) --
	( 87.12, 66.53) --
	( 86.52, 67.62) --
	( 85.84, 68.83) --
	( 85.49, 69.43) --
	( 84.78, 70.66) --
	( 84.11, 71.80) --
	( 83.50, 72.82) --
	( 82.86, 73.88) --
	( 82.13, 75.06) --
	( 81.76, 75.65) --
	( 81.00, 76.85) --
	( 80.29, 77.96) --
	( 79.64, 78.95) --
	( 78.95, 79.99) --
	( 78.18, 81.14) --
	( 77.79, 81.72) --
	( 76.96, 82.91) --
	( 76.06, 84.18) --
	( 75.03, 85.63) --
	( 74.05, 87.00) --
	( 73.62, 87.61) --
	( 73.60, 87.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.18, 49.88) --
	( 95.16, 49.47) --
	( 95.13, 48.96) --
	( 95.10, 48.51) --
	( 95.09, 48.10) --
	( 95.07, 47.70) --
	( 95.06, 47.34) --
	( 95.06, 47.00) --
	( 95.05, 46.63) --
	( 95.05, 46.23) --
	( 95.06, 45.83) --
	( 95.06, 45.47) --
	( 95.07, 45.13) --
	( 95.08, 44.77) --
	( 95.09, 44.36) --
	( 95.11, 43.96) --
	( 95.13, 43.60) --
	( 95.16, 43.26) --
	( 95.18, 42.90) --
	( 95.21, 42.50) --
	( 95.25, 42.10) --
	( 95.28, 41.74) --
	( 95.32, 41.40) --
	( 95.36, 41.04) --
	( 95.40, 40.64) --
	( 95.45, 40.23) --
	( 95.52, 39.79) --
	( 95.59, 39.28) --
	( 95.65, 38.88) --
	( 95.66, 38.79);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.41, 49.95) --
	( 96.64, 49.87) --
	( 98.77, 49.72) --
	(101.07, 49.56) --
	(103.16, 49.42) --
	(105.05, 49.30) --
	(106.75, 49.21) --
	(108.56, 49.13) --
	(110.28, 49.06) --
	(111.85, 49.01) --
	(113.34, 48.97) --
	(114.92, 48.92) --
	(116.65, 48.89) --
	(118.34, 48.87) --
	(120.15, 48.86) --
	(121.87, 48.86) --
	(123.44, 48.87) --
	(124.93, 48.88) --
	(126.51, 48.91) --
	(128.24, 48.94) --
	(129.93, 48.98) --
	(131.74, 49.05) --
	(133.46, 49.12) --
	(135.03, 49.19) --
	(136.52, 49.27) --
	(138.10, 49.35) --
	(139.82, 49.45) --
	(141.51, 49.57) --
	(143.31, 49.70) --
	(145.03, 49.84) --
	(146.60, 49.98) --
	(148.08, 50.11) --
	(149.65, 50.26) --
	(151.37, 50.43) --
	(153.06, 50.61) --
	(154.87, 50.82) --
	(156.76, 51.05) --
	(158.84, 51.32) --
	(161.14, 51.62) --
	(163.22, 51.89) --
	(164.37, 52.04) --
	(164.56, 52.07);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.41, 50.04) --
	( 96.60, 50.43) --
	( 98.59, 51.08) --
	(100.64, 51.75) --
	(102.47, 52.35) --
	(104.14, 52.92) --
	(105.09, 53.25) --
	(106.70, 53.82) --
	(108.23, 54.37) --
	(109.61, 54.88) --
	(110.94, 55.37) --
	(112.38, 55.91) --
	(113.94, 56.51) --
	(114.86, 56.87) --
	(116.45, 57.51) --
	(117.96, 58.12) --
	(119.32, 58.68) --
	(120.63, 59.23) --
	(122.04, 59.83) --
	(123.58, 60.49) --
	(124.49, 60.89) --
	(126.05, 61.59) --
	(127.53, 62.26) --
	(128.87, 62.88) --
	(130.15, 63.48) --
	(131.54, 64.13) --
	(133.05, 64.85) --
	(133.95, 65.29) --
	(135.48, 66.05) --
	(136.93, 66.78) --
	(138.24, 67.45) --
	(139.50, 68.10) --
	(140.87, 68.81) --
	(142.34, 69.59) --
	(143.22, 70.06) --
	(144.74, 70.89) --
	(146.33, 71.77) --
	(148.09, 72.77) --
	(150.01, 73.85) --
	(151.60, 74.75) --
	(152.28, 75.14) --
	(152.32, 75.16);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.19, 49.80) --
	( 95.20, 49.04) --
	( 95.21, 48.08) --
	( 95.23, 47.24) --
	( 95.25, 46.48) --
	( 95.28, 45.73) --
	( 95.31, 45.05) --
	( 95.34, 44.42) --
	( 95.39, 43.74) --
	( 95.44, 42.99) --
	( 95.50, 42.25) --
	( 95.56, 41.57) --
	( 95.62, 40.94) --
	( 95.68, 40.26) --
	( 95.76, 39.52) --
	( 95.85, 38.78) --
	( 95.94, 38.10) --
	( 96.02, 37.48) --
	( 96.12, 36.80) --
	( 96.23, 36.06) --
	( 96.35, 35.32) --
	( 96.46, 34.65) --
	( 96.57, 34.03) --
	( 96.69, 33.36) --
	( 96.83, 32.63) --
	( 96.98, 31.88) --
	( 97.16, 31.05) --
	( 97.36, 30.12) --
	( 97.52, 29.38) --
	( 97.56, 29.21);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.32, 49.80) --
	( 95.92, 49.04) --
	( 96.68, 48.08) --
	( 97.35, 47.23) --
	( 97.97, 46.47) --
	( 98.58, 45.74) --
	( 99.15, 45.07) --
	( 99.67, 44.46) --
	(100.24, 43.80) --
	(100.87, 43.08) --
	(101.52, 42.37) --
	(102.11, 41.73) --
	(102.65, 41.14) --
	(103.25, 40.50) --
	(103.91, 39.81) --
	(104.58, 39.12) --
	(105.20, 38.50) --
	(105.77, 37.94) --
	(106.39, 37.32) --
	(107.08, 36.66) --
	(107.78, 36.00) --
	(108.42, 35.40) --
	(109.01, 34.86) --
	(109.66, 34.28) --
	(110.37, 33.64) --
	(111.11, 32.99) --
	(111.93, 32.30) --
	(112.86, 31.50) --
	(113.60, 30.88) --
	(113.77, 30.74);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.30, 49.88) --
	( 95.84, 49.47) --
	( 96.51, 48.95) --
	( 97.11, 48.50) --
	( 97.65, 48.09) --
	( 98.19, 47.70) --
	( 98.68, 47.34) --
	( 99.13, 47.02) --
	( 99.63, 46.68) --
	(100.18, 46.30) --
	(100.73, 45.93) --
	(101.24, 45.60) --
	(101.71, 45.29) --
	(102.22, 44.97) --
	(102.78, 44.61) --
	(103.35, 44.26) --
	(103.87, 43.95) --
	(104.34, 43.67) --
	(104.87, 43.36) --
	(105.44, 43.03) --
	(106.02, 42.71) --
	(106.56, 42.41) --
	(107.05, 42.15) --
	(107.58, 41.86) --
	(108.17, 41.56) --
	(108.78, 41.25) --
	(109.45, 40.92) --
	(110.21, 40.54) --
	(110.81, 40.25) --
	(110.95, 40.18);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.03, 50.16) --
	( 94.36, 50.99) --
	( 93.50, 52.04) --
	( 92.74, 52.97) --
	( 92.04, 53.80) --
	( 91.35, 54.61) --
	( 90.72, 55.34) --
	( 90.13, 56.00) --
	( 89.48, 56.73) --
	( 88.77, 57.51) --
	( 88.05, 58.29) --
	( 87.38, 59.00) --
	( 86.77, 59.64) --
	( 86.09, 60.34) --
	( 85.35, 61.09) --
	( 84.60, 61.84) --
	( 83.90, 62.52) --
	( 83.26, 63.14) --
	( 82.56, 63.81) --
	( 81.79, 64.54) --
	( 81.01, 65.25) --
	( 80.29, 65.90) --
	( 79.62, 66.50) --
	( 78.90, 67.14) --
	( 78.09, 67.83) --
	( 77.27, 68.53) --
	( 76.35, 69.30) --
	( 75.30, 70.16) --
	( 74.47, 70.84) --
	( 74.28, 71.00);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.17, 49.87) --
	( 95.13, 49.42) --
	( 95.07, 48.86) --
	( 95.02, 48.36) --
	( 94.98, 47.91) --
	( 94.94, 47.46) --
	( 94.92, 47.06) --
	( 94.89, 46.69) --
	( 94.87, 46.28) --
	( 94.85, 45.84) --
	( 94.83, 45.39) --
	( 94.82, 44.99) --
	( 94.81, 44.62) --
	( 94.80, 44.21) --
	( 94.80, 43.77) --
	( 94.80, 43.32) --
	( 94.80, 42.92) --
	( 94.81, 42.54) --
	( 94.82, 42.14) --
	( 94.83, 41.69) --
	( 94.85, 41.25) --
	( 94.87, 40.84) --
	( 94.89, 40.47) --
	( 94.92, 40.07) --
	( 94.95, 39.62) --
	( 94.98, 39.17) --
	( 95.03, 38.67) --
	( 95.08, 38.11) --
	( 95.13, 37.66) --
	( 95.14, 37.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.06, 49.90) --
	( 94.53, 49.60) --
	( 93.84, 49.21) --
	( 93.25, 48.87) --
	( 92.71, 48.55) --
	( 92.18, 48.24) --
	( 91.70, 47.95) --
	( 91.27, 47.68) --
	( 90.80, 47.38) --
	( 90.28, 47.05) --
	( 89.77, 46.72) --
	( 89.30, 46.41) --
	( 88.88, 46.12) --
	( 88.42, 45.81) --
	( 87.92, 45.46) --
	( 87.42, 45.10) --
	( 86.96, 44.77) --
	( 86.55, 44.47) --
	( 86.10, 44.14) --
	( 85.62, 43.77) --
	( 85.13, 43.39) --
	( 84.69, 43.05) --
	( 84.29, 42.73) --
	( 83.86, 42.38) --
	( 83.39, 41.99) --
	( 82.91, 41.59) --
	( 82.39, 41.14) --
	( 81.79, 40.63) --
	( 81.33, 40.22) --
	( 81.22, 40.13);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.10, 49.85) --
	( 94.70, 49.31) --
	( 94.20, 48.63) --
	( 93.76, 48.03) --
	( 93.36, 47.48) --
	( 92.98, 46.94) --
	( 92.64, 46.44) --
	( 92.33, 45.99) --
	( 92.00, 45.49) --
	( 91.63, 44.93) --
	( 91.28, 44.38) --
	( 90.95, 43.87) --
	( 90.66, 43.40) --
	( 90.35, 42.88) --
	( 90.01, 42.32) --
	( 89.67, 41.75) --
	( 89.37, 41.23) --
	( 89.10, 40.75) --
	( 88.80, 40.22) --
	( 88.48, 39.64) --
	( 88.17, 39.06) --
	( 87.89, 38.52) --
	( 87.64, 38.03) --
	( 87.37, 37.49) --
	( 87.07, 36.90) --
	( 86.78, 36.30) --
	( 86.46, 35.62) --
	( 86.10, 34.86) --
	( 85.82, 34.25) --
	( 85.76, 34.12);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 94.95, 49.98) --
	( 93.89, 50.04) --
	( 92.55, 50.11) --
	( 91.37, 50.16) --
	( 90.30, 50.20) --
	( 89.25, 50.23) --
	( 88.30, 50.25) --
	( 87.42, 50.26) --
	( 86.46, 50.27) --
	( 85.42, 50.27) --
	( 84.37, 50.25) --
	( 83.41, 50.23) --
	( 82.54, 50.21) --
	( 81.58, 50.18) --
	( 80.53, 50.13) --
	( 79.48, 50.08) --
	( 78.53, 50.02) --
	( 77.65, 49.96) --
	( 76.70, 49.89) --
	( 75.65, 49.80) --
	( 74.61, 49.71) --
	( 73.66, 49.61) --
	( 72.79, 49.52) --
	( 71.84, 49.41) --
	( 70.80, 49.28) --
	( 69.73, 49.14) --
	( 68.57, 48.97) --
	( 67.24, 48.78) --
	( 66.19, 48.62) --
	( 65.96, 48.59);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] ( 95.18, 49.97) --
	( 95.34, 50.03) --
	( 96.02, 50.32) --
	( 96.88, 50.68) --
	( 97.63, 51.00) --
	( 98.32, 51.29) --
	( 98.98, 51.59) --
	( 99.59, 51.87) --
	(100.14, 52.13) --
	(100.74, 52.41) --
	(101.40, 52.73) --
	(102.05, 53.06) --
	(102.65, 53.36) --
	(103.19, 53.64) --
	(103.78, 53.95) --
	(104.42, 54.29) --
	(105.06, 54.64) --
	(105.65, 54.97) --
	(106.18, 55.27) --
	(106.75, 55.60) --
	(107.38, 55.97) --
	(108.01, 56.34) --
	(108.58, 56.69) --
	(109.09, 57.01) --
	(109.66, 57.37) --
	(110.27, 57.76) --
	(110.90, 58.17) --
	(111.58, 58.63) --
	(112.35, 59.15) --
	(112.96, 59.57) --
	(113.10, 59.66);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] ( 95.32, 59.45) --
	( 95.06, 59.35) --
	( 93.85, 58.88) --
	( 92.14, 58.22) --
	( 90.57, 57.61) --
	( 89.18, 57.06) --
	( 88.49, 56.78) --
	( 87.17, 56.23) --
	( 85.96, 55.71) --
	( 84.86, 55.24) --
	( 83.71, 54.74) --
	( 82.45, 54.17) --
	( 81.77, 53.87) --
	( 80.47, 53.27) --
	( 79.28, 52.70) --
	( 78.20, 52.18) --
	( 77.08, 51.64) --
	( 75.83, 51.02) --
	( 75.17, 50.69) --
	( 73.90, 50.04) --
	( 72.72, 49.42) --
	( 71.67, 48.86) --
	( 70.57, 48.27) --
	( 69.35, 47.61) --
	( 68.70, 47.25) --
	( 67.45, 46.55) --
	( 66.30, 45.89) --
	( 65.27, 45.29) --
	( 64.20, 44.65) --
	( 63.00, 43.94) --
	( 62.37, 43.56) --
	( 61.13, 42.79) --
	( 59.81, 41.95) --
	( 58.30, 40.99) --
	( 56.87, 40.08) --
	( 56.21, 39.66) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 95.66, 38.79) --
	( 95.38, 38.82) --
	( 94.08, 38.98) --
	( 92.35, 39.19) --
	( 90.81, 39.37) --
	( 89.43, 39.53) --
	( 89.11, 39.56) --
	( 87.76, 39.69) --
	( 86.52, 39.80) --
	( 85.39, 39.89) --
	( 84.19, 39.98) --
	( 82.85, 40.08) --
	( 82.53, 40.10) --
	( 81.18, 40.17) --
	( 79.94, 40.23) --
	( 78.81, 40.28) --
	( 77.60, 40.32) --
	( 76.26, 40.36) --
	( 75.94, 40.37) --
	( 74.59, 40.39) --
	( 73.34, 40.40) --
	( 72.21, 40.40) --
	( 71.00, 40.40) --
	( 69.67, 40.38) --
	( 69.35, 40.38) --
	( 67.99, 40.35) --
	( 66.75, 40.31) --
	( 65.62, 40.26) --
	( 64.41, 40.21) --
	( 63.07, 40.14) --
	( 62.76, 40.13) --
	( 61.38, 40.04) --
	( 59.88, 39.93) --
	( 58.17, 39.79) --
	( 56.67, 39.68) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 96.21, 31.98) --
	( 96.22, 32.12) --
	( 96.25, 32.77) --
	( 96.28, 33.60) --
	( 96.31, 34.33) --
	( 96.33, 34.99) --
	( 96.34, 35.63) --
	( 96.35, 36.22) --
	( 96.35, 36.76) --
	( 96.35, 37.35) --
	( 96.34, 38.00) --
	( 96.32, 38.64) --
	( 96.30, 39.23) --
	( 96.28, 39.77) --
	( 96.26, 40.36) --
	( 96.23, 41.00) --
	( 96.19, 41.65) --
	( 96.14, 42.24) --
	( 96.10, 42.77) --
	( 96.05, 43.36) --
	( 95.99, 44.00) --
	( 95.93, 44.65) --
	( 95.86, 45.23) --
	( 95.80, 45.77) --
	( 95.73, 46.35) --
	( 95.64, 46.99) --
	( 95.55, 47.65) --
	( 95.44, 48.36) --
	( 95.31, 49.18) --
	( 95.21, 49.82) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 96.21, 31.98) --
	( 95.94, 32.06) --
	( 94.69, 32.43) --
	( 93.00, 32.93) --
	( 91.47, 33.38) --
	( 90.10, 33.77) --
	( 89.68, 33.89) --
	( 88.35, 34.25) --
	( 87.12, 34.57) --
	( 86.01, 34.85) --
	( 84.82, 35.15) --
	( 83.51, 35.47) --
	( 83.08, 35.57) --
	( 81.74, 35.87) --
	( 80.50, 36.14) --
	( 79.37, 36.38) --
	( 78.18, 36.63) --
	( 76.85, 36.90) --
	( 76.42, 36.98) --
	( 75.07, 37.23) --
	( 73.82, 37.45) --
	( 72.68, 37.65) --
	( 71.48, 37.85) --
	( 70.14, 38.06) --
	( 69.71, 38.12) --
	( 68.35, 38.32) --
	( 67.09, 38.49) --
	( 65.95, 38.64) --
	( 64.74, 38.79) --
	( 63.39, 38.95) --
	( 62.96, 39.00) --
	( 61.56, 39.15) --
	( 60.05, 39.29) --
	( 58.31, 39.45) --
	( 56.76, 39.58) --
	( 56.19, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 96.29, 25.00) --
	( 96.04, 25.12) --
	( 94.86, 25.69) --
	( 93.23, 26.48) --
	( 91.75, 27.19) --
	( 90.42, 27.81) --
	( 89.85, 28.07) --
	( 88.57, 28.66) --
	( 87.37, 29.18) --
	( 86.29, 29.65) --
	( 85.16, 30.14) --
	( 83.89, 30.68) --
	( 83.31, 30.92) --
	( 82.00, 31.45) --
	( 80.79, 31.92) --
	( 79.69, 32.35) --
	( 78.54, 32.79) --
	( 77.25, 33.28) --
	( 76.66, 33.49) --
	( 75.33, 33.97) --
	( 74.10, 34.40) --
	( 72.99, 34.78) --
	( 71.82, 35.18) --
	( 70.51, 35.61) --
	( 69.91, 35.80) --
	( 68.57, 36.23) --
	( 67.32, 36.61) --
	( 66.19, 36.95) --
	( 65.01, 37.30) --
	( 63.68, 37.67) --
	( 63.08, 37.84) --
	( 61.70, 38.22) --
	( 60.19, 38.61) --
	( 58.48, 39.05) --
	( 56.88, 39.46) --
	( 56.20, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] ( 96.74,186.96) --
	( 97.01,186.99) --
	( 98.21,187.13) --
	( 99.73,187.32) --
	(101.07,187.48) --
	(102.28,187.65) --
	(103.47,187.82) --
	(104.55,187.99) --
	(105.54,188.15) --
	(106.62,188.33) --
	(107.80,188.54) --
	(108.98,188.76) --
	(110.05,188.97) --
	(111.04,189.17) --
	(112.11,189.39) --
	(113.28,189.64) --
	(114.45,189.91) --
	(115.51,190.16) --
	(116.49,190.40) --
	(117.55,190.67) --
	(118.71,190.97) --
	(119.87,191.28) --
	(120.92,191.58) --
	(121.88,191.85) --
	(122.93,192.16) --
	(124.08,192.51) --
	(125.25,192.88) --
	(126.53,193.29) --
	(127.99,193.77) --
	(129.14,194.15) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] ( 96.74,186.96) --
	( 96.53,186.84) --
	( 95.44,186.23) --
	( 93.61,185.21) --
	( 91.74,184.15) --
	( 90.07,183.21) --
	( 88.54,182.33) --
	( 87.70,181.84) --
	( 86.23,180.97) --
	( 84.84,180.13) --
	( 83.59,179.36) --
	( 82.38,178.62) --
	( 81.08,177.81) --
	( 79.67,176.92) --
	( 78.85,176.40) --
	( 77.42,175.47) --
	( 76.06,174.58) --
	( 74.84,173.76) --
	( 73.67,172.97) --
	( 72.40,172.11) --
	( 71.02,171.16) --
	( 70.22,170.61) --
	( 68.83,169.62) --
	( 67.51,168.68) --
	( 66.32,167.81) --
	( 65.18,166.98) --
	( 63.95,166.07) --
	( 62.61,165.07) --
	( 61.83,164.48) --
	( 60.48,163.44) --
	( 59.20,162.44) --
	( 58.05,161.53) --
	( 56.94,160.65) --
	( 55.74,159.69) --
	( 54.45,158.64) --
	( 53.70,158.02) --
	( 52.37,156.91) --
	( 50.99,155.74) --
	( 49.45,154.42) --
	( 47.79,152.99) --
	( 46.41,151.80) --
	( 45.83,151.30) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 98.71, 68.98) --
	( 98.48, 68.85) --
	( 97.36, 68.23) --
	( 95.63, 67.28) --
	( 93.98, 66.37) --
	( 92.52, 65.55) --
	( 91.17, 64.78) --
	( 89.83, 63.99) --
	( 88.58, 63.25) --
	( 87.45, 62.57) --
	( 86.32, 61.89) --
	( 85.08, 61.12) --
	( 83.78, 60.31) --
	( 82.48, 59.48) --
	( 81.25, 58.68) --
	( 80.16, 57.96) --
	( 79.06, 57.23) --
	( 77.85, 56.42) --
	( 76.58, 55.55) --
	( 75.31, 54.67) --
	( 74.12, 53.82) --
	( 73.05, 53.06) --
	( 71.99, 52.29) --
	( 70.81, 51.43) --
	( 69.58, 50.51) --
	( 68.34, 49.57) --
	( 67.19, 48.68) --
	( 66.15, 47.88) --
	( 65.11, 47.06) --
	( 63.97, 46.16) --
	( 62.78, 45.19) --
	( 61.57, 44.19) --
	( 60.28, 43.12) --
	( 58.83, 41.89) --
	( 57.33, 40.62) --
	( 56.37, 39.80) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 98.81, 63.36) --
	( 98.57, 63.26) --
	( 97.38, 62.74) --
	( 95.61, 61.98) --
	( 93.95, 61.26) --
	( 92.48, 60.61) --
	( 91.34, 60.10) --
	( 89.97, 59.46) --
	( 88.70, 58.86) --
	( 87.55, 58.31) --
	( 86.39, 57.75) --
	( 85.10, 57.12) --
	( 84.00, 56.57) --
	( 82.65, 55.88) --
	( 81.40, 55.23) --
	( 80.28, 54.63) --
	( 79.14, 54.03) --
	( 77.88, 53.34) --
	( 76.80, 52.75) --
	( 75.48, 52.01) --
	( 74.26, 51.31) --
	( 73.16, 50.67) --
	( 72.05, 50.02) --
	( 70.82, 49.28) --
	( 69.76, 48.64) --
	( 68.47, 47.85) --
	( 67.28, 47.10) --
	( 66.21, 46.42) --
	( 65.12, 45.72) --
	( 63.92, 44.94) --
	( 62.89, 44.26) --
	( 61.62, 43.41) --
	( 60.27, 42.48) --
	( 58.74, 41.42) --
	( 57.20, 40.35) --
	( 56.30, 39.72) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 99.23, 41.05) --
	( 98.96, 41.06) --
	( 97.66, 41.15) --
	( 95.84, 41.27) --
	( 94.19, 41.38) --
	( 92.72, 41.46) --
	( 92.05, 41.50) --
	( 90.64, 41.56) --
	( 89.33, 41.60) --
	( 88.14, 41.63) --
	( 86.90, 41.66) --
	( 85.52, 41.69) --
	( 84.86, 41.69) --
	( 83.44, 41.70) --
	( 82.13, 41.69) --
	( 80.95, 41.67) --
	( 79.71, 41.65) --
	( 78.33, 41.62) --
	( 77.66, 41.60) --
	( 76.25, 41.55) --
	( 74.94, 41.49) --
	( 73.76, 41.43) --
	( 72.52, 41.36) --
	( 71.14, 41.27) --
	( 70.48, 41.22) --
	( 69.07, 41.11) --
	( 67.76, 41.00) --
	( 66.58, 40.89) --
	( 65.35, 40.77) --
	( 63.97, 40.63) --
	( 63.31, 40.56) --
	( 61.88, 40.39) --
	( 60.34, 40.19) --
	( 58.58, 39.96) --
	( 56.93, 39.74) --
	( 56.21, 39.64) --
	( 56.18, 39.64);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] ( 99.72, 63.39) --
	( 99.48, 63.29) --
	( 98.29, 62.78) --
	( 96.50, 62.03) --
	( 94.81, 61.31) --
	( 93.32, 60.67) --
	( 92.10, 60.13) --
	( 90.71, 59.51) --
	( 89.42, 58.91) --
	( 88.26, 58.37) --
	( 87.08, 57.81) --
	( 85.79, 57.19) --
	( 84.60, 56.61) --
	( 83.24, 55.93) --
	( 81.97, 55.28) --
	( 80.83, 54.69) --
	( 79.68, 54.09) --
	( 78.41, 53.41) --
	( 77.25, 52.79) --
	( 75.92, 52.05) --
	( 74.68, 51.36) --
	( 73.56, 50.72) --
	( 72.44, 50.07) --
	( 71.19, 49.35) --
	( 70.06, 48.68) --
	( 68.76, 47.89) --
	( 67.55, 47.14) --
	( 66.46, 46.46) --
	( 65.36, 45.77) --
	( 64.14, 45.00) --
	( 63.04, 44.28) --
	( 61.75, 43.43) --
	( 60.38, 42.51) --
	( 58.84, 41.45) --
	( 57.27, 40.38) --
	( 56.32, 39.73) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (100.23, 46.34) --
	(100.20, 46.38) --
	(100.03, 46.52) --
	( 99.81, 46.71) --
	( 99.62, 46.88) --
	( 99.45, 47.03) --
	( 99.28, 47.17) --
	( 99.12, 47.30) --
	( 98.98, 47.42) --
	( 98.82, 47.54) --
	( 98.65, 47.68) --
	( 98.47, 47.82) --
	( 98.31, 47.94) --
	( 98.16, 48.05) --
	( 98.00, 48.17) --
	( 97.82, 48.30) --
	( 97.63, 48.43) --
	( 97.47, 48.55) --
	( 97.31, 48.65) --
	( 97.15, 48.77) --
	( 96.96, 48.89) --
	( 96.77, 49.01) --
	( 96.60, 49.12) --
	( 96.44, 49.22) --
	( 96.27, 49.33) --
	( 96.08, 49.45) --
	( 95.89, 49.56) --
	( 95.67, 49.69) --
	( 95.42, 49.83) --
	( 95.23, 49.94) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (102.07, 61.28) --
	(102.01, 61.19) --
	(101.72, 60.81) --
	(101.35, 60.33) --
	(101.03, 59.90) --
	(100.75, 59.51) --
	(100.47, 59.12) --
	(100.22, 58.77) --
	(100.00, 58.44) --
	( 99.75, 58.09) --
	( 99.49, 57.69) --
	( 99.22, 57.30) --
	( 98.99, 56.93) --
	( 98.78, 56.60) --
	( 98.55, 56.23) --
	( 98.30, 55.83) --
	( 98.05, 55.42) --
	( 97.83, 55.05) --
	( 97.63, 54.70) --
	( 97.42, 54.33) --
	( 97.18, 53.91) --
	( 96.96, 53.50) --
	( 96.75, 53.12) --
	( 96.57, 52.77) --
	( 96.37, 52.38) --
	( 96.15, 51.96) --
	( 95.93, 51.52) --
	( 95.70, 51.05) --
	( 95.44, 50.50) --
	( 95.23, 50.07) --
	( 95.18, 49.97);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (102.07, 61.28) --
	(101.83, 61.19) --
	(100.62, 60.76) --
	( 98.77, 60.11) --
	( 97.01, 59.48) --
	( 95.46, 58.92) --
	( 94.10, 58.41) --
	( 92.66, 57.86) --
	( 91.32, 57.34) --
	( 90.11, 56.86) --
	( 88.89, 56.37) --
	( 87.55, 55.82) --
	( 86.23, 55.26) --
	( 84.81, 54.66) --
	( 83.49, 54.08) --
	( 82.30, 53.55) --
	( 81.11, 53.01) --
	( 79.79, 52.41) --
	( 78.49, 51.80) --
	( 77.10, 51.14) --
	( 75.81, 50.51) --
	( 74.64, 49.93) --
	( 73.47, 49.35) --
	( 72.17, 48.69) --
	( 70.90, 48.03) --
	( 69.54, 47.32) --
	( 68.27, 46.63) --
	( 67.13, 46.01) --
	( 65.98, 45.38) --
	( 64.71, 44.68) --
	( 63.46, 43.97) --
	( 62.11, 43.18) --
	( 60.68, 42.34) --
	( 59.06, 41.37) --
	( 57.40, 40.37) --
	( 56.36, 39.75) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (105.15, 31.92) --
	(104.90, 31.99) --
	(103.65, 32.31) --
	(101.78, 32.80) --
	(100.00, 33.27) --
	( 98.42, 33.67) --
	( 97.13, 33.98) --
	( 95.65, 34.33) --
	( 94.26, 34.65) --
	( 93.01, 34.92) --
	( 91.74, 35.20) --
	( 90.33, 35.50) --
	( 89.04, 35.76) --
	( 87.55, 36.05) --
	( 86.15, 36.31) --
	( 84.89, 36.54) --
	( 83.61, 36.76) --
	( 82.19, 37.00) --
	( 80.89, 37.21) --
	( 79.39, 37.44) --
	( 77.98, 37.65) --
	( 76.71, 37.82) --
	( 75.42, 38.00) --
	( 73.99, 38.18) --
	( 72.69, 38.34) --
	( 71.17, 38.51) --
	( 69.76, 38.65) --
	( 68.48, 38.78) --
	( 67.19, 38.90) --
	( 65.76, 39.03) --
	( 64.44, 39.13) --
	( 62.90, 39.24) --
	( 61.26, 39.35) --
	( 59.39, 39.45) --
	( 57.49, 39.56) --
	( 56.35, 39.63) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (105.70, 47.15) --
	(105.44, 47.14) --
	(104.15, 47.07) --
	(102.21, 46.97) --
	(100.36, 46.88) --
	( 98.73, 46.78) --
	( 97.35, 46.69) --
	( 95.82, 46.58) --
	( 94.40, 46.46) --
	( 93.11, 46.34) --
	( 91.81, 46.22) --
	( 90.37, 46.08) --
	( 89.01, 45.93) --
	( 87.49, 45.76) --
	( 86.07, 45.58) --
	( 84.79, 45.42) --
	( 83.50, 45.24) --
	( 82.07, 45.04) --
	( 80.72, 44.84) --
	( 79.21, 44.61) --
	( 77.80, 44.38) --
	( 76.52, 44.16) --
	( 75.24, 43.93) --
	( 73.82, 43.68) --
	( 72.47, 43.42) --
	( 70.97, 43.13) --
	( 69.57, 42.84) --
	( 68.31, 42.57) --
	( 67.04, 42.30) --
	( 65.63, 41.98) --
	( 64.29, 41.68) --
	( 62.78, 41.31) --
	( 61.18, 40.91) --
	( 59.36, 40.45) --
	( 57.50, 39.97) --
	( 56.36, 39.68) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (107.31,177.24) --
	(107.51,177.36) --
	(108.36,177.89) --
	(109.45,178.57) --
	(110.40,179.17) --
	(111.26,179.72) --
	(112.09,180.26) --
	(112.85,180.77) --
	(113.54,181.24) --
	(114.29,181.76) --
	(115.11,182.33) --
	(115.92,182.91) --
	(116.66,183.45) --
	(117.33,183.94) --
	(118.06,184.49) --
	(118.85,185.09) --
	(119.64,185.71) --
	(120.35,186.27) --
	(121.01,186.80) --
	(121.71,187.37) --
	(122.48,188.01) --
	(123.25,188.65) --
	(123.94,189.25) --
	(124.57,189.79) --
	(125.25,190.39) --
	(125.99,191.06) --
	(126.75,191.75) --
	(127.57,192.52) --
	(128.50,193.39) --
	(129.23,194.08) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (107.31,177.24) --
	(107.09,177.17) --
	(105.91,176.81) --
	(103.88,176.18) --
	(101.73,175.52) --
	( 99.79,174.91) --
	( 98.03,174.35) --
	( 96.67,173.90) --
	( 94.99,173.34) --
	( 93.40,172.80) --
	( 91.95,172.29) --
	( 90.57,171.80) --
	( 89.10,171.27) --
	( 87.49,170.69) --
	( 86.15,170.19) --
	( 84.50,169.56) --
	( 82.93,168.95) --
	( 81.50,168.39) --
	( 80.14,167.84) --
	( 78.69,167.26) --
	( 77.11,166.61) --
	( 75.79,166.06) --
	( 74.17,165.36) --
	( 72.62,164.69) --
	( 71.22,164.07) --
	( 69.88,163.47) --
	( 68.46,162.83) --
	( 66.90,162.12) --
	( 65.61,161.52) --
	( 64.01,160.76) --
	( 62.49,160.02) --
	( 61.11,159.35) --
	( 59.80,158.70) --
	( 58.40,158.00) --
	( 56.88,157.23) --
	( 55.61,156.57) --
	( 54.03,155.74) --
	( 52.38,154.86) --
	( 50.56,153.87) --
	( 48.56,152.78) --
	( 46.80,151.82) --
	( 45.91,151.33) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (107.93,190.52) --
	(107.73,190.42) --
	(106.64,189.88) --
	(104.71,188.91) --
	(102.58,187.84) --
	(100.63,186.86) --
	( 98.87,185.97) --
	( 97.20,185.10) --
	( 96.97,184.98) --
	( 95.33,184.11) --
	( 93.77,183.27) --
	( 92.34,182.49) --
	( 91.00,181.75) --
	( 89.59,180.97) --
	( 88.05,180.11) --
	( 86.45,179.19) --
	( 86.22,179.06) --
	( 84.62,178.13) --
	( 83.09,177.22) --
	( 81.69,176.39) --
	( 80.38,175.59) --
	( 79.00,174.76) --
	( 77.50,173.84) --
	( 75.93,172.85) --
	( 75.71,172.72) --
	( 74.15,171.72) --
	( 72.66,170.75) --
	( 71.29,169.86) --
	( 70.01,169.02) --
	( 68.67,168.13) --
	( 67.21,167.15) --
	( 65.68,166.10) --
	( 65.47,165.95) --
	( 63.94,164.89) --
	( 62.49,163.87) --
	( 61.17,162.92) --
	( 59.92,162.03) --
	( 58.62,161.09) --
	( 57.20,160.05) --
	( 55.71,158.94) --
	( 55.50,158.79) --
	( 54.01,157.66) --
	( 52.46,156.47) --
	( 50.76,155.15) --
	( 48.90,153.70) --
	( 47.13,152.32) --
	( 46.05,151.47) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round] (107.93,190.52) --
	(108.11,190.53) --
	(108.89,190.59) --
	(109.89,190.66) --
	(110.76,190.73) --
	(111.56,190.80) --
	(112.34,190.87) --
	(113.04,190.95) --
	(113.69,191.02) --
	(114.40,191.10) --
	(115.18,191.20) --
	(115.95,191.31) --
	(116.65,191.41) --
	(117.30,191.51) --
	(118.00,191.62) --
	(118.77,191.75) --
	(119.54,191.89) --
	(120.24,192.02) --
	(120.88,192.14) --
	(121.58,192.28) --
	(122.34,192.44) --
	(123.11,192.61) --
	(123.80,192.77) --
	(124.44,192.92) --
	(125.13,193.09) --
	(125.89,193.28) --
	(126.66,193.48) --
	(127.50,193.71) --
	(128.47,193.98) --
	(129.22,194.19) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (110.58, 84.83) --
	(110.46, 84.99) --
	(109.74, 85.89) --
	(108.36, 87.62) --
	(106.68, 89.72) --
	(105.08, 91.74) --
	(103.61, 93.57) --
	(102.24, 95.25) --
	(100.90, 96.88) --
	(100.87, 96.91) --
	( 99.53, 98.51) --
	( 98.22,100.06) --
	( 97.00,101.48) --
	( 95.86,102.80) --
	( 94.72,104.12) --
	( 93.49,105.53) --
	( 92.16,107.04) --
	( 90.76,108.60) --
	( 90.73,108.64) --
	( 89.33,110.19) --
	( 87.96,111.67) --
	( 86.69,113.05) --
	( 85.50,114.32) --
	( 84.30,115.59) --
	( 83.02,116.96) --
	( 81.62,118.41) --
	( 80.17,119.92) --
	( 80.14,119.95) --
	( 78.67,121.44) --
	( 77.25,122.87) --
	( 75.92,124.20) --
	( 74.68,125.42) --
	( 73.43,126.64) --
	( 72.09,127.95) --
	( 70.64,129.35) --
	( 69.13,130.80) --
	( 69.10,130.83) --
	( 67.57,132.26) --
	( 66.09,133.64) --
	( 64.71,134.91) --
	( 63.42,136.08) --
	( 62.13,137.25) --
	( 60.74,138.51) --
	( 59.23,139.85) --
	( 57.66,141.23) --
	( 57.63,141.26) --
	( 56.04,142.64) --
	( 54.39,144.05) --
	( 52.60,145.56) --
	( 50.63,147.22) --
	( 48.57,148.95) --
	( 46.86,150.38) --
	( 45.96,151.13) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (110.58, 84.83) --
	(110.65, 84.59) --
	(110.97, 83.36) --
	(111.48, 81.39) --
	(111.99, 79.44) --
	(112.45, 77.71) --
	(112.88, 76.12) --
	(113.00, 75.71) --
	(113.45, 74.15) --
	(113.88, 72.68) --
	(114.28, 71.35) --
	(114.68, 70.05) --
	(115.12, 68.62) --
	(115.61, 67.08) --
	(115.74, 66.68) --
	(116.25, 65.14) --
	(116.74, 63.69) --
	(117.19, 62.38) --
	(117.64, 61.09) --
	(118.14, 59.68) --
	(118.69, 58.17) --
	(118.84, 57.77) --
	(119.41, 56.25) --
	(119.96, 54.82) --
	(120.46, 53.53) --
	(120.96, 52.26) --
	(121.52, 50.87) --
	(122.13, 49.38) --
	(122.29, 48.99) --
	(122.92, 47.49) --
	(123.52, 46.09) --
	(124.08, 44.82) --
	(124.63, 43.57) --
	(125.24, 42.21) --
	(125.91, 40.74) --
	(126.09, 40.36) --
	(126.79, 38.87) --
	(127.54, 37.30) --
	(128.40, 35.54) --
	(129.31, 33.66) --
	(129.99, 32.28) --
	(130.19, 31.87) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (111.22, 38.52) --
	(111.10, 38.63) --
	(110.57, 39.10) --
	(109.89, 39.69) --
	(109.29, 40.21) --
	(108.74, 40.68) --
	(108.19, 41.13) --
	(107.70, 41.54) --
	(107.24, 41.91) --
	(106.73, 42.31) --
	(106.18, 42.75) --
	(105.62, 43.18) --
	(105.10, 43.57) --
	(104.63, 43.92) --
	(104.11, 44.30) --
	(103.54, 44.72) --
	(102.96, 45.12) --
	(102.43, 45.49) --
	(101.94, 45.82) --
	(101.41, 46.18) --
	(100.82, 46.57) --
	(100.23, 46.96) --
	( 99.69, 47.30) --
	( 99.19, 47.62) --
	( 98.64, 47.95) --
	( 98.03, 48.32) --
	( 97.41, 48.69) --
	( 96.73, 49.09) --
	( 95.94, 49.53) --
	( 95.32, 49.89) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (111.69, 40.18) --
	(111.44, 40.20) --
	(110.17, 40.32) --
	(108.16, 40.50) --
	(106.17, 40.67) --
	(104.41, 40.82) --
	(102.78, 40.95) --
	(102.45, 40.97) --
	(100.84, 41.08) --
	( 99.33, 41.17) --
	( 97.95, 41.24) --
	( 96.60, 41.30) --
	( 95.12, 41.37) --
	( 93.52, 41.43) --
	( 93.19, 41.44) --
	( 91.58, 41.48) --
	( 90.06, 41.51) --
	( 88.69, 41.52) --
	( 87.34, 41.54) --
	( 85.85, 41.54) --
	( 84.25, 41.54) --
	( 83.92, 41.53) --
	( 82.30, 41.51) --
	( 80.79, 41.48) --
	( 79.42, 41.44) --
	( 78.07, 41.40) --
	( 76.58, 41.34) --
	( 74.98, 41.27) --
	( 74.65, 41.26) --
	( 73.04, 41.17) --
	( 71.52, 41.08) --
	( 70.16, 40.98) --
	( 68.81, 40.89) --
	( 67.32, 40.77) --
	( 65.73, 40.64) --
	( 65.40, 40.61) --
	( 63.77, 40.46) --
	( 62.05, 40.28) --
	( 60.12, 40.07) --
	( 58.07, 39.84) --
	( 56.59, 39.68) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (111.72, 33.06) --
	(111.60, 33.22) --
	(111.07, 33.88) --
	(110.39, 34.73) --
	(109.79, 35.47) --
	(109.24, 36.14) --
	(108.70, 36.79) --
	(108.19, 37.37) --
	(107.73, 37.91) --
	(107.22, 38.49) --
	(106.65, 39.12) --
	(106.08, 39.75) --
	(105.56, 40.32) --
	(105.07, 40.83) --
	(104.54, 41.39) --
	(103.95, 42.00) --
	(103.35, 42.60) --
	(102.80, 43.15) --
	(102.30, 43.64) --
	(101.74, 44.18) --
	(101.13, 44.77) --
	(100.51, 45.35) --
	( 99.94, 45.87) --
	( 99.42, 46.34) --
	( 98.84, 46.86) --
	( 98.20, 47.42) --
	( 97.55, 47.99) --
	( 96.82, 48.60) --
	( 95.99, 49.30) --
	( 95.33, 49.84) --
	( 95.18, 49.97);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (111.72, 33.06) --
	(111.48, 33.12) --
	(110.24, 33.39) --
	(108.26, 33.83) --
	(106.30, 34.26) --
	(104.57, 34.64) --
	(102.95, 34.97) --
	(102.59, 35.04) --
	(101.00, 35.35) --
	( 99.51, 35.64) --
	( 98.15, 35.88) --
	( 96.81, 36.12) --
	( 95.35, 36.37) --
	( 93.76, 36.64) --
	( 93.40, 36.69) --
	( 91.80, 36.94) --
	( 90.29, 37.16) --
	( 88.92, 37.35) --
	( 87.58, 37.54) --
	( 86.10, 37.73) --
	( 84.51, 37.93) --
	( 84.14, 37.98) --
	( 82.53, 38.16) --
	( 81.02, 38.32) --
	( 79.65, 38.46) --
	( 78.30, 38.59) --
	( 76.81, 38.73) --
	( 75.21, 38.86) --
	( 74.84, 38.89) --
	( 73.23, 39.01) --
	( 71.71, 39.11) --
	( 70.33, 39.19) --
	( 68.98, 39.27) --
	( 67.49, 39.34) --
	( 65.89, 39.41) --
	( 65.52, 39.43) --
	( 63.88, 39.48) --
	( 62.15, 39.53) --
	( 60.20, 39.56) --
	( 58.13, 39.60) --
	( 56.62, 39.63) --
	( 56.18, 39.64) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.75,line width= 0.8pt,line join=round] (112.70,184.86) --
	(112.84,184.92) --
	(113.47,185.20) --
	(114.28,185.55) --
	(114.98,185.86) --
	(115.62,186.15) --
	(116.24,186.44) --
	(116.81,186.71) --
	(117.32,186.96) --
	(117.89,187.24) --
	(118.50,187.55) --
	(119.11,187.86) --
	(119.66,188.16) --
	(120.17,188.43) --
	(120.72,188.73) --
	(121.32,189.06) --
	(121.92,189.40) --
	(122.46,189.71) --
	(122.95,190.01) --
	(123.49,190.33) --
	(124.08,190.68) --
	(124.66,191.05) --
	(125.19,191.38) --
	(125.67,191.69) --
	(126.20,192.03) --
	(126.77,192.41) --
	(127.35,192.81) --
	(127.98,193.25) --
	(128.70,193.75) --
	(129.27,194.15) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (112.70,184.86) --
	(112.49,184.78) --
	(111.36,184.35) --
	(109.33,183.57) --
	(107.08,182.71) --
	(105.02,181.92) --
	(103.16,181.19) --
	(101.39,180.49) --
	(101.04,180.34) --
	( 99.30,179.63) --
	( 97.64,178.94) --
	( 96.13,178.29) --
	( 94.71,177.68) --
	( 93.22,177.04) --
	( 91.60,176.33) --
	( 89.90,175.57) --
	( 89.55,175.41) --
	( 87.84,174.63) --
	( 86.21,173.87) --
	( 84.72,173.17) --
	( 83.33,172.50) --
	( 81.87,171.80) --
	( 80.28,171.03) --
	( 78.61,170.20) --
	( 78.26,170.03) --
	( 76.59,169.18) --
	( 74.99,168.36) --
	( 73.53,167.59) --
	( 72.17,166.87) --
	( 70.74,166.11) --
	( 69.18,165.27) --
	( 67.54,164.38) --
	( 67.20,164.19) --
	( 65.57,163.28) --
	( 64.00,162.39) --
	( 62.58,161.57) --
	( 61.24,160.80) --
	( 59.84,159.98) --
	( 58.32,159.08) --
	( 56.72,158.12) --
	( 56.39,157.92) --
	( 54.77,156.94) --
	( 53.10,155.90) --
	( 51.27,154.74) --
	( 49.26,153.47) --
	( 47.33,152.25) --
	( 46.11,151.47) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (112.73, 28.29) --
	(112.87, 28.30) --
	(113.51, 28.37) --
	(114.33, 28.45) --
	(115.04, 28.53) --
	(115.69, 28.60) --
	(116.32, 28.68) --
	(116.90, 28.76) --
	(117.43, 28.84) --
	(118.00, 28.92) --
	(118.64, 29.02) --
	(119.27, 29.13) --
	(119.84, 29.23) --
	(120.36, 29.33) --
	(120.94, 29.44) --
	(121.56, 29.56) --
	(122.19, 29.69) --
	(122.76, 29.82) --
	(123.28, 29.94) --
	(123.85, 30.07) --
	(124.47, 30.22) --
	(125.09, 30.37) --
	(125.65, 30.52) --
	(126.17, 30.66) --
	(126.73, 30.81) --
	(127.34, 30.99) --
	(127.97, 31.17) --
	(128.66, 31.38) --
	(129.44, 31.63) --
	(130.05, 31.82) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round] (116.55, 69.68) --
	(116.62, 69.40) --
	(116.94, 68.14) --
	(117.37, 66.43) --
	(117.76, 64.91) --
	(118.12, 63.54) --
	(118.22, 63.17) --
	(118.58, 61.85) --
	(118.93, 60.64) --
	(119.25, 59.55) --
	(119.60, 58.38) --
	(120.00, 57.10) --
	(120.11, 56.73) --
	(120.53, 55.43) --
	(120.93, 54.23) --
	(121.29, 53.15) --
	(121.69, 52.00) --
	(122.13, 50.73) --
	(122.26, 50.37) --
	(122.73, 49.09) --
	(123.18, 47.91) --
	(123.59, 46.84) --
	(124.03, 45.71) --
	(124.52, 44.46) --
	(124.67, 44.10) --
	(125.19, 42.84) --
	(125.68, 41.68) --
	(126.13, 40.63) --
	(126.61, 39.51) --
	(127.16, 38.28) --
	(127.32, 37.93) --
	(127.90, 36.67) --
	(128.55, 35.30) --
	(129.30, 33.74) --
	(129.96, 32.35) --
	(130.19, 31.87) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (119.75,100.90) --
	(119.91,100.66) --
	(120.64, 99.58) --
	(121.60, 98.18) --
	(122.45, 96.94) --
	(123.23, 95.83) --
	(123.32, 95.70) --
	(124.09, 94.62) --
	(124.81, 93.64) --
	(125.47, 92.76) --
	(126.18, 91.80) --
	(126.98, 90.75) --
	(127.08, 90.63) --
	(127.89, 89.58) --
	(128.64, 88.63) --
	(129.34, 87.77) --
	(130.09, 86.85) --
	(130.93, 85.83) --
	(131.03, 85.71) --
	(131.88, 84.70) --
	(132.68, 83.78) --
	(133.40, 82.95) --
	(134.19, 82.05) --
	(135.07, 81.07) --
	(135.18, 80.95) --
	(136.07, 79.98) --
	(136.90, 79.09) --
	(137.66, 78.29) --
	(138.48, 77.42) --
	(139.40, 76.48) --
	(139.51, 76.37) --
	(140.47, 75.41) --
	(141.52, 74.37) --
	(142.72, 73.19) --
	(143.73, 72.21) --
	(144.01, 71.94) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (119.75,100.90) --
	(119.59,101.04) --
	(118.70,101.78) --
	(117.01,103.20) --
	(114.98,104.90) --
	(113.05,106.51) --
	(111.30,107.97) --
	(109.66,109.32) --
	(108.26,110.46) --
	(106.65,111.74) --
	(105.10,112.97) --
	(103.65,114.10) --
	(102.30,115.14) --
	(100.94,116.19) --
	( 99.46,117.32) --
	( 97.87,118.52) --
	( 96.43,119.60) --
	( 94.78,120.81) --
	( 93.17,121.98) --
	( 91.68,123.05) --
	( 90.29,124.04) --
	( 88.89,125.03) --
	( 87.37,126.10) --
	( 85.73,127.23) --
	( 84.25,128.25) --
	( 82.55,129.40) --
	( 80.90,130.50) --
	( 79.37,131.51) --
	( 77.94,132.45) --
	( 76.50,133.38) --
	( 74.94,134.39) --
	( 73.26,135.46) --
	( 71.73,136.42) --
	( 69.99,137.50) --
	( 68.30,138.53) --
	( 66.72,139.48) --
	( 65.26,140.36) --
	( 63.78,141.23) --
	( 62.18,142.18) --
	( 60.46,143.18) --
	( 58.90,144.08) --
	( 57.10,145.09) --
	( 55.24,146.13) --
	( 53.21,147.24) --
	( 50.98,148.46) --
	( 48.66,149.71) --
	( 46.82,150.72) --
	( 45.92,151.21) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (120.24,131.36) --
	(120.51,131.37) --
	(121.81,131.39) --
	(123.66,131.42) --
	(125.36,131.45) --
	(126.87,131.49) --
	(127.68,131.52) --
	(129.12,131.57) --
	(130.46,131.64) --
	(131.66,131.71) --
	(132.91,131.78) --
	(134.31,131.87) --
	(135.11,131.93) --
	(136.55,132.05) --
	(137.88,132.17) --
	(139.08,132.28) --
	(140.33,132.41) --
	(141.72,132.55) --
	(142.52,132.65) --
	(143.95,132.82) --
	(145.28,132.99) --
	(146.47,133.15) --
	(147.71,133.33) --
	(149.09,133.53) --
	(149.90,133.66) --
	(151.32,133.89) --
	(152.64,134.11) --
	(153.82,134.32) --
	(155.06,134.54) --
	(156.43,134.80) --
	(157.22,134.96) --
	(158.66,135.25) --
	(160.20,135.58) --
	(161.96,135.96) --
	(163.65,136.33) --
	(164.45,136.51) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (120.24,131.36) --
	(120.03,131.44) --
	(118.91,131.87) --
	(116.87,132.64) --
	(114.58,133.50) --
	(112.47,134.30) --
	(110.55,135.01) --
	(108.74,135.66) --
	(108.18,135.86) --
	(106.38,136.49) --
	(104.66,137.08) --
	(103.07,137.62) --
	(101.58,138.12) --
	(100.03,138.63) --
	( 98.33,139.18) --
	( 96.53,139.75) --
	( 95.97,139.93) --
	( 94.15,140.48) --
	( 92.40,141.01) --
	( 90.79,141.48) --
	( 89.28,141.91) --
	( 87.71,142.36) --
	( 86.00,142.85) --
	( 84.17,143.34) --
	( 83.60,143.50) --
	( 81.76,143.98) --
	( 79.99,144.44) --
	( 78.37,144.84) --
	( 76.84,145.22) --
	( 75.26,145.61) --
	( 73.52,146.02) --
	( 71.68,146.44) --
	( 71.10,146.58) --
	( 69.25,146.99) --
	( 67.46,147.37) --
	( 65.82,147.71) --
	( 64.28,148.02) --
	( 62.68,148.35) --
	( 60.93,148.69) --
	( 59.08,149.04) --
	( 58.49,149.15) --
	( 56.61,149.49) --
	( 54.64,149.83) --
	( 52.48,150.18) --
	( 50.11,150.57) --
	( 47.79,150.95) --
	( 46.26,151.20) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (120.77,183.06) --
	(120.56,183.00) --
	(119.43,182.65) --
	(117.33,181.99) --
	(114.92,181.25) --
	(112.68,180.55) --
	(110.65,179.90) --
	(108.75,179.29) --
	(107.79,178.97) --
	(105.94,178.35) --
	(104.16,177.73) --
	(102.52,177.16) --
	(101.00,176.62) --
	( 99.43,176.06) --
	( 97.73,175.44) --
	( 95.92,174.78) --
	( 94.98,174.42) --
	( 93.15,173.72) --
	( 91.39,173.04) --
	( 89.78,172.40) --
	( 88.28,171.80) --
	( 86.74,171.18) --
	( 85.06,170.50) --
	( 83.28,169.76) --
	( 82.35,169.36) --
	( 80.55,168.59) --
	( 78.83,167.84) --
	( 77.24,167.14) --
	( 75.76,166.48) --
	( 74.25,165.80) --
	( 72.60,165.04) --
	( 70.85,164.23) --
	( 69.94,163.80) --
	( 68.17,162.96) --
	( 66.48,162.14) --
	( 64.92,161.38) --
	( 63.47,160.66) --
	( 61.98,159.92) --
	( 60.37,159.10) --
	( 58.65,158.22) --
	( 57.76,157.75) --
	( 56.01,156.84) --
	( 54.21,155.87) --
	( 52.25,154.81) --
	( 50.09,153.62) --
	( 47.94,152.44) --
	( 46.39,151.60) --
	( 45.83,151.29) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.45,line width= 0.5pt,line join=round] (120.77,183.06) --
	(120.84,183.14) --
	(121.20,183.52) --
	(121.64,183.99) --
	(122.03,184.40) --
	(122.38,184.78) --
	(122.72,185.16) --
	(123.02,185.50) --
	(123.30,185.82) --
	(123.60,186.17) --
	(123.93,186.56) --
	(124.25,186.95) --
	(124.54,187.31) --
	(124.81,187.64) --
	(125.10,188.00) --
	(125.41,188.40) --
	(125.72,188.80) --
	(125.99,189.17) --
	(126.24,189.51) --
	(126.52,189.88) --
	(126.81,190.29) --
	(127.10,190.71) --
	(127.36,191.09) --
	(127.60,191.44) --
	(127.86,191.82) --
	(128.14,192.24) --
	(128.42,192.68) --
	(128.72,193.16) --
	(129.06,193.71) --
	(129.33,194.14) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (121.88, 19.87) --
	(121.95, 19.96) --
	(122.30, 20.37) --
	(122.73, 20.88) --
	(123.11, 21.32) --
	(123.45, 21.73) --
	(123.78, 22.14) --
	(124.08, 22.51) --
	(124.35, 22.86) --
	(124.64, 23.23) --
	(124.96, 23.65) --
	(125.27, 24.07) --
	(125.55, 24.45) --
	(125.81, 24.81) --
	(126.08, 25.20) --
	(126.38, 25.62) --
	(126.68, 26.06) --
	(126.95, 26.45) --
	(127.19, 26.82) --
	(127.45, 27.21) --
	(127.73, 27.65) --
	(128.01, 28.10) --
	(128.26, 28.50) --
	(128.49, 28.88) --
	(128.74, 29.29) --
	(129.00, 29.74) --
	(129.27, 30.20) --
	(129.55, 30.71) --
	(129.88, 31.30) --
	(130.13, 31.76) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (124.30,131.61) --
	(124.10,131.68) --
	(122.98,132.08) --
	(120.92,132.83) --
	(118.55,133.68) --
	(116.35,134.47) --
	(114.35,135.17) --
	(112.47,135.82) --
	(111.56,136.13) --
	(109.71,136.75) --
	(107.93,137.33) --
	(106.28,137.85) --
	(104.74,138.34) --
	(103.16,138.84) --
	(101.43,139.37) --
	( 99.59,139.92) --
	( 98.67,140.19) --
	( 96.79,140.74) --
	( 94.99,141.25) --
	( 93.33,141.71) --
	( 91.77,142.13) --
	( 90.17,142.56) --
	( 88.42,143.02) --
	( 86.56,143.50) --
	( 85.63,143.74) --
	( 83.73,144.21) --
	( 81.91,144.64) --
	( 80.23,145.04) --
	( 78.65,145.40) --
	( 77.04,145.77) --
	( 75.27,146.16) --
	( 73.39,146.56) --
	( 72.45,146.76) --
	( 70.54,147.15) --
	( 68.70,147.52) --
	( 67.00,147.84) --
	( 65.42,148.14) --
	( 63.79,148.44) --
	( 62.01,148.77) --
	( 60.11,149.10) --
	( 59.16,149.26) --
	( 57.22,149.57) --
	( 55.21,149.89) --
	( 53.01,150.22) --
	( 50.58,150.57) --
	( 48.16,150.93) --
	( 46.44,151.18) --
	( 45.83,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (125.11,127.76) --
	(124.91,127.84) --
	(123.82,128.29) --
	(121.79,129.12) --
	(119.43,130.08) --
	(117.23,130.98) --
	(115.23,131.78) --
	(113.36,132.52) --
	(112.30,132.93) --
	(110.46,133.64) --
	(108.68,134.30) --
	(107.03,134.90) --
	(105.50,135.46) --
	(103.93,136.03) --
	(102.22,136.64) --
	(100.38,137.28) --
	( 99.31,137.65) --
	( 97.44,138.28) --
	( 95.64,138.87) --
	( 93.97,139.41) --
	( 92.42,139.90) --
	( 90.82,140.41) --
	( 89.09,140.95) --
	( 87.23,141.51) --
	( 86.14,141.84) --
	( 84.25,142.39) --
	( 82.43,142.91) --
	( 80.74,143.38) --
	( 79.17,143.82) --
	( 77.55,144.26) --
	( 75.80,144.73) --
	( 73.92,145.22) --
	( 72.82,145.50) --
	( 70.91,145.98) --
	( 69.06,146.43) --
	( 67.36,146.83) --
	( 65.77,147.20) --
	( 64.14,147.58) --
	( 62.37,147.98) --
	( 60.47,148.39) --
	( 59.36,148.63) --
	( 57.42,149.03) --
	( 55.40,149.44) --
	( 53.19,149.86) --
	( 50.76,150.33) --
	( 48.32,150.79) --
	( 46.53,151.13) --
	( 45.84,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (125.46,210.67) --
	(125.48,210.54) --
	(125.56,209.93) --
	(125.66,209.16) --
	(125.76,208.49) --
	(125.85,207.88) --
	(125.95,207.28) --
	(126.04,206.74) --
	(126.13,206.24) --
	(126.23,205.69) --
	(126.34,205.10) --
	(126.46,204.51) --
	(126.58,203.96) --
	(126.69,203.47) --
	(126.81,202.93) --
	(126.94,202.34) --
	(127.09,201.75) --
	(127.23,201.22) --
	(127.35,200.73) --
	(127.50,200.19) --
	(127.66,199.61) --
	(127.82,199.03) --
	(127.98,198.50) --
	(128.13,198.01) --
	(128.29,197.49) --
	(128.48,196.91) --
	(128.67,196.32) --
	(128.89,195.68) --
	(129.15,194.95) --
	(129.35,194.37) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (126.30,150.64) --
	(126.09,150.66) --
	(124.90,150.79) --
	(122.73,151.03) --
	(120.23,151.30) --
	(117.91,151.54) --
	(115.81,151.76) --
	(113.84,151.95) --
	(112.92,152.03) --
	(110.99,152.19) --
	(109.12,152.34) --
	(107.40,152.46) --
	(105.80,152.57) --
	(104.15,152.68) --
	(102.35,152.79) --
	(100.43,152.89) --
	( 99.51,152.94) --
	( 97.56,153.03) --
	( 95.70,153.10) --
	( 93.98,153.15) --
	( 92.37,153.20) --
	( 90.71,153.24) --
	( 88.91,153.28) --
	( 86.99,153.31) --
	( 86.07,153.31) --
	( 84.12,153.32) --
	( 82.25,153.32) --
	( 80.53,153.30) --
	( 78.92,153.28) --
	( 77.27,153.26) --
	( 75.46,153.23) --
	( 73.54,153.18) --
	( 72.62,153.15) --
	( 70.68,153.08) --
	( 68.81,153.00) --
	( 67.09,152.92) --
	( 65.48,152.84) --
	( 63.83,152.75) --
	( 62.03,152.64) --
	( 60.11,152.52) --
	( 59.19,152.45) --
	( 57.24,152.30) --
	( 55.21,152.13) --
	( 53.00,151.94) --
	( 50.56,151.71) --
	( 48.14,151.49) --
	( 46.43,151.33) --
	( 45.82,151.28) --
	( 45.80,151.27);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (126.31,142.48) --
	(126.10,142.52) --
	(124.93,142.77) --
	(122.79,143.22) --
	(120.33,143.74) --
	(118.04,144.23) --
	(115.96,144.65) --
	(114.01,145.04) --
	(113.06,145.22) --
	(111.14,145.58) --
	(109.30,145.92) --
	(107.59,146.21) --
	(106.00,146.48) --
	(104.37,146.76) --
	(102.58,147.05) --
	(100.68,147.35) --
	( 99.73,147.50) --
	( 97.79,147.78) --
	( 95.94,148.04) --
	( 94.22,148.27) --
	( 92.62,148.47) --
	( 90.98,148.68) --
	( 89.18,148.90) --
	( 87.27,149.13) --
	( 86.31,149.23) --
	( 84.37,149.44) --
	( 82.50,149.62) --
	( 80.78,149.78) --
	( 79.17,149.93) --
	( 77.52,150.07) --
	( 75.72,150.22) --
	( 73.80,150.36) --
	( 72.84,150.43) --
	( 70.89,150.56) --
	( 69.02,150.67) --
	( 67.29,150.76) --
	( 65.68,150.84) --
	( 64.02,150.92) --
	( 62.22,151.00) --
	( 60.29,151.06) --
	( 59.33,151.09) --
	( 57.36,151.14) --
	( 55.32,151.18) --
	( 53.10,151.21) --
	( 50.64,151.23) --
	( 48.19,151.25) --
	( 46.45,151.27) --
	( 45.83,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.41,line width= 0.4pt,line join=round] (128.86, 46.96) --
	(129.00, 46.74) --
	(129.68, 45.65) --
	(130.72, 43.98) --
	(131.72, 42.37) --
	(132.62, 40.96) --
	(133.46, 39.66) --
	(134.31, 38.37) --
	(135.12, 37.16) --
	(135.86, 36.07) --
	(136.60, 34.99) --
	(137.43, 33.79) --
	(138.31, 32.54) --
	(139.21, 31.28) --
	(140.07, 30.11) --
	(140.85, 29.05) --
	(141.64, 28.00) --
	(142.51, 26.83) --
	(143.44, 25.62) --
	(144.39, 24.40) --
	(145.30, 23.26) --
	(146.12, 22.23) --
	(146.95, 21.21) --
	(147.87, 20.08) --
	(148.84, 18.91) --
	(149.85, 17.73) --
	(150.80, 16.62) --
	(151.66, 15.63) --
	(152.52, 14.64) --
	(153.49, 13.55) --
	(154.51, 12.42) --
	(155.58, 11.26) --
	(156.72, 10.04) --
	(158.02,  8.66) --
	(159.37,  7.23) --
	(160.24,  6.31) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.49,line width= 0.5pt,line join=round] (128.86, 46.96) --
	(128.86, 46.83) --
	(128.86, 46.28) --
	(128.85, 45.59) --
	(128.84, 44.98) --
	(128.84, 44.42) --
	(128.85, 43.88) --
	(128.86, 43.39) --
	(128.87, 42.93) --
	(128.89, 42.44) --
	(128.91, 41.89) --
	(128.94, 41.35) --
	(128.97, 40.86) --
	(129.00, 40.41) --
	(129.04, 39.91) --
	(129.09, 39.37) --
	(129.14, 38.83) --
	(129.19, 38.34) --
	(129.24, 37.89) --
	(129.29, 37.39) --
	(129.36, 36.85) --
	(129.43, 36.32) --
	(129.50, 35.82) --
	(129.57, 35.38) --
	(129.64, 34.89) --
	(129.73, 34.35) --
	(129.83, 33.80) --
	(129.94, 33.20) --
	(130.07, 32.52) --
	(130.17, 31.98) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (129.40,194.24) --
	(129.41,194.26) --
	(129.46,194.36) --
	(129.53,194.49) --
	(129.59,194.60) --
	(129.64,194.70) --
	(129.69,194.80) --
	(129.74,194.89) --
	(129.78,194.98) --
	(129.82,195.07) --
	(129.87,195.17) --
	(129.92,195.27) --
	(129.96,195.37) --
	(130.00,195.45) --
	(130.04,195.55) --
	(130.08,195.65) --
	(130.12,195.75) --
	(130.16,195.85) --
	(130.19,195.94) --
	(130.23,196.03) --
	(130.27,196.14) --
	(130.31,196.24) --
	(130.34,196.34) --
	(130.37,196.43) --
	(130.41,196.53) --
	(130.44,196.63) --
	(130.48,196.74) --
	(130.51,196.86) --
	(130.55,197.00) --
	(130.59,197.11) --
	(130.59,197.13);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (129.40,194.24) --
	(129.44,194.34) --
	(129.62,194.78) --
	(129.84,195.33) --
	(130.04,195.82) --
	(130.22,196.27) --
	(130.39,196.70) --
	(130.53,197.10) --
	(130.67,197.47) --
	(130.81,197.88) --
	(130.97,198.32) --
	(131.12,198.76) --
	(131.25,199.17) --
	(131.37,199.54) --
	(131.50,199.95) --
	(131.63,200.40) --
	(131.77,200.85) --
	(131.88,201.26) --
	(131.99,201.64) --
	(132.10,202.05) --
	(132.22,202.51) --
	(132.33,202.96) --
	(132.43,203.38) --
	(132.52,203.76) --
	(132.62,204.18) --
	(132.72,204.63) --
	(132.81,205.10) --
	(132.92,205.62) --
	(133.03,206.21) --
	(133.12,206.67) --
	(133.14,206.78);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (129.40,194.24) --
	(129.20,194.15) --
	(128.34,193.76) --
	(127.24,193.26) --
	(126.28,192.82) --
	(125.42,192.41) --
	(124.57,192.00) --
	(123.80,191.62) --
	(123.10,191.27) --
	(122.34,190.88) --
	(121.50,190.45) --
	(120.68,190.00) --
	(119.92,189.59) --
	(119.24,189.21) --
	(118.49,188.79) --
	(117.67,188.32) --
	(116.86,187.85) --
	(116.13,187.41) --
	(115.46,187.00) --
	(114.73,186.55) --
	(113.93,186.05) --
	(113.14,185.54) --
	(112.42,185.07) --
	(111.77,184.64) --
	(111.06,184.16) --
	(110.28,183.63) --
	(109.50,183.08) --
	(108.64,182.47) --
	(107.67,181.76) --
	(106.90,181.21) --
	(106.72,181.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (129.40,194.24) --
	(129.15,194.07) --
	(128.07,193.34) --
	(126.70,192.41) --
	(125.50,191.59) --
	(124.41,190.83) --
	(124.40,190.81) --
	(123.34,190.06) --
	(122.39,189.36) --
	(121.51,188.72) --
	(120.57,188.01) --
	(119.54,187.23) --
	(119.52,187.21) --
	(118.50,186.42) --
	(117.57,185.68) --
	(116.73,185.00) --
	(115.81,184.26) --
	(114.81,183.43) --
	(114.80,183.42) --
	(113.80,182.58) --
	(112.91,181.81) --
	(112.09,181.10) --
	(111.20,180.32) --
	(110.24,179.45) --
	(110.22,179.44) --
	(109.27,178.57) --
	(108.40,177.76) --
	(107.61,177.01) --
	(106.76,176.20) --
	(105.83,175.30) --
	(105.82,175.28) --
	(104.88,174.35) --
	(103.85,173.31) --
	(102.69,172.13) --
	(101.77,171.19) --
	(101.56,170.97) --
	(101.56,170.97);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (129.40,194.24) --
	(129.46,194.32) --
	(129.75,194.66) --
	(130.13,195.10) --
	(130.45,195.48) --
	(130.74,195.83) --
	(131.03,196.18) --
	(131.28,196.50) --
	(131.51,196.80) --
	(131.76,197.12) --
	(132.03,197.47) --
	(132.30,197.83) --
	(132.54,198.16) --
	(132.76,198.47) --
	(133.00,198.80) --
	(133.26,199.16) --
	(133.51,199.53) --
	(133.74,199.87) --
	(133.95,200.18) --
	(134.17,200.53) --
	(134.41,200.90) --
	(134.65,201.28) --
	(134.87,201.63) --
	(135.06,201.95) --
	(135.27,202.30) --
	(135.50,202.69) --
	(135.73,203.08) --
	(135.97,203.52) --
	(136.25,204.02) --
	(136.47,204.42) --
	(136.52,204.51);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (129.40,194.24) --
	(129.44,194.31) --
	(129.63,194.63) --
	(129.87,195.04) --
	(130.08,195.39) --
	(130.27,195.72) --
	(130.46,196.04) --
	(130.62,196.33) --
	(130.77,196.60) --
	(130.93,196.90) --
	(131.10,197.23) --
	(131.27,197.55) --
	(131.42,197.86) --
	(131.56,198.13) --
	(131.70,198.43) --
	(131.86,198.77) --
	(132.02,199.10) --
	(132.16,199.41) --
	(132.28,199.69) --
	(132.42,200.00) --
	(132.56,200.34) --
	(132.71,200.68) --
	(132.83,200.99) --
	(132.95,201.28) --
	(133.07,201.59) --
	(133.20,201.93) --
	(133.33,202.29) --
	(133.47,202.68) --
	(133.63,203.12) --
	(133.76,203.47) --
	(133.78,203.55);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (129.40,194.24) --
	(129.45,194.26) --
	(129.68,194.33) --
	(129.96,194.43) --
	(130.22,194.52) --
	(130.45,194.60) --
	(130.67,194.68) --
	(130.88,194.75) --
	(131.06,194.82) --
	(131.27,194.90) --
	(131.49,194.99) --
	(131.71,195.08) --
	(131.91,195.16) --
	(132.09,195.24) --
	(132.29,195.33) --
	(132.51,195.42) --
	(132.73,195.52) --
	(132.93,195.61) --
	(133.11,195.70) --
	(133.30,195.79) --
	(133.52,195.90) --
	(133.73,196.01) --
	(133.92,196.11) --
	(134.10,196.20) --
	(134.29,196.30) --
	(134.50,196.41) --
	(134.71,196.53) --
	(134.95,196.66) --
	(135.21,196.82) --
	(135.42,196.94) --
	(135.47,196.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.36,line width= 0.4pt,line join=round] (129.40,194.24) --
	(129.37,193.96) --
	(129.27,192.66) --
	(129.13,190.87) --
	(129.01,189.26) --
	(128.92,187.82) --
	(128.88,187.28) --
	(128.81,185.89) --
	(128.75,184.60) --
	(128.71,183.44) --
	(128.67,182.21) --
	(128.63,180.85) --
	(128.62,180.31) --
	(128.60,178.92) --
	(128.60,177.63) --
	(128.60,176.46) --
	(128.61,175.23) --
	(128.63,173.87) --
	(128.64,173.33) --
	(128.68,171.94) --
	(128.72,170.65) --
	(128.77,169.49) --
	(128.83,168.26) --
	(128.90,166.90) --
	(128.93,166.36) --
	(129.03,164.97) --
	(129.12,163.69) --
	(129.22,162.53) --
	(129.32,161.30) --
	(129.45,159.94) --
	(129.51,159.41) --
	(129.66,158.00) --
	(129.84,156.47) --
	(130.05,154.73) --
	(130.25,153.13) --
	(130.32,152.50) --
	(130.33,152.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (130.19, 31.86) --
	(130.11, 31.82) --
	(129.74, 31.62) --
	(129.27, 31.37) --
	(128.86, 31.15) --
	(128.49, 30.94) --
	(128.13, 30.74) --
	(127.81, 30.55) --
	(127.51, 30.37) --
	(127.18, 30.18) --
	(126.83, 29.96) --
	(126.48, 29.74) --
	(126.16, 29.54) --
	(125.87, 29.35) --
	(125.55, 29.14) --
	(125.20, 28.91) --
	(124.86, 28.68) --
	(124.55, 28.47) --
	(124.27, 28.27) --
	(123.96, 28.05) --
	(123.62, 27.80) --
	(123.29, 27.56) --
	(122.99, 27.33) --
	(122.71, 27.12) --
	(122.41, 26.89) --
	(122.09, 26.63) --
	(121.76, 26.37) --
	(121.40, 26.07) --
	(120.99, 25.73) --
	(120.67, 25.46) --
	(120.60, 25.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (130.19, 31.86) --
	(130.16, 31.77) --
	(130.00, 31.36) --
	(129.80, 30.84) --
	(129.63, 30.38) --
	(129.48, 29.96) --
	(129.34, 29.55) --
	(129.21, 29.18) --
	(129.10, 28.83) --
	(128.97, 28.45) --
	(128.84, 28.04) --
	(128.71, 27.62) --
	(128.60, 27.24) --
	(128.50, 26.89) --
	(128.39, 26.51) --
	(128.28, 26.09) --
	(128.17, 25.67) --
	(128.07, 25.29) --
	(127.98, 24.93) --
	(127.89, 24.55) --
	(127.79, 24.12) --
	(127.70, 23.70) --
	(127.62, 23.31) --
	(127.54, 22.95) --
	(127.47, 22.56) --
	(127.39, 22.14) --
	(127.31, 21.70) --
	(127.23, 21.22) --
	(127.14, 20.67) --
	(127.07, 20.24) --
	(127.05, 20.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] (130.56,111.54) --
	(130.63,111.27) --
	(130.92,110.00) --
	(131.33,108.25) --
	(131.69,106.67) --
	(132.04,105.27) --
	(132.17,104.74) --
	(132.52,103.39) --
	(132.85,102.15) --
	(133.16,101.02) --
	(133.48, 99.84) --
	(133.86, 98.53) --
	(134.01, 98.00) --
	(134.41, 96.67) --
	(134.80, 95.44) --
	(135.15, 94.33) --
	(135.52, 93.16) --
	(135.95, 91.86) --
	(136.13, 91.35) --
	(136.58, 90.03) --
	(137.01, 88.81) --
	(137.41, 87.72) --
	(137.83, 86.56) --
	(138.31, 85.28) --
	(138.50, 84.78) --
	(139.01, 83.48) --
	(139.49, 82.28) --
	(139.93, 81.20) --
	(140.40, 80.07) --
	(140.93, 78.81) --
	(141.14, 78.31) --
	(141.71, 77.01) --
	(142.34, 75.60) --
	(143.07, 74.01) --
	(143.73, 72.54) --
	(144.00, 71.95) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (130.56,111.54) --
	(130.39,111.65) --
	(129.41,112.23) --
	(127.51,113.37) --
	(125.19,114.75) --
	(122.96,116.08) --
	(120.93,117.28) --
	(119.04,118.39) --
	(117.21,119.44) --
	(117.10,119.50) --
	(115.27,120.53) --
	(113.50,121.52) --
	(111.85,122.43) --
	(110.31,123.27) --
	(108.77,124.11) --
	(107.12,125.00) --
	(105.33,125.94) --
	(103.47,126.92) --
	(103.37,126.97) --
	(101.50,127.93) --
	( 99.69,128.85) --
	( 98.00,129.69) --
	( 96.43,130.47) --
	( 94.86,131.24) --
	( 93.17,132.07) --
	( 91.35,132.94) --
	( 89.45,133.84) --
	( 89.34,133.89) --
	( 87.44,134.78) --
	( 85.59,135.62) --
	( 83.87,136.39) --
	( 82.27,137.11) --
	( 80.68,137.82) --
	( 78.95,138.57) --
	( 77.10,139.37) --
	( 75.17,140.20) --
	( 75.06,140.24) --
	( 73.12,141.05) --
	( 71.24,141.82) --
	( 69.49,142.53) --
	( 67.86,143.17) --
	( 66.24,143.82) --
	( 64.49,144.51) --
	( 62.60,145.23) --
	( 60.64,145.98) --
	( 60.53,146.02) --
	( 58.54,146.75) --
	( 56.50,147.50) --
	( 54.28,148.28) --
	( 51.85,149.14) --
	( 49.30,150.04) --
	( 47.17,150.79) --
	( 46.02,151.19) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (131.23, 78.10) --
	(131.37, 78.29) --
	(132.08, 79.30) --
	(133.31, 81.03) --
	(134.62, 82.88) --
	(135.80, 84.54) --
	(136.86, 86.06) --
	(137.69, 87.29) --
	(138.69, 88.76) --
	(139.62, 90.17) --
	(140.47, 91.46) --
	(141.27, 92.69) --
	(142.12, 94.00) --
	(143.04, 95.45) --
	(143.83, 96.69) --
	(144.76, 98.20) --
	(145.64, 99.65) --
	(146.43,100.97) --
	(147.18,102.23) --
	(147.98,103.58) --
	(148.84,105.06) --
	(149.58,106.34) --
	(150.45,107.88) --
	(151.27,109.36) --
	(152.01,110.72) --
	(152.71,112.01) --
	(153.45,113.39) --
	(154.26,114.90) --
	(154.94,116.20) --
	(155.75,117.78) --
	(156.51,119.29) --
	(157.19,120.68) --
	(157.84,121.99) --
	(158.53,123.40) --
	(159.27,124.94) --
	(159.90,126.28) --
	(160.65,127.90) --
	(161.43,129.61) --
	(162.28,131.51) --
	(163.20,133.60) --
	(164.02,135.45) --
	(164.45,136.40) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (131.23, 78.10) --
	(131.03, 78.03) --
	(129.94, 77.60) --
	(127.89, 76.79) --
	(125.50, 75.85) --
	(123.25, 74.97) --
	(121.22, 74.16) --
	(119.34, 73.40) --
	(118.14, 72.90) --
	(116.30, 72.13) --
	(114.54, 71.38) --
	(112.91, 70.67) --
	(111.40, 70.01) --
	(109.86, 69.33) --
	(108.19, 68.59) --
	(106.41, 67.78) --
	(105.24, 67.24) --
	(103.43, 66.40) --
	(101.70, 65.57) --
	(100.11, 64.80) --
	( 98.62, 64.08) --
	( 97.11, 63.34) --
	( 95.47, 62.53) --
	( 93.73, 61.65) --
	( 92.58, 61.07) --
	( 90.81, 60.15) --
	( 89.11, 59.26) --
	( 87.55, 58.43) --
	( 86.09, 57.65) --
	( 84.61, 56.85) --
	( 83.01, 55.97) --
	( 81.30, 55.03) --
	( 80.17, 54.39) --
	( 78.44, 53.41) --
	( 76.78, 52.45) --
	( 75.25, 51.55) --
	( 73.83, 50.72) --
	( 72.38, 49.86) --
	( 70.81, 48.92) --
	( 69.15, 47.91) --
	( 68.04, 47.23) --
	( 66.34, 46.17) --
	( 64.59, 45.06) --
	( 62.68, 43.84) --
	( 60.59, 42.49) --
	( 58.47, 41.12) --
	( 56.88, 40.09) --
	( 56.23, 39.67) --
	( 56.18, 39.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] (131.82,197.66) --
	(131.80,197.63) --
	(131.70,197.52) --
	(131.57,197.37) --
	(131.46,197.25) --
	(131.36,197.13) --
	(131.27,197.01) --
	(131.18,196.91) --
	(131.10,196.81) --
	(131.02,196.70) --
	(130.93,196.58) --
	(130.83,196.46) --
	(130.75,196.35) --
	(130.68,196.25) --
	(130.60,196.14) --
	(130.51,196.02) --
	(130.42,195.90) --
	(130.35,195.78) --
	(130.27,195.68) --
	(130.20,195.57) --
	(130.12,195.44) --
	(130.03,195.31) --
	(129.96,195.20) --
	(129.89,195.09) --
	(129.82,194.98) --
	(129.74,194.85) --
	(129.67,194.71) --
	(129.58,194.57) --
	(129.49,194.40) --
	(129.41,194.27) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (132.48, 24.17) --
	(132.47, 24.23) --
	(132.41, 24.52) --
	(132.35, 24.88) --
	(132.28, 25.20) --
	(132.22, 25.48) --
	(132.16, 25.77) --
	(132.10, 26.02) --
	(132.05, 26.26) --
	(131.99, 26.51) --
	(131.92, 26.79) --
	(131.85, 27.07) --
	(131.78, 27.32) --
	(131.71, 27.55) --
	(131.64, 27.81) --
	(131.56, 28.08) --
	(131.48, 28.36) --
	(131.40, 28.61) --
	(131.33, 28.84) --
	(131.25, 29.09) --
	(131.15, 29.36) --
	(131.06, 29.63) --
	(130.97, 29.88) --
	(130.89, 30.10) --
	(130.80, 30.35) --
	(130.70, 30.62) --
	(130.59, 30.89) --
	(130.47, 31.19) --
	(130.33, 31.53) --
	(130.22, 31.80) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (132.74,122.50) --
	(132.97,122.41) --
	(134.16,121.98) --
	(136.09,121.29) --
	(138.02,120.60) --
	(139.74,119.99) --
	(141.34,119.44) --
	(141.88,119.25) --
	(143.45,118.73) --
	(144.93,118.25) --
	(146.28,117.83) --
	(147.59,117.41) --
	(149.03,116.97) --
	(150.59,116.50) --
	(151.14,116.34) --
	(152.73,115.88) --
	(154.23,115.46) --
	(155.59,115.09) --
	(156.92,114.73) --
	(158.37,114.34) --
	(159.95,113.94) --
	(160.51,113.80) --
	(162.11,113.40) --
	(163.63,113.04) --
	(165.00,112.73) --
	(166.34,112.42) --
	(167.81,112.09) --
	(169.40,111.75) --
	(169.97,111.63) --
	(171.59,111.30) --
	(173.11,111.00) --
	(174.50,110.74) --
	(175.85,110.49) --
	(177.34,110.22) --
	(178.94,109.94) --
	(179.51,109.84) --
	(181.16,109.58) --
	(182.90,109.31) --
	(184.85,109.02) --
	(186.95,108.72) --
	(188.56,108.48) --
	(189.10,108.40) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (132.74,122.50) --
	(132.55,122.58) --
	(131.50,123.05) --
	(129.48,123.95) --
	(127.03,125.04) --
	(124.70,126.08) --
	(122.57,127.02) --
	(120.60,127.87) --
	(118.74,128.67) --
	(116.82,129.47) --
	(114.97,130.23) --
	(113.24,130.93) --
	(111.63,131.57) --
	(110.02,132.21) --
	(108.29,132.90) --
	(106.41,133.62) --
	(104.53,134.33) --
	(102.58,135.06) --
	(100.70,135.75) --
	( 98.95,136.38) --
	( 97.32,136.95) --
	( 95.68,137.53) --
	( 93.92,138.14) --
	( 92.02,138.79) --
	( 90.11,139.43) --
	( 88.14,140.08) --
	( 86.23,140.69) --
	( 84.45,141.25) --
	( 82.80,141.76) --
	( 81.14,142.27) --
	( 79.35,142.81) --
	( 77.43,143.38) --
	( 75.50,143.95) --
	( 73.50,144.51) --
	( 71.56,145.05) --
	( 69.77,145.53) --
	( 68.09,145.98) --
	( 66.42,146.42) --
	( 64.61,146.89) --
	( 62.67,147.39) --
	( 60.71,147.87) --
	( 58.68,148.36) --
	( 56.58,148.85) --
	( 54.31,149.37) --
	( 51.81,149.93) --
	( 49.20,150.51) --
	( 47.07,150.99) --
	( 45.98,151.23) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (134.11, 37.62) --
	(134.07, 37.58) --
	(133.91, 37.39) --
	(133.70, 37.14) --
	(133.52, 36.93) --
	(133.36, 36.73) --
	(133.21, 36.53) --
	(133.07, 36.35) --
	(132.94, 36.19) --
	(132.80, 36.01) --
	(132.65, 35.81) --
	(132.51, 35.61) --
	(132.37, 35.42) --
	(132.25, 35.25) --
	(132.12, 35.06) --
	(131.98, 34.86) --
	(131.84, 34.65) --
	(131.72, 34.46) --
	(131.60, 34.29) --
	(131.48, 34.09) --
	(131.35, 33.88) --
	(131.22, 33.67) --
	(131.10, 33.47) --
	(130.99, 33.30) --
	(130.88, 33.10) --
	(130.75, 32.88) --
	(130.63, 32.66) --
	(130.49, 32.41) --
	(130.34, 32.13) --
	(130.22, 31.91) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (134.74, 20.66) --
	(134.72, 20.76) --
	(134.59, 21.18) --
	(134.44, 21.71) --
	(134.30, 22.17) --
	(134.17, 22.60) --
	(134.03, 23.01) --
	(133.91, 23.38) --
	(133.79, 23.73) --
	(133.66, 24.10) --
	(133.52, 24.51) --
	(133.37, 24.92) --
	(133.23, 25.29) --
	(133.10, 25.62) --
	(132.96, 25.99) --
	(132.80, 26.40) --
	(132.63, 26.80) --
	(132.48, 27.16) --
	(132.33, 27.49) --
	(132.18, 27.85) --
	(132.00, 28.25) --
	(131.82, 28.64) --
	(131.65, 29.00) --
	(131.49, 29.33) --
	(131.32, 29.68) --
	(131.13, 30.07) --
	(130.93, 30.47) --
	(130.70, 30.90) --
	(130.44, 31.39) --
	(130.24, 31.77) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (134.74, 20.66) --
	(134.94, 20.52) --
	(135.81, 19.91) --
	(136.92, 19.13) --
	(137.89, 18.45) --
	(138.78, 17.84) --
	(139.66, 17.25) --
	(140.46, 16.72) --
	(141.21, 16.24) --
	(142.02, 15.72) --
	(142.91, 15.16) --
	(143.81, 14.61) --
	(144.64, 14.11) --
	(145.40, 13.66) --
	(146.23, 13.17) --
	(147.15, 12.65) --
	(148.07, 12.13) --
	(148.92, 11.67) --
	(149.70, 11.25) --
	(150.55, 10.80) --
	(151.48, 10.31) --
	(152.43,  9.83) --
	(153.29,  9.40) --
	(154.08,  9.01) --
	(154.95,  8.59) --
	(155.91,  8.14) --
	(156.89,  7.69) --
	(157.97,  7.21) --
	(159.21,  6.66) --
	(160.19,  6.23) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (136.29,199.49) --
	(136.23,199.46) --
	(135.96,199.29) --
	(135.62,199.08) --
	(135.33,198.90) --
	(135.06,198.73) --
	(134.80,198.56) --
	(134.56,198.40) --
	(134.35,198.26) --
	(134.11,198.10) --
	(133.86,197.92) --
	(133.60,197.74) --
	(133.37,197.58) --
	(133.17,197.42) --
	(132.94,197.26) --
	(132.69,197.07) --
	(132.44,196.88) --
	(132.22,196.70) --
	(132.02,196.54) --
	(131.80,196.37) --
	(131.56,196.17) --
	(131.32,195.97) --
	(131.10,195.79) --
	(130.90,195.62) --
	(130.69,195.43) --
	(130.46,195.22) --
	(130.22,195.01) --
	(129.97,194.77) --
	(129.68,194.50) --
	(129.45,194.29) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (136.45, 42.19) --
	(136.39, 42.11) --
	(136.13, 41.76) --
	(135.80, 41.32) --
	(135.51, 40.93) --
	(135.25, 40.57) --
	(135.00, 40.22) --
	(134.77, 39.90) --
	(134.56, 39.60) --
	(134.34, 39.27) --
	(134.10, 38.91) --
	(133.86, 38.55) --
	(133.65, 38.22) --
	(133.46, 37.91) --
	(133.25, 37.58) --
	(133.02, 37.21) --
	(132.80, 36.84) --
	(132.60, 36.50) --
	(132.42, 36.19) --
	(132.22, 35.84) --
	(132.01, 35.46) --
	(131.80, 35.08) --
	(131.62, 34.74) --
	(131.45, 34.42) --
	(131.26, 34.07) --
	(131.07, 33.68) --
	(130.87, 33.28) --
	(130.66, 32.85) --
	(130.42, 32.34) --
	(130.23, 31.95) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] (136.51,194.53) --
	(136.45,194.53) --
	(136.19,194.55) --
	(135.87,194.57) --
	(135.58,194.58) --
	(135.32,194.59) --
	(135.07,194.60) --
	(134.83,194.61) --
	(134.62,194.61) --
	(134.39,194.62) --
	(134.13,194.62) --
	(133.88,194.62) --
	(133.64,194.61) --
	(133.43,194.61) --
	(133.20,194.60) --
	(132.94,194.59) --
	(132.69,194.58) --
	(132.46,194.57) --
	(132.24,194.55) --
	(132.01,194.54) --
	(131.76,194.52) --
	(131.50,194.50) --
	(131.27,194.48) --
	(131.06,194.46) --
	(130.83,194.43) --
	(130.57,194.40) --
	(130.32,194.37) --
	(130.03,194.33) --
	(129.71,194.28) --
	(129.45,194.25) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (136.53,195.44) --
	(136.47,195.44) --
	(136.21,195.42) --
	(135.88,195.40) --
	(135.59,195.38) --
	(135.32,195.36) --
	(135.07,195.33) --
	(134.83,195.31) --
	(134.62,195.28) --
	(134.38,195.26) --
	(134.12,195.23) --
	(133.87,195.19) --
	(133.63,195.16) --
	(133.42,195.13) --
	(133.18,195.09) --
	(132.93,195.05) --
	(132.67,195.01) --
	(132.44,194.96) --
	(132.23,194.92) --
	(131.99,194.88) --
	(131.74,194.83) --
	(131.49,194.77) --
	(131.26,194.72) --
	(131.04,194.67) --
	(130.81,194.62) --
	(130.56,194.55) --
	(130.31,194.49) --
	(130.02,194.41) --
	(129.70,194.32) --
	(129.45,194.26) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (136.54,114.36) --
	(136.37,114.45) --
	(135.37,114.98) --
	(133.41,116.02) --
	(130.98,117.30) --
	(128.61,118.55) --
	(126.44,119.69) --
	(124.44,120.72) --
	(122.51,121.71) --
	(122.04,121.94) --
	(120.12,122.90) --
	(118.25,123.82) --
	(116.51,124.67) --
	(114.88,125.45) --
	(113.28,126.21) --
	(111.56,127.03) --
	(109.70,127.90) --
	(107.76,128.79) --
	(107.28,129.01) --
	(105.32,129.89) --
	(103.42,130.73) --
	(101.64,131.51) --
	( 99.99,132.22) --
	( 98.36,132.92) --
	( 96.60,133.67) --
	( 94.71,134.46) --
	( 92.73,135.28) --
	( 92.25,135.47) --
	( 90.26,136.28) --
	( 88.32,137.04) --
	( 86.52,137.75) --
	( 84.84,138.39) --
	( 83.18,139.03) --
	( 81.40,139.70) --
	( 79.47,140.42) --
	( 77.47,141.16) --
	( 76.97,141.34) --
	( 74.95,142.06) --
	( 72.99,142.75) --
	( 71.15,143.38) --
	( 69.45,143.96) --
	( 67.76,144.53) --
	( 65.96,145.13) --
	( 64.01,145.77) --
	( 61.97,146.42) --
	( 61.48,146.58) --
	( 59.41,147.23) --
	( 57.29,147.88) --
	( 54.99,148.56) --
	( 52.48,149.30) --
	( 49.82,150.09) --
	( 47.51,150.77) --
	( 46.15,151.17) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (136.54,114.36) --
	(136.71,114.19) --
	(137.58,113.29) --
	(139.04,111.78) --
	(140.56,110.22) --
	(141.93,108.82) --
	(143.19,107.55) --
	(143.98,106.76) --
	(145.22,105.54) --
	(146.40,104.40) --
	(147.47,103.37) --
	(148.51,102.39) --
	(149.63,101.33) --
	(150.87,100.18) --
	(151.69, 99.42) --
	(152.97, 98.26) --
	(154.19, 97.17) --
	(155.31, 96.18) --
	(156.39, 95.24) --
	(157.55, 94.23) --
	(158.83, 93.13) --
	(159.68, 92.41) --
	(161.01, 91.30) --
	(162.28, 90.25) --
	(163.43, 89.31) --
	(164.54, 88.41) --
	(165.75, 87.45) --
	(167.07, 86.40) --
	(167.95, 85.71) --
	(169.32, 84.66) --
	(170.63, 83.67) --
	(171.82, 82.77) --
	(172.97, 81.92) --
	(174.21, 81.00) --
	(175.57, 80.01) --
	(176.48, 79.35) --
	(177.90, 78.35) --
	(179.41, 77.30) --
	(181.09, 76.14) --
	(182.92, 74.88) --
	(184.48, 73.82) --
	(185.17, 73.34) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (137.31, 17.06) --
	(137.49, 16.96) --
	(138.28, 16.48) --
	(139.28, 15.88) --
	(140.17, 15.35) --
	(140.97, 14.88) --
	(141.77, 14.43) --
	(142.50, 14.02) --
	(143.17, 13.65) --
	(143.91, 13.25) --
	(144.72, 12.83) --
	(145.53, 12.41) --
	(146.28, 12.03) --
	(146.96, 11.69) --
	(147.71, 11.32) --
	(148.54, 10.92) --
	(149.37, 10.54) --
	(150.13, 10.19) --
	(150.83,  9.88) --
	(151.59,  9.54) --
	(152.43,  9.18) --
	(153.28,  8.82) --
	(154.05,  8.51) --
	(154.76,  8.22) --
	(155.54,  7.91) --
	(156.39,  7.58) --
	(157.27,  7.26) --
	(158.24,  6.91) --
	(159.34,  6.52) --
	(160.21,  6.21) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (137.31, 17.06) --
	(137.26, 17.19) --
	(137.06, 17.75) --
	(136.80, 18.46) --
	(136.57, 19.08) --
	(136.36, 19.64) --
	(136.15, 20.19) --
	(135.94, 20.68) --
	(135.76, 21.14) --
	(135.55, 21.64) --
	(135.32, 22.18) --
	(135.09, 22.72) --
	(134.87, 23.21) --
	(134.66, 23.65) --
	(134.44, 24.14) --
	(134.18, 24.67) --
	(133.93, 25.20) --
	(133.69, 25.68) --
	(133.46, 26.12) --
	(133.22, 26.60) --
	(132.95, 27.12) --
	(132.67, 27.64) --
	(132.41, 28.11) --
	(132.17, 28.54) --
	(131.90, 29.01) --
	(131.61, 29.51) --
	(131.31, 30.03) --
	(130.96, 30.60) --
	(130.57, 31.24) --
	(130.26, 31.75) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (137.85, 22.82) --
	(137.80, 22.89) --
	(137.55, 23.25) --
	(137.25, 23.70) --
	(136.97, 24.09) --
	(136.72, 24.44) --
	(136.47, 24.79) --
	(136.24, 25.10) --
	(136.03, 25.38) --
	(135.80, 25.69) --
	(135.54, 26.03) --
	(135.27, 26.36) --
	(135.03, 26.66) --
	(134.81, 26.94) --
	(134.56, 27.24) --
	(134.29, 27.56) --
	(134.01, 27.89) --
	(133.76, 28.18) --
	(133.52, 28.44) --
	(133.26, 28.73) --
	(132.98, 29.05) --
	(132.69, 29.36) --
	(132.42, 29.64) --
	(132.18, 29.90) --
	(131.91, 30.18) --
	(131.61, 30.48) --
	(131.30, 30.79) --
	(130.96, 31.12) --
	(130.57, 31.50) --
	(130.26, 31.79) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (137.93, 51.32) --
	(137.85, 51.17) --
	(137.50, 50.50) --
	(137.06, 49.65) --
	(136.67, 48.90) --
	(136.33, 48.21) --
	(136.00, 47.54) --
	(135.71, 46.92) --
	(135.44, 46.35) --
	(135.15, 45.73) --
	(134.84, 45.04) --
	(134.54, 44.36) --
	(134.27, 43.73) --
	(134.03, 43.15) --
	(133.77, 42.52) --
	(133.49, 41.82) --
	(133.22, 41.12) --
	(132.97, 40.48) --
	(132.75, 39.89) --
	(132.51, 39.25) --
	(132.26, 38.54) --
	(132.02, 37.83) --
	(131.80, 37.18) --
	(131.60, 36.59) --
	(131.39, 35.94) --
	(131.17, 35.22) --
	(130.95, 34.49) --
	(130.71, 33.68) --
	(130.45, 32.75) --
	(130.24, 32.03) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (137.94, 30.80) --
	(137.88, 30.81) --
	(137.60, 30.88) --
	(137.25, 30.96) --
	(136.95, 31.03) --
	(136.67, 31.10) --
	(136.39, 31.16) --
	(136.14, 31.21) --
	(135.91, 31.25) --
	(135.66, 31.30) --
	(135.39, 31.35) --
	(135.11, 31.40) --
	(134.86, 31.44) --
	(134.63, 31.48) --
	(134.37, 31.52) --
	(134.10, 31.56) --
	(133.82, 31.59) --
	(133.57, 31.62) --
	(133.33, 31.65) --
	(133.08, 31.68) --
	(132.80, 31.71) --
	(132.52, 31.73) --
	(132.27, 31.75) --
	(132.03, 31.77) --
	(131.78, 31.79) --
	(131.50, 31.81) --
	(131.21, 31.82) --
	(130.90, 31.84) --
	(130.54, 31.85) --
	(130.26, 31.86) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (139.50, 29.23) --
	(139.43, 29.26) --
	(139.10, 29.38) --
	(138.69, 29.55) --
	(138.33, 29.69) --
	(138.00, 29.81) --
	(137.67, 29.93) --
	(137.37, 30.04) --
	(137.10, 30.13) --
	(136.80, 30.24) --
	(136.47, 30.35) --
	(136.14, 30.45) --
	(135.84, 30.55) --
	(135.56, 30.63) --
	(135.26, 30.72) --
	(134.92, 30.82) --
	(134.59, 30.91) --
	(134.28, 30.99) --
	(134.00, 31.07) --
	(133.70, 31.14) --
	(133.36, 31.23) --
	(133.02, 31.31) --
	(132.71, 31.38) --
	(132.43, 31.44) --
	(132.12, 31.50) --
	(131.78, 31.57) --
	(131.43, 31.64) --
	(131.05, 31.71) --
	(130.61, 31.79) --
	(130.27, 31.85) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (139.82, 26.64) --
	(139.75, 26.69) --
	(139.42, 26.91) --
	(139.00, 27.20) --
	(138.64, 27.44) --
	(138.30, 27.66) --
	(137.97, 27.88) --
	(137.67, 28.07) --
	(137.39, 28.24) --
	(137.09, 28.43) --
	(136.75, 28.63) --
	(136.41, 28.83) --
	(136.10, 29.01) --
	(135.82, 29.17) --
	(135.50, 29.34) --
	(135.16, 29.53) --
	(134.81, 29.72) --
	(134.50, 29.89) --
	(134.20, 30.04) --
	(133.88, 30.20) --
	(133.53, 30.37) --
	(133.18, 30.54) --
	(132.86, 30.70) --
	(132.56, 30.84) --
	(132.23, 30.99) --
	(131.88, 31.15) --
	(131.51, 31.31) --
	(131.10, 31.48) --
	(130.64, 31.67) --
	(130.27, 31.83) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (140.32, 12.61) --
	(140.25, 12.78) --
	(139.96, 13.51) --
	(139.58, 14.43) --
	(139.25, 15.24) --
	(138.94, 15.98) --
	(138.63, 16.69) --
	(138.34, 17.34) --
	(138.07, 17.93) --
	(137.78, 18.58) --
	(137.45, 19.29) --
	(137.11, 19.99) --
	(136.79, 20.63) --
	(136.50, 21.21) --
	(136.18, 21.84) --
	(135.82, 22.53) --
	(135.45, 23.22) --
	(135.11, 23.85) --
	(134.80, 24.42) --
	(134.45, 25.04) --
	(134.06, 25.72) --
	(133.67, 26.39) --
	(133.31, 27.00) --
	(132.97, 27.56) --
	(132.60, 28.16) --
	(132.18, 28.82) --
	(131.75, 29.49) --
	(131.27, 30.23) --
	(130.72, 31.06) --
	(130.29, 31.71) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (140.82, 29.07) --
	(140.74, 29.10) --
	(140.37, 29.24) --
	(139.89, 29.42) --
	(139.48, 29.57) --
	(139.10, 29.70) --
	(138.73, 29.83) --
	(138.39, 29.95) --
	(138.07, 30.05) --
	(137.73, 30.16) --
	(137.35, 30.28) --
	(136.98, 30.39) --
	(136.63, 30.49) --
	(136.32, 30.58) --
	(135.97, 30.68) --
	(135.59, 30.78) --
	(135.21, 30.88) --
	(134.86, 30.96) --
	(134.54, 31.04) --
	(134.19, 31.12) --
	(133.80, 31.21) --
	(133.42, 31.29) --
	(133.07, 31.36) --
	(132.74, 31.43) --
	(132.39, 31.50) --
	(132.00, 31.57) --
	(131.61, 31.64) --
	(131.17, 31.71) --
	(130.67, 31.79) --
	(130.28, 31.85) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.35,line width= 0.3pt,line join=round] (141.13,195.75) --
	(141.04,195.74) --
	(140.61,195.73) --
	(140.07,195.72) --
	(139.59,195.70) --
	(139.16,195.68) --
	(138.73,195.66) --
	(138.35,195.64) --
	(137.99,195.61) --
	(137.61,195.58) --
	(137.18,195.55) --
	(136.76,195.51) --
	(136.38,195.47) --
	(136.03,195.43) --
	(135.64,195.39) --
	(135.22,195.34) --
	(134.80,195.28) --
	(134.42,195.23) --
	(134.07,195.17) --
	(133.68,195.11) --
	(133.26,195.05) --
	(132.85,194.97) --
	(132.47,194.90) --
	(132.12,194.84) --
	(131.74,194.76) --
	(131.32,194.68) --
	(130.90,194.59) --
	(130.44,194.48) --
	(129.91,194.36) --
	(129.49,194.26) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (142.15, 21.87) --
	(142.29, 21.72) --
	(142.89, 21.09) --
	(143.65, 20.29) --
	(144.32, 19.59) --
	(144.93, 18.96) --
	(145.55, 18.35) --
	(146.11, 17.80) --
	(146.62, 17.29) --
	(147.19, 16.75) --
	(147.82, 16.15) --
	(148.46, 15.57) --
	(149.04, 15.04) --
	(149.58, 14.56) --
	(150.17, 14.03) --
	(150.82, 13.47) --
	(151.48, 12.91) --
	(152.08, 12.40) --
	(152.64, 11.94) --
	(153.25, 11.44) --
	(153.92, 10.90) --
	(154.60, 10.37) --
	(155.22,  9.89) --
	(155.80,  9.45) --
	(156.43,  8.97) --
	(157.12,  8.46) --
	(157.84,  7.94) --
	(158.63,  7.38) --
	(159.53,  6.75) --
	(160.25,  6.25) --
	(160.41,  6.14);

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (142.15, 21.87) --
	(142.06, 21.96) --
	(141.67, 22.36) --
	(141.17, 22.87) --
	(140.73, 23.32) --
	(140.32, 23.72) --
	(139.92, 24.11) --
	(139.55, 24.46) --
	(139.21, 24.78) --
	(138.84, 25.13) --
	(138.43, 25.51) --
	(138.01, 25.88) --
	(137.63, 26.21) --
	(137.28, 26.52) --
	(136.89, 26.85) --
	(136.46, 27.21) --
	(136.03, 27.57) --
	(135.64, 27.89) --
	(135.27, 28.18) --
	(134.87, 28.50) --
	(134.43, 28.84) --
	(133.99, 29.18) --
	(133.58, 29.49) --
	(133.21, 29.76) --
	(132.79, 30.07) --
	(132.34, 30.39) --
	(131.87, 30.72) --
	(131.35, 31.07) --
	(130.76, 31.47) --
	(130.30, 31.79) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (144.01, 71.94) --
	(143.91, 72.04) --
	(143.46, 72.51) --
	(142.90, 73.09) --
	(142.40, 73.61) --
	(141.95, 74.07) --
	(141.49, 74.52) --
	(141.08, 74.93) --
	(140.69, 75.30) --
	(140.27, 75.70) --
	(139.81, 76.13) --
	(139.34, 76.56) --
	(138.91, 76.95) --
	(138.51, 77.30) --
	(138.07, 77.69) --
	(137.59, 78.10) --
	(137.10, 78.52) --
	(136.66, 78.89) --
	(136.24, 79.22) --
	(135.79, 79.59) --
	(135.29, 79.99) --
	(134.79, 80.38) --
	(134.33, 80.73) --
	(133.91, 81.05) --
	(133.44, 81.40) --
	(132.93, 81.78) --
	(132.40, 82.15) --
	(131.81, 82.56) --
	(131.14, 83.03) --
	(130.61, 83.40) --
	(130.49, 83.48);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.44,line width= 0.4pt,line join=round] (144.01, 71.94) --
	(144.27, 71.84) --
	(145.44, 71.42) --
	(146.91, 70.89) --
	(148.21, 70.42) --
	(149.40, 70.01) --
	(150.56, 69.63) --
	(151.63, 69.28) --
	(152.60, 68.97) --
	(153.67, 68.64) --
	(154.85, 68.28) --
	(156.03, 67.94) --
	(157.11, 67.64) --
	(158.10, 67.37) --
	(159.18, 67.08) --
	(160.37, 66.77) --
	(161.56, 66.48) --
	(162.65, 66.22) --
	(163.65, 65.99) --
	(164.74, 65.74) --
	(165.94, 65.48) --
	(167.14, 65.24) --
	(168.24, 65.02) --
	(169.25, 64.83) --
	(170.35, 64.63) --
	(171.56, 64.42) --
	(172.80, 64.22) --
	(174.16, 64.01) --
	(175.72, 63.78) --
	(176.94, 63.60) --
	(177.22, 63.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.49,line width= 0.5pt,line join=round] (144.01, 71.94) --
	(144.17, 71.99) --
	(144.88, 72.24) --
	(145.79, 72.56) --
	(146.58, 72.84) --
	(147.30, 73.11) --
	(148.00, 73.37) --
	(148.63, 73.62) --
	(149.22, 73.85) --
	(149.85, 74.10) --
	(150.54, 74.39) --
	(151.23, 74.68) --
	(151.86, 74.96) --
	(152.43, 75.21) --
	(153.05, 75.49) --
	(153.73, 75.80) --
	(154.41, 76.12) --
	(155.03, 76.42) --
	(155.59, 76.70) --
	(156.20, 77.00) --
	(156.87, 77.34) --
	(157.53, 77.69) --
	(158.13, 78.01) --
	(158.68, 78.31) --
	(159.28, 78.64) --
	(159.93, 79.00) --
	(160.60, 79.38) --
	(161.32, 79.81) --
	(162.15, 80.30) --
	(162.80, 80.69) --
	(162.94, 80.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (144.01, 71.94) --
	(144.27, 71.97) --
	(145.55, 72.10) --
	(147.49, 72.31) --
	(149.34, 72.50) --
	(150.97, 72.69) --
	(152.38, 72.86) --
	(153.91, 73.06) --
	(155.33, 73.26) --
	(156.61, 73.44) --
	(157.90, 73.63) --
	(159.33, 73.85) --
	(160.72, 74.08) --
	(162.24, 74.34) --
	(163.65, 74.59) --
	(164.92, 74.83) --
	(166.21, 75.07) --
	(167.63, 75.35) --
	(169.00, 75.63) --
	(170.51, 75.95) --
	(171.91, 76.26) --
	(173.17, 76.55) --
	(174.44, 76.84) --
	(175.85, 77.18) --
	(177.22, 77.51) --
	(178.71, 77.89) --
	(180.09, 78.26) --
	(181.35, 78.60) --
	(182.60, 78.94) --
	(184.00, 79.33) --
	(185.35, 79.72) --
	(186.84, 80.17) --
	(188.43, 80.65) --
	(190.22, 81.22) --
	(192.06, 81.80) --
	(193.20, 82.16) --
	(193.40, 82.22);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (144.40, 15.82) --
	(144.52, 15.73) --
	(145.06, 15.32) --
	(145.75, 14.81) --
	(146.35, 14.36) --
	(146.91, 13.96) --
	(147.45, 13.57) --
	(147.95, 13.22) --
	(148.41, 12.90) --
	(148.92, 12.55) --
	(149.48, 12.18) --
	(150.04, 11.81) --
	(150.55, 11.48) --
	(151.03, 11.18) --
	(151.55, 10.86) --
	(152.12, 10.51) --
	(152.69, 10.17) --
	(153.22,  9.86) --
	(153.71,  9.58) --
	(154.24,  9.27) --
	(154.82,  8.95) --
	(155.41,  8.63) --
	(155.95,  8.34) --
	(156.45,  8.08) --
	(156.99,  7.79) --
	(157.59,  7.49) --
	(158.21,  7.19) --
	(158.88,  6.86) --
	(159.66,  6.49) --
	(160.27,  6.20) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (144.40, 15.82) --
	(144.30, 15.96) --
	(143.84, 16.59) --
	(143.27, 17.39) --
	(142.76, 18.09) --
	(142.29, 18.72) --
	(141.83, 19.33) --
	(141.40, 19.88) --
	(141.00, 20.39) --
	(140.57, 20.94) --
	(140.08, 21.53) --
	(139.59, 22.12) --
	(139.14, 22.66) --
	(138.73, 23.15) --
	(138.27, 23.68) --
	(137.76, 24.26) --
	(137.25, 24.83) --
	(136.78, 25.35) --
	(136.35, 25.82) --
	(135.87, 26.33) --
	(135.34, 26.89) --
	(134.80, 27.44) --
	(134.31, 27.94) --
	(133.86, 28.39) --
	(133.36, 28.89) --
	(132.81, 29.42) --
	(132.24, 29.96) --
	(131.61, 30.55) --
	(130.89, 31.22) --
	(130.32, 31.74) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (144.86, 25.42) --
	(144.74, 25.48) --
	(144.24, 25.77) --
	(143.60, 26.13) --
	(143.04, 26.44) --
	(142.52, 26.72) --
	(142.01, 26.99) --
	(141.55, 27.23) --
	(141.12, 27.45) --
	(140.66, 27.69) --
	(140.14, 27.94) --
	(139.62, 28.19) --
	(139.15, 28.42) --
	(138.71, 28.62) --
	(138.24, 28.84) --
	(137.71, 29.07) --
	(137.19, 29.30) --
	(136.70, 29.50) --
	(136.26, 29.69) --
	(135.78, 29.88) --
	(135.24, 30.10) --
	(134.71, 30.30) --
	(134.22, 30.49) --
	(133.77, 30.65) --
	(133.27, 30.83) --
	(132.73, 31.02) --
	(132.18, 31.21) --
	(131.57, 31.42) --
	(130.87, 31.64) --
	(130.32, 31.82) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (146.84,194.72) --
	(146.70,194.73) --
	(146.07,194.78) --
	(145.27,194.84) --
	(144.57,194.88) --
	(143.93,194.92) --
	(143.31,194.95) --
	(142.74,194.97) --
	(142.22,194.99) --
	(141.64,195.00) --
	(141.02,195.01) --
	(140.39,195.02) --
	(139.82,195.02) --
	(139.30,195.01) --
	(138.73,195.01) --
	(138.10,194.99) --
	(137.48,194.97) --
	(136.91,194.95) --
	(136.39,194.92) --
	(135.82,194.89) --
	(135.19,194.85) --
	(134.57,194.81) --
	(134.00,194.76) --
	(133.48,194.72) --
	(132.91,194.66) --
	(132.29,194.60) --
	(131.65,194.53) --
	(130.96,194.44) --
	(130.16,194.34) --
	(129.54,194.26) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (147.40,187.70) --
	(147.26,187.77) --
	(146.64,188.07) --
	(145.85,188.45) --
	(145.15,188.78) --
	(144.51,189.07) --
	(143.89,189.36) --
	(143.31,189.61) --
	(142.79,189.84) --
	(142.21,190.08) --
	(141.58,190.34) --
	(140.94,190.60) --
	(140.36,190.83) --
	(139.82,191.04) --
	(139.24,191.26) --
	(138.59,191.50) --
	(137.95,191.73) --
	(137.35,191.93) --
	(136.81,192.12) --
	(136.22,192.32) --
	(135.56,192.53) --
	(134.91,192.73) --
	(134.31,192.92) --
	(133.76,193.08) --
	(133.16,193.25) --
	(132.49,193.44) --
	(131.82,193.62) --
	(131.07,193.81) --
	(130.22,194.03) --
	(129.55,194.20) --
	(129.40,194.24);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (147.61, 11.18) --
	(147.71, 11.13) --
	(148.15, 10.90) --
	(148.71, 10.62) --
	(149.21, 10.36) --
	(149.66, 10.14) --
	(150.10,  9.93) --
	(150.51,  9.73) --
	(150.88,  9.56) --
	(151.29,  9.37) --
	(151.74,  9.17) --
	(152.19,  8.97) --
	(152.61,  8.80) --
	(152.99,  8.64) --
	(153.40,  8.47) --
	(153.86,  8.28) --
	(154.32,  8.11) --
	(154.74,  7.95) --
	(155.13,  7.80) --
	(155.55,  7.65) --
	(156.01,  7.48) --
	(156.48,  7.32) --
	(156.91,  7.18) --
	(157.30,  7.05) --
	(157.73,  6.92) --
	(158.20,  6.77) --
	(158.68,  6.63) --
	(159.21,  6.47) --
	(159.82,  6.30) --
	(160.30,  6.17) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (147.80, 20.05) --
	(147.89, 19.93) --
	(148.29, 19.38) --
	(148.80, 18.69) --
	(149.25, 18.08) --
	(149.67, 17.54) --
	(150.08, 17.01) --
	(150.47, 16.52) --
	(150.82, 16.09) --
	(151.21, 15.61) --
	(151.63, 15.09) --
	(152.07, 14.58) --
	(152.47, 14.11) --
	(152.84, 13.69) --
	(153.24, 13.23) --
	(153.69, 12.72) --
	(154.15, 12.23) --
	(154.57, 11.78) --
	(154.95, 11.37) --
	(155.38, 10.93) --
	(155.85, 10.44) --
	(156.32,  9.97) --
	(156.76,  9.53) --
	(157.16,  9.14) --
	(157.60,  8.71) --
	(158.09,  8.25) --
	(158.59,  7.78) --
	(159.15,  7.27) --
	(159.79,  6.69) --
	(160.29,  6.24) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (147.80, 20.05) --
	(147.66, 20.16) --
	(147.07, 20.65) --
	(146.32, 21.27) --
	(145.66, 21.81) --
	(145.06, 22.30) --
	(144.46, 22.77) --
	(143.91, 23.19) --
	(143.41, 23.57) --
	(142.85, 23.99) --
	(142.24, 24.44) --
	(141.62, 24.89) --
	(141.06, 25.29) --
	(140.54, 25.65) --
	(139.97, 26.05) --
	(139.34, 26.47) --
	(138.71, 26.89) --
	(138.13, 27.27) --
	(137.59, 27.61) --
	(137.01, 27.98) --
	(136.36, 28.39) --
	(135.71, 28.78) --
	(135.12, 29.13) --
	(134.57, 29.46) --
	(133.97, 29.80) --
	(133.31, 30.18) --
	(132.63, 30.55) --
	(131.88, 30.96) --
	(131.02, 31.42) --
	(130.34, 31.78) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (148.26, 13.74) --
	(148.36, 13.67) --
	(148.76, 13.35) --
	(149.28, 12.95) --
	(149.74, 12.60) --
	(150.16, 12.28) --
	(150.57, 11.98) --
	(150.95, 11.71) --
	(151.30, 11.46) --
	(151.69, 11.19) --
	(152.11, 10.89) --
	(152.54, 10.61) --
	(152.93, 10.35) --
	(153.28, 10.11) --
	(153.68,  9.86) --
	(154.11,  9.58) --
	(154.55,  9.31) --
	(154.95,  9.07) --
	(155.32,  8.85) --
	(155.72,  8.61) --
	(156.17,  8.35) --
	(156.61,  8.10) --
	(157.02,  7.87) --
	(157.40,  7.67) --
	(157.81,  7.45) --
	(158.27,  7.21) --
	(158.73,  6.97) --
	(159.25,  6.71) --
	(159.84,  6.42) --
	(160.30,  6.19) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (149.66, 25.15) --
	(149.73, 24.99) --
	(150.05, 24.26) --
	(150.46, 23.35) --
	(150.81, 22.54) --
	(151.15, 21.82) --
	(151.48, 21.11) --
	(151.79, 20.46) --
	(152.08, 19.88) --
	(152.39, 19.24) --
	(152.75, 18.54) --
	(153.11, 17.84) --
	(153.44, 17.21) --
	(153.75, 16.64) --
	(154.10, 16.01) --
	(154.48, 15.33) --
	(154.87, 14.65) --
	(155.23, 14.03) --
	(155.56, 13.47) --
	(155.93, 12.86) --
	(156.34, 12.19) --
	(156.75, 11.53) --
	(157.14, 10.92) --
	(157.49, 10.37) --
	(157.88,  9.78) --
	(158.32,  9.13) --
	(158.77,  8.47) --
	(159.27,  7.75) --
	(159.85,  6.93) --
	(160.30,  6.28) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (149.66, 25.15) --
	(149.51, 25.22) --
	(148.83, 25.53) --
	(147.98, 25.93) --
	(147.22, 26.27) --
	(146.53, 26.58) --
	(145.85, 26.87) --
	(145.23, 27.13) --
	(144.66, 27.36) --
	(144.04, 27.62) --
	(143.35, 27.89) --
	(142.66, 28.15) --
	(142.03, 28.39) --
	(141.45, 28.60) --
	(140.82, 28.83) --
	(140.12, 29.08) --
	(139.42, 29.31) --
	(138.78, 29.52) --
	(138.20, 29.71) --
	(137.56, 29.92) --
	(136.85, 30.13) --
	(136.14, 30.34) --
	(135.49, 30.52) --
	(134.90, 30.69) --
	(134.25, 30.87) --
	(133.54, 31.06) --
	(132.80, 31.24) --
	(132.00, 31.43) --
	(131.08, 31.65) --
	(130.36, 31.82) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.57,line width= 0.6pt,line join=round] (151.79, 95.32) --
	(151.95, 95.17) --
	(152.85, 94.38) --
	(154.49, 92.94) --
	(156.35, 91.30) --
	(158.06, 89.79) --
	(159.62, 88.44) --
	(161.10, 87.17) --
	(161.65, 86.70) --
	(163.12, 85.47) --
	(164.54, 84.30) --
	(165.85, 83.22) --
	(167.08, 82.22) --
	(168.36, 81.19) --
	(169.75, 80.07) --
	(171.25, 78.89) --
	(171.81, 78.45) --
	(173.33, 77.28) --
	(174.79, 76.16) --
	(176.15, 75.14) --
	(177.41, 74.19) --
	(178.73, 73.21) --
	(180.17, 72.15) --
	(181.71, 71.03) --
	(182.29, 70.61) --
	(183.86, 69.50) --
	(185.36, 68.44) --
	(186.76, 67.48) --
	(188.06, 66.58) --
	(189.42, 65.65) --
	(190.90, 64.65) --
	(192.48, 63.59) --
	(193.08, 63.20) --
	(194.68, 62.15) --
	(196.23, 61.15) --
	(197.66, 60.24) --
	(199.00, 59.40) --
	(200.39, 58.52) --
	(201.92, 57.58) --
	(203.54, 56.59) --
	(204.15, 56.22) --
	(205.81, 55.22) --
	(207.54, 54.21) --
	(209.45, 53.10) --
	(211.55, 51.89) --
	(213.61, 50.71) --
	(215.01, 49.90) --
	(215.46, 49.64) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (151.79, 95.32) --
	(151.64, 95.42) --
	(150.75, 96.01) --
	(148.91, 97.22) --
	(146.46, 98.85) --
	(143.92,100.54) --
	(141.55,102.10) --
	(139.36,103.54) --
	(137.31,104.87) --
	(135.29,106.16) --
	(135.06,106.31) --
	(133.05,107.58) --
	(131.08,108.81) --
	(129.22,109.95) --
	(127.48,111.01) --
	(125.81,112.03) --
	(124.08,113.07) --
	(122.22,114.19) --
	(120.24,115.36) --
	(118.19,116.56) --
	(117.95,116.70) --
	(115.88,117.89) --
	(113.87,119.03) --
	(111.96,120.11) --
	(110.18,121.10) --
	(108.48,122.04) --
	(106.71,123.02) --
	(104.80,124.06) --
	(102.77,125.15) --
	(100.68,126.27) --
	(100.43,126.40) --
	( 98.33,127.50) --
	( 96.27,128.57) --
	( 94.32,129.56) --
	( 92.50,130.48) --
	( 90.76,131.36) --
	( 88.95,132.26) --
	( 87.01,133.22) --
	( 84.94,134.24) --
	( 82.80,135.27) --
	( 82.55,135.39) --
	( 80.40,136.41) --
	( 78.30,137.39) --
	( 76.31,138.31) --
	( 74.46,139.15) --
	( 72.68,139.96) --
	( 70.84,140.79) --
	( 68.86,141.67) --
	( 66.75,142.60) --
	( 64.57,143.55) --
	( 64.31,143.66) --
	( 62.12,144.60) --
	( 59.87,145.54) --
	( 57.47,146.53) --
	( 54.86,147.59) --
	( 52.05,148.73) --
	( 49.29,149.85) --
	( 47.14,150.73) --
	( 46.03,151.18) --
	( 45.80,151.27) --
	( 45.80,151.27);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (152.14,135.29) --
	(152.24,135.29) --
	(152.69,135.29) --
	(153.26,135.29) --
	(153.76,135.29) --
	(154.22,135.30) --
	(154.66,135.31) --
	(155.07,135.32) --
	(155.44,135.34) --
	(155.85,135.35) --
	(156.29,135.38) --
	(156.73,135.41) --
	(157.14,135.44) --
	(157.51,135.47) --
	(157.92,135.50) --
	(158.36,135.54) --
	(158.80,135.59) --
	(159.20,135.64) --
	(159.57,135.68) --
	(159.98,135.73) --
	(160.42,135.79) --
	(160.86,135.85) --
	(161.26,135.92) --
	(161.63,135.98) --
	(162.03,136.04) --
	(162.47,136.12) --
	(162.91,136.20) --
	(163.40,136.30) --
	(163.96,136.41) --
	(164.40,136.50) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (152.32, 75.16) --
	(152.53, 75.32) --
	(153.57, 76.08) --
	(155.13, 77.23) --
	(156.61, 78.32) --
	(157.91, 79.30) --
	(158.97, 80.10) --
	(160.17, 81.03) --
	(161.29, 81.91) --
	(162.29, 82.71) --
	(163.30, 83.53) --
	(164.42, 84.44) --
	(165.43, 85.27) --
	(166.60, 86.25) --
	(167.68, 87.18) --
	(168.65, 88.02) --
	(169.63, 88.87) --
	(170.71, 89.82) --
	(171.69, 90.70) --
	(172.81, 91.73) --
	(173.85, 92.69) --
	(174.79, 93.57) --
	(175.73, 94.46) --
	(176.78, 95.46) --
	(177.72, 96.38) --
	(178.80, 97.45) --
	(179.81, 98.45) --
	(180.71, 99.37) --
	(181.61,100.30) --
	(182.61,101.33) --
	(183.52,102.29) --
	(184.57,103.41) --
	(185.69,104.63) --
	(186.94,106.01) --
	(188.22,107.42) --
	(188.99,108.27) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] (155.20, 59.98) --
	(155.12, 60.08) --
	(154.76, 60.55) --
	(154.30, 61.15) --
	(153.90, 61.67) --
	(153.53, 62.14) --
	(153.16, 62.60) --
	(152.82, 63.02) --
	(152.51, 63.39) --
	(152.17, 63.80) --
	(151.78, 64.25) --
	(151.40, 64.69) --
	(151.04, 65.09) --
	(150.71, 65.46) --
	(150.35, 65.85) --
	(149.96, 66.28) --
	(149.55, 66.71) --
	(149.18, 67.10) --
	(148.84, 67.45) --
	(148.46, 67.83) --
	(148.05, 68.25) --
	(147.63, 68.66) --
	(147.24, 69.03) --
	(146.88, 69.36) --
	(146.49, 69.73) --
	(146.06, 70.13) --
	(145.61, 70.53) --
	(145.12, 70.97) --
	(144.55, 71.46) --
	(144.11, 71.85) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (155.91, 19.06) --
	(155.71, 19.18) --
	(154.83, 19.74) --
	(153.72, 20.44) --
	(152.74, 21.05) --
	(151.84, 21.60) --
	(150.95, 22.12) --
	(150.14, 22.60) --
	(149.39, 23.03) --
	(148.58, 23.49) --
	(147.68, 23.99) --
	(146.77, 24.48) --
	(145.94, 24.92) --
	(145.18, 25.32) --
	(144.34, 25.75) --
	(143.43, 26.21) --
	(142.50, 26.67) --
	(141.65, 27.07) --
	(140.88, 27.44) --
	(140.03, 27.84) --
	(139.09, 28.27) --
	(138.15, 28.68) --
	(137.28, 29.05) --
	(136.49, 29.39) --
	(135.63, 29.75) --
	(134.67, 30.14) --
	(133.69, 30.53) --
	(132.61, 30.94) --
	(131.38, 31.41) --
	(130.41, 31.78) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (155.91, 19.06) --
	(155.94, 18.95) --
	(156.05, 18.47) --
	(156.20, 17.86) --
	(156.33, 17.32) --
	(156.45, 16.84) --
	(156.58, 16.36) --
	(156.70, 15.93) --
	(156.81, 15.54) --
	(156.93, 15.11) --
	(157.07, 14.64) --
	(157.22, 14.17) --
	(157.35, 13.74) --
	(157.48, 13.35) --
	(157.62, 12.93) --
	(157.78, 12.47) --
	(157.94, 12.00) --
	(158.10, 11.58) --
	(158.24, 11.20) --
	(158.40, 10.78) --
	(158.57, 10.32) --
	(158.76,  9.87) --
	(158.93,  9.45) --
	(159.08,  9.08) --
	(159.26,  8.66) --
	(159.45,  8.21) --
	(159.66,  7.76) --
	(159.89,  7.26) --
	(160.15,  6.69) --
	(160.36,  6.24) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (156.93,118.09) --
	(157.00,118.23) --
	(157.34,118.87) --
	(157.77,119.67) --
	(158.15,120.38) --
	(158.48,121.03) --
	(158.80,121.67) --
	(159.09,122.26) --
	(159.35,122.79) --
	(159.63,123.38) --
	(159.93,124.03) --
	(160.22,124.68) --
	(160.49,125.28) --
	(160.72,125.82) --
	(160.98,126.42) --
	(161.25,127.08) --
	(161.52,127.74) --
	(161.76,128.35) --
	(161.98,128.91) --
	(162.21,129.52) --
	(162.46,130.19) --
	(162.70,130.86) --
	(162.91,131.47) --
	(163.11,132.04) --
	(163.31,132.66) --
	(163.54,133.34) --
	(163.75,134.03) --
	(163.99,134.80) --
	(164.25,135.68) --
	(164.45,136.37) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] (158.85, 34.53) --
	(158.61, 34.53) --
	(157.57, 34.54) --
	(156.25, 34.55) --
	(155.09, 34.55) --
	(154.04, 34.54) --
	(153.01, 34.52) --
	(152.07, 34.50) --
	(151.21, 34.47) --
	(150.27, 34.43) --
	(149.24, 34.38) --
	(148.21, 34.32) --
	(147.27, 34.26) --
	(146.41, 34.20) --
	(145.47, 34.12) --
	(144.44, 34.03) --
	(143.42, 33.93) --
	(142.48, 33.83) --
	(141.62, 33.74) --
	(140.69, 33.62) --
	(139.67, 33.49) --
	(138.64, 33.35) --
	(137.71, 33.21) --
	(136.86, 33.08) --
	(135.93, 32.93) --
	(134.91, 32.76) --
	(133.88, 32.58) --
	(132.74, 32.36) --
	(131.44, 32.11) --
	(130.42, 31.91) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.32,line width= 0.3pt,line join=round] (159.20, 66.23) --
	(159.00, 66.04) --
	(158.07, 65.14) --
	(156.73, 63.84) --
	(155.51, 62.65) --
	(154.43, 61.58) --
	(153.82, 60.98) --
	(152.81, 59.95) --
	(151.88, 58.98) --
	(151.04, 58.10) --
	(150.18, 57.19) --
	(149.22, 56.16) --
	(148.64, 55.54) --
	(147.67, 54.47) --
	(146.78, 53.46) --
	(145.98, 52.55) --
	(145.15, 51.61) --
	(144.24, 50.54) --
	(143.69, 49.90) --
	(142.76, 48.79) --
	(141.91, 47.75) --
	(141.14, 46.81) --
	(140.35, 45.83) --
	(139.48, 44.73) --
	(138.96, 44.06) --
	(138.08, 42.91) --
	(137.26, 41.84) --
	(136.54, 40.87) --
	(135.79, 39.86) --
	(134.96, 38.73) --
	(134.47, 38.04) --
	(133.62, 36.84) --
	(132.71, 35.54) --
	(131.69, 34.05) --
	(130.71, 32.61) --
	(130.23, 31.91) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (159.40, 44.52) --
	(159.30, 44.75) --
	(158.85, 45.79) --
	(158.27, 47.11) --
	(157.76, 48.27) --
	(157.28, 49.32) --
	(156.80, 50.34) --
	(156.36, 51.27) --
	(155.95, 52.12) --
	(155.50, 53.04) --
	(154.99, 54.05) --
	(154.47, 55.05) --
	(153.99, 55.96) --
	(153.55, 56.79) --
	(153.06, 57.69) --
	(152.51, 58.68) --
	(151.95, 59.66) --
	(151.44, 60.55) --
	(150.96, 61.36) --
	(150.43, 62.24) --
	(149.85, 63.21) --
	(149.25, 64.16) --
	(148.70, 65.03) --
	(148.19, 65.82) --
	(147.63, 66.69) --
	(147.01, 67.62) --
	(146.36, 68.58) --
	(145.64, 69.62) --
	(144.81, 70.80) --
	(144.16, 71.73) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.61,line width= 0.6pt,line join=round] (159.40, 44.52) --
	(159.51, 44.47) --
	(159.97, 44.25) --
	(160.55, 43.97) --
	(161.06, 43.73) --
	(161.53, 43.52) --
	(161.99, 43.31) --
	(162.41, 43.13) --
	(162.80, 42.96) --
	(163.22, 42.78) --
	(163.69, 42.59) --
	(164.16, 42.40) --
	(164.59, 42.24) --
	(164.98, 42.09) --
	(165.41, 41.93) --
	(165.89, 41.75) --
	(166.36, 41.59) --
	(166.80, 41.44) --
	(167.20, 41.30) --
	(167.63, 41.16) --
	(168.11, 41.00) --
	(168.60, 40.86) --
	(169.04, 40.72) --
	(169.44, 40.61) --
	(169.88, 40.48) --
	(170.37, 40.35) --
	(170.87, 40.21) --
	(171.42, 40.07) --
	(172.04, 39.92) --
	(172.54, 39.79) --
	(172.65, 39.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (159.40, 44.52) --
	(159.16, 44.44) --
	(158.06, 44.09) --
	(156.67, 43.64) --
	(155.45, 43.25) --
	(154.34, 42.88) --
	(153.27, 42.50) --
	(152.29, 42.15) --
	(151.39, 41.83) --
	(150.41, 41.47) --
	(149.35, 41.06) --
	(148.29, 40.64) --
	(147.32, 40.25) --
	(146.44, 39.89) --
	(145.48, 39.49) --
	(144.43, 39.04) --
	(143.38, 38.59) --
	(142.43, 38.16) --
	(141.57, 37.76) --
	(140.62, 37.32) --
	(139.59, 36.83) --
	(138.57, 36.33) --
	(137.63, 35.87) --
	(136.78, 35.44) --
	(135.86, 34.96) --
	(134.85, 34.43) --
	(133.82, 33.88) --
	(132.70, 33.26) --
	(131.42, 32.55) --
	(130.42, 31.99) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (159.99, 41.05) --
	(159.74, 41.00) --
	(158.63, 40.78) --
	(157.23, 40.49) --
	(156.00, 40.24) --
	(154.89, 40.00) --
	(153.80, 39.75) --
	(152.81, 39.51) --
	(151.90, 39.29) --
	(150.91, 39.04) --
	(149.83, 38.76) --
	(148.75, 38.47) --
	(147.77, 38.20) --
	(146.87, 37.94) --
	(145.89, 37.65) --
	(144.82, 37.33) --
	(143.76, 36.99) --
	(142.78, 36.68) --
	(141.90, 36.39) --
	(140.93, 36.06) --
	(139.88, 35.69) --
	(138.82, 35.32) --
	(137.87, 34.96) --
	(136.99, 34.64) --
	(136.04, 34.27) --
	(135.00, 33.86) --
	(133.94, 33.44) --
	(132.78, 32.95) --
	(131.46, 32.40) --
	(130.43, 31.96) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (160.23,143.74) --
	(160.26,143.68) --
	(160.39,143.41) --
	(160.55,143.06) --
	(160.69,142.75) --
	(160.83,142.48) --
	(160.96,142.21) --
	(161.08,141.96) --
	(161.20,141.74) --
	(161.33,141.49) --
	(161.47,141.23) --
	(161.61,140.96) --
	(161.74,140.72) --
	(161.87,140.51) --
	(162.00,140.27) --
	(162.16,140.01) --
	(162.31,139.75) --
	(162.45,139.52) --
	(162.58,139.30) --
	(162.73,139.07) --
	(162.89,138.82) --
	(163.06,138.56) --
	(163.21,138.34) --
	(163.35,138.13) --
	(163.50,137.90) --
	(163.68,137.65) --
	(163.85,137.40) --
	(164.05,137.13) --
	(164.28,136.82) --
	(164.46,136.58) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.42,  6.37) --
	(160.46,  7.39) --
	(160.52,  8.70) --
	(160.57,  9.84) --
	(160.60, 10.88) --
	(160.62, 11.90) --
	(160.63, 12.83) --
	(160.63, 13.68) --
	(160.63, 14.61) --
	(160.62, 15.63) --
	(160.60, 16.65) --
	(160.58, 17.58) --
	(160.55, 18.43) --
	(160.51, 19.36) --
	(160.46, 20.38) --
	(160.40, 21.39) --
	(160.33, 22.32) --
	(160.27, 23.17) --
	(160.19, 24.10) --
	(160.10, 25.11) --
	(160.00, 26.13) --
	(159.90, 27.05) --
	(159.80, 27.90) --
	(159.69, 28.82) --
	(159.56, 29.83) --
	(159.41, 30.86) --
	(159.24, 31.99) --
	(159.04, 33.28) --
	(158.88, 34.30) --
	(158.85, 34.53);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.30,  6.31) --
	(159.81,  7.05) --
	(159.19,  8.01) --
	(158.64,  8.84) --
	(158.13,  9.59) --
	(157.63, 10.32) --
	(157.16, 10.98) --
	(156.73, 11.59) --
	(156.25, 12.25) --
	(155.73, 12.96) --
	(155.20, 13.67) --
	(154.70, 14.31) --
	(154.25, 14.90) --
	(153.75, 15.54) --
	(153.20, 16.23) --
	(152.64, 16.92) --
	(152.12, 17.54) --
	(151.64, 18.11) --
	(151.12, 18.73) --
	(150.54, 19.40) --
	(149.95, 20.07) --
	(149.41, 20.67) --
	(148.91, 21.22) --
	(148.36, 21.81) --
	(147.75, 22.46) --
	(147.12, 23.11) --
	(146.43, 23.83) --
	(145.63, 24.64) --
	(145.00, 25.27) --
	(144.86, 25.42);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.43,  6.27) --
	(160.51,  6.86) --
	(160.61,  7.60) --
	(160.70,  8.25) --
	(160.78,  8.85) --
	(160.84,  9.43) --
	(160.90,  9.97) --
	(160.95, 10.46) --
	(161.00, 10.99) --
	(161.05, 11.58) --
	(161.09, 12.16) --
	(161.13, 12.70) --
	(161.15, 13.19) --
	(161.18, 13.72) --
	(161.21, 14.31) --
	(161.23, 14.90) --
	(161.24, 15.43) --
	(161.25, 15.92) --
	(161.26, 16.46) --
	(161.26, 17.05) --
	(161.26, 17.64) --
	(161.25, 18.17) --
	(161.24, 18.66) --
	(161.23, 19.20) --
	(161.21, 19.79) --
	(161.18, 20.39) --
	(161.14, 21.05) --
	(161.10, 21.80) --
	(161.06, 22.39) --
	(161.05, 22.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.28,  6.38) --
	(159.67,  7.53) --
	(158.82,  9.14) --
	(158.04, 10.61) --
	(157.33, 11.91) --
	(157.00, 12.51) --
	(156.30, 13.75) --
	(155.65, 14.89) --
	(155.06, 15.92) --
	(154.43, 16.99) --
	(153.72, 18.18) --
	(153.37, 18.76) --
	(152.62, 19.97) --
	(151.92, 21.09) --
	(151.29, 22.09) --
	(150.62, 23.14) --
	(149.86, 24.29) --
	(149.49, 24.87) --
	(148.70, 26.04) --
	(147.95, 27.13) --
	(147.28, 28.10) --
	(146.57, 29.12) --
	(145.77, 30.25) --
	(145.37, 30.81) --
	(144.53, 31.95) --
	(143.74, 33.01) --
	(143.03, 33.96) --
	(142.28, 34.95) --
	(141.43, 36.04) --
	(141.01, 36.58) --
	(140.11, 37.71) --
	(139.13, 38.92) --
	(138.00, 40.30) --
	(136.94, 41.60) --
	(136.47, 42.17) --
	(136.45, 42.19);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.32,line width= 0.3pt,line join=round] (160.41,  6.14) --
	(160.30,  6.33) --
	(159.72,  7.38) --
	(158.67,  9.29) --
	(157.48, 11.44) --
	(156.39, 13.41) --
	(155.39, 15.20) --
	(154.43, 16.88) --
	(154.13, 17.40) --
	(153.17, 19.05) --
	(152.24, 20.62) --
	(151.37, 22.06) --
	(150.56, 23.40) --
	(149.71, 24.80) --
	(148.78, 26.32) --
	(147.78, 27.92) --
	(147.45, 28.43) --
	(146.43, 30.04) --
	(145.44, 31.57) --
	(144.51, 32.98) --
	(143.65, 34.29) --
	(142.74, 35.65) --
	(141.75, 37.13) --
	(140.68, 38.69) --
	(140.34, 39.19) --
	(139.25, 40.75) --
	(138.20, 42.25) --
	(137.22, 43.61) --
	(136.31, 44.89) --
	(135.35, 46.21) --
	(134.29, 47.65) --
	(133.17, 49.17) --
	(132.81, 49.65) --
	(131.66, 51.17) --
	(130.54, 52.62) --
	(129.51, 53.95) --
	(128.55, 55.19) --
	(127.54, 56.47) --
	(126.43, 57.87) --
	(125.24, 59.34) --
	(124.86, 59.81) --
	(123.64, 61.29) --
	(122.36, 62.83) --
	(120.95, 64.50) --
	(119.39, 66.34) --
	(117.87, 68.13) --
	(116.86, 69.31) --
	(116.56, 69.67) --
	(116.55, 69.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.38,  6.22) --
	(160.27,  6.61) --
	(160.13,  7.11) --
	(160.00,  7.54) --
	(159.88,  7.94) --
	(159.76,  8.32) --
	(159.64,  8.67) --
	(159.54,  8.99) --
	(159.42,  9.34) --
	(159.29,  9.72) --
	(159.15, 10.10) --
	(159.02, 10.44) --
	(158.90, 10.75) --
	(158.77, 11.10) --
	(158.62, 11.47) --
	(158.47, 11.84) --
	(158.33, 12.18) --
	(158.20, 12.49) --
	(158.05, 12.83) --
	(157.89, 13.20) --
	(157.72, 13.57) --
	(157.57, 13.90) --
	(157.43, 14.20) --
	(157.27, 14.53) --
	(157.09, 14.90) --
	(156.90, 15.26) --
	(156.70, 15.66) --
	(156.46, 16.12) --
	(156.27, 16.48) --
	(156.23, 16.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.43,  6.42) --
	(160.52,  7.72) --
	(160.65,  9.43) --
	(160.76, 10.95) --
	(160.84, 12.32) --
	(160.85, 12.53) --
	(160.92, 13.87) --
	(160.97, 15.09) --
	(161.00, 16.20) --
	(161.04, 17.40) --
	(161.07, 18.73) --
	(161.07, 18.94) --
	(161.08, 20.28) --
	(161.08, 21.50) --
	(161.07, 22.62) --
	(161.06, 23.82) --
	(161.04, 25.14) --
	(161.03, 25.36) --
	(160.99, 26.69) --
	(160.94, 27.91) --
	(160.89, 29.03) --
	(160.83, 30.22) --
	(160.75, 31.55) --
	(160.73, 31.76) --
	(160.64, 33.09) --
	(160.54, 34.31) --
	(160.45, 35.42) --
	(160.34, 36.62) --
	(160.21, 37.94) --
	(160.18, 38.15) --
	(160.03, 39.50) --
	(159.85, 40.98) --
	(159.64, 42.66) --
	(159.46, 44.09) --
	(159.40, 44.51) --
	(159.40, 44.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (160.41,  6.14) --
	(160.25,  6.21) --
	(159.55,  6.51) --
	(158.66,  6.90) --
	(157.88,  7.23) --
	(157.17,  7.53) --
	(156.47,  7.82) --
	(155.83,  8.07) --
	(155.24,  8.30) --
	(154.59,  8.55) --
	(153.89,  8.81) --
	(153.17,  9.07) --
	(152.52,  9.30) --
	(151.93,  9.51) --
	(151.27,  9.73) --
	(150.55,  9.96) --
	(149.83, 10.19) --
	(149.17, 10.39) --
	(148.57, 10.58) --
	(147.90, 10.77) --
	(147.18, 10.98) --
	(146.45, 11.18) --
	(145.78, 11.35) --
	(145.17, 11.51) --
	(144.50, 11.68) --
	(143.76, 11.86) --
	(143.01, 12.03) --
	(142.18, 12.21) --
	(141.23, 12.42) --
	(140.49, 12.58) --
	(140.32, 12.61);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.33,  6.21) --
	(160.00,  6.54) --
	(159.58,  6.96) --
	(159.21,  7.33) --
	(158.87,  7.66) --
	(158.54,  7.98) --
	(158.23,  8.27) --
	(157.94,  8.53) --
	(157.63,  8.82) --
	(157.28,  9.13) --
	(156.93,  9.43) --
	(156.61,  9.71) --
	(156.32,  9.96) --
	(155.99, 10.24) --
	(155.64, 10.53) --
	(155.28, 10.82) --
	(154.94, 11.09) --
	(154.64, 11.33) --
	(154.31, 11.59) --
	(153.94, 11.87) --
	(153.56, 12.15) --
	(153.22, 12.40) --
	(152.91, 12.62) --
	(152.56, 12.87) --
	(152.18, 13.14) --
	(151.79, 13.40) --
	(151.36, 13.69) --
	(150.86, 14.02) --
	(150.47, 14.28) --
	(150.39, 14.34);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.43,  6.38) --
	(160.53,  7.63) --
	(160.69,  9.70) --
	(160.86, 11.79) --
	(161.00, 13.66) --
	(161.12, 15.38) --
	(161.16, 16.15) --
	(161.26, 17.82) --
	(161.33, 19.41) --
	(161.39, 20.85) --
	(161.45, 22.24) --
	(161.50, 23.76) --
	(161.55, 25.41) --
	(161.56, 26.18) --
	(161.59, 27.86) --
	(161.60, 29.44) --
	(161.61, 30.89) --
	(161.60, 32.28) --
	(161.60, 33.80) --
	(161.58, 35.45) --
	(161.56, 36.22) --
	(161.52, 37.90) --
	(161.47, 39.48) --
	(161.42, 40.92) --
	(161.36, 42.32) --
	(161.29, 43.84) --
	(161.20, 45.48) --
	(161.16, 46.25) --
	(161.05, 47.92) --
	(160.94, 49.51) --
	(160.82, 50.94) --
	(160.71, 52.33) --
	(160.58, 53.85) --
	(160.43, 55.49) --
	(160.35, 56.26) --
	(160.18, 57.94) --
	(159.98, 59.72) --
	(159.74, 61.71) --
	(159.48, 63.85) --
	(159.28, 65.56) --
	(159.20, 66.20) --
	(159.20, 66.23);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (160.41,  6.14) --
	(160.43,  6.42) --
	(160.54,  7.68) --
	(160.68,  9.27) --
	(160.80, 10.67) --
	(160.89, 11.95) --
	(160.97, 13.20) --
	(161.03, 14.34) --
	(161.08, 15.38) --
	(161.13, 16.52) --
	(161.17, 17.77) --
	(161.20, 19.02) --
	(161.22, 20.17) --
	(161.23, 21.21) --
	(161.23, 22.35) --
	(161.22, 23.61) --
	(161.20, 24.86) --
	(161.17, 26.00) --
	(161.14, 27.04) --
	(161.09, 28.18) --
	(161.03, 29.43) --
	(160.96, 30.68) --
	(160.89, 31.82) --
	(160.81, 32.87) --
	(160.72, 34.00) --
	(160.62, 35.25) --
	(160.49, 36.52) --
	(160.34, 37.92) --
	(160.16, 39.51) --
	(160.02, 40.77) --
	(159.99, 41.05);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (161.02,124.58) --
	(161.06,124.67) --
	(161.22,125.09) --
	(161.44,125.62) --
	(161.62,126.08) --
	(161.79,126.51) --
	(161.94,126.93) --
	(162.08,127.31) --
	(162.21,127.66) --
	(162.34,128.04) --
	(162.49,128.47) --
	(162.63,128.89) --
	(162.75,129.28) --
	(162.86,129.63) --
	(162.98,130.02) --
	(163.11,130.45) --
	(163.23,130.88) --
	(163.34,131.27) --
	(163.44,131.63) --
	(163.54,132.02) --
	(163.65,132.45) --
	(163.76,132.89) --
	(163.85,133.28) --
	(163.93,133.65) --
	(164.02,134.04) --
	(164.11,134.48) --
	(164.20,134.93) --
	(164.30,135.42) --
	(164.40,135.98) --
	(164.48,136.42) --
	(164.50,136.52);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (161.13,150.44) --
	(161.15,150.32) --
	(161.22,149.81) --
	(161.31,149.16) --
	(161.39,148.59) --
	(161.47,148.07) --
	(161.55,147.56) --
	(161.63,147.10) --
	(161.71,146.68) --
	(161.79,146.22) --
	(161.89,145.71) --
	(162.00,145.21) --
	(162.09,144.75) --
	(162.19,144.34) --
	(162.29,143.88) --
	(162.41,143.38) --
	(162.53,142.88) --
	(162.65,142.43) --
	(162.76,142.01) --
	(162.88,141.56) --
	(163.02,141.07) --
	(163.16,140.57) --
	(163.30,140.13) --
	(163.42,139.72) --
	(163.56,139.27) --
	(163.72,138.78) --
	(163.89,138.28) --
	(164.07,137.74) --
	(164.29,137.12) --
	(164.46,136.63) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (161.27, 78.00) --
	(161.46, 77.94) --
	(162.31, 77.69) --
	(163.38, 77.37) --
	(164.32, 77.09) --
	(165.18, 76.84) --
	(166.02, 76.61) --
	(166.79, 76.40) --
	(167.50, 76.22) --
	(168.28, 76.02) --
	(169.13, 75.82) --
	(169.98, 75.62) --
	(170.76, 75.44) --
	(171.47, 75.29) --
	(172.25, 75.12) --
	(173.11, 74.95) --
	(173.97, 74.79) --
	(174.76, 74.65) --
	(175.48, 74.52) --
	(176.26, 74.39) --
	(177.13, 74.25) --
	(177.99, 74.12) --
	(178.78, 74.01) --
	(179.51, 73.91) --
	(180.30, 73.81) --
	(181.17, 73.70) --
	(182.06, 73.61) --
	(183.04, 73.51) --
	(184.15, 73.41) --
	(185.03, 73.32) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (161.46,122.72) --
	(161.49,122.83) --
	(161.65,123.31) --
	(161.85,123.93) --
	(162.03,124.47) --
	(162.18,124.97) --
	(162.33,125.45) --
	(162.46,125.89) --
	(162.57,126.30) --
	(162.70,126.75) --
	(162.83,127.24) --
	(162.95,127.73) --
	(163.07,128.18) --
	(163.17,128.59) --
	(163.27,129.04) --
	(163.38,129.53) --
	(163.49,130.03) --
	(163.58,130.48) --
	(163.67,130.89) --
	(163.75,131.35) --
	(163.85,131.85) --
	(163.93,132.34) --
	(164.01,132.80) --
	(164.07,133.22) --
	(164.14,133.68) --
	(164.21,134.18) --
	(164.28,134.69) --
	(164.35,135.26) --
	(164.43,135.90) --
	(164.49,136.41) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (161.85,120.33) --
	(161.88,120.46) --
	(162.04,121.03) --
	(162.23,121.76) --
	(162.40,122.40) --
	(162.55,122.98) --
	(162.69,123.55) --
	(162.81,124.07) --
	(162.92,124.55) --
	(163.03,125.08) --
	(163.15,125.65) --
	(163.27,126.23) --
	(163.37,126.76) --
	(163.46,127.24) --
	(163.55,127.77) --
	(163.65,128.35) --
	(163.74,128.93) --
	(163.82,129.46) --
	(163.89,129.95) --
	(163.96,130.48) --
	(164.04,131.06) --
	(164.11,131.64) --
	(164.16,132.18) --
	(164.21,132.67) --
	(164.27,133.20) --
	(164.32,133.79) --
	(164.36,134.39) --
	(164.41,135.04) --
	(164.46,135.80) --
	(164.49,136.39) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (163.15, 78.75) --
	(163.33, 78.68) --
	(164.10, 78.41) --
	(165.09, 78.06) --
	(165.95, 77.76) --
	(166.74, 77.49) --
	(167.51, 77.24) --
	(168.22, 77.01) --
	(168.87, 76.81) --
	(169.58, 76.59) --
	(170.36, 76.36) --
	(171.15, 76.14) --
	(171.86, 75.94) --
	(172.52, 75.77) --
	(173.24, 75.58) --
	(174.03, 75.38) --
	(174.82, 75.19) --
	(175.55, 75.02) --
	(176.21, 74.87) --
	(176.94, 74.71) --
	(177.74, 74.54) --
	(178.54, 74.38) --
	(179.27, 74.25) --
	(179.94, 74.12) --
	(180.67, 73.99) --
	(181.47, 73.86) --
	(182.29, 73.73) --
	(183.20, 73.59) --
	(184.23, 73.45) --
	(185.05, 73.33) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.59,line width= 0.6pt,line join=round] (163.26, 69.39) --
	(163.44, 69.41) --
	(164.24, 69.47) --
	(165.26, 69.55) --
	(166.16, 69.62) --
	(166.97, 69.69) --
	(167.77, 69.77) --
	(168.49, 69.86) --
	(169.16, 69.93) --
	(169.88, 70.02) --
	(170.67, 70.13) --
	(171.47, 70.24) --
	(172.19, 70.35) --
	(172.85, 70.45) --
	(173.57, 70.57) --
	(174.36, 70.71) --
	(175.14, 70.85) --
	(175.86, 70.99) --
	(176.52, 71.12) --
	(177.23, 71.26) --
	(178.01, 71.43) --
	(178.79, 71.61) --
	(179.50, 71.77) --
	(180.15, 71.93) --
	(180.86, 72.11) --
	(181.64, 72.30) --
	(182.43, 72.52) --
	(183.29, 72.76) --
	(184.28, 73.03) --
	(185.05, 73.25) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (163.65, 66.76) --
	(163.83, 66.79) --
	(164.63, 66.95) --
	(165.64, 67.15) --
	(166.53, 67.33) --
	(167.34, 67.50) --
	(168.13, 67.68) --
	(168.85, 67.85) --
	(169.50, 68.00) --
	(170.22, 68.18) --
	(171.00, 68.38) --
	(171.78, 68.59) --
	(172.50, 68.78) --
	(173.15, 68.97) --
	(173.85, 69.17) --
	(174.63, 69.40) --
	(175.40, 69.64) --
	(176.10, 69.86) --
	(176.75, 70.07) --
	(177.45, 70.30) --
	(178.21, 70.56) --
	(178.97, 70.83) --
	(179.67, 71.09) --
	(180.30, 71.32) --
	(180.99, 71.58) --
	(181.74, 71.87) --
	(182.51, 72.18) --
	(183.35, 72.52) --
	(184.31, 72.92) --
	(185.06, 73.23) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (163.89,107.34) --
	(163.92,107.58) --
	(164.05,108.63) --
	(164.21,109.96) --
	(164.34,111.12) --
	(164.46,112.18) --
	(164.56,113.23) --
	(164.64,114.18) --
	(164.71,115.05) --
	(164.78,116.00) --
	(164.85,117.04) --
	(164.91,118.09) --
	(164.95,119.04) --
	(164.99,119.91) --
	(165.02,120.87) --
	(165.05,121.91) --
	(165.07,122.96) --
	(165.07,123.91) --
	(165.07,124.79) --
	(165.07,125.74) --
	(165.05,126.79) --
	(165.03,127.83) --
	(165.00,128.79) --
	(164.96,129.66) --
	(164.92,130.62) --
	(164.86,131.66) --
	(164.80,132.73) --
	(164.71,133.90) --
	(164.60,135.23) --
	(164.52,136.28) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.43,117.87) --
	(164.45,118.02) --
	(164.52,118.69) --
	(164.61,119.54) --
	(164.68,120.29) --
	(164.74,120.97) --
	(164.80,121.63) --
	(164.84,122.24) --
	(164.87,122.80) --
	(164.91,123.41) --
	(164.94,124.08) --
	(164.97,124.75) --
	(164.98,125.36) --
	(165.00,125.91) --
	(165.01,126.52) --
	(165.01,127.19) --
	(165.01,127.86) --
	(165.01,128.47) --
	(165.00,129.03) --
	(164.98,129.64) --
	(164.96,130.31) --
	(164.94,130.98) --
	(164.90,131.58) --
	(164.87,132.14) --
	(164.84,132.75) --
	(164.79,133.42) --
	(164.73,134.10) --
	(164.66,134.85) --
	(164.58,135.70) --
	(164.52,136.37) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.53,136.35) --
	(164.64,135.61) --
	(164.79,134.67) --
	(164.92,133.85) --
	(165.05,133.10) --
	(165.18,132.37) --
	(165.31,131.71) --
	(165.43,131.10) --
	(165.57,130.43) --
	(165.72,129.71) --
	(165.88,128.98) --
	(166.04,128.32) --
	(166.18,127.72) --
	(166.34,127.06) --
	(166.53,126.34) --
	(166.72,125.62) --
	(166.90,124.97) --
	(167.07,124.37) --
	(167.26,123.72) --
	(167.47,123.01) --
	(167.69,122.30) --
	(167.90,121.65) --
	(168.09,121.06) --
	(168.30,120.42) --
	(168.54,119.72) --
	(168.80,119.00) --
	(169.08,118.22) --
	(169.41,117.33) --
	(169.67,116.62) --
	(169.73,116.47);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.59,136.51) --
	(164.98,136.48) --
	(165.47,136.44) --
	(165.90,136.40) --
	(166.29,136.37) --
	(166.68,136.35) --
	(167.03,136.33) --
	(167.35,136.31) --
	(167.71,136.30) --
	(168.09,136.28) --
	(168.48,136.27) --
	(168.83,136.27) --
	(169.15,136.27) --
	(169.51,136.27) --
	(169.89,136.27) --
	(170.28,136.28) --
	(170.63,136.28) --
	(170.95,136.30) --
	(171.30,136.31) --
	(171.69,136.33) --
	(172.08,136.35) --
	(172.43,136.37) --
	(172.75,136.39) --
	(173.10,136.42) --
	(173.48,136.45) --
	(173.88,136.49) --
	(174.31,136.54) --
	(174.80,136.59) --
	(175.19,136.64) --
	(175.27,136.65);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.22,136.55) --
	(162.92,136.70) --
	(161.18,136.90) --
	(159.62,137.07) --
	(158.23,137.21) --
	(157.86,137.24) --
	(156.50,137.36) --
	(155.25,137.46) --
	(154.12,137.54) --
	(152.91,137.63) --
	(151.57,137.71) --
	(151.20,137.73) --
	(149.84,137.79) --
	(148.59,137.84) --
	(147.45,137.88) --
	(146.23,137.91) --
	(144.89,137.94) --
	(144.52,137.95) --
	(143.16,137.96) --
	(141.91,137.96) --
	(140.77,137.95) --
	(139.56,137.93) --
	(138.21,137.91) --
	(137.85,137.90) --
	(136.48,137.85) --
	(135.23,137.80) --
	(134.09,137.75) --
	(132.88,137.69) --
	(131.54,137.61) --
	(131.18,137.58) --
	(129.79,137.48) --
	(128.28,137.36) --
	(126.56,137.21) --
	(125.05,137.08) --
	(124.53,137.03) --
	(124.52,137.03);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.71,136.37) --
	(165.76,135.62) --
	(167.33,134.49) --
	(168.82,133.42) --
	(170.14,132.49) --
	(171.21,131.75) --
	(172.46,130.89) --
	(173.64,130.10) --
	(174.71,129.40) --
	(175.79,128.69) --
	(177.00,127.91) --
	(178.08,127.21) --
	(179.37,126.41) --
	(180.58,125.67) --
	(181.67,125.01) --
	(182.78,124.34) --
	(184.02,123.61) --
	(185.13,122.96) --
	(186.45,122.21) --
	(187.69,121.52) --
	(188.81,120.90) --
	(189.94,120.28) --
	(191.21,119.59) --
	(192.35,118.99) --
	(193.69,118.29) --
	(194.96,117.65) --
	(196.10,117.08) --
	(197.26,116.50) --
	(198.55,115.87) --
	(199.71,115.31) --
	(201.11,114.66) --
	(202.60,113.97) --
	(204.30,113.21) --
	(206.03,112.43) --
	(207.06,111.97) --
	(207.21,111.90);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.56,136.53) --
	(164.81,136.54) --
	(165.13,136.56) --
	(165.41,136.58) --
	(165.66,136.60) --
	(165.91,136.62) --
	(166.14,136.65) --
	(166.34,136.67) --
	(166.57,136.69) --
	(166.82,136.72) --
	(167.06,136.76) --
	(167.29,136.79) --
	(167.50,136.82) --
	(167.72,136.85) --
	(167.97,136.89) --
	(168.21,136.93) --
	(168.44,136.98) --
	(168.64,137.01) --
	(168.87,137.06) --
	(169.11,137.11) --
	(169.35,137.16) --
	(169.58,137.21) --
	(169.78,137.25) --
	(170.00,137.31) --
	(170.24,137.37) --
	(170.49,137.43) --
	(170.76,137.50) --
	(171.07,137.58) --
	(171.31,137.65) --
	(171.37,137.67);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.58,136.55) --
	(164.93,136.66) --
	(165.36,136.80) --
	(165.75,136.93) --
	(166.10,137.05) --
	(166.44,137.16) --
	(166.75,137.28) --
	(167.03,137.38) --
	(167.34,137.50) --
	(167.67,137.63) --
	(168.01,137.76) --
	(168.31,137.88) --
	(168.59,138.00) --
	(168.90,138.13) --
	(169.23,138.27) --
	(169.56,138.42) --
	(169.86,138.55) --
	(170.13,138.68) --
	(170.43,138.82) --
	(170.75,138.97) --
	(171.07,139.13) --
	(171.37,139.28) --
	(171.64,139.42) --
	(171.93,139.57) --
	(172.25,139.74) --
	(172.57,139.91) --
	(172.92,140.11) --
	(173.33,140.34) --
	(173.64,140.52) --
	(173.71,140.56);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.64,136.42) --
	(165.28,135.99) --
	(166.09,135.44) --
	(166.79,134.96) --
	(167.44,134.53) --
	(168.08,134.11) --
	(168.67,133.74) --
	(169.21,133.40) --
	(169.80,133.04) --
	(170.46,132.64) --
	(171.11,132.25) --
	(171.72,131.90) --
	(172.27,131.59) --
	(172.88,131.24) --
	(173.54,130.87) --
	(174.21,130.51) --
	(174.83,130.19) --
	(175.40,129.89) --
	(176.01,129.58) --
	(176.70,129.23) --
	(177.38,128.90) --
	(178.01,128.60) --
	(178.59,128.33) --
	(179.22,128.04) --
	(179.91,127.72) --
	(180.63,127.41) --
	(181.41,127.07) --
	(182.31,126.69) --
	(183.02,126.39) --
	(183.18,126.32);

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.56,136.55) --
	(164.83,136.66) --
	(165.18,136.81) --
	(165.48,136.94) --
	(165.75,137.06) --
	(166.01,137.18) --
	(166.25,137.29) --
	(166.47,137.39) --
	(166.71,137.51) --
	(166.97,137.64) --
	(167.23,137.77) --
	(167.47,137.89) --
	(167.69,138.00) --
	(167.92,138.13) --
	(168.18,138.27) --
	(168.43,138.41) --
	(168.66,138.54) --
	(168.87,138.66) --
	(169.10,138.79) --
	(169.35,138.94) --
	(169.60,139.09) --
	(169.83,139.23) --
	(170.03,139.36) --
	(170.26,139.51) --
	(170.50,139.66) --
	(170.75,139.83) --
	(171.02,140.01) --
	(171.33,140.22) --
	(171.57,140.39) --
	(171.62,140.43);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.22,136.49) --
	(162.93,136.33) --
	(161.18,136.12) --
	(159.61,135.93) --
	(158.21,135.75) --
	(157.81,135.69) --
	(156.46,135.50) --
	(155.21,135.30) --
	(154.08,135.12) --
	(152.88,134.93) --
	(151.55,134.70) --
	(151.16,134.62) --
	(149.81,134.37) --
	(148.57,134.13) --
	(147.45,133.91) --
	(146.26,133.66) --
	(144.94,133.38) --
	(144.55,133.29) --
	(143.22,132.99) --
	(141.99,132.70) --
	(140.88,132.43) --
	(139.70,132.14) --
	(138.39,131.80) --
	(138.00,131.70) --
	(136.68,131.34) --
	(135.47,131.00) --
	(134.37,130.69) --
	(133.20,130.35) --
	(131.91,129.96) --
	(131.52,129.84) --
	(130.19,129.42) --
	(128.75,128.96) --
	(127.10,128.41) --
	(125.64,127.93) --
	(125.12,127.76) --
	(125.11,127.76);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.58,136.60) --
	(164.93,136.94) --
	(165.38,137.37) --
	(165.76,137.75) --
	(166.11,138.11) --
	(166.45,138.45) --
	(166.76,138.77) --
	(167.04,139.07) --
	(167.34,139.39) --
	(167.67,139.75) --
	(167.99,140.11) --
	(168.29,140.44) --
	(168.55,140.74) --
	(168.84,141.08) --
	(169.16,141.45) --
	(169.47,141.82) --
	(169.75,142.16) --
	(170.00,142.48) --
	(170.28,142.82) --
	(170.57,143.21) --
	(170.87,143.59) --
	(171.13,143.94) --
	(171.38,144.27) --
	(171.64,144.63) --
	(171.92,145.02) --
	(172.21,145.43) --
	(172.52,145.87) --
	(172.87,146.39) --
	(173.14,146.79) --
	(173.20,146.88);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.66,136.31) --
	(165.44,135.27) --
	(166.58,133.75) --
	(167.64,132.34) --
	(168.59,131.09) --
	(169.25,130.24) --
	(170.17,129.08) --
	(171.04,128.00) --
	(171.82,127.04) --
	(172.63,126.05) --
	(173.54,124.96) --
	(174.22,124.14) --
	(175.19,123.01) --
	(176.10,121.97) --
	(176.92,121.04) --
	(177.77,120.08) --
	(178.72,119.03) --
	(179.44,118.24) --
	(180.45,117.15) --
	(181.39,116.15) --
	(182.25,115.25) --
	(183.14,114.33) --
	(184.13,113.31) --
	(184.88,112.55) --
	(185.93,111.50) --
	(186.92,110.54) --
	(187.81,109.67) --
	(188.73,108.79) --
	(189.77,107.81) --
	(190.55,107.08) --
	(191.66,106.07) --
	(192.86,104.98) --
	(194.23,103.76) --
	(195.59,102.55) --
	(196.33,101.89) --
	(196.41,101.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.56,136.60) --
	(164.82,136.94) --
	(165.14,137.37) --
	(165.43,137.75) --
	(165.68,138.10) --
	(165.93,138.44) --
	(166.15,138.76) --
	(166.35,139.05) --
	(166.57,139.36) --
	(166.81,139.71) --
	(167.04,140.07) --
	(167.25,140.39) --
	(167.44,140.69) --
	(167.65,141.01) --
	(167.87,141.37) --
	(168.09,141.74) --
	(168.29,142.07) --
	(168.46,142.37) --
	(168.66,142.71) --
	(168.86,143.07) --
	(169.07,143.45) --
	(169.25,143.79) --
	(169.42,144.10) --
	(169.60,144.44) --
	(169.79,144.81) --
	(169.98,145.20) --
	(170.19,145.63) --
	(170.42,146.12) --
	(170.61,146.50) --
	(170.65,146.59);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.49,136.63) --
	(164.42,137.12) --
	(164.34,137.74) --
	(164.27,138.28) --
	(164.20,138.77) --
	(164.13,139.25) --
	(164.06,139.69) --
	(163.99,140.09) --
	(163.91,140.53) --
	(163.82,141.00) --
	(163.73,141.48) --
	(163.64,141.92) --
	(163.56,142.31) --
	(163.46,142.75) --
	(163.35,143.22) --
	(163.24,143.70) --
	(163.14,144.13) --
	(163.04,144.52) --
	(162.92,144.95) --
	(162.80,145.42) --
	(162.67,145.89) --
	(162.54,146.32) --
	(162.43,146.71) --
	(162.30,147.13) --
	(162.16,147.59) --
	(162.00,148.07) --
	(161.83,148.59) --
	(161.63,149.18) --
	(161.47,149.64) --
	(161.43,149.74);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.52,136.55) --
	(164.61,136.70) --
	(164.72,136.89) --
	(164.81,137.06) --
	(164.90,137.21) --
	(164.98,137.36) --
	(165.06,137.50) --
	(165.12,137.63) --
	(165.20,137.76) --
	(165.27,137.92) --
	(165.35,138.07) --
	(165.42,138.21) --
	(165.48,138.34) --
	(165.55,138.48) --
	(165.62,138.64) --
	(165.69,138.79) --
	(165.75,138.94) --
	(165.81,139.07) --
	(165.87,139.21) --
	(165.94,139.37) --
	(166.00,139.53) --
	(166.06,139.67) --
	(166.11,139.81) --
	(166.16,139.95) --
	(166.22,140.11) --
	(166.28,140.28) --
	(166.35,140.46) --
	(166.42,140.67) --
	(166.47,140.83) --
	(166.48,140.87);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.65,136.47) --
	(165.29,136.22) --
	(166.11,135.91) --
	(166.83,135.64) --
	(167.48,135.41) --
	(168.13,135.18) --
	(168.72,134.98) --
	(169.26,134.80) --
	(169.85,134.60) --
	(170.50,134.40) --
	(171.16,134.20) --
	(171.75,134.02) --
	(172.30,133.86) --
	(172.90,133.69) --
	(173.56,133.51) --
	(174.22,133.34) --
	(174.83,133.18) --
	(175.38,133.05) --
	(175.99,132.90) --
	(176.65,132.75) --
	(177.32,132.60) --
	(177.93,132.47) --
	(178.49,132.36) --
	(179.10,132.23) --
	(179.77,132.11) --
	(180.46,131.98) --
	(181.21,131.86) --
	(182.08,131.71) --
	(182.76,131.60) --
	(182.91,131.58);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.57,136.49) --
	(164.87,136.36) --
	(165.25,136.20) --
	(165.59,136.05) --
	(165.89,135.93) --
	(166.19,135.81) --
	(166.47,135.70) --
	(166.72,135.60) --
	(167.00,135.49) --
	(167.30,135.38) --
	(167.61,135.27) --
	(167.89,135.18) --
	(168.15,135.09) --
	(168.43,135.00) --
	(168.74,134.90) --
	(169.05,134.80) --
	(169.33,134.71) --
	(169.59,134.64) --
	(169.88,134.55) --
	(170.19,134.47) --
	(170.50,134.38) --
	(170.79,134.31) --
	(171.05,134.24) --
	(171.34,134.17) --
	(171.66,134.09) --
	(171.98,134.02) --
	(172.34,133.94) --
	(172.74,133.86) --
	(173.06,133.79) --
	(173.13,133.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.60,136.57) --
	(165.05,136.77) --
	(165.61,137.02) --
	(166.10,137.24) --
	(166.55,137.45) --
	(166.99,137.66) --
	(167.38,137.85) --
	(167.74,138.03) --
	(168.14,138.23) --
	(168.57,138.45) --
	(168.99,138.68) --
	(169.38,138.89) --
	(169.73,139.08) --
	(170.12,139.30) --
	(170.54,139.54) --
	(170.96,139.78) --
	(171.33,140.00) --
	(171.68,140.21) --
	(172.06,140.44) --
	(172.47,140.70) --
	(172.87,140.95) --
	(173.24,141.19) --
	(173.58,141.42) --
	(173.95,141.66) --
	(174.35,141.93) --
	(174.75,142.21) --
	(175.19,142.53) --
	(175.70,142.89) --
	(176.09,143.17) --
	(176.18,143.23);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (164.50,136.52) --
	(164.53,136.58) --
	(164.64,136.84) --
	(164.77,137.17) --
	(164.90,137.46) --
	(165.00,137.72) --
	(165.11,137.98) --
	(165.20,138.22) --
	(165.28,138.44) --
	(165.37,138.68) --
	(165.46,138.94) --
	(165.55,139.20) --
	(165.63,139.44) --
	(165.71,139.66) --
	(165.79,139.91) --
	(165.87,140.17) --
	(165.95,140.44) --
	(166.02,140.68) --
	(166.09,140.91) --
	(166.16,141.15) --
	(166.23,141.42) --
	(166.30,141.69) --
	(166.36,141.94) --
	(166.42,142.16) --
	(166.48,142.41) --
	(166.54,142.68) --
	(166.60,142.96) --
	(166.67,143.27) --
	(166.74,143.62) --
	(166.79,143.89) --
	(166.81,143.96);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.46,136.38) --
	(164.30,135.73) --
	(164.09,134.92) --
	(163.91,134.20) --
	(163.76,133.55) --
	(163.61,132.91) --
	(163.48,132.32) --
	(163.37,131.79) --
	(163.25,131.20) --
	(163.12,130.55) --
	(163.00,129.91) --
	(162.90,129.32) --
	(162.81,128.78) --
	(162.71,128.18) --
	(162.61,127.54) --
	(162.51,126.88) --
	(162.43,126.29) --
	(162.36,125.75) --
	(162.29,125.15) --
	(162.21,124.50) --
	(162.14,123.84) --
	(162.09,123.25) --
	(162.04,122.70) --
	(161.99,122.10) --
	(161.94,121.45) --
	(161.89,120.78) --
	(161.86,120.04) --
	(161.81,119.20) --
	(161.78,118.54) --
	(161.77,118.39);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.51,136.62) --
	(164.52,137.07) --
	(164.55,137.65) --
	(164.56,138.15) --
	(164.58,138.61) --
	(164.58,139.05) --
	(164.58,139.46) --
	(164.58,139.84) --
	(164.58,140.25) --
	(164.58,140.69) --
	(164.56,141.14) --
	(164.55,141.55) --
	(164.53,141.92) --
	(164.52,142.33) --
	(164.49,142.78) --
	(164.46,143.22) --
	(164.43,143.63) --
	(164.40,144.01) --
	(164.37,144.41) --
	(164.32,144.86) --
	(164.28,145.30) --
	(164.23,145.71) --
	(164.19,146.08) --
	(164.14,146.49) --
	(164.07,146.93) --
	(164.01,147.38) --
	(163.93,147.88) --
	(163.84,148.44) --
	(163.77,148.89) --
	(163.75,148.99);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.48,136.30) --
	(164.38,135.35) --
	(164.26,134.13) --
	(164.16,133.06) --
	(164.07,132.09) --
	(164.00,131.14) --
	(163.95,130.27) --
	(163.90,129.47) --
	(163.85,128.60) --
	(163.81,127.65) --
	(163.77,126.69) --
	(163.75,125.82) --
	(163.73,125.02) --
	(163.72,124.15) --
	(163.71,123.20) --
	(163.72,122.24) --
	(163.73,121.37) --
	(163.75,120.57) --
	(163.77,119.70) --
	(163.80,118.74) --
	(163.84,117.79) --
	(163.89,116.92) --
	(163.94,116.12) --
	(164.00,115.25) --
	(164.07,114.30) --
	(164.15,113.33) --
	(164.25,112.26) --
	(164.37,111.04) --
	(164.47,110.09) --
	(164.49,109.87);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.65,136.50) --
	(165.29,136.39) --
	(166.11,136.25) --
	(166.82,136.14) --
	(167.47,136.04) --
	(168.11,135.95) --
	(168.70,135.87) --
	(169.24,135.80) --
	(169.82,135.73) --
	(170.46,135.66) --
	(171.11,135.60) --
	(171.69,135.55) --
	(172.23,135.50) --
	(172.82,135.45) --
	(173.47,135.41) --
	(174.11,135.37) --
	(174.70,135.34) --
	(175.24,135.31) --
	(175.83,135.29) --
	(176.47,135.27) --
	(177.12,135.26) --
	(177.71,135.25) --
	(178.25,135.25) --
	(178.84,135.25) --
	(179.49,135.25) --
	(180.15,135.27) --
	(180.87,135.29) --
	(181.70,135.32) --
	(182.35,135.34) --
	(182.50,135.35);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.22,136.59) --
	(162.96,136.92) --
	(161.30,137.36) --
	(159.81,137.73) --
	(158.48,138.06) --
	(158.25,138.12) --
	(156.94,138.43) --
	(155.74,138.69) --
	(154.65,138.93) --
	(153.47,139.18) --
	(152.17,139.45) --
	(151.94,139.50) --
	(150.62,139.75) --
	(149.41,139.97) --
	(148.31,140.16) --
	(147.13,140.37) --
	(145.82,140.58) --
	(145.58,140.62) --
	(144.25,140.82) --
	(143.04,140.99) --
	(141.93,141.14) --
	(140.74,141.30) --
	(139.42,141.46) --
	(139.18,141.48) --
	(137.85,141.63) --
	(136.63,141.75) --
	(135.51,141.86) --
	(134.32,141.97) --
	(132.99,142.08) --
	(132.75,142.10) --
	(131.39,142.19) --
	(129.90,142.28) --
	(128.20,142.37) --
	(126.75,142.45) --
	(126.31,142.48) --
	(126.31,142.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.45,136.40) --
	(164.21,135.88) --
	(163.91,135.21) --
	(163.64,134.63) --
	(163.41,134.10) --
	(163.19,133.57) --
	(162.99,133.09) --
	(162.81,132.65) --
	(162.61,132.17) --
	(162.41,131.64) --
	(162.21,131.10) --
	(162.03,130.61) --
	(161.86,130.17) --
	(161.69,129.67) --
	(161.50,129.14) --
	(161.32,128.59) --
	(161.16,128.10) --
	(161.02,127.65) --
	(160.86,127.15) --
	(160.70,126.60) --
	(160.54,126.05) --
	(160.40,125.55) --
	(160.28,125.09) --
	(160.14,124.59) --
	(160.00,124.04) --
	(159.86,123.47) --
	(159.71,122.85) --
	(159.55,122.14) --
	(159.42,121.58) --
	(159.39,121.45);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.64,136.37) --
	(165.23,135.71) --
	(165.99,134.87) --
	(166.65,134.13) --
	(167.26,133.47) --
	(167.87,132.82) --
	(168.43,132.24) --
	(168.95,131.71) --
	(169.51,131.13) --
	(170.14,130.51) --
	(170.77,129.89) --
	(171.35,129.33) --
	(171.88,128.82) --
	(172.47,128.27) --
	(173.12,127.67) --
	(173.78,127.08) --
	(174.38,126.54) --
	(174.94,126.06) --
	(175.55,125.53) --
	(176.22,124.96) --
	(176.90,124.39) --
	(177.52,123.88) --
	(178.10,123.41) --
	(178.73,122.91) --
	(179.42,122.36) --
	(180.14,121.81) --
	(180.93,121.22) --
	(181.84,120.54) --
	(182.56,120.01) --
	(182.72,119.89);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.50,136.60) --
	(164.48,136.92) --
	(164.47,137.34) --
	(164.45,137.70) --
	(164.43,138.03) --
	(164.41,138.36) --
	(164.39,138.65) --
	(164.37,138.93) --
	(164.34,139.22) --
	(164.31,139.54) --
	(164.27,139.87) --
	(164.24,140.16) --
	(164.21,140.43) --
	(164.17,140.73) --
	(164.13,141.05) --
	(164.08,141.37) --
	(164.03,141.66) --
	(163.99,141.93) --
	(163.94,142.22) --
	(163.88,142.54) --
	(163.82,142.86) --
	(163.76,143.15) --
	(163.71,143.42) --
	(163.65,143.71) --
	(163.58,144.03) --
	(163.51,144.35) --
	(163.42,144.71) --
	(163.32,145.11) --
	(163.24,145.43) --
	(163.22,145.50);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.61,136.60) --
	(165.08,136.95) --
	(165.68,137.38) --
	(166.20,137.77) --
	(166.67,138.13) --
	(167.13,138.48) --
	(167.54,138.81) --
	(167.92,139.11) --
	(168.33,139.45) --
	(168.78,139.81) --
	(169.22,140.19) --
	(169.63,140.53) --
	(169.99,140.85) --
	(170.39,141.20) --
	(170.82,141.58) --
	(171.25,141.97) --
	(171.64,142.33) --
	(171.99,142.66) --
	(172.37,143.03) --
	(172.79,143.43) --
	(173.20,143.84) --
	(173.58,144.21) --
	(173.91,144.56) --
	(174.28,144.93) --
	(174.68,145.35) --
	(175.09,145.79) --
	(175.53,146.27) --
	(176.03,146.81) --
	(176.42,147.25) --
	(176.51,147.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.55,136.57) --
	(164.79,136.79) --
	(165.08,137.07) --
	(165.34,137.32) --
	(165.58,137.54) --
	(165.80,137.77) --
	(166.01,137.97) --
	(166.19,138.16) --
	(166.39,138.37) --
	(166.61,138.60) --
	(166.83,138.83) --
	(167.02,139.05) --
	(167.20,139.25) --
	(167.40,139.46) --
	(167.61,139.70) --
	(167.81,139.94) --
	(168.00,140.16) --
	(168.17,140.37) --
	(168.36,140.59) --
	(168.56,140.84) --
	(168.75,141.09) --
	(168.93,141.32) --
	(169.09,141.53) --
	(169.27,141.76) --
	(169.46,142.01) --
	(169.65,142.28) --
	(169.86,142.57) --
	(170.09,142.90) --
	(170.28,143.16) --
	(170.32,143.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.31,line width= 0.3pt,line join=round] (164.50,136.52) --
	(164.65,136.40) --
	(165.30,135.89) --
	(166.14,135.24) --
	(166.87,134.66) --
	(167.54,134.15) --
	(168.20,133.66) --
	(168.81,133.21) --
	(169.37,132.81) --
	(169.98,132.37) --
	(170.66,131.89) --
	(171.34,131.42) --
	(171.97,131.00) --
	(172.54,130.62) --
	(173.17,130.21) --
	(173.87,129.76) --
	(174.57,129.32) --
	(175.21,128.92) --
	(175.80,128.56) --
	(176.44,128.18) --
	(177.16,127.76) --
	(177.87,127.34) --
	(178.53,126.97) --
	(179.13,126.64) --
	(179.80,126.28) --
	(180.52,125.89) --
	(181.27,125.50) --
	(182.10,125.07) --
	(183.04,124.60) --
	(183.79,124.22) --
	(183.96,124.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.48,136.60) --
	(164.39,136.97) --
	(164.27,137.43) --
	(164.16,137.84) --
	(164.06,138.21) --
	(163.96,138.57) --
	(163.86,138.90) --
	(163.77,139.20) --
	(163.67,139.52) --
	(163.56,139.88) --
	(163.44,140.23) --
	(163.33,140.56) --
	(163.23,140.85) --
	(163.12,141.18) --
	(162.99,141.53) --
	(162.86,141.88) --
	(162.74,142.20) --
	(162.63,142.49) --
	(162.50,142.81) --
	(162.36,143.15) --
	(162.22,143.50) --
	(162.08,143.81) --
	(161.96,144.10) --
	(161.82,144.41) --
	(161.67,144.75) --
	(161.50,145.10) --
	(161.32,145.48) --
	(161.11,145.91) --
	(160.95,146.25) --
	(160.91,146.32);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.62,136.48) --
	(165.13,136.30) --
	(165.77,136.06) --
	(166.34,135.86) --
	(166.86,135.68) --
	(167.37,135.51) --
	(167.84,135.36) --
	(168.27,135.23) --
	(168.74,135.08) --
	(169.25,134.93) --
	(169.77,134.78) --
	(170.24,134.65) --
	(170.67,134.53) --
	(171.15,134.40) --
	(171.67,134.27) --
	(172.19,134.14) --
	(172.67,134.03) --
	(173.11,133.93) --
	(173.59,133.82) --
	(174.11,133.71) --
	(174.64,133.60) --
	(175.12,133.51) --
	(175.56,133.42) --
	(176.04,133.34) --
	(176.57,133.24) --
	(177.12,133.16) --
	(177.71,133.07) --
	(178.39,132.97) --
	(178.93,132.89) --
	(179.05,132.87);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.68,136.54) --
	(165.46,136.62) --
	(166.45,136.72) --
	(167.33,136.81) --
	(168.12,136.90) --
	(168.89,137.00) --
	(169.60,137.09) --
	(170.24,137.18) --
	(170.95,137.28) --
	(171.72,137.40) --
	(172.49,137.53) --
	(173.19,137.66) --
	(173.83,137.77) --
	(174.53,137.90) --
	(175.30,138.05) --
	(176.06,138.21) --
	(176.76,138.36) --
	(177.39,138.50) --
	(178.09,138.66) --
	(178.85,138.84) --
	(179.60,139.03) --
	(180.29,139.21) --
	(180.92,139.38) --
	(181.61,139.57) --
	(182.36,139.78) --
	(183.13,140.00) --
	(183.96,140.26) --
	(184.92,140.55) --
	(185.67,140.78) --
	(185.84,140.83);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.68,136.55) --
	(165.48,136.66) --
	(166.50,136.81) --
	(167.39,136.94) --
	(168.20,137.07) --
	(168.99,137.20) --
	(169.71,137.33) --
	(170.37,137.46) --
	(171.08,137.59) --
	(171.87,137.75) --
	(172.65,137.92) --
	(173.37,138.07) --
	(174.02,138.22) --
	(174.74,138.39) --
	(175.51,138.58) --
	(176.29,138.77) --
	(177.00,138.96) --
	(177.65,139.13) --
	(178.35,139.33) --
	(179.12,139.55) --
	(179.89,139.78) --
	(180.59,139.99) --
	(181.23,140.19) --
	(181.93,140.41) --
	(182.69,140.66) --
	(183.46,140.93) --
	(184.31,141.23) --
	(185.28,141.57) --
	(186.04,141.84) --
	(186.21,141.90);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.35,136.33) --
	(163.58,135.35) --
	(162.28,133.71) --
	(160.93,132.01) --
	(159.73,130.49) --
	(158.64,129.08) --
	(158.00,128.24) --
	(156.97,126.87) --
	(155.99,125.56) --
	(155.12,124.37) --
	(154.28,123.22) --
	(153.38,121.97) --
	(152.41,120.60) --
	(151.80,119.74) --
	(150.82,118.33) --
	(149.90,116.98) --
	(149.07,115.75) --
	(148.28,114.57) --
	(147.43,113.28) --
	(146.51,111.88) --
	(145.94,111.00) --
	(145.02,109.55) --
	(144.16,108.16) --
	(143.38,106.90) --
	(142.64,105.69) --
	(141.84,104.37) --
	(140.98,102.93) --
	(140.44,102.02) --
	(139.58,100.54) --
	(138.77, 99.12) --
	(138.04, 97.83) --
	(137.35, 96.59) --
	(136.60, 95.24) --
	(135.80, 93.77) --
	(135.30, 92.84) --
	(134.49, 91.31) --
	(133.65, 89.68) --
	(132.73, 87.87) --
	(131.73, 85.90) --
	(130.89, 84.25) --
	(130.52, 83.53) --
	(130.49, 83.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.48,136.31) --
	(164.37,135.38) --
	(164.24,134.21) --
	(164.13,133.17) --
	(164.04,132.23) --
	(163.96,131.31) --
	(163.90,130.47) --
	(163.84,129.69) --
	(163.79,128.85) --
	(163.73,127.93) --
	(163.69,127.00) --
	(163.66,126.16) --
	(163.64,125.39) --
	(163.62,124.54) --
	(163.60,123.61) --
	(163.59,122.69) --
	(163.60,121.84) --
	(163.60,121.07) --
	(163.62,120.23) --
	(163.64,119.30) --
	(163.67,118.38) --
	(163.71,117.53) --
	(163.74,116.76) --
	(163.79,115.91) --
	(163.85,114.99) --
	(163.92,114.05) --
	(164.01,113.01) --
	(164.11,111.83) --
	(164.19,110.90) --
	(164.21,110.69);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.58,136.42) --
	(164.94,135.97) --
	(165.39,135.40) --
	(165.79,134.90) --
	(166.16,134.45) --
	(166.53,134.02) --
	(166.87,133.62) --
	(167.18,133.26) --
	(167.52,132.87) --
	(167.90,132.45) --
	(168.28,132.03) --
	(168.63,131.64) --
	(168.96,131.30) --
	(169.32,130.92) --
	(169.71,130.51) --
	(170.11,130.10) --
	(170.48,129.74) --
	(170.82,129.40) --
	(171.19,129.04) --
	(171.60,128.65) --
	(172.01,128.26) --
	(172.40,127.91) --
	(172.75,127.59) --
	(173.14,127.24) --
	(173.56,126.86) --
	(174.00,126.48) --
	(174.49,126.07) --
	(175.05,125.60) --
	(175.49,125.23) --
	(175.59,125.15);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.47,136.37) --
	(164.34,135.73) --
	(164.16,134.90) --
	(164.02,134.18) --
	(163.89,133.52) --
	(163.77,132.87) --
	(163.67,132.28) --
	(163.58,131.74) --
	(163.49,131.15) --
	(163.39,130.50) --
	(163.30,129.84) --
	(163.22,129.25) --
	(163.15,128.70) --
	(163.08,128.11) --
	(163.01,127.46) --
	(162.94,126.80) --
	(162.89,126.20) --
	(162.84,125.66) --
	(162.79,125.06) --
	(162.75,124.40) --
	(162.71,123.75) --
	(162.68,123.15) --
	(162.65,122.60) --
	(162.63,122.00) --
	(162.61,121.34) --
	(162.60,120.67) --
	(162.59,119.93) --
	(162.58,119.09) --
	(162.58,118.43) --
	(162.58,118.28);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.60,136.55) --
	(165.06,136.70) --
	(165.65,136.89) --
	(166.16,137.06) --
	(166.62,137.21) --
	(167.07,137.37) --
	(167.48,137.52) --
	(167.86,137.65) --
	(168.27,137.81) --
	(168.71,137.98) --
	(169.16,138.15) --
	(169.56,138.31) --
	(169.93,138.47) --
	(170.33,138.64) --
	(170.77,138.82) --
	(171.21,139.02) --
	(171.61,139.20) --
	(171.97,139.36) --
	(172.37,139.55) --
	(172.80,139.75) --
	(173.23,139.96) --
	(173.62,140.16) --
	(173.97,140.34) --
	(174.36,140.54) --
	(174.79,140.76) --
	(175.22,140.99) --
	(175.68,141.25) --
	(176.22,141.55) --
	(176.64,141.79) --
	(176.73,141.84);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.62,136.57) --
	(165.15,136.80) --
	(165.83,137.09) --
	(166.42,137.35) --
	(166.96,137.58) --
	(167.48,137.82) --
	(167.95,138.04) --
	(168.39,138.25) --
	(168.86,138.48) --
	(169.37,138.73) --
	(169.88,138.99) --
	(170.35,139.23) --
	(170.77,139.46) --
	(171.24,139.70) --
	(171.74,139.98) --
	(172.24,140.26) --
	(172.70,140.52) --
	(173.11,140.76) --
	(173.56,141.02) --
	(174.06,141.32) --
	(174.55,141.61) --
	(174.99,141.89) --
	(175.39,142.15) --
	(175.84,142.43) --
	(176.32,142.74) --
	(176.80,143.07) --
	(177.34,143.43) --
	(177.94,143.85) --
	(178.42,144.18) --
	(178.53,144.25);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.25,136.67) --
	(163.13,137.34) --
	(161.67,138.20) --
	(160.38,138.97) --
	(159.21,139.64) --
	(159.07,139.72) --
	(157.92,140.37) --
	(156.86,140.95) --
	(155.89,141.48) --
	(154.83,142.04) --
	(153.67,142.65) --
	(153.53,142.72) --
	(152.36,143.32) --
	(151.27,143.86) --
	(150.28,144.35) --
	(149.21,144.87) --
	(148.02,145.44) --
	(147.88,145.50) --
	(146.68,146.05) --
	(145.57,146.55) --
	(144.57,147.00) --
	(143.47,147.48) --
	(142.26,147.99) --
	(142.12,148.05) --
	(140.90,148.56) --
	(139.77,149.01) --
	(138.75,149.42) --
	(137.64,149.85) --
	(136.41,150.32) --
	(136.26,150.37) --
	(135.00,150.84) --
	(133.60,151.33) --
	(132.01,151.89) --
	(130.69,152.35) --
	(130.33,152.48) --
	(130.33,152.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.61,136.53) --
	(165.07,136.57) --
	(165.65,136.62) --
	(166.17,136.67) --
	(166.63,136.72) --
	(167.09,136.77) --
	(167.51,136.82) --
	(167.89,136.87) --
	(168.30,136.93) --
	(168.76,137.00) --
	(169.21,137.07) --
	(169.62,137.13) --
	(170.00,137.20) --
	(170.42,137.27) --
	(170.87,137.35) --
	(171.32,137.44) --
	(171.73,137.53) --
	(172.10,137.61) --
	(172.51,137.70) --
	(172.96,137.80) --
	(173.41,137.90) --
	(173.82,138.01) --
	(174.19,138.10) --
	(174.59,138.21) --
	(175.04,138.33) --
	(175.49,138.45) --
	(175.98,138.60) --
	(176.55,138.76) --
	(176.99,138.90) --
	(177.09,138.93);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.25,136.64) --
	(163.08,137.22) --
	(161.49,137.99) --
	(160.06,138.68) --
	(158.77,139.29) --
	(158.37,139.48) --
	(157.12,140.05) --
	(155.97,140.57) --
	(154.91,141.03) --
	(153.79,141.52) --
	(152.55,142.05) --
	(152.15,142.21) --
	(150.87,142.74) --
	(149.70,143.21) --
	(148.63,143.63) --
	(147.49,144.07) --
	(146.22,144.55) --
	(145.81,144.70) --
	(144.52,145.17) --
	(143.33,145.59) --
	(142.24,145.97) --
	(141.09,146.37) --
	(139.80,146.79) --
	(139.39,146.93) --
	(138.08,147.35) --
	(136.87,147.72) --
	(135.77,148.06) --
	(134.60,148.41) --
	(133.30,148.78) --
	(132.88,148.90) --
	(131.53,149.27) --
	(130.06,149.66) --
	(128.37,150.10) --
	(126.86,150.49) --
	(126.31,150.64) --
	(126.30,150.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.22,136.52) --
	(162.91,136.49) --
	(161.15,136.45) --
	(159.57,136.41) --
	(158.15,136.36) --
	(157.74,136.35) --
	(156.37,136.28) --
	(155.11,136.21) --
	(153.96,136.14) --
	(152.75,136.06) --
	(151.40,135.96) --
	(150.99,135.93) --
	(149.62,135.81) --
	(148.36,135.69) --
	(147.22,135.57) --
	(146.01,135.45) --
	(144.67,135.29) --
	(144.26,135.24) --
	(142.90,135.07) --
	(141.64,134.90) --
	(140.51,134.74) --
	(139.30,134.56) --
	(137.97,134.35) --
	(137.56,134.29) --
	(136.21,134.06) --
	(134.96,133.84) --
	(133.84,133.63) --
	(132.64,133.41) --
	(131.31,133.15) --
	(130.91,133.07) --
	(129.54,132.78) --
	(128.06,132.45) --
	(126.36,132.07) --
	(124.85,131.73) --
	(124.31,131.61) --
	(124.30,131.61);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.60,136.54) --
	(165.04,136.65) --
	(165.60,136.78) --
	(166.09,136.90) --
	(166.53,137.01) --
	(166.97,137.13) --
	(167.36,137.24) --
	(167.72,137.34) --
	(168.11,137.45) --
	(168.54,137.58) --
	(168.97,137.71) --
	(169.36,137.83) --
	(169.72,137.95) --
	(170.11,138.08) --
	(170.53,138.22) --
	(170.96,138.37) --
	(171.34,138.51) --
	(171.69,138.64) --
	(172.07,138.78) --
	(172.49,138.94) --
	(172.91,139.11) --
	(173.29,139.27) --
	(173.63,139.41) --
	(174.01,139.57) --
	(174.42,139.75) --
	(174.84,139.93) --
	(175.30,140.14) --
	(175.82,140.38) --
	(176.23,140.57) --
	(176.32,140.61);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.62,136.58) --
	(165.15,136.85) --
	(165.83,137.20) --
	(166.42,137.50) --
	(166.96,137.79) --
	(167.48,138.07) --
	(167.96,138.33) --
	(168.39,138.57) --
	(168.86,138.84) --
	(169.37,139.14) --
	(169.88,139.44) --
	(170.34,139.72) --
	(170.77,139.98) --
	(171.23,140.27) --
	(171.73,140.59) --
	(172.22,140.91) --
	(172.68,141.21) --
	(173.09,141.48) --
	(173.54,141.79) --
	(174.02,142.13) --
	(174.51,142.47) --
	(174.95,142.78) --
	(175.35,143.08) --
	(175.78,143.40) --
	(176.26,143.76) --
	(176.74,144.13) --
	(177.26,144.54) --
	(177.86,145.01) --
	(178.32,145.38) --
	(178.43,145.46);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.64,136.48) --
	(165.23,136.31) --
	(165.99,136.08) --
	(166.66,135.89) --
	(167.26,135.72) --
	(167.86,135.56) --
	(168.41,135.42) --
	(168.91,135.30) --
	(169.45,135.16) --
	(170.05,135.02) --
	(170.66,134.88) --
	(171.21,134.77) --
	(171.71,134.66) --
	(172.27,134.55) --
	(172.87,134.43) --
	(173.48,134.32) --
	(174.03,134.22) --
	(174.54,134.14) --
	(175.10,134.05) --
	(175.71,133.95) --
	(176.32,133.87) --
	(176.88,133.79) --
	(177.39,133.73) --
	(177.95,133.66) --
	(178.56,133.59) --
	(179.19,133.53) --
	(179.88,133.47) --
	(180.67,133.40) --
	(181.29,133.34) --
	(181.43,133.33);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.55,136.62) --
	(164.78,137.07) --
	(165.07,137.64) --
	(165.31,138.15) --
	(165.54,138.61) --
	(165.75,139.06) --
	(165.94,139.47) --
	(166.11,139.85) --
	(166.30,140.27) --
	(166.50,140.72) --
	(166.69,141.18) --
	(166.87,141.61) --
	(167.02,141.99) --
	(167.19,142.42) --
	(167.37,142.88) --
	(167.55,143.35) --
	(167.71,143.78) --
	(167.85,144.17) --
	(168.00,144.60) --
	(168.16,145.07) --
	(168.32,145.54) --
	(168.46,145.98) --
	(168.59,146.37) --
	(168.72,146.81) --
	(168.86,147.29) --
	(169.01,147.78) --
	(169.16,148.32) --
	(169.32,148.94) --
	(169.46,149.42) --
	(169.49,149.53);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.55,136.47) --
	(164.79,136.23) --
	(165.08,135.92) --
	(165.34,135.66) --
	(165.58,135.42) --
	(165.82,135.18) --
	(166.04,134.97) --
	(166.24,134.78) --
	(166.46,134.57) --
	(166.71,134.35) --
	(166.95,134.13) --
	(167.18,133.92) --
	(167.39,133.74) --
	(167.62,133.54) --
	(167.87,133.33) --
	(168.13,133.11) --
	(168.36,132.92) --
	(168.58,132.75) --
	(168.81,132.56) --
	(169.08,132.35) --
	(169.34,132.15) --
	(169.58,131.97) --
	(169.80,131.80) --
	(170.05,131.62) --
	(170.32,131.43) --
	(170.60,131.23) --
	(170.90,131.02) --
	(171.25,130.78) --
	(171.53,130.59) --
	(171.59,130.55);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.63,136.51) --
	(165.19,136.48) --
	(165.91,136.43) --
	(166.53,136.39) --
	(167.11,136.36) --
	(167.66,136.34) --
	(168.18,136.32) --
	(168.64,136.31) --
	(169.15,136.30) --
	(169.71,136.29) --
	(170.27,136.29) --
	(170.78,136.29) --
	(171.25,136.30) --
	(171.76,136.31) --
	(172.32,136.32) --
	(172.88,136.35) --
	(173.39,136.37) --
	(173.86,136.40) --
	(174.37,136.43) --
	(174.93,136.46) --
	(175.49,136.51) --
	(176.00,136.55) --
	(176.46,136.60) --
	(176.97,136.65) --
	(177.53,136.71) --
	(178.09,136.78) --
	(178.72,136.86) --
	(179.43,136.95) --
	(179.99,137.03) --
	(180.11,137.04);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.51,136.62) --
	(164.55,137.05) --
	(164.60,137.60) --
	(164.64,138.08) --
	(164.67,138.51) --
	(164.70,138.94) --
	(164.72,139.33) --
	(164.74,139.69) --
	(164.75,140.08) --
	(164.77,140.51) --
	(164.78,140.94) --
	(164.78,141.33) --
	(164.79,141.69) --
	(164.79,142.08) --
	(164.78,142.51) --
	(164.78,142.94) --
	(164.77,143.33) --
	(164.76,143.68) --
	(164.74,144.08) --
	(164.72,144.50) --
	(164.70,144.93) --
	(164.67,145.32) --
	(164.65,145.68) --
	(164.62,146.07) --
	(164.58,146.50) --
	(164.54,146.93) --
	(164.49,147.41) --
	(164.43,147.96) --
	(164.38,148.39) --
	(164.37,148.48);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.50,136.68) --
	(164.47,137.38) --
	(164.44,138.27) --
	(164.42,139.05) --
	(164.38,139.76) --
	(164.34,140.46) --
	(164.30,141.09) --
	(164.26,141.67) --
	(164.21,142.31) --
	(164.15,143.00) --
	(164.08,143.69) --
	(164.01,144.32) --
	(163.95,144.90) --
	(163.87,145.53) --
	(163.78,146.22) --
	(163.69,146.91) --
	(163.59,147.54) --
	(163.51,148.12) --
	(163.41,148.74) --
	(163.29,149.43) --
	(163.17,150.12) --
	(163.05,150.74) --
	(162.94,151.31) --
	(162.81,151.93) --
	(162.67,152.62) --
	(162.52,153.31) --
	(162.34,154.07) --
	(162.14,154.94) --
	(161.97,155.62) --
	(161.94,155.78);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.47,136.44) --
	(164.33,136.06) --
	(164.15,135.58) --
	(164.00,135.16) --
	(163.86,134.78) --
	(163.73,134.41) --
	(163.61,134.06) --
	(163.51,133.75) --
	(163.40,133.40) --
	(163.28,133.02) --
	(163.16,132.64) --
	(163.06,132.29) --
	(162.97,131.97) --
	(162.87,131.62) --
	(162.77,131.24) --
	(162.67,130.85) --
	(162.58,130.50) --
	(162.51,130.18) --
	(162.42,129.82) --
	(162.33,129.44) --
	(162.25,129.05) --
	(162.18,128.69) --
	(162.11,128.37) --
	(162.04,128.01) --
	(161.97,127.62) --
	(161.90,127.22) --
	(161.83,126.78) --
	(161.75,126.27) --
	(161.68,125.88) --
	(161.67,125.79);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.60,136.58) --
	(165.03,136.85) --
	(165.57,137.19) --
	(166.05,137.49) --
	(166.48,137.77) --
	(166.90,138.04) --
	(167.27,138.30) --
	(167.62,138.54) --
	(168.00,138.80) --
	(168.41,139.08) --
	(168.81,139.38) --
	(169.18,139.65) --
	(169.52,139.90) --
	(169.89,140.17) --
	(170.28,140.48) --
	(170.68,140.78) --
	(171.04,141.07) --
	(171.36,141.33) --
	(171.72,141.62) --
	(172.10,141.94) --
	(172.48,142.27) --
	(172.83,142.56) --
	(173.15,142.84) --
	(173.49,143.14) --
	(173.86,143.48) --
	(174.24,143.83) --
	(174.65,144.21) --
	(175.11,144.65) --
	(175.48,145.00) --
	(175.56,145.08);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.46,136.52) --
	(164.30,136.50) --
	(164.09,136.49) --
	(163.91,136.47) --
	(163.74,136.46) --
	(163.58,136.44) --
	(163.43,136.42) --
	(163.29,136.40) --
	(163.15,136.39) --
	(162.98,136.36) --
	(162.82,136.34) --
	(162.68,136.32) --
	(162.54,136.29) --
	(162.39,136.27) --
	(162.23,136.24) --
	(162.07,136.21) --
	(161.93,136.18) --
	(161.79,136.15) --
	(161.65,136.12) --
	(161.49,136.09) --
	(161.33,136.05) --
	(161.18,136.02) --
	(161.05,135.98) --
	(160.90,135.95) --
	(160.75,135.91) --
	(160.58,135.86) --
	(160.41,135.81) --
	(160.21,135.75) --
	(160.05,135.71) --
	(160.01,135.70);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.50,136.45) --
	(164.48,136.15) --
	(164.47,135.76) --
	(164.45,135.42) --
	(164.44,135.11) --
	(164.44,134.81) --
	(164.44,134.53) --
	(164.43,134.28) --
	(164.43,134.01) --
	(164.44,133.70) --
	(164.44,133.40) --
	(164.45,133.12) --
	(164.46,132.87) --
	(164.47,132.60) --
	(164.49,132.29) --
	(164.50,131.99) --
	(164.52,131.72) --
	(164.54,131.46) --
	(164.57,131.19) --
	(164.59,130.89) --
	(164.62,130.59) --
	(164.65,130.31) --
	(164.68,130.06) --
	(164.71,129.79) --
	(164.75,129.49) --
	(164.80,129.18) --
	(164.85,128.85) --
	(164.91,128.46) --
	(164.95,128.16) --
	(164.97,128.09);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.46,136.30) --
	(164.25,135.09) --
	(163.87,132.98) --
	(163.47,130.69) --
	(163.10,128.60) --
	(162.79,126.71) --
	(162.50,124.92) --
	(162.22,123.12) --
	(161.97,121.40) --
	(161.75,119.83) --
	(161.55,118.34) --
	(161.34,116.77) --
	(161.12,115.04) --
	(160.91,113.25) --
	(160.71,111.44) --
	(160.53,109.72) --
	(160.37,108.14) --
	(160.23,106.64) --
	(160.08,105.06) --
	(159.93,103.33) --
	(159.79,101.53) --
	(159.66, 99.72) --
	(159.55, 97.98) --
	(159.45, 96.40) --
	(159.37, 94.90) --
	(159.29, 93.31) --
	(159.21, 91.58) --
	(159.14, 89.78) --
	(159.08, 87.96) --
	(159.04, 86.22) --
	(159.01, 84.63) --
	(158.99, 83.13) --
	(158.97, 81.54) --
	(158.95, 79.81) --
	(158.96, 78.00) --
	(158.97, 76.17) --
	(159.00, 74.25) --
	(159.05, 72.14) --
	(159.11, 69.81) --
	(159.16, 67.67) --
	(159.19, 66.45) --
	(159.20, 66.23);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.42,136.49) --
	(164.05,136.37) --
	(163.59,136.22) --
	(163.18,136.08) --
	(162.82,135.95) --
	(162.46,135.82) --
	(162.13,135.69) --
	(161.83,135.58) --
	(161.51,135.46) --
	(161.15,135.31) --
	(160.80,135.17) --
	(160.48,135.03) --
	(160.19,134.91) --
	(159.87,134.77) --
	(159.52,134.61) --
	(159.17,134.46) --
	(158.86,134.31) --
	(158.57,134.17) --
	(158.25,134.02) --
	(157.91,133.85) --
	(157.57,133.68) --
	(157.26,133.52) --
	(156.98,133.37) --
	(156.67,133.21) --
	(156.34,133.02) --
	(156.00,132.83) --
	(155.62,132.62) --
	(155.20,132.38) --
	(154.87,132.18) --
	(154.79,132.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.55,136.64) --
	(164.75,137.19) --
	(165.01,137.88) --
	(165.24,138.48) --
	(165.44,139.03) --
	(165.63,139.58) --
	(165.80,140.07) --
	(165.95,140.53) --
	(166.11,141.03) --
	(166.29,141.58) --
	(166.45,142.13) --
	(166.60,142.63) --
	(166.74,143.09) --
	(166.88,143.60) --
	(167.03,144.16) --
	(167.18,144.71) --
	(167.30,145.22) --
	(167.42,145.69) --
	(167.54,146.20) --
	(167.67,146.76) --
	(167.79,147.32) --
	(167.90,147.84) --
	(168.00,148.31) --
	(168.10,148.82) --
	(168.21,149.39) --
	(168.31,149.97) --
	(168.42,150.60) --
	(168.54,151.33) --
	(168.63,151.90) --
	(168.65,152.03);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.56,136.57) --
	(164.85,136.76) --
	(165.20,137.01) --
	(165.51,137.23) --
	(165.80,137.44) --
	(166.07,137.64) --
	(166.32,137.82) --
	(166.55,138.00) --
	(166.79,138.19) --
	(167.06,138.40) --
	(167.33,138.61) --
	(167.57,138.80) --
	(167.79,138.99) --
	(168.02,139.18) --
	(168.28,139.40) --
	(168.54,139.63) --
	(168.77,139.83) --
	(168.98,140.02) --
	(169.21,140.23) --
	(169.46,140.46) --
	(169.71,140.70) --
	(169.94,140.91) --
	(170.14,141.11) --
	(170.36,141.33) --
	(170.60,141.57) --
	(170.85,141.81) --
	(171.11,142.09) --
	(171.41,142.41) --
	(171.65,142.65) --
	(171.70,142.71);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.58,136.63) --
	(164.92,137.09) --
	(165.34,137.68) --
	(165.72,138.19) --
	(166.05,138.67) --
	(166.38,139.14) --
	(166.67,139.57) --
	(166.93,139.96) --
	(167.22,140.39) --
	(167.53,140.87) --
	(167.83,141.35) --
	(168.10,141.79) --
	(168.35,142.20) --
	(168.62,142.64) --
	(168.91,143.13) --
	(169.20,143.62) --
	(169.45,144.07) --
	(169.68,144.49) --
	(169.94,144.94) --
	(170.21,145.44) --
	(170.47,145.94) --
	(170.71,146.40) --
	(170.92,146.83) --
	(171.16,147.29) --
	(171.41,147.80) --
	(171.66,148.33) --
	(171.92,148.91) --
	(172.23,149.57) --
	(172.47,150.09) --
	(172.52,150.21);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.44,136.36) --
	(164.15,135.65) --
	(163.79,134.74) --
	(163.48,133.94) --
	(163.20,133.22) --
	(162.94,132.50) --
	(162.71,131.85) --
	(162.49,131.25) --
	(162.27,130.59) --
	(162.02,129.87) --
	(161.79,129.14) --
	(161.58,128.48) --
	(161.39,127.87) --
	(161.19,127.20) --
	(160.98,126.47) --
	(160.77,125.74) --
	(160.59,125.07) --
	(160.43,124.45) --
	(160.26,123.78) --
	(160.07,123.04) --
	(159.90,122.30) --
	(159.74,121.62) --
	(159.60,121.00) --
	(159.46,120.32) --
	(159.30,119.57) --
	(159.15,118.81) --
	(159.00,117.97) --
	(158.82,117.01) --
	(158.69,116.25) --
	(158.66,116.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.60,136.27) --
	(165.06,135.06) --
	(165.74,133.29) --
	(166.37,131.64) --
	(166.94,130.17) --
	(167.35,129.17) --
	(167.91,127.80) --
	(168.45,126.53) --
	(168.94,125.38) --
	(169.44,124.21) --
	(170.01,122.91) --
	(170.45,121.93) --
	(171.07,120.58) --
	(171.66,119.33) --
	(172.19,118.20) --
	(172.75,117.05) --
	(173.37,115.78) --
	(173.85,114.82) --
	(174.52,113.50) --
	(175.15,112.27) --
	(175.73,111.17) --
	(176.33,110.04) --
	(177.00,108.79) --
	(177.52,107.85) --
	(178.24,106.55) --
	(178.93,105.35) --
	(179.55,104.27) --
	(180.19,103.17) --
	(180.92,101.95) --
	(181.47,101.03) --
	(182.26, 99.74) --
	(183.11, 98.37) --
	(184.10, 96.82) --
	(185.07, 95.28) --
	(185.60, 94.44) --
	(185.66, 94.35);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.77,136.45) --
	(166.04,136.13) --
	(167.74,135.69) --
	(169.27,135.30) --
	(170.64,134.96) --
	(171.03,134.87) --
	(172.37,134.56) --
	(173.60,134.29) --
	(174.72,134.05) --
	(175.91,133.79) --
	(177.23,133.53) --
	(177.62,133.45) --
	(178.97,133.20) --
	(180.21,132.97) --
	(181.33,132.78) --
	(182.53,132.57) --
	(183.86,132.36) --
	(184.26,132.30) --
	(185.61,132.09) --
	(186.86,131.92) --
	(188.00,131.77) --
	(189.20,131.61) --
	(190.54,131.45) --
	(190.94,131.41) --
	(192.30,131.26) --
	(193.55,131.14) --
	(194.69,131.03) --
	(195.91,130.92) --
	(197.25,130.82) --
	(197.65,130.79) --
	(199.04,130.69) --
	(200.55,130.61) --
	(202.28,130.51) --
	(203.82,130.43) --
	(204.37,130.41) --
	(204.38,130.41);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.45,136.42) --
	(164.20,135.95) --
	(163.89,135.37) --
	(163.62,134.85) --
	(163.38,134.38) --
	(163.14,133.91) --
	(162.94,133.49) --
	(162.75,133.09) --
	(162.55,132.67) --
	(162.33,132.19) --
	(162.12,131.72) --
	(161.93,131.29) --
	(161.75,130.89) --
	(161.57,130.45) --
	(161.37,129.97) --
	(161.18,129.49) --
	(161.00,129.05) --
	(160.85,128.64) --
	(160.68,128.20) --
	(160.50,127.71) --
	(160.33,127.22) --
	(160.17,126.77) --
	(160.03,126.36) --
	(159.88,125.91) --
	(159.72,125.42) --
	(159.56,124.91) --
	(159.40,124.35) --
	(159.21,123.72) --
	(159.06,123.21) --
	(159.02,123.10);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.64,136.62) --
	(165.26,137.05) --
	(166.04,137.61) --
	(166.73,138.09) --
	(167.35,138.54) --
	(167.95,138.99) --
	(168.50,139.40) --
	(169.00,139.78) --
	(169.54,140.20) --
	(170.13,140.66) --
	(170.71,141.13) --
	(171.24,141.57) --
	(171.72,141.97) --
	(172.25,142.41) --
	(172.82,142.90) --
	(173.38,143.39) --
	(173.89,143.84) --
	(174.36,144.26) --
	(174.87,144.72) --
	(175.42,145.23) --
	(175.96,145.75) --
	(176.45,146.22) --
	(176.90,146.66) --
	(177.39,147.14) --
	(177.92,147.67) --
	(178.45,148.22) --
	(179.04,148.83) --
	(179.70,149.53) --
	(180.22,150.07) --
	(180.33,150.20);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.55,136.51) --
	(164.75,136.48) --
	(165.00,136.43) --
	(165.22,136.39) --
	(165.43,136.35) --
	(165.62,136.32) --
	(165.81,136.29) --
	(165.97,136.27) --
	(166.16,136.24) --
	(166.36,136.22) --
	(166.56,136.19) --
	(166.74,136.17) --
	(166.91,136.16) --
	(167.09,136.14) --
	(167.29,136.12) --
	(167.49,136.11) --
	(167.67,136.09) --
	(167.84,136.08) --
	(168.03,136.07) --
	(168.23,136.06) --
	(168.43,136.05) --
	(168.61,136.05) --
	(168.78,136.04) --
	(168.96,136.04) --
	(169.17,136.04) --
	(169.37,136.04) --
	(169.60,136.04) --
	(169.86,136.05) --
	(170.06,136.05) --
	(170.11,136.05);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.57,136.58) --
	(164.86,136.81) --
	(165.23,137.12) --
	(165.56,137.38) --
	(165.85,137.63) --
	(166.14,137.87) --
	(166.40,138.10) --
	(166.63,138.30) --
	(166.89,138.53) --
	(167.17,138.78) --
	(167.44,139.04) --
	(167.69,139.27) --
	(167.92,139.49) --
	(168.17,139.73) --
	(168.43,139.99) --
	(168.70,140.26) --
	(168.94,140.50) --
	(169.16,140.73) --
	(169.39,140.97) --
	(169.65,141.25) --
	(169.90,141.52) --
	(170.13,141.78) --
	(170.34,142.01) --
	(170.57,142.27) --
	(170.81,142.55) --
	(171.06,142.84) --
	(171.33,143.17) --
	(171.64,143.54) --
	(171.88,143.83) --
	(171.93,143.90);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.64,136.52) --
	(165.27,136.54) --
	(166.06,136.55) --
	(166.76,136.57) --
	(167.40,136.59) --
	(168.02,136.61) --
	(168.58,136.64) --
	(169.10,136.67) --
	(169.67,136.71) --
	(170.29,136.75) --
	(170.91,136.81) --
	(171.47,136.86) --
	(171.99,136.91) --
	(172.55,136.97) --
	(173.17,137.04) --
	(173.79,137.11) --
	(174.35,137.19) --
	(174.86,137.26) --
	(175.43,137.34) --
	(176.04,137.44) --
	(176.65,137.54) --
	(177.21,137.64) --
	(177.72,137.73) --
	(178.28,137.83) --
	(178.89,137.95) --
	(179.51,138.08) --
	(180.19,138.23) --
	(180.97,138.40) --
	(181.58,138.53) --
	(181.72,138.56);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.44,136.41) --
	(164.19,135.94) --
	(163.88,135.35) --
	(163.60,134.82) --
	(163.36,134.34) --
	(163.12,133.87) --
	(162.91,133.43) --
	(162.72,133.03) --
	(162.51,132.60) --
	(162.29,132.12) --
	(162.07,131.63) --
	(161.88,131.19) --
	(161.70,130.79) --
	(161.51,130.34) --
	(161.31,129.85) --
	(161.12,129.36) --
	(160.94,128.91) --
	(160.78,128.50) --
	(160.61,128.05) --
	(160.43,127.55) --
	(160.25,127.05) --
	(160.09,126.60) --
	(159.95,126.18) --
	(159.80,125.72) --
	(159.63,125.22) --
	(159.47,124.70) --
	(159.30,124.13) --
	(159.11,123.49) --
	(158.96,122.97) --
	(158.92,122.86);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.61,136.56) --
	(165.11,136.73) --
	(165.74,136.95) --
	(166.30,137.14) --
	(166.80,137.33) --
	(167.29,137.51) --
	(167.73,137.68) --
	(168.14,137.84) --
	(168.58,138.02) --
	(169.06,138.21) --
	(169.54,138.41) --
	(169.98,138.60) --
	(170.38,138.78) --
	(170.81,138.97) --
	(171.29,139.19) --
	(171.76,139.41) --
	(172.19,139.62) --
	(172.58,139.81) --
	(173.01,140.02) --
	(173.48,140.25) --
	(173.94,140.49) --
	(174.36,140.72) --
	(174.74,140.92) --
	(175.16,141.15) --
	(175.62,141.40) --
	(176.08,141.67) --
	(176.59,141.96) --
	(177.16,142.30) --
	(177.62,142.57) --
	(177.72,142.63);

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.43,136.38) --
	(164.13,135.75) --
	(163.75,134.95) --
	(163.41,134.24) --
	(163.11,133.60) --
	(162.83,132.97) --
	(162.57,132.39) --
	(162.34,131.85) --
	(162.10,131.27) --
	(161.83,130.63) --
	(161.57,129.99) --
	(161.34,129.40) --
	(161.13,128.86) --
	(160.91,128.26) --
	(160.67,127.61) --
	(160.43,126.96) --
	(160.23,126.36) --
	(160.04,125.81) --
	(159.84,125.21) --
	(159.63,124.55) --
	(159.42,123.89) --
	(159.24,123.28) --
	(159.07,122.73) --
	(158.89,122.12) --
	(158.71,121.45) --
	(158.52,120.76) --
	(158.33,120.01) --
	(158.11,119.15) --
	(157.94,118.47) --
	(157.90,118.32);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.25,136.61) --
	(163.12,137.01) --
	(161.70,137.52) --
	(160.45,137.96) --
	(159.30,138.35) --
	(158.18,138.72) --
	(157.15,139.04) --
	(156.21,139.34) --
	(155.17,139.65) --
	(154.04,139.99) --
	(152.90,140.31) --
	(151.86,140.60) --
	(150.91,140.85) --
	(149.86,141.13) --
	(148.72,141.42) --
	(147.57,141.69) --
	(146.52,141.94) --
	(145.55,142.15) --
	(144.50,142.39) --
	(143.34,142.63) --
	(142.18,142.86) --
	(141.12,143.06) --
	(140.15,143.24) --
	(139.09,143.43) --
	(137.92,143.63) --
	(136.73,143.82) --
	(135.41,144.01) --
	(133.91,144.23) --
	(132.73,144.39) --
	(132.47,144.43);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.54,136.53) --
	(164.71,136.57) --
	(164.92,136.62) --
	(165.11,136.67) --
	(165.28,136.71) --
	(165.44,136.76) --
	(165.60,136.80) --
	(165.73,136.84) --
	(165.88,136.88) --
	(166.05,136.93) --
	(166.21,136.98) --
	(166.36,137.03) --
	(166.50,137.08) --
	(166.65,137.13) --
	(166.81,137.18) --
	(166.97,137.24) --
	(167.12,137.29) --
	(167.25,137.34) --
	(167.40,137.40) --
	(167.56,137.46) --
	(167.72,137.53) --
	(167.86,137.59) --
	(168.00,137.64) --
	(168.14,137.70) --
	(168.30,137.77) --
	(168.46,137.84) --
	(168.63,137.92) --
	(168.83,138.02) --
	(168.99,138.09) --
	(169.02,138.11);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.45,136.58) --
	(164.24,136.83) --
	(163.97,137.15) --
	(163.73,137.44) --
	(163.51,137.69) --
	(163.29,137.94) --
	(163.09,138.16) --
	(162.90,138.36) --
	(162.70,138.58) --
	(162.47,138.82) --
	(162.24,139.06) --
	(162.03,139.27) --
	(161.84,139.47) --
	(161.63,139.68) --
	(161.39,139.91) --
	(161.16,140.14) --
	(160.94,140.35) --
	(160.74,140.53) --
	(160.52,140.74) --
	(160.27,140.96) --
	(160.03,141.18) --
	(159.80,141.37) --
	(159.59,141.55) --
	(159.36,141.75) --
	(159.11,141.96) --
	(158.85,142.17) --
	(158.56,142.40) --
	(158.23,142.66) --
	(157.97,142.87) --
	(157.91,142.92);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.50,136.39) --
	(164.49,135.82) --
	(164.47,135.09) --
	(164.46,134.45) --
	(164.45,133.86) --
	(164.46,133.29) --
	(164.46,132.77) --
	(164.47,132.30) --
	(164.48,131.78) --
	(164.50,131.21) --
	(164.53,130.64) --
	(164.55,130.12) --
	(164.58,129.64) --
	(164.61,129.12) --
	(164.65,128.56) --
	(164.70,127.99) --
	(164.75,127.47) --
	(164.80,127.00) --
	(164.85,126.48) --
	(164.91,125.91) --
	(164.98,125.35) --
	(165.05,124.83) --
	(165.12,124.36) --
	(165.19,123.84) --
	(165.28,123.28) --
	(165.37,122.71) --
	(165.48,122.08) --
	(165.61,121.36) --
	(165.71,120.79) --
	(165.74,120.66);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (164.50,136.52) --
	(164.52,136.64) --
	(164.62,137.16) --
	(164.75,137.82) --
	(164.86,138.39) --
	(164.95,138.92) --
	(165.03,139.44) --
	(165.11,139.91) --
	(165.17,140.34) --
	(165.24,140.82) --
	(165.31,141.34) --
	(165.37,141.86) --
	(165.43,142.33) --
	(165.48,142.77) --
	(165.53,143.24) --
	(165.58,143.76) --
	(165.62,144.28) --
	(165.65,144.76) --
	(165.68,145.20) --
	(165.72,145.68) --
	(165.74,146.20) --
	(165.77,146.72) --
	(165.78,147.20) --
	(165.80,147.64) --
	(165.81,148.11) --
	(165.81,148.64) --
	(165.82,149.17) --
	(165.81,149.76) --
	(165.80,150.43) --
	(165.80,150.96) --
	(165.80,151.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (164.90, 39.85) --
	(164.84, 39.58) --
	(164.56, 38.39) --
	(164.20, 36.87) --
	(163.89, 35.53) --
	(163.62, 34.32) --
	(163.37, 33.12) --
	(163.15, 32.03) --
	(162.95, 31.03) --
	(162.75, 29.94) --
	(162.53, 28.74) --
	(162.33, 27.54) --
	(162.15, 26.44) --
	(162.00, 25.43) --
	(161.84, 24.33) --
	(161.67, 23.13) --
	(161.51, 21.92) --
	(161.38, 20.81) --
	(161.27, 19.80) --
	(161.15, 18.69) --
	(161.03, 17.48) --
	(160.92, 16.27) --
	(160.84, 15.16) --
	(160.76, 14.14) --
	(160.69, 13.03) --
	(160.62, 11.81) --
	(160.56, 10.57) --
	(160.51,  9.20) --
	(160.46,  7.64) --
	(160.42,  6.41) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (164.90, 39.85) --
	(164.62, 39.82) --
	(163.34, 39.65) --
	(161.72, 39.45) --
	(160.30, 39.26) --
	(159.00, 39.08) --
	(157.74, 38.88) --
	(156.59, 38.70) --
	(155.54, 38.52) --
	(154.39, 38.32) --
	(153.14, 38.09) --
	(151.88, 37.85) --
	(150.74, 37.62) --
	(149.70, 37.40) --
	(148.56, 37.15) --
	(147.31, 36.87) --
	(146.07, 36.58) --
	(144.94, 36.30) --
	(143.91, 36.04) --
	(142.78, 35.75) --
	(141.54, 35.42) --
	(140.31, 35.08) --
	(139.19, 34.76) --
	(138.17, 34.46) --
	(137.06, 34.12) --
	(135.84, 33.74) --
	(134.59, 33.34) --
	(133.23, 32.89) --
	(131.69, 32.37) --
	(130.47, 31.96) --
	(130.19, 31.86);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (165.12, 84.35) --
	(165.27, 84.25) --
	(165.96, 83.78) --
	(166.82, 83.18) --
	(167.59, 82.66) --
	(168.29, 82.20) --
	(168.97, 81.75) --
	(169.61, 81.34) --
	(170.19, 80.98) --
	(170.83, 80.58) --
	(171.53, 80.15) --
	(172.23, 79.73) --
	(172.88, 79.35) --
	(173.48, 79.01) --
	(174.13, 78.64) --
	(174.85, 78.24) --
	(175.57, 77.85) --
	(176.24, 77.50) --
	(176.84, 77.18) --
	(177.51, 76.83) --
	(178.24, 76.46) --
	(178.98, 76.10) --
	(179.66, 75.77) --
	(180.28, 75.48) --
	(180.96, 75.16) --
	(181.71, 74.82) --
	(182.48, 74.48) --
	(183.32, 74.12) --
	(184.29, 73.70) --
	(185.06, 73.38) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (165.43, 70.45) --
	(165.26, 70.48) --
	(164.49, 70.61) --
	(163.52, 70.77) --
	(162.67, 70.91) --
	(161.89, 71.04) --
	(161.13, 71.15) --
	(160.43, 71.24) --
	(159.80, 71.32) --
	(159.10, 71.41) --
	(158.33, 71.50) --
	(157.57, 71.58) --
	(156.87, 71.65) --
	(156.23, 71.70) --
	(155.53, 71.76) --
	(154.76, 71.82) --
	(153.99, 71.87) --
	(153.29, 71.91) --
	(152.65, 71.94) --
	(151.95, 71.97) --
	(151.18, 72.00) --
	(150.41, 72.02) --
	(149.71, 72.03) --
	(149.07, 72.03) --
	(148.36, 72.04) --
	(147.59, 72.03) --
	(146.81, 72.02) --
	(145.94, 72.00) --
	(144.96, 71.97) --
	(144.18, 71.94) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (166.58,114.66) --
	(166.58,114.84) --
	(166.58,115.64) --
	(166.59,116.64) --
	(166.59,117.53) --
	(166.58,118.33) --
	(166.57,119.12) --
	(166.54,119.84) --
	(166.52,120.49) --
	(166.49,121.21) --
	(166.45,122.00) --
	(166.41,122.78) --
	(166.36,123.50) --
	(166.31,124.15) --
	(166.25,124.87) --
	(166.18,125.65) --
	(166.10,126.44) --
	(166.02,127.15) --
	(165.95,127.80) --
	(165.86,128.52) --
	(165.76,129.30) --
	(165.65,130.08) --
	(165.54,130.79) --
	(165.44,131.44) --
	(165.33,132.14) --
	(165.20,132.92) --
	(165.05,133.71) --
	(164.88,134.58) --
	(164.69,135.57) --
	(164.54,136.35) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.47,line width= 0.5pt,line join=round] (166.79, 51.09) --
	(166.62, 51.27) --
	(165.88, 52.11) --
	(164.93, 53.16) --
	(164.10, 54.09) --
	(163.33, 54.92) --
	(162.57, 55.72) --
	(161.87, 56.45) --
	(161.23, 57.12) --
	(160.52, 57.84) --
	(159.74, 58.62) --
	(158.95, 59.40) --
	(158.23, 60.10) --
	(157.56, 60.74) --
	(156.82, 61.43) --
	(156.01, 62.18) --
	(155.19, 62.92) --
	(154.43, 63.59) --
	(153.74, 64.20) --
	(152.98, 64.87) --
	(152.13, 65.59) --
	(151.29, 66.30) --
	(150.50, 66.94) --
	(149.79, 67.52) --
	(149.00, 68.15) --
	(148.13, 68.83) --
	(147.23, 69.52) --
	(146.24, 70.27) --
	(145.10, 71.12) --
	(144.21, 71.79) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (166.79, 51.09) --
	(166.72, 50.82) --
	(166.41, 49.56) --
	(165.97, 47.75) --
	(165.56, 46.08) --
	(165.21, 44.59) --
	(165.01, 43.71) --
	(164.70, 42.29) --
	(164.42, 40.97) --
	(164.17, 39.78) --
	(163.93, 38.54) --
	(163.66, 37.16) --
	(163.50, 36.28) --
	(163.24, 34.85) --
	(163.02, 33.52) --
	(162.82, 32.32) --
	(162.62, 31.07) --
	(162.41, 29.68) --
	(162.28, 28.80) --
	(162.08, 27.36) --
	(161.91, 26.02) --
	(161.76, 24.81) --
	(161.61, 23.55) --
	(161.46, 22.16) --
	(161.37, 21.27) --
	(161.23, 19.82) --
	(161.11, 18.48) --
	(161.01, 17.26) --
	(160.91, 16.00) --
	(160.81, 14.60) --
	(160.75, 13.71) --
	(160.67, 12.24) --
	(160.59, 10.65) --
	(160.52,  8.84) --
	(160.45,  7.08) --
	(160.41,  6.20) --
	(160.41,  6.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (167.33, 74.06) --
	(167.14, 74.06) --
	(166.29, 74.07) --
	(165.22, 74.08) --
	(164.27, 74.09) --
	(163.42, 74.08) --
	(162.58, 74.07) --
	(161.81, 74.05) --
	(161.11, 74.03) --
	(160.35, 74.00) --
	(159.51, 73.96) --
	(158.67, 73.91) --
	(157.90, 73.86) --
	(157.21, 73.81) --
	(156.44, 73.75) --
	(155.61, 73.68) --
	(154.77, 73.60) --
	(154.01, 73.52) --
	(153.31, 73.44) --
	(152.55, 73.36) --
	(151.72, 73.25) --
	(150.89, 73.14) --
	(150.13, 73.03) --
	(149.44, 72.92) --
	(148.68, 72.80) --
	(147.85, 72.66) --
	(147.01, 72.51) --
	(146.08, 72.34) --
	(145.03, 72.13) --
	(144.20, 71.97) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (168.05, 62.68) --
	(168.20, 62.76) --
	(168.86, 63.08) --
	(169.69, 63.48) --
	(170.42, 63.84) --
	(171.08, 64.18) --
	(171.72, 64.51) --
	(172.31, 64.82) --
	(172.84, 65.11) --
	(173.42, 65.42) --
	(174.05, 65.78) --
	(174.68, 66.13) --
	(175.25, 66.47) --
	(175.77, 66.77) --
	(176.34, 67.11) --
	(176.95, 67.49) --
	(177.57, 67.88) --
	(178.12, 68.23) --
	(178.63, 68.56) --
	(179.18, 68.92) --
	(179.79, 69.32) --
	(180.38, 69.73) --
	(180.93, 70.11) --
	(181.42, 70.46) --
	(181.96, 70.84) --
	(182.54, 71.26) --
	(183.14, 71.71) --
	(183.78, 72.20) --
	(184.52, 72.76) --
	(185.10, 73.20) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (168.19,149.60) --
	(168.15,149.50) --
	(167.97,149.04) --
	(167.75,148.46) --
	(167.55,147.95) --
	(167.37,147.48) --
	(167.20,147.03) --
	(167.06,146.61) --
	(166.92,146.22) --
	(166.78,145.80) --
	(166.63,145.34) --
	(166.48,144.88) --
	(166.34,144.45) --
	(166.23,144.06) --
	(166.10,143.64) --
	(165.96,143.17) --
	(165.83,142.70) --
	(165.72,142.27) --
	(165.62,141.88) --
	(165.51,141.45) --
	(165.39,140.97) --
	(165.28,140.50) --
	(165.18,140.06) --
	(165.10,139.67) --
	(165.00,139.23) --
	(164.91,138.76) --
	(164.81,138.27) --
	(164.71,137.73) --
	(164.61,137.11) --
	(164.52,136.63) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (168.46, 63.69) --
	(168.60, 63.76) --
	(169.24, 64.04) --
	(170.05, 64.41) --
	(170.76, 64.73) --
	(171.40, 65.02) --
	(172.02, 65.32) --
	(172.59, 65.60) --
	(173.11, 65.86) --
	(173.67, 66.14) --
	(174.29, 66.46) --
	(174.90, 66.78) --
	(175.46, 67.08) --
	(175.97, 67.36) --
	(176.52, 67.67) --
	(177.12, 68.01) --
	(177.72, 68.36) --
	(178.27, 68.68) --
	(178.76, 68.98) --
	(179.30, 69.30) --
	(179.89, 69.67) --
	(180.48, 70.04) --
	(181.01, 70.38) --
	(181.49, 70.70) --
	(182.02, 71.05) --
	(182.59, 71.44) --
	(183.18, 71.84) --
	(183.81, 72.29) --
	(184.53, 72.81) --
	(185.10, 73.21) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (168.73, 46.16) --
	(168.55, 46.39) --
	(167.75, 47.41) --
	(166.74, 48.69) --
	(165.85, 49.82) --
	(165.03, 50.84) --
	(164.21, 51.83) --
	(163.46, 52.72) --
	(162.77, 53.54) --
	(162.01, 54.42) --
	(161.16, 55.39) --
	(160.31, 56.34) --
	(159.52, 57.20) --
	(158.80, 57.99) --
	(158.00, 58.84) --
	(157.12, 59.77) --
	(156.23, 60.69) --
	(155.41, 61.52) --
	(154.66, 62.28) --
	(153.83, 63.10) --
	(152.91, 64.00) --
	(151.98, 64.88) --
	(151.13, 65.68) --
	(150.34, 66.40) --
	(149.48, 67.19) --
	(148.53, 68.05) --
	(147.55, 68.91) --
	(146.46, 69.85) --
	(145.21, 70.91) --
	(144.23, 71.75) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (168.73, 46.16) --
	(168.88, 46.37) --
	(169.57, 47.28) --
	(170.45, 48.45) --
	(171.22, 49.47) --
	(171.90, 50.41) --
	(172.57, 51.34) --
	(173.16, 52.19) --
	(173.70, 52.97) --
	(174.29, 53.83) --
	(174.93, 54.77) --
	(175.55, 55.72) --
	(176.11, 56.60) --
	(176.62, 57.40) --
	(177.18, 58.28) --
	(177.77, 59.25) --
	(178.36, 60.22) --
	(178.89, 61.12) --
	(179.36, 61.94) --
	(179.88, 62.84) --
	(180.44, 63.84) --
	(180.98, 64.84) --
	(181.48, 65.75) --
	(181.92, 66.59) --
	(182.40, 67.51) --
	(182.92, 68.53) --
	(183.44, 69.57) --
	(183.99, 70.72) --
	(184.62, 72.04) --
	(185.12, 73.07) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (169.74, 79.43) --
	(169.86, 79.37) --
	(170.40, 79.09) --
	(171.08, 78.74) --
	(171.67, 78.43) --
	(172.22, 78.16) --
	(172.76, 77.90) --
	(173.25, 77.67) --
	(173.70, 77.46) --
	(174.20, 77.23) --
	(174.74, 76.99) --
	(175.29, 76.75) --
	(175.79, 76.54) --
	(176.25, 76.34) --
	(176.75, 76.13) --
	(177.31, 75.91) --
	(177.86, 75.70) --
	(178.37, 75.50) --
	(178.84, 75.33) --
	(179.35, 75.14) --
	(179.91, 74.94) --
	(180.48, 74.75) --
	(180.99, 74.58) --
	(181.47, 74.42) --
	(181.99, 74.25) --
	(182.56, 74.08) --
	(183.14, 73.90) --
	(183.78, 73.71) --
	(184.52, 73.51) --
	(185.10, 73.34) --
	(185.23, 73.30);

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (170.73,135.97) --
	(170.68,135.98) --
	(170.46,136.02) --
	(170.18,136.08) --
	(169.93,136.12) --
	(169.70,136.16) --
	(169.48,136.20) --
	(169.28,136.23) --
	(169.09,136.26) --
	(168.89,136.29) --
	(168.67,136.32) --
	(168.45,136.34) --
	(168.24,136.37) --
	(168.06,136.39) --
	(167.85,136.41) --
	(167.63,136.43) --
	(167.41,136.45) --
	(167.20,136.46) --
	(167.02,136.48) --
	(166.81,136.49) --
	(166.59,136.50) --
	(166.37,136.51) --
	(166.16,136.52) --
	(165.97,136.52) --
	(165.77,136.53) --
	(165.55,136.53) --
	(165.32,136.53) --
	(165.06,136.53) --
	(164.78,136.52) --
	(164.55,136.52) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (171.36, 88.54) --
	(171.46, 88.41) --
	(171.91, 87.81) --
	(172.47, 87.05) --
	(172.97, 86.39) --
	(173.42, 85.79) --
	(173.88, 85.21) --
	(174.30, 84.68) --
	(174.69, 84.20) --
	(175.11, 83.68) --
	(175.58, 83.11) --
	(176.06, 82.55) --
	(176.50, 82.04) --
	(176.91, 81.57) --
	(177.35, 81.07) --
	(177.85, 80.52) --
	(178.35, 79.98) --
	(178.81, 79.48) --
	(179.23, 79.04) --
	(179.70, 78.55) --
	(180.22, 78.02) --
	(180.74, 77.50) --
	(181.22, 77.02) --
	(181.66, 76.59) --
	(182.14, 76.12) --
	(182.68, 75.62) --
	(183.23, 75.10) --
	(183.85, 74.55) --
	(184.55, 73.91) --
	(185.10, 73.42) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.47,line width= 0.5pt,line join=round] (171.41, 58.88) --
	(171.20, 59.01) --
	(170.26, 59.58) --
	(169.07, 60.30) --
	(168.02, 60.93) --
	(167.06, 61.49) --
	(166.12, 62.03) --
	(165.25, 62.52) --
	(164.46, 62.95) --
	(163.58, 63.43) --
	(162.62, 63.94) --
	(161.66, 64.44) --
	(160.77, 64.89) --
	(159.96, 65.30) --
	(159.07, 65.74) --
	(158.09, 66.21) --
	(157.11, 66.68) --
	(156.20, 67.09) --
	(155.38, 67.46) --
	(154.47, 67.87) --
	(153.47, 68.30) --
	(152.47, 68.72) --
	(151.55, 69.10) --
	(150.71, 69.44) --
	(149.79, 69.81) --
	(148.77, 70.20) --
	(147.73, 70.59) --
	(146.58, 71.01) --
	(145.27, 71.48) --
	(144.24, 71.85) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (171.41, 58.88) --
	(171.53, 58.99) --
	(172.08, 59.46) --
	(172.78, 60.05) --
	(173.39, 60.58) --
	(173.94, 61.06) --
	(174.47, 61.54) --
	(174.95, 61.98) --
	(175.39, 62.39) --
	(175.87, 62.83) --
	(176.39, 63.33) --
	(176.90, 63.83) --
	(177.36, 64.29) --
	(177.78, 64.71) --
	(178.24, 65.17) --
	(178.74, 65.69) --
	(179.23, 66.21) --
	(179.68, 66.69) --
	(180.08, 67.13) --
	(180.52, 67.61) --
	(181.00, 68.14) --
	(181.47, 68.68) --
	(181.90, 69.18) --
	(182.29, 69.63) --
	(182.71, 70.13) --
	(183.16, 70.69) --
	(183.62, 71.26) --
	(184.12, 71.89) --
	(184.68, 72.61) --
	(185.13, 73.18) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (171.42, 82.42) --
	(171.52, 82.33) --
	(171.98, 81.96) --
	(172.57, 81.48) --
	(173.09, 81.06) --
	(173.57, 80.68) --
	(174.04, 80.32) --
	(174.47, 79.99) --
	(174.86, 79.70) --
	(175.30, 79.37) --
	(175.78, 79.03) --
	(176.26, 78.68) --
	(176.71, 78.37) --
	(177.11, 78.09) --
	(177.56, 77.79) --
	(178.06, 77.46) --
	(178.55, 77.13) --
	(179.01, 76.84) --
	(179.43, 76.58) --
	(179.89, 76.29) --
	(180.39, 75.98) --
	(180.90, 75.68) --
	(181.37, 75.40) --
	(181.80, 75.16) --
	(182.27, 74.89) --
	(182.79, 74.60) --
	(183.32, 74.31) --
	(183.91, 74.00) --
	(184.58, 73.65) --
	(185.11, 73.37) --
	(185.23, 73.30);

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (171.47, 64.89) --
	(171.59, 64.94) --
	(172.11, 65.20) --
	(172.78, 65.52) --
	(173.36, 65.80) --
	(173.89, 66.07) --
	(174.40, 66.33) --
	(174.87, 66.58) --
	(175.30, 66.80) --
	(175.76, 67.05) --
	(176.27, 67.33) --
	(176.77, 67.62) --
	(177.23, 67.88) --
	(177.65, 68.12) --
	(178.10, 68.39) --
	(178.59, 68.69) --
	(179.09, 69.00) --
	(179.53, 69.28) --
	(179.94, 69.54) --
	(180.38, 69.83) --
	(180.86, 70.14) --
	(181.34, 70.47) --
	(181.78, 70.77) --
	(182.17, 71.04) --
	(182.61, 71.35) --
	(183.07, 71.69) --
	(183.55, 72.04) --
	(184.07, 72.43) --
	(184.66, 72.87) --
	(185.12, 73.22) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (172.12, 80.58) --
	(172.22, 80.51) --
	(172.67, 80.20) --
	(173.23, 79.81) --
	(173.73, 79.47) --
	(174.19, 79.16) --
	(174.63, 78.86) --
	(175.05, 78.60) --
	(175.43, 78.36) --
	(175.84, 78.10) --
	(176.30, 77.82) --
	(176.76, 77.54) --
	(177.18, 77.29) --
	(177.57, 77.06) --
	(177.99, 76.82) --
	(178.46, 76.56) --
	(178.93, 76.30) --
	(179.37, 76.07) --
	(179.76, 75.86) --
	(180.20, 75.63) --
	(180.68, 75.39) --
	(181.16, 75.15) --
	(181.60, 74.93) --
	(182.00, 74.74) --
	(182.45, 74.53) --
	(182.93, 74.30) --
	(183.43, 74.08) --
	(183.99, 73.84) --
	(184.62, 73.57) --
	(185.12, 73.35) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.59,line width= 0.6pt,line join=round] (172.65, 39.77) --
	(172.69, 39.72) --
	(172.85, 39.52) --
	(173.06, 39.27) --
	(173.25, 39.05) --
	(173.42, 38.85) --
	(173.59, 38.66) --
	(173.74, 38.49) --
	(173.89, 38.33) --
	(174.04, 38.16) --
	(174.22, 37.97) --
	(174.40, 37.78) --
	(174.56, 37.62) --
	(174.71, 37.46) --
	(174.87, 37.30) --
	(175.06, 37.12) --
	(175.24, 36.94) --
	(175.41, 36.78) --
	(175.56, 36.63) --
	(175.74, 36.47) --
	(175.92, 36.30) --
	(176.12, 36.13) --
	(176.29, 35.97) --
	(176.45, 35.83) --
	(176.63, 35.68) --
	(176.83, 35.52) --
	(177.03, 35.35) --
	(177.25, 35.17) --
	(177.51, 34.96) --
	(177.71, 34.80) --
	(177.75, 34.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.46,line width= 0.5pt,line join=round] (172.65, 39.77) --
	(172.56, 39.72) --
	(172.15, 39.53) --
	(171.63, 39.28) --
	(171.18, 39.06) --
	(170.77, 38.86) --
	(170.37, 38.66) --
	(170.00, 38.47) --
	(169.67, 38.30) --
	(169.31, 38.10) --
	(168.92, 37.89) --
	(168.53, 37.67) --
	(168.17, 37.47) --
	(167.85, 37.28) --
	(167.49, 37.07) --
	(167.11, 36.84) --
	(166.73, 36.61) --
	(166.38, 36.39) --
	(166.06, 36.19) --
	(165.72, 35.97) --
	(165.34, 35.73) --
	(164.97, 35.48) --
	(164.63, 35.25) --
	(164.33, 35.04) --
	(163.99, 34.80) --
	(163.63, 34.54) --
	(163.26, 34.27) --
	(162.85, 33.97) --
	(162.39, 33.63) --
	(162.03, 33.36) --
	(161.95, 33.29);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round] (172.65, 39.77) --
	(172.71, 39.96) --
	(172.96, 40.80) --
	(173.27, 41.86) --
	(173.55, 42.80) --
	(173.79, 43.65) --
	(174.01, 44.49) --
	(174.21, 45.25) --
	(174.39, 45.96) --
	(174.59, 46.73) --
	(174.79, 47.57) --
	(174.98, 48.42) --
	(175.15, 49.19) --
	(175.30, 49.90) --
	(175.46, 50.68) --
	(175.63, 51.53) --
	(175.79, 52.38) --
	(175.93, 53.16) --
	(176.05, 53.88) --
	(176.18, 54.66) --
	(176.31, 55.52) --
	(176.44, 56.37) --
	(176.55, 57.16) --
	(176.64, 57.88) --
	(176.74, 58.66) --
	(176.84, 59.53) --
	(176.93, 60.41) --
	(177.02, 61.38) --
	(177.12, 62.49) --
	(177.20, 63.36) --
	(177.22, 63.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.40,line width= 0.4pt,line join=round] (172.85, 60.85) --
	(172.83, 60.68) --
	(172.74, 59.92) --
	(172.64, 58.96) --
	(172.55, 58.12) --
	(172.48, 57.35) --
	(172.41, 56.59) --
	(172.36, 55.91) --
	(172.32, 55.28) --
	(172.27, 54.59) --
	(172.23, 53.83) --
	(172.20, 53.08) --
	(172.18, 52.39) --
	(172.16, 51.76) --
	(172.14, 51.07) --
	(172.13, 50.31) --
	(172.13, 49.56) --
	(172.13, 48.87) --
	(172.14, 48.24) --
	(172.15, 47.55) --
	(172.17, 46.79) --
	(172.19, 46.04) --
	(172.23, 45.35) --
	(172.26, 44.72) --
	(172.30, 44.03) --
	(172.35, 43.28) --
	(172.40, 42.51) --
	(172.48, 41.66) --
	(172.56, 40.70) --
	(172.63, 39.94) --
	(172.65, 39.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (172.85, 60.85) --
	(172.96, 60.94) --
	(173.45, 61.34) --
	(174.07, 61.85) --
	(174.61, 62.31) --
	(175.10, 62.72) --
	(175.58, 63.13) --
	(176.01, 63.51) --
	(176.40, 63.86) --
	(176.83, 64.25) --
	(177.29, 64.68) --
	(177.75, 65.11) --
	(178.17, 65.50) --
	(178.54, 65.87) --
	(178.96, 66.27) --
	(179.40, 66.71) --
	(179.84, 67.16) --
	(180.24, 67.58) --
	(180.61, 67.96) --
	(181.00, 68.37) --
	(181.43, 68.84) --
	(181.85, 69.30) --
	(182.23, 69.73) --
	(182.58, 70.12) --
	(182.96, 70.56) --
	(183.37, 71.04) --
	(183.78, 71.53) --
	(184.23, 72.08) --
	(184.74, 72.70) --
	(185.14, 73.19) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (173.03, 75.38) --
	(173.13, 75.35) --
	(173.56, 75.23) --
	(174.11, 75.08) --
	(174.59, 74.95) --
	(175.03, 74.84) --
	(175.46, 74.73) --
	(175.85, 74.64) --
	(176.21, 74.56) --
	(176.61, 74.47) --
	(177.04, 74.37) --
	(177.47, 74.28) --
	(177.87, 74.20) --
	(178.23, 74.14) --
	(178.63, 74.06) --
	(179.07, 73.98) --
	(179.51, 73.91) --
	(179.91, 73.85) --
	(180.27, 73.80) --
	(180.67, 73.74) --
	(181.11, 73.68) --
	(181.55, 73.62) --
	(181.96, 73.58) --
	(182.32, 73.54) --
	(182.73, 73.50) --
	(183.17, 73.45) --
	(183.62, 73.42) --
	(184.12, 73.38) --
	(184.68, 73.34) --
	(185.13, 73.31) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (173.11, 97.89) --
	(173.08, 98.17) --
	(172.92, 99.47) --
	(172.71,101.20) --
	(172.52,102.74) --
	(172.34,104.13) --
	(172.30,104.45) --
	(172.10,105.79) --
	(171.91,107.03) --
	(171.73,108.14) --
	(171.53,109.34) --
	(171.30,110.66) --
	(171.25,110.98) --
	(171.00,112.31) --
	(170.76,113.54) --
	(170.53,114.64) --
	(170.29,115.83) --
	(170.01,117.14) --
	(169.94,117.46) --
	(169.64,118.78) --
	(169.35,119.99) --
	(169.08,121.09) --
	(168.79,122.27) --
	(168.45,123.56) --
	(168.37,123.88) --
	(168.02,125.19) --
	(167.68,126.39) --
	(167.37,127.48) --
	(167.03,128.64) --
	(166.64,129.92) --
	(166.55,130.24) --
	(166.13,131.55) --
	(165.67,132.98) --
	(165.13,134.62) --
	(164.66,136.04) --
	(164.50,136.52) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (173.11, 97.89) --
	(172.88, 97.72) --
	(171.82, 96.96) --
	(170.43, 95.94) --
	(169.18, 95.03) --
	(168.08, 94.20) --
	(167.86, 94.04) --
	(166.79, 93.22) --
	(165.82, 92.46) --
	(164.93, 91.77) --
	(163.99, 91.02) --
	(162.96, 90.18) --
	(162.75, 90.00) --
	(161.71, 89.14) --
	(160.77, 88.35) --
	(159.92, 87.62) --
	(159.00, 86.83) --
	(158.00, 85.95) --
	(157.80, 85.77) --
	(156.80, 84.87) --
	(155.89, 84.03) --
	(155.07, 83.27) --
	(154.19, 82.44) --
	(153.22, 81.52) --
	(153.03, 81.34) --
	(152.06, 80.40) --
	(151.19, 79.53) --
	(150.40, 78.73) --
	(149.55, 77.87) --
	(148.62, 76.91) --
	(148.43, 76.72) --
	(147.49, 75.72) --
	(146.47, 74.62) --
	(145.32, 73.36) --
	(144.32, 72.28) --
	(144.01, 71.94) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (174.17, 81.25) --
	(174.25, 81.17) --
	(174.62, 80.85) --
	(175.09, 80.44) --
	(175.50, 80.08) --
	(175.88, 79.75) --
	(176.25, 79.44) --
	(176.60, 79.15) --
	(176.91, 78.90) --
	(177.26, 78.62) --
	(177.64, 78.32) --
	(178.03, 78.02) --
	(178.39, 77.75) --
	(178.71, 77.50) --
	(179.07, 77.24) --
	(179.47, 76.95) --
	(179.86, 76.67) --
	(180.23, 76.42) --
	(180.56, 76.18) --
	(180.93, 75.93) --
	(181.34, 75.66) --
	(181.75, 75.40) --
	(182.12, 75.16) --
	(182.47, 74.94) --
	(182.85, 74.70) --
	(183.26, 74.45) --
	(183.69, 74.19) --
	(184.16, 73.92) --
	(184.71, 73.61) --
	(185.13, 73.36) --
	(185.23, 73.30);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (174.26, 76.92) --
	(174.34, 76.88) --
	(174.72, 76.71) --
	(175.21, 76.50) --
	(175.63, 76.31) --
	(176.02, 76.14) --
	(176.41, 75.99) --
	(176.76, 75.84) --
	(177.08, 75.72) --
	(177.43, 75.58) --
	(177.82, 75.43) --
	(178.21, 75.29) --
	(178.56, 75.16) --
	(178.89, 75.05) --
	(179.24, 74.92) --
	(179.64, 74.79) --
	(180.03, 74.66) --
	(180.39, 74.55) --
	(180.72, 74.45) --
	(181.08, 74.34) --
	(181.48, 74.22) --
	(181.88, 74.11) --
	(182.24, 74.01) --
	(182.58, 73.93) --
	(182.94, 73.83) --
	(183.35, 73.73) --
	(183.76, 73.63) --
	(184.21, 73.53) --
	(184.73, 73.42) --
	(185.14, 73.32) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (174.56, 64.22) --
	(174.65, 64.28) --
	(175.07, 64.57) --
	(175.60, 64.94) --
	(176.06, 65.26) --
	(176.48, 65.56) --
	(176.88, 65.85) --
	(177.25, 66.13) --
	(177.59, 66.38) --
	(177.95, 66.66) --
	(178.35, 66.97) --
	(178.74, 67.28) --
	(179.10, 67.57) --
	(179.42, 67.83) --
	(179.78, 68.12) --
	(180.16, 68.45) --
	(180.54, 68.78) --
	(180.88, 69.08) --
	(181.20, 69.36) --
	(181.54, 69.66) --
	(181.91, 70.00) --
	(182.28, 70.34) --
	(182.61, 70.66) --
	(182.91, 70.95) --
	(183.24, 71.27) --
	(183.60, 71.62) --
	(183.96, 71.99) --
	(184.35, 72.39) --
	(184.80, 72.86) --
	(185.15, 73.22) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round] (174.82, 74.51) --
	(174.57, 74.52) --
	(173.45, 74.53) --
	(172.03, 74.56) --
	(170.79, 74.57) --
	(169.65, 74.57) --
	(168.55, 74.57) --
	(167.53, 74.55) --
	(166.61, 74.53) --
	(165.60, 74.50) --
	(164.49, 74.45) --
	(163.38, 74.40) --
	(162.37, 74.34) --
	(161.45, 74.28) --
	(160.44, 74.21) --
	(159.34, 74.13) --
	(158.23, 74.03) --
	(157.23, 73.93) --
	(156.31, 73.83) --
	(155.30, 73.72) --
	(154.20, 73.59) --
	(153.10, 73.45) --
	(152.10, 73.31) --
	(151.18, 73.18) --
	(150.18, 73.03) --
	(149.09, 72.86) --
	(147.97, 72.67) --
	(146.75, 72.45) --
	(145.35, 72.19) --
	(144.26, 71.98) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (174.90, 59.34) --
	(175.00, 59.44) --
	(175.42, 59.91) --
	(175.95, 60.50) --
	(176.42, 61.02) --
	(176.84, 61.50) --
	(177.25, 61.97) --
	(177.61, 62.40) --
	(177.95, 62.80) --
	(178.31, 63.24) --
	(178.70, 63.72) --
	(179.09, 64.21) --
	(179.44, 64.66) --
	(179.76, 65.07) --
	(180.10, 65.52) --
	(180.47, 66.02) --
	(180.84, 66.52) --
	(181.17, 66.98) --
	(181.47, 67.41) --
	(181.80, 67.87) --
	(182.15, 68.39) --
	(182.50, 68.90) --
	(182.81, 69.38) --
	(183.10, 69.81) --
	(183.40, 70.29) --
	(183.73, 70.82) --
	(184.07, 71.36) --
	(184.43, 71.96) --
	(184.84, 72.64) --
	(185.16, 73.18) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (175.08, 66.70) --
	(175.16, 66.74) --
	(175.55, 66.94) --
	(176.05, 67.20) --
	(176.48, 67.42) --
	(176.87, 67.63) --
	(177.25, 67.84) --
	(177.60, 68.04) --
	(177.91, 68.21) --
	(178.25, 68.41) --
	(178.63, 68.63) --
	(179.00, 68.86) --
	(179.34, 69.06) --
	(179.65, 69.26) --
	(179.98, 69.47) --
	(180.35, 69.70) --
	(180.71, 69.94) --
	(181.04, 70.16) --
	(181.34, 70.37) --
	(181.66, 70.59) --
	(182.02, 70.84) --
	(182.37, 71.09) --
	(182.69, 71.33) --
	(182.98, 71.54) --
	(183.30, 71.78) --
	(183.65, 72.04) --
	(184.00, 72.32) --
	(184.38, 72.62) --
	(184.81, 72.97) --
	(185.15, 73.24) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (175.28, 76.52) --
	(175.35, 76.48) --
	(175.70, 76.33) --
	(176.14, 76.14) --
	(176.53, 75.97) --
	(176.88, 75.82) --
	(177.23, 75.68) --
	(177.54, 75.56) --
	(177.84, 75.44) --
	(178.16, 75.32) --
	(178.51, 75.19) --
	(178.86, 75.06) --
	(179.18, 74.95) --
	(179.48, 74.85) --
	(179.80, 74.74) --
	(180.16, 74.62) --
	(180.52, 74.51) --
	(180.84, 74.41) --
	(181.14, 74.32) --
	(181.47, 74.22) --
	(181.83, 74.12) --
	(182.19, 74.02) --
	(182.52, 73.93) --
	(182.83, 73.85) --
	(183.16, 73.77) --
	(183.52, 73.68) --
	(183.90, 73.59) --
	(184.31, 73.50) --
	(184.78, 73.40) --
	(185.15, 73.32) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (175.54, 60.68) --
	(175.63, 60.78) --
	(176.02, 61.20) --
	(176.52, 61.73) --
	(176.96, 62.20) --
	(177.35, 62.63) --
	(177.73, 63.05) --
	(178.08, 63.44) --
	(178.39, 63.80) --
	(178.73, 64.20) --
	(179.09, 64.64) --
	(179.46, 65.08) --
	(179.78, 65.48) --
	(180.08, 65.85) --
	(180.41, 66.26) --
	(180.75, 66.71) --
	(181.10, 67.16) --
	(181.41, 67.58) --
	(181.69, 67.97) --
	(182.00, 68.39) --
	(182.33, 68.85) --
	(182.66, 69.32) --
	(182.95, 69.75) --
	(183.22, 70.14) --
	(183.51, 70.57) --
	(183.82, 71.05) --
	(184.13, 71.54) --
	(184.47, 72.08) --
	(184.86, 72.71) --
	(185.16, 73.19) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (176.46,146.78) --
	(176.35,146.70) --
	(175.88,146.38) --
	(175.29,145.96) --
	(174.77,145.60) --
	(174.30,145.26) --
	(173.85,144.93) --
	(173.44,144.62) --
	(173.06,144.33) --
	(172.65,144.02) --
	(172.21,143.67) --
	(171.77,143.32) --
	(171.37,142.99) --
	(171.00,142.69) --
	(170.61,142.36) --
	(170.18,142.00) --
	(169.75,141.63) --
	(169.37,141.29) --
	(169.01,140.97) --
	(168.63,140.63) --
	(168.22,140.25) --
	(167.80,139.86) --
	(167.43,139.50) --
	(167.09,139.18) --
	(166.72,138.82) --
	(166.33,138.42) --
	(165.92,138.01) --
	(165.48,137.55) --
	(164.98,137.03) --
	(164.59,136.61) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (177.01,114.15) --
	(176.93,114.34) --
	(176.56,115.19) --
	(176.09,116.27) --
	(175.67,117.21) --
	(175.29,118.07) --
	(174.90,118.90) --
	(174.54,119.66) --
	(174.21,120.35) --
	(173.84,121.10) --
	(173.43,121.92) --
	(173.01,122.74) --
	(172.62,123.48) --
	(172.25,124.16) --
	(171.86,124.90) --
	(171.41,125.70) --
	(170.96,126.50) --
	(170.54,127.23) --
	(170.15,127.89) --
	(169.72,128.61) --
	(169.25,129.40) --
	(168.76,130.18) --
	(168.31,130.89) --
	(167.90,131.53) --
	(167.44,132.24) --
	(166.94,133.00) --
	(166.41,133.78) --
	(165.82,134.63) --
	(165.15,135.59) --
	(164.62,136.35) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (177.01,114.15) --
	(177.10,114.09) --
	(177.52,113.84) --
	(178.05,113.53) --
	(178.51,113.25) --
	(178.93,113.00) --
	(179.35,112.76) --
	(179.73,112.55) --
	(180.08,112.36) --
	(180.47,112.15) --
	(180.89,111.92) --
	(181.32,111.70) --
	(181.71,111.50) --
	(182.07,111.32) --
	(182.46,111.13) --
	(182.89,110.92) --
	(183.33,110.72) --
	(183.72,110.53) --
	(184.09,110.37) --
	(184.49,110.19) --
	(184.93,110.00) --
	(185.37,109.81) --
	(185.78,109.65) --
	(186.15,109.50) --
	(186.56,109.34) --
	(187.00,109.16) --
	(187.46,108.99) --
	(187.97,108.81) --
	(188.55,108.60) --
	(189.00,108.44) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (177.09, 78.62) --
	(177.15, 78.57) --
	(177.43, 78.35) --
	(177.77, 78.07) --
	(178.08, 77.82) --
	(178.36, 77.60) --
	(178.64, 77.39) --
	(178.89, 77.20) --
	(179.12, 77.03) --
	(179.38, 76.84) --
	(179.66, 76.64) --
	(179.95, 76.44) --
	(180.21, 76.26) --
	(180.45, 76.09) --
	(180.71, 75.91) --
	(181.00, 75.72) --
	(181.30, 75.53) --
	(181.57, 75.36) --
	(181.81, 75.21) --
	(182.08, 75.04) --
	(182.38, 74.86) --
	(182.68, 74.69) --
	(182.96, 74.53) --
	(183.21, 74.38) --
	(183.49, 74.23) --
	(183.79, 74.06) --
	(184.10, 73.89) --
	(184.45, 73.71) --
	(184.85, 73.50) --
	(185.16, 73.34) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (177.25,139.19) --
	(177.15,139.18) --
	(176.68,139.13) --
	(176.08,139.07) --
	(175.56,139.01) --
	(175.09,138.95) --
	(174.63,138.89) --
	(174.20,138.83) --
	(173.82,138.78) --
	(173.40,138.71) --
	(172.94,138.64) --
	(172.48,138.56) --
	(172.06,138.48) --
	(171.67,138.41) --
	(171.25,138.32) --
	(170.80,138.23) --
	(170.34,138.13) --
	(169.93,138.04) --
	(169.55,137.95) --
	(169.13,137.85) --
	(168.68,137.74) --
	(168.23,137.63) --
	(167.81,137.52) --
	(167.44,137.41) --
	(167.03,137.30) --
	(166.58,137.17) --
	(166.12,137.03) --
	(165.62,136.88) --
	(165.05,136.70) --
	(164.60,136.55) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (177.81, 61.50) --
	(177.88, 61.59) --
	(178.19, 61.99) --
	(178.58, 62.49) --
	(178.92, 62.94) --
	(179.23, 63.34) --
	(179.53, 63.75) --
	(179.79, 64.12) --
	(180.04, 64.46) --
	(180.30, 64.83) --
	(180.59, 65.24) --
	(180.87, 65.65) --
	(181.12, 66.03) --
	(181.35, 66.38) --
	(181.60, 66.76) --
	(181.86, 67.18) --
	(182.13, 67.61) --
	(182.37, 68.00) --
	(182.58, 68.36) --
	(182.81, 68.75) --
	(183.06, 69.18) --
	(183.31, 69.62) --
	(183.53, 70.01) --
	(183.73, 70.38) --
	(183.95, 70.78) --
	(184.18, 71.22) --
	(184.42, 71.68) --
	(184.67, 72.18) --
	(184.95, 72.75) --
	(185.18, 73.20) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (178.10, 85.90) --
	(178.15, 85.79) --
	(178.36, 85.31) --
	(178.63, 84.70) --
	(178.87, 84.17) --
	(179.09, 83.69) --
	(179.31, 83.22) --
	(179.51, 82.79) --
	(179.70, 82.40) --
	(179.91, 81.98) --
	(180.15, 81.52) --
	(180.39, 81.06) --
	(180.61, 80.64) --
	(180.82, 80.26) --
	(181.04, 79.84) --
	(181.30, 79.39) --
	(181.55, 78.94) --
	(181.79, 78.53) --
	(182.01, 78.16) --
	(182.26, 77.75) --
	(182.53, 77.31) --
	(182.80, 76.87) --
	(183.06, 76.47) --
	(183.30, 76.11) --
	(183.55, 75.72) --
	(183.84, 75.28) --
	(184.14, 74.85) --
	(184.48, 74.37) --
	(184.86, 73.83) --
	(185.16, 73.40) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (180.09, 74.72) --
	(180.13, 74.71) --
	(180.31, 74.64) --
	(180.53, 74.55) --
	(180.73, 74.47) --
	(180.92, 74.40) --
	(181.10, 74.34) --
	(181.26, 74.28) --
	(181.41, 74.23) --
	(181.58, 74.18) --
	(181.76, 74.12) --
	(181.94, 74.06) --
	(182.11, 74.01) --
	(182.26, 73.96) --
	(182.43, 73.91) --
	(182.62, 73.86) --
	(182.80, 73.81) --
	(182.97, 73.77) --
	(183.12, 73.73) --
	(183.29, 73.69) --
	(183.48, 73.64) --
	(183.67, 73.60) --
	(183.84, 73.56) --
	(183.99, 73.53) --
	(184.16, 73.50) --
	(184.35, 73.46) --
	(184.54, 73.42) --
	(184.75, 73.39) --
	(185.00, 73.34) --
	(185.19, 73.31) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (180.09, 67.88) --
	(180.14, 67.92) --
	(180.34, 68.09) --
	(180.60, 68.32) --
	(180.83, 68.51) --
	(181.03, 68.70) --
	(181.23, 68.88) --
	(181.41, 69.04) --
	(181.57, 69.20) --
	(181.75, 69.36) --
	(181.94, 69.55) --
	(182.14, 69.74) --
	(182.31, 69.91) --
	(182.46, 70.07) --
	(182.64, 70.25) --
	(182.82, 70.44) --
	(183.00, 70.64) --
	(183.17, 70.82) --
	(183.32, 70.98) --
	(183.48, 71.16) --
	(183.66, 71.36) --
	(183.83, 71.57) --
	(183.99, 71.75) --
	(184.14, 71.92) --
	(184.29, 72.11) --
	(184.46, 72.32) --
	(184.63, 72.53) --
	(184.82, 72.77) --
	(185.03, 73.04) --
	(185.19, 73.26) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (180.30,144.17) --
	(180.17,144.12) --
	(179.57,143.90) --
	(178.82,143.63) --
	(178.15,143.38) --
	(177.55,143.15) --
	(176.97,142.92) --
	(176.43,142.70) --
	(175.95,142.50) --
	(175.42,142.28) --
	(174.84,142.03) --
	(174.27,141.78) --
	(173.74,141.54) --
	(173.27,141.32) --
	(172.74,141.08) --
	(172.18,140.81) --
	(171.61,140.53) --
	(171.10,140.27) --
	(170.63,140.04) --
	(170.12,139.77) --
	(169.56,139.48) --
	(169.01,139.18) --
	(168.51,138.90) --
	(168.05,138.64) --
	(167.55,138.36) --
	(167.01,138.05) --
	(166.45,137.72) --
	(165.85,137.35) --
	(165.16,136.93) --
	(164.62,136.60) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (180.35, 63.83) --
	(180.40, 63.90) --
	(180.61, 64.23) --
	(180.87, 64.64) --
	(181.11, 65.00) --
	(181.31, 65.33) --
	(181.51, 65.65) --
	(181.69, 65.95) --
	(181.86, 66.23) --
	(182.03, 66.53) --
	(182.22, 66.86) --
	(182.41, 67.19) --
	(182.58, 67.50) --
	(182.73, 67.78) --
	(182.89, 68.09) --
	(183.07, 68.42) --
	(183.24, 68.76) --
	(183.40, 69.08) --
	(183.54, 69.36) --
	(183.69, 69.68) --
	(183.85, 70.02) --
	(184.01, 70.37) --
	(184.15, 70.69) --
	(184.28, 70.98) --
	(184.42, 71.30) --
	(184.57, 71.65) --
	(184.72, 72.01) --
	(184.88, 72.41) --
	(185.06, 72.87) --
	(185.20, 73.22) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (180.42,148.10) --
	(180.28,148.02) --
	(179.67,147.66) --
	(178.89,147.21) --
	(178.21,146.80) --
	(177.59,146.43) --
	(176.99,146.06) --
	(176.44,145.71) --
	(175.95,145.40) --
	(175.41,145.05) --
	(174.82,144.66) --
	(174.23,144.26) --
	(173.70,143.90) --
	(173.22,143.56) --
	(172.69,143.19) --
	(172.12,142.78) --
	(171.55,142.36) --
	(171.04,141.97) --
	(170.57,141.62) --
	(170.06,141.23) --
	(169.50,140.79) --
	(168.95,140.35) --
	(168.45,139.94) --
	(168.00,139.57) --
	(167.50,139.16) --
	(166.96,138.70) --
	(166.42,138.23) --
	(165.83,137.70) --
	(165.15,137.10) --
	(164.62,136.63) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (180.51, 49.67) --
	(180.29, 49.83) --
	(179.25, 50.62) --
	(177.80, 51.71) --
	(176.48, 52.70) --
	(175.31, 53.58) --
	(174.79, 53.95) --
	(173.65, 54.77) --
	(172.58, 55.53) --
	(171.61, 56.20) --
	(170.59, 56.90) --
	(169.46, 57.68) --
	(168.93, 58.03) --
	(167.75, 58.81) --
	(166.66, 59.51) --
	(165.66, 60.15) --
	(164.62, 60.81) --
	(163.45, 61.54) --
	(162.91, 61.87) --
	(161.70, 62.60) --
	(160.58, 63.26) --
	(159.56, 63.86) --
	(158.49, 64.48) --
	(157.29, 65.16) --
	(156.74, 65.47) --
	(155.50, 66.15) --
	(154.36, 66.77) --
	(153.31, 67.32) --
	(152.22, 67.90) --
	(151.00, 68.53) --
	(150.43, 68.82) --
	(149.15, 69.46) --
	(147.75, 70.14) --
	(146.16, 70.91) --
	(144.67, 71.62) --
	(144.03, 71.93) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (180.51, 49.67) --
	(180.43, 49.59) --
	(180.12, 49.26) --
	(179.71, 48.85) --
	(179.36, 48.48) --
	(179.04, 48.14) --
	(178.73, 47.81) --
	(178.46, 47.51) --
	(178.20, 47.22) --
	(177.93, 46.91) --
	(177.63, 46.57) --
	(177.34, 46.23) --
	(177.07, 45.91) --
	(176.83, 45.62) --
	(176.57, 45.30) --
	(176.29, 44.95) --
	(176.01, 44.59) --
	(175.76, 44.26) --
	(175.53, 43.96) --
	(175.28, 43.63) --
	(175.01, 43.27) --
	(174.74, 42.90) --
	(174.50, 42.56) --
	(174.29, 42.25) --
	(174.05, 41.91) --
	(173.80, 41.54) --
	(173.54, 41.15) --
	(173.26, 40.73) --
	(172.95, 40.24) --
	(172.70, 39.85) --
	(172.65, 39.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (180.89, 85.56) --
	(180.98, 85.74) --
	(181.36, 86.53) --
	(181.84, 87.54) --
	(182.25, 88.42) --
	(182.62, 89.23) --
	(182.98, 90.02) --
	(183.30, 90.75) --
	(183.58, 91.42) --
	(183.89, 92.15) --
	(184.22, 92.95) --
	(184.54, 93.76) --
	(184.83, 94.50) --
	(185.09, 95.18) --
	(185.37, 95.92) --
	(185.67, 96.74) --
	(185.96, 97.56) --
	(186.22, 98.31) --
	(186.45, 99.00) --
	(186.70, 99.75) --
	(186.97,100.58) --
	(187.22,101.41) --
	(187.45,102.17) --
	(187.65,102.87) --
	(187.87,103.63) --
	(188.11,104.47) --
	(188.33,105.33) --
	(188.58,106.28) --
	(188.85,107.36) --
	(189.06,108.21) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (181.78, 78.74) --
	(181.80, 78.69) --
	(181.91, 78.49) --
	(182.04, 78.22) --
	(182.16, 77.99) --
	(182.27, 77.78) --
	(182.37, 77.58) --
	(182.48, 77.39) --
	(182.57, 77.22) --
	(182.67, 77.04) --
	(182.79, 76.84) --
	(182.90, 76.64) --
	(183.01, 76.46) --
	(183.11, 76.30) --
	(183.22, 76.12) --
	(183.34, 75.92) --
	(183.47, 75.73) --
	(183.58, 75.55) --
	(183.69, 75.39) --
	(183.81, 75.22) --
	(183.94, 75.03) --
	(184.07, 74.84) --
	(184.19, 74.66) --
	(184.31, 74.51) --
	(184.43, 74.34) --
	(184.57, 74.15) --
	(184.71, 73.97) --
	(184.87, 73.76) --
	(185.05, 73.53) --
	(185.20, 73.35) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (181.95, 55.40) --
	(181.99, 55.54) --
	(182.17, 56.17) --
	(182.41, 56.97) --
	(182.61, 57.68) --
	(182.78, 58.32) --
	(182.95, 58.95) --
	(183.09, 59.53) --
	(183.22, 60.06) --
	(183.36, 60.64) --
	(183.51, 61.28) --
	(183.65, 61.91) --
	(183.77, 62.50) --
	(183.88, 63.03) --
	(183.99, 63.61) --
	(184.11, 64.25) --
	(184.23, 64.90) --
	(184.33, 65.48) --
	(184.41, 66.02) --
	(184.51, 66.61) --
	(184.60, 67.26) --
	(184.69, 67.90) --
	(184.77, 68.49) --
	(184.83, 69.03) --
	(184.90, 69.63) --
	(184.97, 70.27) --
	(185.03, 70.94) --
	(185.10, 71.67) --
	(185.16, 72.50) --
	(185.22, 73.16) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (181.96, 90.95) --
	(182.03, 91.08) --
	(182.35, 91.68) --
	(182.76, 92.45) --
	(183.11, 93.12) --
	(183.43, 93.74) --
	(183.73, 94.34) --
	(184.00, 94.89) --
	(184.25, 95.40) --
	(184.51, 95.96) --
	(184.79, 96.57) --
	(185.07, 97.19) --
	(185.32, 97.75) --
	(185.54, 98.27) --
	(185.79, 98.84) --
	(186.05, 99.46) --
	(186.30,100.09) --
	(186.52,100.67) --
	(186.73,101.19) --
	(186.95,101.77) --
	(187.18,102.40) --
	(187.41,103.04) --
	(187.61,103.62) --
	(187.79,104.16) --
	(187.99,104.74) --
	(188.20,105.38) --
	(188.40,106.04) --
	(188.62,106.77) --
	(188.87,107.60) --
	(189.06,108.25) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (182.47,124.68) --
	(182.33,124.79) --
	(181.73,125.28) --
	(180.96,125.91) --
	(180.29,126.45) --
	(179.67,126.94) --
	(179.06,127.41) --
	(178.50,127.83) --
	(177.98,128.22) --
	(177.42,128.64) --
	(176.79,129.09) --
	(176.16,129.54) --
	(175.59,129.94) --
	(175.05,130.31) --
	(174.47,130.70) --
	(173.83,131.13) --
	(173.19,131.55) --
	(172.59,131.93) --
	(172.05,132.27) --
	(171.45,132.64) --
	(170.79,133.05) --
	(170.13,133.44) --
	(169.52,133.79) --
	(168.96,134.12) --
	(168.35,134.46) --
	(167.68,134.84) --
	(166.98,135.22) --
	(166.22,135.62) --
	(165.35,136.08) --
	(164.66,136.44) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (182.76, 92.79) --
	(182.76, 92.63) --
	(182.78, 91.92) --
	(182.81, 91.02) --
	(182.83, 90.23) --
	(182.86, 89.51) --
	(182.90, 88.81) --
	(182.93, 88.17) --
	(182.97, 87.58) --
	(183.02, 86.94) --
	(183.08, 86.24) --
	(183.14, 85.54) --
	(183.20, 84.90) --
	(183.27, 84.31) --
	(183.34, 83.68) --
	(183.42, 82.98) --
	(183.52, 82.28) --
	(183.61, 81.64) --
	(183.69, 81.06) --
	(183.79, 80.43) --
	(183.90, 79.73) --
	(184.02, 79.04) --
	(184.14, 78.40) --
	(184.24, 77.83) --
	(184.37, 77.20) --
	(184.51, 76.51) --
	(184.66, 75.80) --
	(184.83, 75.03) --
	(185.03, 74.15) --
	(185.19, 73.46) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (184.37, 68.23) --
	(184.38, 68.27) --
	(184.43, 68.45) --
	(184.49, 68.67) --
	(184.54, 68.87) --
	(184.59, 69.06) --
	(184.64, 69.24) --
	(184.67, 69.40) --
	(184.71, 69.55) --
	(184.75, 69.71) --
	(184.79, 69.89) --
	(184.82, 70.07) --
	(184.86, 70.24) --
	(184.88, 70.39) --
	(184.91, 70.56) --
	(184.95, 70.74) --
	(184.98, 70.92) --
	(185.00, 71.09) --
	(185.03, 71.24) --
	(185.05, 71.41) --
	(185.07, 71.59) --
	(185.10, 71.77) --
	(185.12, 71.94) --
	(185.13, 72.09) --
	(185.15, 72.26) --
	(185.17, 72.45) --
	(185.18, 72.63) --
	(185.20, 72.84) --
	(185.21, 73.08) --
	(185.23, 73.26) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (184.41,116.52) --
	(184.26,116.70) --
	(183.62,117.49) --
	(182.80,118.50) --
	(182.08,119.37) --
	(181.42,120.17) --
	(180.76,120.93) --
	(180.15,121.63) --
	(179.59,122.26) --
	(178.98,122.95) --
	(178.30,123.70) --
	(177.61,124.44) --
	(176.98,125.11) --
	(176.39,125.72) --
	(175.75,126.38) --
	(175.04,127.11) --
	(174.32,127.82) --
	(173.66,128.46) --
	(173.06,129.05) --
	(172.39,129.69) --
	(171.65,130.38) --
	(170.90,131.06) --
	(170.22,131.68) --
	(169.59,132.24) --
	(168.90,132.85) --
	(168.13,133.51) --
	(167.34,134.18) --
	(166.47,134.91) --
	(165.47,135.73) --
	(164.68,136.38) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.50,line width= 0.5pt,line join=round] (184.44, 57.20) --
	(184.19, 57.32) --
	(183.02, 57.89) --
	(181.38, 58.68) --
	(179.89, 59.40) --
	(178.55, 60.02) --
	(177.95, 60.30) --
	(176.66, 60.88) --
	(175.46, 61.41) --
	(174.38, 61.88) --
	(173.24, 62.37) --
	(171.97, 62.91) --
	(171.36, 63.16) --
	(170.05, 63.69) --
	(168.83, 64.17) --
	(167.73, 64.60) --
	(166.57, 65.04) --
	(165.28, 65.53) --
	(164.66, 65.76) --
	(163.32, 66.23) --
	(162.09, 66.66) --
	(160.97, 67.05) --
	(159.79, 67.45) --
	(158.48, 67.88) --
	(157.85, 68.08) --
	(156.50, 68.51) --
	(155.25, 68.89) --
	(154.12, 69.23) --
	(152.93, 69.58) --
	(151.60, 69.96) --
	(150.97, 70.13) --
	(149.58, 70.51) --
	(148.07, 70.90) --
	(146.35, 71.34) --
	(144.74, 71.75) --
	(144.04, 71.93) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (184.44, 57.20) --
	(184.46, 57.33) --
	(184.55, 57.91) --
	(184.66, 58.64) --
	(184.75, 59.28) --
	(184.83, 59.87) --
	(184.90, 60.44) --
	(184.96, 60.97) --
	(185.01, 61.45) --
	(185.07, 61.97) --
	(185.12, 62.55) --
	(185.17, 63.12) --
	(185.21, 63.65) --
	(185.24, 64.13) --
	(185.27, 64.65) --
	(185.31, 65.23) --
	(185.33, 65.81) --
	(185.35, 66.34) --
	(185.36, 66.82) --
	(185.38, 67.34) --
	(185.38, 67.92) --
	(185.39, 68.50) --
	(185.38, 69.03) --
	(185.38, 69.51) --
	(185.37, 70.04) --
	(185.35, 70.61) --
	(185.33, 71.20) --
	(185.30, 71.85) --
	(185.27, 72.59) --
	(185.24, 73.17) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (184.53,143.54) --
	(184.36,143.49) --
	(183.62,143.31) --
	(182.67,143.09) --
	(181.84,142.88) --
	(181.09,142.69) --
	(180.36,142.49) --
	(179.69,142.31) --
	(179.08,142.13) --
	(178.41,141.94) --
	(177.68,141.72) --
	(176.95,141.49) --
	(176.29,141.28) --
	(175.69,141.08) --
	(175.03,140.86) --
	(174.31,140.62) --
	(173.60,140.36) --
	(172.94,140.12) --
	(172.35,139.90) --
	(171.70,139.65) --
	(170.99,139.38) --
	(170.28,139.09) --
	(169.64,138.83) --
	(169.06,138.58) --
	(168.42,138.31) --
	(167.72,138.01) --
	(167.01,137.69) --
	(166.24,137.33) --
	(165.35,136.92) --
	(164.66,136.59) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (184.56, 87.62) --
	(184.61, 87.79) --
	(184.85, 88.52) --
	(185.15, 89.45) --
	(185.41, 90.26) --
	(185.64, 91.01) --
	(185.86, 91.74) --
	(186.05, 92.40) --
	(186.23, 93.02) --
	(186.41, 93.69) --
	(186.61, 94.42) --
	(186.80, 95.16) --
	(186.97, 95.84) --
	(187.11, 96.46) --
	(187.27, 97.13) --
	(187.44, 97.88) --
	(187.60, 98.62) --
	(187.74, 99.31) --
	(187.86, 99.93) --
	(187.99,100.61) --
	(188.13,101.36) --
	(188.26,102.11) --
	(188.37,102.80) --
	(188.47,103.43) --
	(188.57,104.12) --
	(188.68,104.87) --
	(188.78,105.65) --
	(188.89,106.49) --
	(189.00,107.46) --
	(189.09,108.23) --
	(189.11,108.40);

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.20, 73.42) --
	(185.07, 73.95) --
	(184.91, 74.61) --
	(184.77, 75.19) --
	(184.64, 75.72) --
	(184.50, 76.24) --
	(184.37, 76.71) --
	(184.24, 77.13) --
	(184.11, 77.60) --
	(183.96, 78.11) --
	(183.80, 78.62) --
	(183.65, 79.09) --
	(183.51, 79.51) --
	(183.36, 79.97) --
	(183.18, 80.48) --
	(183.00, 80.98) --
	(182.84, 81.44) --
	(182.68, 81.86) --
	(182.51, 82.31) --
	(182.31, 82.81) --
	(182.12, 83.30) --
	(181.93, 83.75) --
	(181.76, 84.17) --
	(181.57, 84.61) --
	(181.35, 85.10) --
	(181.13, 85.60) --
	(180.88, 86.14) --
	(180.59, 86.76) --
	(180.36, 87.25) --
	(180.31, 87.36);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.05, 73.45) --
	(184.11, 74.21) --
	(182.42, 75.56) --
	(180.57, 77.06) --
	(178.87, 78.42) --
	(177.33, 79.64) --
	(175.85, 80.79) --
	(175.66, 80.94) --
	(174.18, 82.07) --
	(172.77, 83.14) --
	(171.46, 84.11) --
	(170.24, 85.02) --
	(168.94, 85.98) --
	(167.52, 87.01) --
	(166.02, 88.09) --
	(165.82, 88.23) --
	(164.30, 89.30) --
	(162.85, 90.31) --
	(161.50, 91.23) --
	(160.24, 92.09) --
	(158.91, 93.00) --
	(157.45, 93.97) --
	(155.90, 94.99) --
	(155.70, 95.12) --
	(154.14, 96.13) --
	(152.64, 97.08) --
	(151.27, 97.95) --
	(149.97, 98.76) --
	(148.60, 99.61) --
	(147.10,100.52) --
	(145.52,101.48) --
	(145.31,101.60) --
	(143.71,102.55) --
	(142.18,103.44) --
	(140.77,104.25) --
	(139.44,105.01) --
	(138.04,105.80) --
	(136.51,106.66) --
	(134.89,107.55) --
	(134.67,107.66) --
	(133.03,108.55) --
	(131.30,109.46) --
	(129.40,110.45) --
	(127.30,111.54) --
	(125.32,112.57) --
	(124.11,113.20) --
	(123.83,113.34) --
	(123.83,113.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.34, 73.39) --
	(185.85, 73.79) --
	(186.49, 74.28) --
	(187.04, 74.72) --
	(187.55, 75.13) --
	(188.04, 75.53) --
	(188.48, 75.90) --
	(188.88, 76.24) --
	(189.32, 76.62) --
	(189.80, 77.04) --
	(190.27, 77.46) --
	(190.70, 77.85) --
	(191.09, 78.20) --
	(191.52, 78.60) --
	(191.98, 79.03) --
	(192.43, 79.47) --
	(192.84, 79.88) --
	(193.22, 80.25) --
	(193.63, 80.66) --
	(194.07, 81.11) --
	(194.51, 81.57) --
	(194.90, 81.99) --
	(195.26, 82.38) --
	(195.65, 82.80) --
	(196.08, 83.27) --
	(196.51, 83.76) --
	(196.97, 84.30) --
	(197.50, 84.91) --
	(197.92, 85.40) --
	(198.01, 85.51);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.26, 73.35) --
	(185.41, 73.57) --
	(185.60, 73.85) --
	(185.76, 74.09) --
	(185.90, 74.32) --
	(186.04, 74.54) --
	(186.17, 74.74) --
	(186.28, 74.92) --
	(186.41, 75.13) --
	(186.54, 75.35) --
	(186.67, 75.58) --
	(186.79, 75.79) --
	(186.90, 75.98) --
	(187.01, 76.18) --
	(187.14, 76.41) --
	(187.26, 76.64) --
	(187.37, 76.85) --
	(187.47, 77.05) --
	(187.58, 77.26) --
	(187.69, 77.50) --
	(187.80, 77.73) --
	(187.90, 77.95) --
	(188.00, 78.15) --
	(188.09, 78.36) --
	(188.20, 78.60) --
	(188.31, 78.85) --
	(188.42, 79.12) --
	(188.55, 79.42) --
	(188.65, 79.67) --
	(188.67, 79.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.33,line width= 0.3pt,line join=round] (185.23, 73.30) --
	(185.16, 73.23) --
	(184.83, 72.91) --
	(184.42, 72.50) --
	(184.06, 72.14) --
	(183.74, 71.81) --
	(183.43, 71.48) --
	(183.15, 71.18) --
	(182.89, 70.91) --
	(182.61, 70.60) --
	(182.31, 70.27) --
	(182.01, 69.93) --
	(181.74, 69.61) --
	(181.49, 69.33) --
	(181.23, 69.01) --
	(180.94, 68.66) --
	(180.65, 68.31) --
	(180.40, 67.99) --
	(180.16, 67.69) --
	(179.91, 67.37) --
	(179.63, 67.01) --
	(179.36, 66.65) --
	(179.12, 66.31) --
	(178.90, 66.01) --
	(178.66, 65.67) --
	(178.40, 65.30) --
	(178.13, 64.92) --
	(177.85, 64.50) --
	(177.53, 64.02) --
	(177.28, 63.64) --
	(177.22, 63.56);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.30, 73.37) --
	(185.63, 73.66) --
	(186.04, 74.03) --
	(186.40, 74.36) --
	(186.73, 74.66) --
	(187.05, 74.95) --
	(187.33, 75.23) --
	(187.59, 75.48) --
	(187.87, 75.75) --
	(188.18, 76.06) --
	(188.48, 76.37) --
	(188.76, 76.65) --
	(189.01, 76.92) --
	(189.28, 77.20) --
	(189.57, 77.52) --
	(189.87, 77.84) --
	(190.13, 78.14) --
	(190.37, 78.41) --
	(190.63, 78.71) --
	(190.91, 79.04) --
	(191.19, 79.37) --
	(191.44, 79.68) --
	(191.67, 79.96) --
	(191.91, 80.27) --
	(192.18, 80.61) --
	(192.45, 80.96) --
	(192.75, 81.34) --
	(193.08, 81.79) --
	(193.34, 82.14) --
	(193.40, 82.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.13, 73.28) --
	(184.72, 73.15) --
	(184.18, 73.00) --
	(183.72, 72.86) --
	(183.29, 72.73) --
	(182.88, 72.60) --
	(182.51, 72.47) --
	(182.16, 72.36) --
	(181.79, 72.23) --
	(181.38, 72.08) --
	(180.97, 71.93) --
	(180.60, 71.80) --
	(180.27, 71.67) --
	(179.90, 71.52) --
	(179.50, 71.36) --
	(179.10, 71.20) --
	(178.73, 71.04) --
	(178.40, 70.90) --
	(178.04, 70.74) --
	(177.64, 70.57) --
	(177.25, 70.39) --
	(176.89, 70.22) --
	(176.56, 70.06) --
	(176.21, 69.89) --
	(175.82, 69.70) --
	(175.42, 69.50) --
	(174.99, 69.27) --
	(174.50, 69.01) --
	(174.12, 68.81) --
	(174.03, 68.76);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.28, 73.39) --
	(185.53, 73.77) --
	(185.85, 74.26) --
	(186.12, 74.68) --
	(186.36, 75.07) --
	(186.60, 75.46) --
	(186.81, 75.81) --
	(187.00, 76.13) --
	(187.21, 76.49) --
	(187.44, 76.88) --
	(187.66, 77.27) --
	(187.85, 77.64) --
	(188.03, 77.97) --
	(188.23, 78.33) --
	(188.43, 78.73) --
	(188.64, 79.13) --
	(188.82, 79.50) --
	(188.99, 79.84) --
	(189.17, 80.21) --
	(189.36, 80.62) --
	(189.55, 81.03) --
	(189.71, 81.40) --
	(189.87, 81.75) --
	(190.03, 82.13) --
	(190.21, 82.54) --
	(190.38, 82.97) --
	(190.57, 83.44) --
	(190.78, 83.98) --
	(190.95, 84.40) --
	(190.98, 84.49);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.36, 73.43) --
	(185.93, 73.98) --
	(186.67, 74.69) --
	(187.30, 75.30) --
	(187.88, 75.87) --
	(188.44, 76.44) --
	(188.94, 76.95) --
	(189.40, 77.43) --
	(189.90, 77.96) --
	(190.44, 78.53) --
	(190.97, 79.12) --
	(191.46, 79.66) --
	(191.90, 80.15) --
	(192.37, 80.70) --
	(192.89, 81.30) --
	(193.40, 81.90) --
	(193.86, 82.46) --
	(194.28, 82.97) --
	(194.73, 83.53) --
	(195.23, 84.15) --
	(195.71, 84.78) --
	(196.15, 85.35) --
	(196.55, 85.88) --
	(196.98, 86.46) --
	(197.45, 87.10) --
	(197.92, 87.76) --
	(198.43, 88.49) --
	(199.01, 89.32) --
	(199.46, 89.98) --
	(199.56, 90.13);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.15, 73.40) --
	(184.80, 73.84) --
	(184.35, 74.39) --
	(183.96, 74.88) --
	(183.60, 75.32) --
	(183.24, 75.74) --
	(182.91, 76.13) --
	(182.61, 76.48) --
	(182.27, 76.86) --
	(181.90, 77.27) --
	(181.53, 77.68) --
	(181.18, 78.05) --
	(180.87, 78.39) --
	(180.52, 78.76) --
	(180.13, 79.16) --
	(179.74, 79.55) --
	(179.38, 79.91) --
	(179.05, 80.23) --
	(178.68, 80.58) --
	(178.28, 80.97) --
	(177.88, 81.35) --
	(177.50, 81.69) --
	(177.16, 82.00) --
	(176.78, 82.34) --
	(176.36, 82.70) --
	(175.93, 83.07) --
	(175.46, 83.48) --
	(174.91, 83.93) --
	(174.48, 84.29) --
	(174.38, 84.37);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.15, 73.30) --
	(184.80, 73.27) --
	(184.35, 73.23) --
	(183.95, 73.19) --
	(183.60, 73.16) --
	(183.25, 73.12) --
	(182.93, 73.08) --
	(182.64, 73.05) --
	(182.32, 73.00) --
	(181.97, 72.95) --
	(181.62, 72.90) --
	(181.31, 72.85) --
	(181.02, 72.80) --
	(180.70, 72.75) --
	(180.35, 72.69) --
	(180.01, 72.62) --
	(179.69, 72.56) --
	(179.41, 72.50) --
	(179.09, 72.43) --
	(178.75, 72.35) --
	(178.41, 72.27) --
	(178.09, 72.20) --
	(177.81, 72.13) --
	(177.50, 72.05) --
	(177.16, 71.96) --
	(176.81, 71.86) --
	(176.43, 71.75) --
	(176.00, 71.62) --
	(175.66, 71.52) --
	(175.58, 71.50);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (185.23, 73.30) --
	(185.09, 73.40) --
	(184.47, 73.83) --
	(183.68, 74.38) --
	(182.99, 74.85) --
	(182.36, 75.28) --
	(181.73, 75.69) --
	(181.16, 76.06) --
	(180.63, 76.39) --
	(180.06, 76.76) --
	(179.42, 77.15) --
	(178.78, 77.53) --
	(178.19, 77.88) --
	(177.65, 78.20) --
	(177.06, 78.54) --
	(176.41, 78.90) --
	(175.75, 79.26) --
	(175.15, 79.58) --
	(174.60, 79.88) --
	(173.99, 80.19) --
	(173.33, 80.53) --
	(172.66, 80.86) --
	(172.05, 81.16) --
	(171.48, 81.43) --
	(170.87, 81.72) --
	(170.19, 82.04) --
	(169.49, 82.35) --
	(168.72, 82.69) --
	(167.84, 83.06) --
	(167.15, 83.36) --
	(166.99, 83.43);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.38,line width= 0.4pt,line join=round] (185.23, 73.30) --
	(185.05, 73.38) --
	(184.28, 73.73) --
	(183.30, 74.17) --
	(182.43, 74.56) --
	(181.64, 74.90) --
	(180.87, 75.23) --
	(180.15, 75.52) --
	(179.50, 75.78) --
	(178.79, 76.07) --
	(178.00, 76.37) --
	(177.21, 76.67) --
	(176.49, 76.93) --
	(175.83, 77.17) --
	(175.10, 77.42) --
	(174.30, 77.69) --
	(173.50, 77.96) --
	(172.77, 78.19) --
	(172.10, 78.40) --
	(171.36, 78.63) --
	(170.56, 78.86) --
	(169.75, 79.10) --
	(169.01, 79.30) --
	(168.33, 79.48) --
	(167.58, 79.68) --
	(166.77, 79.89) --
	(165.93, 80.09) --
	(165.01, 80.30) --
	(163.96, 80.54) --
	(163.13, 80.73) --
	(162.94, 80.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (185.30, 68.68) --
	(185.30, 68.72) --
	(185.32, 68.88) --
	(185.33, 69.10) --
	(185.35, 69.28) --
	(185.36, 69.45) --
	(185.37, 69.62) --
	(185.38, 69.77) --
	(185.38, 69.90) --
	(185.39, 70.06) --
	(185.40, 70.22) --
	(185.40, 70.39) --
	(185.40, 70.54) --
	(185.40, 70.68) --
	(185.40, 70.83) --
	(185.40, 70.99) --
	(185.40, 71.16) --
	(185.39, 71.31) --
	(185.39, 71.45) --
	(185.38, 71.60) --
	(185.37, 71.77) --
	(185.36, 71.93) --
	(185.35, 72.08) --
	(185.34, 72.22) --
	(185.33, 72.37) --
	(185.31, 72.54) --
	(185.30, 72.71) --
	(185.28, 72.89) --
	(185.25, 73.10) --
	(185.23, 73.27) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (185.30,129.11) --
	(185.14,129.18) --
	(184.42,129.52) --
	(183.50,129.96) --
	(182.69,130.33) --
	(181.96,130.67) --
	(181.24,130.99) --
	(180.57,131.28) --
	(179.96,131.54) --
	(179.30,131.82) --
	(178.57,132.12) --
	(177.83,132.41) --
	(177.16,132.67) --
	(176.54,132.90) --
	(175.86,133.15) --
	(175.12,133.42) --
	(174.37,133.68) --
	(173.69,133.92) --
	(173.06,134.13) --
	(172.37,134.35) --
	(171.62,134.59) --
	(170.86,134.82) --
	(170.17,135.03) --
	(169.54,135.21) --
	(168.84,135.41) --
	(168.08,135.62) --
	(167.30,135.83) --
	(166.43,136.04) --
	(165.45,136.29) --
	(164.68,136.48) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (185.66, 94.35) --
	(185.64, 94.18) --
	(185.55, 93.43) --
	(185.43, 92.47) --
	(185.34, 91.63) --
	(185.25, 90.86) --
	(185.18, 90.11) --
	(185.12, 89.42) --
	(185.07, 88.80) --
	(185.02, 88.11) --
	(184.97, 87.36) --
	(184.93, 86.60) --
	(184.90, 85.91) --
	(184.87, 85.28) --
	(184.85, 84.60) --
	(184.83, 83.84) --
	(184.82, 83.09) --
	(184.81, 82.40) --
	(184.81, 81.77) --
	(184.82, 81.08) --
	(184.83, 80.33) --
	(184.85, 79.57) --
	(184.87, 78.88) --
	(184.89, 78.25) --
	(184.92, 77.56) --
	(184.96, 76.81) --
	(185.02, 76.04) --
	(185.08, 75.20) --
	(185.15, 74.23) --
	(185.22, 73.48) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (187.09, 67.66) --
	(187.08, 67.71) --
	(187.03, 67.92) --
	(186.97, 68.18) --
	(186.92, 68.42) --
	(186.87, 68.63) --
	(186.82, 68.84) --
	(186.77, 69.02) --
	(186.72, 69.20) --
	(186.67, 69.38) --
	(186.62, 69.59) --
	(186.56, 69.79) --
	(186.50, 69.98) --
	(186.45, 70.15) --
	(186.39, 70.33) --
	(186.32, 70.54) --
	(186.26, 70.74) --
	(186.19, 70.92) --
	(186.13, 71.09) --
	(186.07, 71.27) --
	(185.99, 71.47) --
	(185.92, 71.67) --
	(185.85, 71.85) --
	(185.78, 72.02) --
	(185.71, 72.20) --
	(185.63, 72.40) --
	(185.54, 72.60) --
	(185.45, 72.81) --
	(185.34, 73.06) --
	(185.25, 73.26) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (188.21, 92.06) --
	(188.17, 91.91) --
	(188.00, 91.24) --
	(187.77, 90.40) --
	(187.58, 89.66) --
	(187.42, 88.99) --
	(187.26, 88.33) --
	(187.12, 87.72) --
	(187.00, 87.16) --
	(186.87, 86.56) --
	(186.73, 85.89) --
	(186.60, 85.22) --
	(186.49, 84.61) --
	(186.39, 84.05) --
	(186.28, 83.44) --
	(186.17, 82.77) --
	(186.07, 82.10) --
	(185.98, 81.48) --
	(185.90, 80.92) --
	(185.82, 80.30) --
	(185.74, 79.63) --
	(185.66, 78.95) --
	(185.59, 78.33) --
	(185.54, 77.77) --
	(185.48, 77.15) --
	(185.43, 76.47) --
	(185.38, 75.78) --
	(185.33, 75.01) --
	(185.28, 74.14) --
	(185.24, 73.46) --
	(185.23, 73.30);

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (188.59, 61.41) --
	(188.58, 61.51) --
	(188.50, 61.95) --
	(188.40, 62.51) --
	(188.31, 63.00) --
	(188.22, 63.44) --
	(188.14, 63.88) --
	(188.05, 64.27) --
	(187.97, 64.63) --
	(187.88, 65.03) --
	(187.78, 65.46) --
	(187.68, 65.89) --
	(187.58, 66.28) --
	(187.48, 66.64) --
	(187.38, 67.03) --
	(187.26, 67.46) --
	(187.14, 67.88) --
	(187.02, 68.27) --
	(186.91, 68.62) --
	(186.79, 69.01) --
	(186.66, 69.43) --
	(186.52, 69.85) --
	(186.39, 70.23) --
	(186.27, 70.58) --
	(186.13, 70.96) --
	(185.98, 71.38) --
	(185.82, 71.80) --
	(185.64, 72.27) --
	(185.43, 72.80) --
	(185.27, 73.21) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (188.85, 82.52) --
	(188.78, 82.75) --
	(188.37, 83.94) --
	(187.72, 85.90) --
	(187.06, 87.87) --
	(186.46, 89.63) --
	(185.90, 91.24) --
	(185.67, 91.88) --
	(185.10, 93.45) --
	(184.55, 94.93) --
	(184.04, 96.26) --
	(183.55, 97.56) --
	(183.00, 98.97) --
	(182.40,100.49) --
	(182.15,101.13) --
	(181.52,102.67) --
	(180.91,104.13) --
	(180.35,105.44) --
	(179.81,106.72) --
	(179.20,108.11) --
	(178.54,109.61) --
	(178.26,110.23) --
	(177.57,111.75) --
	(176.90,113.17) --
	(176.29,114.47) --
	(175.70,115.72) --
	(175.04,117.08) --
	(174.32,118.55) --
	(174.01,119.17) --
	(173.26,120.66) --
	(172.54,122.06) --
	(171.88,123.32) --
	(171.23,124.55) --
	(170.52,125.89) --
	(169.74,127.33) --
	(169.41,127.93) --
	(168.59,129.40) --
	(167.71,130.95) --
	(166.72,132.67) --
	(165.65,134.53) --
	(164.81,135.98) --
	(164.51,136.50) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (188.85, 82.52) --
	(188.59, 82.48) --
	(187.30, 82.31) --
	(185.44, 82.06) --
	(183.71, 81.83) --
	(182.18, 81.61) --
	(181.23, 81.47) --
	(179.78, 81.24) --
	(178.44, 81.02) --
	(177.22, 80.81) --
	(175.98, 80.59) --
	(174.59, 80.34) --
	(173.65, 80.16) --
	(172.21, 79.87) --
	(170.87, 79.59) --
	(169.67, 79.34) --
	(168.43, 79.07) --
	(167.06, 78.76) --
	(166.12, 78.54) --
	(164.70, 78.20) --
	(163.37, 77.87) --
	(162.18, 77.56) --
	(160.96, 77.24) --
	(159.59, 76.88) --
	(158.67, 76.62) --
	(157.26, 76.22) --
	(155.95, 75.84) --
	(154.77, 75.49) --
	(153.56, 75.12) --
	(152.21, 74.70) --
	(151.30, 74.41) --
	(149.88, 73.95) --
	(148.37, 73.44) --
	(146.64, 72.85) --
	(144.95, 72.26) --
	(144.09, 71.96) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (188.85, 82.52) --
	(188.73, 82.27) --
	(188.15, 81.11) --
	(187.32, 79.44) --
	(186.55, 77.88) --
	(185.88, 76.50) --
	(185.48, 75.67) --
	(184.86, 74.34) --
	(184.29, 73.11) --
	(183.79, 71.99) --
	(183.28, 70.84) --
	(182.71, 69.55) --
	(182.35, 68.70) --
	(181.78, 67.35) --
	(181.27, 66.10) --
	(180.81, 64.96) --
	(180.34, 63.79) --
	(179.83, 62.48) --
	(179.50, 61.62) --
	(178.99, 60.25) --
	(178.52, 58.97) --
	(178.11, 57.82) --
	(177.69, 56.63) --
	(177.23, 55.30) --
	(176.94, 54.42) --
	(176.48, 53.04) --
	(176.07, 51.74) --
	(175.70, 50.58) --
	(175.33, 49.37) --
	(174.92, 48.02) --
	(174.66, 47.13) --
	(174.26, 45.71) --
	(173.83, 44.17) --
	(173.36, 42.42) --
	(172.90, 40.70) --
	(172.67, 39.84) --
	(172.65, 39.77);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.32,line width= 0.3pt,line join=round] (189.11,108.40) --
	(189.13,108.35) --
	(189.24,108.15) --
	(189.37,107.89) --
	(189.49,107.67) --
	(189.60,107.46) --
	(189.71,107.26) --
	(189.81,107.08) --
	(189.90,106.92) --
	(190.00,106.74) --
	(190.12,106.54) --
	(190.23,106.35) --
	(190.34,106.17) --
	(190.44,106.01) --
	(190.55,105.83) --
	(190.68,105.64) --
	(190.80,105.45) --
	(190.92,105.28) --
	(191.02,105.12) --
	(191.14,104.95) --
	(191.27,104.76) --
	(191.40,104.58) --
	(191.52,104.41) --
	(191.64,104.26) --
	(191.76,104.09) --
	(191.90,103.91) --
	(192.04,103.73) --
	(192.20,103.53) --
	(192.38,103.30) --
	(192.52,103.12) --
	(192.56,103.08);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (189.13,131.01) --
	(188.94,131.07) --
	(188.07,131.36) --
	(186.97,131.73) --
	(186.00,132.04) --
	(185.12,132.32) --
	(184.26,132.58) --
	(183.47,132.81) --
	(182.74,133.02) --
	(181.94,133.25) --
	(181.07,133.48) --
	(180.20,133.71) --
	(179.40,133.91) --
	(178.66,134.09) --
	(177.86,134.28) --
	(176.98,134.49) --
	(176.09,134.68) --
	(175.29,134.85) --
	(174.54,135.00) --
	(173.73,135.16) --
	(172.85,135.33) --
	(171.96,135.48) --
	(171.14,135.62) --
	(170.40,135.74) --
	(169.58,135.87) --
	(168.68,136.00) --
	(167.77,136.12) --
	(166.76,136.25) --
	(165.61,136.39) --
	(164.71,136.50) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (190.42,125.42) --
	(190.22,125.53) --
	(189.33,126.02) --
	(188.19,126.65) --
	(187.20,127.19) --
	(186.29,127.68) --
	(185.39,128.15) --
	(184.57,128.56) --
	(183.81,128.94) --
	(182.99,129.35) --
	(182.08,129.79) --
	(181.16,130.22) --
	(180.32,130.60) --
	(179.55,130.95) --
	(178.71,131.33) --
	(177.79,131.73) --
	(176.85,132.12) --
	(176.00,132.47) --
	(175.22,132.79) --
	(174.36,133.13) --
	(173.42,133.50) --
	(172.47,133.85) --
	(171.61,134.17) --
	(170.81,134.45) --
	(169.94,134.76) --
	(168.99,135.09) --
	(168.01,135.41) --
	(166.93,135.76) --
	(165.69,136.15) --
	(164.72,136.45) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (190.75,115.47) --
	(190.73,115.42) --
	(190.65,115.17) --
	(190.54,114.85) --
	(190.45,114.58) --
	(190.36,114.32) --
	(190.29,114.08) --
	(190.22,113.85) --
	(190.16,113.64) --
	(190.09,113.41) --
	(190.02,113.16) --
	(189.95,112.91) --
	(189.89,112.68) --
	(189.84,112.47) --
	(189.78,112.24) --
	(189.72,111.99) --
	(189.66,111.73) --
	(189.61,111.50) --
	(189.57,111.29) --
	(189.52,111.05) --
	(189.47,110.80) --
	(189.42,110.54) --
	(189.38,110.31) --
	(189.35,110.09) --
	(189.31,109.86) --
	(189.27,109.60) --
	(189.23,109.34) --
	(189.19,109.05) --
	(189.15,108.72) --
	(189.12,108.46) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.51,line width= 0.5pt,line join=round] (191.13, 87.31) --
	(191.13, 87.49) --
	(191.13, 88.25) --
	(191.14, 89.23) --
	(191.14, 90.08) --
	(191.13, 90.85) --
	(191.11, 91.61) --
	(191.09, 92.30) --
	(191.07, 92.94) --
	(191.04, 93.63) --
	(191.00, 94.39) --
	(190.96, 95.15) --
	(190.91, 95.84) --
	(190.86, 96.47) --
	(190.80, 97.16) --
	(190.74, 97.92) --
	(190.66, 98.67) --
	(190.58, 99.36) --
	(190.51, 99.99) --
	(190.43,100.68) --
	(190.33,101.43) --
	(190.22,102.18) --
	(190.12,102.87) --
	(190.02,103.49) --
	(189.91,104.18) --
	(189.78,104.93) --
	(189.64,105.69) --
	(189.48,106.53) --
	(189.29,107.48) --
	(189.14,108.23) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.73,line width= 0.8pt,line join=round] (191.23, 63.45) --
	(190.97, 63.52) --
	(189.73, 63.88) --
	(187.89, 64.40) --
	(186.17, 64.89) --
	(184.64, 65.31) --
	(183.51, 65.61) --
	(182.06, 65.99) --
	(180.71, 66.33) --
	(179.49, 66.62) --
	(178.24, 66.92) --
	(176.85, 67.25) --
	(175.72, 67.50) --
	(174.26, 67.82) --
	(172.90, 68.10) --
	(171.66, 68.35) --
	(170.40, 68.60) --
	(169.00, 68.87) --
	(167.87, 69.08) --
	(166.39, 69.33) --
	(165.02, 69.56) --
	(163.77, 69.76) --
	(162.51, 69.96) --
	(161.10, 70.17) --
	(159.95, 70.34) --
	(158.47, 70.54) --
	(157.09, 70.71) --
	(155.84, 70.86) --
	(154.56, 71.01) --
	(153.14, 71.16) --
	(152.00, 71.28) --
	(150.48, 71.42) --
	(148.86, 71.56) --
	(147.02, 71.70) --
	(145.17, 71.85) --
	(144.13, 71.93) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (191.23, 63.45) --
	(191.19, 63.53) --
	(191.01, 63.91) --
	(190.78, 64.39) --
	(190.58, 64.81) --
	(190.39, 65.18) --
	(190.20, 65.55) --
	(190.03, 65.89) --
	(189.86, 66.19) --
	(189.69, 66.52) --
	(189.49, 66.89) --
	(189.28, 67.25) --
	(189.10, 67.57) --
	(188.92, 67.87) --
	(188.73, 68.20) --
	(188.52, 68.55) --
	(188.30, 68.90) --
	(188.10, 69.22) --
	(187.91, 69.52) --
	(187.71, 69.83) --
	(187.48, 70.18) --
	(187.25, 70.52) --
	(187.04, 70.83) --
	(186.84, 71.12) --
	(186.62, 71.43) --
	(186.38, 71.76) --
	(186.13, 72.10) --
	(185.86, 72.47) --
	(185.54, 72.90) --
	(185.29, 73.23) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (191.56, 83.27) --
	(191.50, 83.19) --
	(191.24, 82.85) --
	(190.91, 82.43) --
	(190.61, 82.05) --
	(190.35, 81.71) --
	(190.10, 81.37) --
	(189.87, 81.06) --
	(189.66, 80.77) --
	(189.44, 80.46) --
	(189.20, 80.11) --
	(188.96, 79.76) --
	(188.74, 79.44) --
	(188.55, 79.15) --
	(188.33, 78.83) --
	(188.10, 78.47) --
	(187.88, 78.11) --
	(187.68, 77.78) --
	(187.49, 77.48) --
	(187.29, 77.15) --
	(187.08, 76.79) --
	(186.87, 76.42) --
	(186.68, 76.08) --
	(186.51, 75.77) --
	(186.32, 75.43) --
	(186.12, 75.06) --
	(185.92, 74.68) --
	(185.71, 74.26) --
	(185.46, 73.77) --
	(185.27, 73.39) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (191.97, 80.51) --
	(191.91, 80.46) --
	(191.64, 80.22) --
	(191.30, 79.92) --
	(191.00, 79.66) --
	(190.73, 79.42) --
	(190.47, 79.18) --
	(190.24, 78.96) --
	(190.02, 78.76) --
	(189.79, 78.53) --
	(189.54, 78.29) --
	(189.29, 78.04) --
	(189.06, 77.81) --
	(188.85, 77.59) --
	(188.63, 77.36) --
	(188.39, 77.10) --
	(188.15, 76.85) --
	(187.93, 76.61) --
	(187.73, 76.39) --
	(187.52, 76.15) --
	(187.29, 75.88) --
	(187.06, 75.61) --
	(186.85, 75.36) --
	(186.66, 75.14) --
	(186.46, 74.89) --
	(186.23, 74.61) --
	(186.01, 74.33) --
	(185.77, 74.01) --
	(185.49, 73.65) --
	(185.28, 73.37) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (192.09, 77.79) --
	(192.03, 77.76) --
	(191.77, 77.62) --
	(191.44, 77.45) --
	(191.14, 77.29) --
	(190.88, 77.15) --
	(190.62, 77.01) --
	(190.39, 76.88) --
	(190.17, 76.76) --
	(189.94, 76.62) --
	(189.69, 76.47) --
	(189.44, 76.32) --
	(189.21, 76.18) --
	(189.00, 76.05) --
	(188.78, 75.91) --
	(188.53, 75.75) --
	(188.28, 75.58) --
	(188.06, 75.43) --
	(187.86, 75.30) --
	(187.64, 75.14) --
	(187.40, 74.98) --
	(187.16, 74.80) --
	(186.94, 74.64) --
	(186.75, 74.50) --
	(186.53, 74.34) --
	(186.30, 74.16) --
	(186.06, 73.97) --
	(185.80, 73.77) --
	(185.51, 73.53) --
	(185.28, 73.35) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.2pt,line join=round] (192.61,121.49) --
	(192.57,121.39) --
	(192.40,120.93) --
	(192.18,120.35) --
	(191.99,119.84) --
	(191.82,119.37) --
	(191.66,118.91) --
	(191.51,118.49) --
	(191.39,118.11) --
	(191.25,117.69) --
	(191.10,117.22) --
	(190.96,116.76) --
	(190.84,116.33) --
	(190.72,115.94) --
	(190.60,115.52) --
	(190.47,115.05) --
	(190.35,114.58) --
	(190.24,114.15) --
	(190.15,113.76) --
	(190.04,113.32) --
	(189.93,112.85) --
	(189.83,112.38) --
	(189.74,111.94) --
	(189.66,111.55) --
	(189.57,111.11) --
	(189.48,110.63) --
	(189.39,110.14) --
	(189.30,109.61) --
	(189.20,108.99) --
	(189.13,108.51) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (192.81, 83.37) --
	(192.74, 83.29) --
	(192.43, 82.96) --
	(192.04, 82.53) --
	(191.70, 82.16) --
	(191.39, 81.81) --
	(191.09, 81.47) --
	(190.82, 81.16) --
	(190.58, 80.88) --
	(190.31, 80.56) --
	(190.02, 80.21) --
	(189.74, 79.86) --
	(189.48, 79.54) --
	(189.25, 79.24) --
	(189.00, 78.92) --
	(188.72, 78.56) --
	(188.45, 78.20) --
	(188.21, 77.86) --
	(187.99, 77.56) --
	(187.75, 77.22) --
	(187.49, 76.85) --
	(187.24, 76.48) --
	(187.01, 76.14) --
	(186.80, 75.82) --
	(186.57, 75.48) --
	(186.33, 75.10) --
	(186.08, 74.71) --
	(185.82, 74.28) --
	(185.52, 73.78) --
	(185.28, 73.39) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (193.02, 98.77) --
	(192.99, 98.85) --
	(192.89, 99.21) --
	(192.75, 99.67) --
	(192.63,100.07) --
	(192.52,100.43) --
	(192.41,100.79) --
	(192.30,101.11) --
	(192.20,101.40) --
	(192.09,101.73) --
	(191.97,102.08) --
	(191.84,102.43) --
	(191.72,102.75) --
	(191.61,103.04) --
	(191.48,103.35) --
	(191.34,103.70) --
	(191.20,104.04) --
	(191.07,104.36) --
	(190.95,104.64) --
	(190.81,104.95) --
	(190.66,105.29) --
	(190.50,105.63) --
	(190.36,105.94) --
	(190.23,106.22) --
	(190.08,106.53) --
	(189.91,106.86) --
	(189.74,107.20) --
	(189.55,107.57) --
	(189.32,107.99) --
	(189.15,108.32) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (193.37, 77.08) --
	(193.30, 77.06) --
	(192.99, 76.95) --
	(192.60, 76.82) --
	(192.26, 76.70) --
	(191.96, 76.58) --
	(191.65, 76.47) --
	(191.38, 76.37) --
	(191.13, 76.27) --
	(190.86, 76.16) --
	(190.56, 76.04) --
	(190.26, 75.91) --
	(189.99, 75.79) --
	(189.75, 75.69) --
	(189.48, 75.57) --
	(189.19, 75.43) --
	(188.90, 75.30) --
	(188.63, 75.17) --
	(188.39, 75.05) --
	(188.13, 74.92) --
	(187.84, 74.77) --
	(187.56, 74.63) --
	(187.30, 74.49) --
	(187.06, 74.36) --
	(186.80, 74.22) --
	(186.52, 74.06) --
	(186.24, 73.90) --
	(185.93, 73.72) --
	(185.57, 73.51) --
	(185.29, 73.34) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (193.72, 78.21) --
	(193.64, 78.18) --
	(193.32, 78.03) --
	(192.91, 77.85) --
	(192.55, 77.68) --
	(192.23, 77.53) --
	(191.91, 77.38) --
	(191.62, 77.24) --
	(191.36, 77.11) --
	(191.07, 76.96) --
	(190.76, 76.80) --
	(190.45, 76.63) --
	(190.17, 76.48) --
	(189.91, 76.34) --
	(189.63, 76.18) --
	(189.33, 76.01) --
	(189.03, 75.83) --
	(188.75, 75.66) --
	(188.50, 75.51) --
	(188.23, 75.35) --
	(187.93, 75.16) --
	(187.63, 74.97) --
	(187.36, 74.79) --
	(187.12, 74.63) --
	(186.85, 74.45) --
	(186.56, 74.26) --
	(186.27, 74.05) --
	(185.95, 73.82) --
	(185.58, 73.56) --
	(185.29, 73.35) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.47,line width= 0.5pt,line join=round] (194.79,124.81) --
	(194.73,124.68) --
	(194.47,124.11) --
	(194.13,123.39) --
	(193.84,122.75) --
	(193.58,122.17) --
	(193.34,121.60) --
	(193.12,121.07) --
	(192.92,120.59) --
	(192.70,120.07) --
	(192.47,119.49) --
	(192.25,118.91) --
	(192.05,118.38) --
	(191.87,117.89) --
	(191.68,117.36) --
	(191.47,116.77) --
	(191.27,116.18) --
	(191.09,115.64) --
	(190.93,115.15) --
	(190.76,114.61) --
	(190.57,114.01) --
	(190.40,113.41) --
	(190.24,112.87) --
	(190.10,112.37) --
	(189.95,111.82) --
	(189.79,111.22) --
	(189.63,110.60) --
	(189.47,109.92) --
	(189.29,109.15) --
	(189.14,108.54) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.57,line width= 0.6pt,line join=round] (195.17, 61.03) --
	(194.93, 61.11) --
	(193.71, 61.50) --
	(191.82, 62.11) --
	(190.00, 62.69) --
	(188.39, 63.19) --
	(186.87, 63.65) --
	(186.84, 63.66) --
	(185.34, 64.10) --
	(183.93, 64.51) --
	(182.65, 64.86) --
	(181.38, 65.21) --
	(179.96, 65.59) --
	(178.45, 65.98) --
	(178.42, 65.99) --
	(176.90, 66.37) --
	(175.48, 66.72) --
	(174.19, 67.02) --
	(172.90, 67.32) --
	(171.47, 67.64) --
	(169.94, 67.98) --
	(169.91, 67.98) --
	(168.38, 68.30) --
	(166.94, 68.59) --
	(165.64, 68.84) --
	(164.34, 69.09) --
	(162.90, 69.36) --
	(161.36, 69.63) --
	(161.33, 69.63) --
	(159.79, 69.89) --
	(158.34, 70.12) --
	(157.03, 70.32) --
	(155.72, 70.52) --
	(154.27, 70.73) --
	(152.73, 70.94) --
	(152.69, 70.94) --
	(151.12, 71.14) --
	(149.44, 71.34) --
	(147.55, 71.55) --
	(145.58, 71.76) --
	(144.28, 71.91) --
	(144.01, 71.94) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.53,line width= 0.5pt,line join=round] (195.17, 61.03) --
	(194.97, 60.88) --
	(194.09, 60.20) --
	(192.96, 59.33) --
	(191.98, 58.56) --
	(191.09, 57.86) --
	(190.23, 57.16) --
	(189.45, 56.51) --
	(188.74, 55.92) --
	(187.96, 55.26) --
	(187.12, 54.54) --
	(186.29, 53.80) --
	(185.53, 53.13) --
	(184.85, 52.50) --
	(184.10, 51.82) --
	(183.29, 51.06) --
	(182.48, 50.29) --
	(181.76, 49.59) --
	(181.10, 48.94) --
	(180.38, 48.22) --
	(179.60, 47.43) --
	(178.83, 46.64) --
	(178.13, 45.90) --
	(177.49, 45.23) --
	(176.80, 44.48) --
	(176.05, 43.66) --
	(175.30, 42.82) --
	(174.48, 41.88) --
	(173.55, 40.80) --
	(172.81, 39.96) --
	(172.65, 39.77);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (195.17, 61.03) --
	(195.10, 61.14) --
	(194.79, 61.62) --
	(194.39, 62.22) --
	(194.04, 62.75) --
	(193.72, 63.23) --
	(193.39, 63.70) --
	(193.09, 64.12) --
	(192.82, 64.50) --
	(192.52, 64.92) --
	(192.18, 65.38) --
	(191.84, 65.83) --
	(191.52, 66.24) --
	(191.23, 66.61) --
	(190.91, 67.02) --
	(190.56, 67.46) --
	(190.20, 67.90) --
	(189.87, 68.30) --
	(189.57, 68.66) --
	(189.23, 69.05) --
	(188.86, 69.48) --
	(188.48, 69.90) --
	(188.14, 70.28) --
	(187.82, 70.63) --
	(187.47, 71.01) --
	(187.08, 71.42) --
	(186.68, 71.84) --
	(186.23, 72.29) --
	(185.72, 72.81) --
	(185.32, 73.21) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.71,line width= 0.7pt,line join=round] (195.17, 61.03) --
	(195.42, 61.19) --
	(196.51, 61.91) --
	(197.91, 62.83) --
	(199.15, 63.65) --
	(200.26, 64.40) --
	(200.33, 64.45) --
	(201.41, 65.20) --
	(202.39, 65.89) --
	(203.28, 66.52) --
	(204.25, 67.22) --
	(205.30, 67.99) --
	(205.37, 68.05) --
	(206.42, 68.84) --
	(207.37, 69.57) --
	(208.23, 70.24) --
	(209.17, 70.97) --
	(210.19, 71.79) --
	(210.26, 71.84) --
	(211.27, 72.67) --
	(212.19, 73.44) --
	(213.03, 74.15) --
	(213.93, 74.92) --
	(214.92, 75.77) --
	(214.99, 75.83) --
	(215.97, 76.70) --
	(216.86, 77.51) --
	(217.67, 78.24) --
	(218.54, 79.05) --
	(219.49, 79.94) --
	(219.56, 80.01) --
	(220.52, 80.93) --
	(221.57, 81.96) --
	(222.76, 83.14) --
	(223.73, 84.10) --
	(223.98, 84.34) --
	(223.98, 84.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (195.77, 81.17) --
	(195.68, 81.11) --
	(195.27, 80.87) --
	(194.75, 80.55) --
	(194.30, 80.28) --
	(193.89, 80.03) --
	(193.49, 79.77) --
	(193.13, 79.54) --
	(192.80, 79.32) --
	(192.45, 79.09) --
	(192.06, 78.82) --
	(191.67, 78.55) --
	(191.32, 78.30) --
	(191.00, 78.08) --
	(190.65, 77.82) --
	(190.27, 77.54) --
	(189.89, 77.26) --
	(189.55, 77.00) --
	(189.24, 76.76) --
	(188.90, 76.49) --
	(188.54, 76.20) --
	(188.17, 75.90) --
	(187.84, 75.62) --
	(187.54, 75.37) --
	(187.21, 75.09) --
	(186.86, 74.78) --
	(186.50, 74.46) --
	(186.10, 74.10) --
	(185.66, 73.70) --
	(185.31, 73.38) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.37,line width= 0.4pt,line join=round] (196.41,101.82) --
	(196.47,101.58) --
	(196.78,100.35) --
	(197.28, 98.39) --
	(197.78, 96.46) --
	(198.23, 94.75) --
	(198.65, 93.16) --
	(198.74, 92.84) --
	(199.18, 91.29) --
	(199.60, 89.83) --
	(199.99, 88.51) --
	(200.38, 87.22) --
	(200.82, 85.80) --
	(201.30, 84.27) --
	(201.40, 83.95) --
	(201.90, 82.42) --
	(202.38, 80.98) --
	(202.82, 79.68) --
	(203.26, 78.40) --
	(203.75, 76.99) --
	(204.29, 75.49) --
	(204.41, 75.17) --
	(204.97, 73.66) --
	(205.51, 72.24) --
	(206.00, 70.96) --
	(206.49, 69.70) --
	(207.04, 68.32) --
	(207.64, 66.83) --
	(207.77, 66.52) --
	(208.39, 65.03) --
	(208.98, 63.64) --
	(209.52, 62.37) --
	(210.07, 61.14) --
	(210.67, 59.77) --
	(211.33, 58.32) --
	(211.47, 58.01) --
	(212.15, 56.53) --
	(212.90, 54.97) --
	(213.74, 53.22) --
	(214.64, 51.36) --
	(215.29, 50.02) --
	(215.47, 49.64) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (196.58, 93.23) --
	(196.47, 93.08) --
	(195.99, 92.41) --
	(195.38, 91.55) --
	(194.85, 90.79) --
	(194.37, 90.10) --
	(193.91, 89.42) --
	(193.50, 88.79) --
	(193.12, 88.22) --
	(192.72, 87.59) --
	(192.28, 86.89) --
	(191.85, 86.19) --
	(191.46, 85.55) --
	(191.11, 84.96) --
	(190.73, 84.31) --
	(190.32, 83.60) --
	(189.92, 82.89) --
	(189.55, 82.23) --
	(189.23, 81.62) --
	(188.87, 80.96) --
	(188.49, 80.24) --
	(188.12, 79.50) --
	(187.78, 78.83) --
	(187.48, 78.22) --
	(187.15, 77.54) --
	(186.80, 76.80) --
	(186.45, 76.04) --
	(186.07, 75.19) --
	(185.64, 74.23) --
	(185.30, 73.48) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (199.59,103.30) --
	(199.50,103.35) --
	(199.15,103.57) --
	(198.69,103.85) --
	(198.29,104.09) --
	(197.92,104.31) --
	(197.56,104.52) --
	(197.23,104.71) --
	(196.93,104.88) --
	(196.60,105.07) --
	(196.23,105.27) --
	(195.86,105.46) --
	(195.52,105.64) --
	(195.21,105.80) --
	(194.87,105.97) --
	(194.50,106.16) --
	(194.12,106.34) --
	(193.77,106.50) --
	(193.46,106.64) --
	(193.11,106.80) --
	(192.73,106.97) --
	(192.35,107.14) --
	(191.99,107.29) --
	(191.67,107.42) --
	(191.32,107.56) --
	(190.93,107.72) --
	(190.53,107.87) --
	(190.09,108.04) --
	(189.59,108.22) --
	(189.20,108.37) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.56,line width= 0.6pt,line join=round] (201.70, 88.58) --
	(201.88, 88.53) --
	(202.67, 88.30) --
	(203.66, 88.00) --
	(204.54, 87.75) --
	(205.34, 87.52) --
	(206.12, 87.31) --
	(206.84, 87.12) --
	(207.50, 86.96) --
	(208.22, 86.78) --
	(209.01, 86.59) --
	(209.80, 86.41) --
	(210.53, 86.26) --
	(211.19, 86.11) --
	(211.92, 85.97) --
	(212.72, 85.81) --
	(213.51, 85.66) --
	(214.25, 85.53) --
	(214.91, 85.42) --
	(215.65, 85.30) --
	(216.45, 85.18) --
	(217.25, 85.06) --
	(217.99, 84.96) --
	(218.66, 84.87) --
	(219.40, 84.78) --
	(220.21, 84.69) --
	(221.03, 84.61) --
	(221.94, 84.52) --
	(222.98, 84.43) --
	(223.79, 84.36) --
	(223.98, 84.34);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (201.70, 88.58) --
	(201.46, 88.54) --
	(200.23, 88.31) --
	(198.19, 87.94) --
	(196.12, 87.56) --
	(194.28, 87.21) --
	(192.59, 86.89) --
	(191.84, 86.73) --
	(190.20, 86.39) --
	(188.65, 86.06) --
	(187.25, 85.75) --
	(185.89, 85.44) --
	(184.40, 85.10) --
	(182.80, 84.72) --
	(182.06, 84.54) --
	(180.43, 84.13) --
	(178.90, 83.73) --
	(177.50, 83.36) --
	(176.16, 83.00) --
	(174.69, 82.60) --
	(173.10, 82.16) --
	(172.37, 81.95) --
	(170.76, 81.48) --
	(169.24, 81.02) --
	(167.86, 80.60) --
	(166.53, 80.18) --
	(165.08, 79.72) --
	(163.51, 79.22) --
	(162.79, 78.98) --
	(161.20, 78.44) --
	(159.70, 77.92) --
	(158.34, 77.45) --
	(157.03, 76.98) --
	(155.60, 76.46) --
	(154.05, 75.89) --
	(153.34, 75.63) --
	(151.75, 75.02) --
	(150.09, 74.37) --
	(148.23, 73.63) --
	(146.23, 72.83) --
	(144.63, 72.19) --
	(144.03, 71.95) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.35,line width= 0.3pt,line join=round] (201.95,122.21) --
	(201.83,122.11) --
	(201.32,121.66) --
	(200.67,121.09) --
	(200.11,120.58) --
	(199.59,120.12) --
	(199.10,119.66) --
	(198.65,119.24) --
	(198.24,118.85) --
	(197.80,118.42) --
	(197.31,117.95) --
	(196.84,117.47) --
	(196.41,117.03) --
	(196.01,116.62) --
	(195.59,116.17) --
	(195.12,115.68) --
	(194.67,115.18) --
	(194.25,114.73) --
	(193.88,114.31) --
	(193.47,113.84) --
	(193.03,113.33) --
	(192.59,112.82) --
	(192.19,112.34) --
	(191.83,111.91) --
	(191.44,111.43) --
	(191.02,110.90) --
	(190.60,110.36) --
	(190.14,109.75) --
	(189.61,109.07) --
	(189.20,108.52) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (201.95,122.21) --
	(202.05,122.32) --
	(202.51,122.81) --
	(203.09,123.42) --
	(203.60,123.96) --
	(204.06,124.46) --
	(204.50,124.95) --
	(204.90,125.41) --
	(205.27,125.82) --
	(205.66,126.28) --
	(206.09,126.78) --
	(206.51,127.29) --
	(206.89,127.76) --
	(207.24,128.19) --
	(207.62,128.67) --
	(208.03,129.19) --
	(208.43,129.71) --
	(208.79,130.20) --
	(209.12,130.64) --
	(209.48,131.13) --
	(209.86,131.66) --
	(210.24,132.21) --
	(210.59,132.70) --
	(210.90,133.16) --
	(211.24,133.66) --
	(211.60,134.21) --
	(211.97,134.78) --
	(212.36,135.41) --
	(212.81,136.13) --
	(213.16,136.70) --
	(213.24,136.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (202.05, 42.08) --
	(202.17, 42.13) --
	(202.67, 42.35) --
	(203.32, 42.63) --
	(203.89, 42.88) --
	(204.40, 43.12) --
	(204.90, 43.35) --
	(205.36, 43.57) --
	(205.77, 43.77) --
	(206.22, 44.00) --
	(206.71, 44.25) --
	(207.20, 44.50) --
	(207.65, 44.74) --
	(208.06, 44.95) --
	(208.50, 45.19) --
	(208.98, 45.46) --
	(209.46, 45.74) --
	(209.90, 45.99) --
	(210.29, 46.22) --
	(210.72, 46.48) --
	(211.20, 46.77) --
	(211.66, 47.06) --
	(212.09, 47.33) --
	(212.48, 47.58) --
	(212.90, 47.86) --
	(213.36, 48.17) --
	(213.82, 48.48) --
	(214.33, 48.84) --
	(214.91, 49.24) --
	(215.37, 49.56) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (202.40, 50.32) --
	(202.51, 50.30) --
	(202.97, 50.23) --
	(203.57, 50.14) --
	(204.09, 50.06) --
	(204.56, 50.00) --
	(205.03, 49.94) --
	(205.45, 49.89) --
	(205.84, 49.84) --
	(206.27, 49.80) --
	(206.73, 49.75) --
	(207.20, 49.71) --
	(207.63, 49.68) --
	(208.02, 49.65) --
	(208.45, 49.62) --
	(208.91, 49.59) --
	(209.38, 49.57) --
	(209.81, 49.56) --
	(210.20, 49.54) --
	(210.63, 49.53) --
	(211.10, 49.52) --
	(211.57, 49.52) --
	(212.00, 49.52) --
	(212.39, 49.53) --
	(212.82, 49.53) --
	(213.28, 49.54) --
	(213.76, 49.56) --
	(214.29, 49.58) --
	(214.89, 49.61) --
	(215.36, 49.63) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (202.73,102.94) --
	(202.63,103.00) --
	(202.16,103.25) --
	(201.56,103.56) --
	(201.04,103.83) --
	(200.56,104.07) --
	(200.08,104.30) --
	(199.65,104.51) --
	(199.25,104.69) --
	(198.82,104.90) --
	(198.34,105.11) --
	(197.86,105.33) --
	(197.42,105.52) --
	(197.01,105.69) --
	(196.57,105.87) --
	(196.08,106.07) --
	(195.59,106.26) --
	(195.14,106.44) --
	(194.73,106.59) --
	(194.28,106.76) --
	(193.79,106.94) --
	(193.29,107.11) --
	(192.84,107.26) --
	(192.42,107.40) --
	(191.96,107.55) --
	(191.46,107.71) --
	(190.95,107.87) --
	(190.38,108.03) --
	(189.73,108.22) --
	(189.22,108.37) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (203.05, 45.32) --
	(203.15, 45.35) --
	(203.62, 45.46) --
	(204.20, 45.60) --
	(204.72, 45.72) --
	(205.18, 45.84) --
	(205.64, 45.96) --
	(206.05, 46.08) --
	(206.43, 46.18) --
	(206.85, 46.30) --
	(207.30, 46.44) --
	(207.75, 46.58) --
	(208.16, 46.71) --
	(208.53, 46.83) --
	(208.94, 46.96) --
	(209.39, 47.12) --
	(209.83, 47.27) --
	(210.23, 47.42) --
	(210.60, 47.56) --
	(211.01, 47.71) --
	(211.44, 47.88) --
	(211.88, 48.05) --
	(212.28, 48.22) --
	(212.64, 48.37) --
	(213.04, 48.53) --
	(213.47, 48.72) --
	(213.91, 48.92) --
	(214.39, 49.14) --
	(214.94, 49.39) --
	(215.37, 49.59) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (203.12,108.64) --
	(203.00,108.65) --
	(202.50,108.69) --
	(201.86,108.75) --
	(201.30,108.79) --
	(200.78,108.83) --
	(200.28,108.86) --
	(199.82,108.88) --
	(199.41,108.90) --
	(198.95,108.91) --
	(198.45,108.93) --
	(197.94,108.93) --
	(197.49,108.94) --
	(197.07,108.94) --
	(196.61,108.94) --
	(196.11,108.93) --
	(195.60,108.92) --
	(195.15,108.91) --
	(194.73,108.89) --
	(194.27,108.87) --
	(193.77,108.84) --
	(193.27,108.81) --
	(192.81,108.78) --
	(192.39,108.75) --
	(191.93,108.71) --
	(191.43,108.66) --
	(190.92,108.61) --
	(190.36,108.55) --
	(189.72,108.47) --
	(189.22,108.41) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (203.32,114.33) --
	(203.20,114.29) --
	(202.67,114.13) --
	(201.99,113.92) --
	(201.40,113.74) --
	(200.87,113.57) --
	(200.34,113.40) --
	(199.86,113.23) --
	(199.43,113.08) --
	(198.95,112.91) --
	(198.44,112.72) --
	(197.92,112.53) --
	(197.45,112.35) --
	(197.02,112.18) --
	(196.55,111.99) --
	(196.04,111.78) --
	(195.53,111.57) --
	(195.07,111.36) --
	(194.65,111.18) --
	(194.19,110.97) --
	(193.69,110.74) --
	(193.19,110.51) --
	(192.73,110.29) --
	(192.32,110.09) --
	(191.87,109.86) --
	(191.38,109.61) --
	(190.88,109.35) --
	(190.33,109.06) --
	(189.71,108.72) --
	(189.22,108.46) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (204.01,108.42) --
	(203.81,108.60) --
	(202.84,109.45) --
	(201.39,110.71) --
	(200.03,111.90) --
	(198.82,112.94) --
	(197.89,113.73) --
	(196.73,114.69) --
	(195.64,115.58) --
	(194.66,116.37) --
	(193.65,117.18) --
	(192.53,118.07) --
	(191.58,118.81) --
	(190.39,119.72) --
	(189.27,120.56) --
	(188.25,121.32) --
	(187.21,122.09) --
	(186.06,122.93) --
	(185.08,123.63) --
	(183.85,124.50) --
	(182.69,125.29) --
	(181.65,126.01) --
	(180.58,126.73) --
	(179.39,127.53) --
	(178.39,128.19) --
	(177.12,129.01) --
	(175.94,129.76) --
	(174.86,130.43) --
	(173.77,131.11) --
	(172.55,131.86) --
	(171.52,132.48) --
	(170.20,133.26) --
	(168.79,134.07) --
	(167.18,134.99) --
	(165.56,135.92) --
	(164.62,136.45) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (204.01,108.42) --
	(203.89,108.44) --
	(203.35,108.49) --
	(202.67,108.56) --
	(202.07,108.61) --
	(201.53,108.66) --
	(201.00,108.70) --
	(200.51,108.73) --
	(200.07,108.75) --
	(199.58,108.78) --
	(199.05,108.80) --
	(198.51,108.82) --
	(198.03,108.83) --
	(197.58,108.84) --
	(197.09,108.85) --
	(196.56,108.85) --
	(196.02,108.84) --
	(195.54,108.84) --
	(195.09,108.83) --
	(194.60,108.81) --
	(194.07,108.79) --
	(193.54,108.77) --
	(193.05,108.74) --
	(192.60,108.71) --
	(192.12,108.68) --
	(191.59,108.64) --
	(191.04,108.59) --
	(190.44,108.54) --
	(189.76,108.47) --
	(189.23,108.41) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (204.38,130.41) --
	(204.45,130.45) --
	(204.80,130.65) --
	(205.23,130.90) --
	(205.61,131.12) --
	(205.95,131.33) --
	(206.29,131.54) --
	(206.59,131.73) --
	(206.87,131.90) --
	(207.17,132.10) --
	(207.50,132.31) --
	(207.82,132.53) --
	(208.12,132.73) --
	(208.39,132.92) --
	(208.68,133.13) --
	(209.00,133.35) --
	(209.32,133.59) --
	(209.60,133.80) --
	(209.86,134.00) --
	(210.15,134.22) --
	(210.46,134.46) --
	(210.77,134.70) --
	(211.04,134.93) --
	(211.30,135.13) --
	(211.57,135.36) --
	(211.87,135.61) --
	(212.18,135.88) --
	(212.51,136.17) --
	(212.88,136.50) --
	(213.18,136.76) --
	(213.24,136.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (205.98, 52.72) --
	(206.06, 52.69) --
	(206.39, 52.54) --
	(206.81, 52.36) --
	(207.18, 52.20) --
	(207.51, 52.06) --
	(207.84, 51.92) --
	(208.15, 51.80) --
	(208.42, 51.69) --
	(208.73, 51.57) --
	(209.06, 51.45) --
	(209.40, 51.32) --
	(209.71, 51.22) --
	(209.99, 51.12) --
	(210.30, 51.01) --
	(210.64, 50.90) --
	(210.98, 50.79) --
	(211.29, 50.70) --
	(211.57, 50.61) --
	(211.89, 50.52) --
	(212.23, 50.42) --
	(212.57, 50.32) --
	(212.89, 50.24) --
	(213.18, 50.16) --
	(213.49, 50.08) --
	(213.84, 50.00) --
	(214.20, 49.92) --
	(214.59, 49.83) --
	(215.04, 49.73) --
	(215.39, 49.65) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (206.11, 50.76) --
	(206.18, 50.75) --
	(206.52, 50.67) --
	(206.94, 50.58) --
	(207.31, 50.50) --
	(207.65, 50.43) --
	(207.98, 50.36) --
	(208.28, 50.30) --
	(208.56, 50.25) --
	(208.86, 50.20) --
	(209.20, 50.14) --
	(209.53, 50.09) --
	(209.84, 50.05) --
	(210.12, 50.01) --
	(210.42, 49.97) --
	(210.76, 49.93) --
	(211.09, 49.89) --
	(211.40, 49.85) --
	(211.68, 49.83) --
	(211.99, 49.80) --
	(212.32, 49.77) --
	(212.66, 49.74) --
	(212.97, 49.72) --
	(213.25, 49.71) --
	(213.56, 49.69) --
	(213.89, 49.68) --
	(214.24, 49.66) --
	(214.62, 49.65) --
	(215.05, 49.65) --
	(215.39, 49.64) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (206.26,111.95) --
	(206.12,111.94) --
	(205.49,111.87) --
	(204.69,111.79) --
	(203.99,111.71) --
	(203.35,111.63) --
	(202.73,111.55) --
	(202.16,111.47) --
	(201.64,111.40) --
	(201.08,111.31) --
	(200.46,111.21) --
	(199.84,111.11) --
	(199.27,111.01) --
	(198.76,110.91) --
	(198.20,110.80) --
	(197.58,110.68) --
	(196.97,110.55) --
	(196.41,110.42) --
	(195.90,110.31) --
	(195.34,110.18) --
	(194.73,110.03) --
	(194.12,109.87) --
	(193.57,109.73) --
	(193.06,109.59) --
	(192.51,109.44) --
	(191.90,109.26) --
	(191.29,109.08) --
	(190.61,108.87) --
	(189.85,108.63) --
	(189.24,108.44) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (206.37,108.88) --
	(206.17,109.05) --
	(205.17,109.86) --
	(203.66,111.09) --
	(202.22,112.26) --
	(200.94,113.29) --
	(199.85,114.15) --
	(198.64,115.08) --
	(197.50,115.95) --
	(196.47,116.73) --
	(195.42,117.51) --
	(194.26,118.37) --
	(193.15,119.17) --
	(191.90,120.06) --
	(190.73,120.88) --
	(189.66,121.62) --
	(188.59,122.35) --
	(187.39,123.17) --
	(186.25,123.93) --
	(184.96,124.77) --
	(183.76,125.54) --
	(182.67,126.23) --
	(181.57,126.93) --
	(180.34,127.69) --
	(179.16,128.40) --
	(177.85,129.19) --
	(176.61,129.91) --
	(175.50,130.56) --
	(174.37,131.21) --
	(173.11,131.92) --
	(171.90,132.59) --
	(170.54,133.34) --
	(169.08,134.12) --
	(167.42,134.99) --
	(165.72,135.88) --
	(164.67,136.43) --
	(164.50,136.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.30,line width= 0.3pt,line join=round] (206.37,108.88) --
	(206.49,108.67) --
	(207.04,107.72) --
	(207.73,106.52) --
	(208.34,105.47) --
	(208.91,104.52) --
	(209.47,103.60) --
	(209.99,102.76) --
	(210.48,101.99) --
	(211.01,101.16) --
	(211.60,100.25) --
	(212.20, 99.35) --
	(212.75, 98.54) --
	(213.26, 97.79) --
	(213.83, 96.98) --
	(214.46, 96.10) --
	(215.09, 95.22) --
	(215.68, 94.43) --
	(216.22, 93.70) --
	(216.82, 92.91) --
	(217.48, 92.06) --
	(218.15, 91.21) --
	(218.77, 90.44) --
	(219.34, 89.74) --
	(219.96, 88.97) --
	(220.66, 88.14) --
	(221.38, 87.30) --
	(222.18, 86.39) --
	(223.09, 85.35) --
	(223.81, 84.53) --
	(223.98, 84.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (206.74, 49.51) --
	(206.81, 49.50) --
	(207.12, 49.47) --
	(207.52, 49.44) --
	(207.87, 49.41) --
	(208.19, 49.39) --
	(208.50, 49.37) --
	(208.79, 49.36) --
	(209.05, 49.34) --
	(209.34, 49.33) --
	(209.65, 49.32) --
	(209.96, 49.32) --
	(210.25, 49.31) --
	(210.51, 49.31) --
	(210.79, 49.31) --
	(211.11, 49.32) --
	(211.42, 49.32) --
	(211.71, 49.33) --
	(211.97, 49.34) --
	(212.25, 49.35) --
	(212.56, 49.37) --
	(212.88, 49.39) --
	(213.16, 49.41) --
	(213.42, 49.43) --
	(213.71, 49.45) --
	(214.02, 49.48) --
	(214.34, 49.51) --
	(214.69, 49.55) --
	(215.08, 49.59) --
	(215.40, 49.63) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (206.76, 69.87) --
	(206.82, 69.69) --
	(207.06, 68.94) --
	(207.36, 67.97) --
	(207.63, 67.13) --
	(207.89, 66.36) --
	(208.15, 65.62) --
	(208.39, 64.94) --
	(208.61, 64.32) --
	(208.86, 63.64) --
	(209.14, 62.90) --
	(209.42, 62.17) --
	(209.69, 61.50) --
	(209.94, 60.89) --
	(210.22, 60.22) --
	(210.52, 59.50) --
	(210.84, 58.77) --
	(211.13, 58.12) --
	(211.41, 57.52) --
	(211.71, 56.86) --
	(212.04, 56.15) --
	(212.39, 55.44) --
	(212.71, 54.79) --
	(213.01, 54.20) --
	(213.33, 53.56) --
	(213.70, 52.86) --
	(214.08, 52.15) --
	(214.51, 51.37) --
	(214.99, 50.49) --
	(215.38, 49.79) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.55,line width= 0.6pt,line join=round] (207.21,111.90) --
	(207.06,111.89) --
	(206.40,111.83) --
	(205.55,111.75) --
	(204.81,111.68) --
	(204.14,111.61) --
	(203.49,111.53) --
	(202.89,111.45) --
	(202.34,111.38) --
	(201.74,111.30) --
	(201.09,111.20) --
	(200.44,111.10) --
	(199.84,111.00) --
	(199.30,110.91) --
	(198.70,110.80) --
	(198.06,110.68) --
	(197.41,110.55) --
	(196.82,110.43) --
	(196.28,110.31) --
	(195.69,110.18) --
	(195.04,110.04) --
	(194.40,109.88) --
	(193.82,109.73) --
	(193.28,109.60) --
	(192.70,109.44) --
	(192.06,109.27) --
	(191.41,109.09) --
	(190.70,108.88) --
	(189.89,108.63) --
	(189.25,108.44) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (207.54, 91.96) --
	(207.41, 92.11) --
	(206.80, 92.76) --
	(206.04, 93.60) --
	(205.36, 94.33) --
	(204.74, 94.99) --
	(204.12, 95.62) --
	(203.56, 96.20) --
	(203.04, 96.72) --
	(202.46, 97.29) --
	(201.83, 97.91) --
	(201.19, 98.52) --
	(200.60, 99.08) --
	(200.06, 99.58) --
	(199.46,100.13) --
	(198.81,100.72) --
	(198.14,101.30) --
	(197.53,101.83) --
	(196.97,102.31) --
	(196.35,102.84) --
	(195.67,103.40) --
	(194.99,103.96) --
	(194.36,104.47) --
	(193.77,104.92) --
	(193.14,105.42) --
	(192.44,105.96) --
	(191.71,106.50) --
	(190.91,107.09) --
	(189.99,107.76) --
	(189.27,108.28) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] (207.60, 96.88) --
	(207.38, 96.82) --
	(206.19, 96.49) --
	(204.14, 95.91) --
	(201.94, 95.29) --
	(199.96, 94.73) --
	(198.16, 94.20) --
	(196.63, 93.75) --
	(194.92, 93.22) --
	(193.29, 92.71) --
	(191.81, 92.23) --
	(190.40, 91.78) --
	(188.90, 91.29) --
	(187.27, 90.74) --
	(185.78, 90.23) --
	(184.09, 89.63) --
	(182.48, 89.06) --
	(181.02, 88.52) --
	(179.63, 88.01) --
	(178.16, 87.46) --
	(176.55, 86.84) --
	(175.07, 86.27) --
	(173.41, 85.61) --
	(171.83, 84.97) --
	(170.39, 84.38) --
	(169.02, 83.81) --
	(167.57, 83.20) --
	(165.99, 82.53) --
	(164.54, 81.89) --
	(162.90, 81.17) --
	(161.35, 80.47) --
	(159.93, 79.81) --
	(158.59, 79.19) --
	(157.16, 78.53) --
	(155.61, 77.79) --
	(154.18, 77.10) --
	(152.56, 76.30) --
	(150.87, 75.45) --
	(149.01, 74.50) --
	(146.97, 73.45) --
	(145.13, 72.51) --
	(144.15, 72.01) --
	(144.01, 71.94);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round] (207.60, 96.88) --
	(207.67, 97.16) --
	(207.98, 98.42) --
	(208.40,100.13) --
	(208.77,101.67) --
	(209.09,103.04) --
	(209.18,103.43) --
	(209.47,104.77) --
	(209.73,106.00) --
	(209.96,107.12) --
	(210.19,108.32) --
	(210.44,109.64) --
	(210.52,110.04) --
	(210.76,111.38) --
	(210.96,112.63) --
	(211.15,113.76) --
	(211.34,114.96) --
	(211.54,116.29) --
	(211.59,116.69) --
	(211.78,118.04) --
	(211.94,119.29) --
	(212.07,120.43) --
	(212.22,121.64) --
	(212.36,122.98) --
	(212.40,123.38) --
	(212.53,124.74) --
	(212.64,125.99) --
	(212.73,127.13) --
	(212.83,128.35) --
	(212.92,129.69) --
	(212.94,130.09) --
	(213.02,131.48) --
	(213.09,133.00) --
	(213.16,134.73) --
	(213.22,136.27) --
	(213.24,136.82) --
	(213.24,136.82);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (207.60, 96.88) --
	(207.40, 96.71) --
	(206.51, 95.94) --
	(205.38, 94.97) --
	(204.40, 94.11) --
	(203.51, 93.32) --
	(202.64, 92.53) --
	(201.86, 91.81) --
	(201.15, 91.15) --
	(200.38, 90.42) --
	(199.54, 89.61) --
	(198.71, 88.79) --
	(197.96, 88.04) --
	(197.27, 87.35) --
	(196.53, 86.59) --
	(195.72, 85.75) --
	(194.93, 84.90) --
	(194.21, 84.12) --
	(193.55, 83.40) --
	(192.84, 82.61) --
	(192.07, 81.74) --
	(191.30, 80.86) --
	(190.62, 80.05) --
	(189.99, 79.30) --
	(189.31, 78.48) --
	(188.57, 77.58) --
	(187.83, 76.65) --
	(187.02, 75.62) --
	(186.11, 74.44) --
	(185.39, 73.51) --
	(185.23, 73.30);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.64,line width= 0.7pt,line join=round] (207.60, 96.88) --
	(207.87, 96.98) --
	(209.09, 97.41) --
	(210.77, 98.01) --
	(212.28, 98.56) --
	(213.63, 99.06) --
	(214.09, 99.23) --
	(215.38, 99.73) --
	(216.57,100.20) --
	(217.64,100.63) --
	(218.78,101.10) --
	(220.03,101.62) --
	(220.49,101.81) --
	(221.76,102.36) --
	(222.93,102.88) --
	(223.98,103.36) --
	(225.10,103.86) --
	(226.33,104.44) --
	(226.78,104.65) --
	(228.03,105.25) --
	(229.17,105.81) --
	(230.21,106.33) --
	(231.30,106.88) --
	(232.51,107.50) --
	(232.95,107.73) --
	(234.17,108.38) --
	(235.30,108.99) --
	(236.31,109.55) --
	(237.38,110.14) --
	(238.57,110.81) --
	(238.99,111.06) --
	(240.21,111.77) --
	(241.53,112.55) --
	(243.02,113.46) --
	(244.38,114.28) --
	(244.90,114.59) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (207.60, 96.88) --
	(207.46, 96.99) --
	(206.84, 97.47) --
	(206.05, 98.08) --
	(205.35, 98.61) --
	(204.71, 99.09) --
	(204.08, 99.55) --
	(203.50, 99.97) --
	(202.97,100.35) --
	(202.39,100.75) --
	(201.74,101.20) --
	(201.09,101.63) --
	(200.50,102.02) --
	(199.95,102.38) --
	(199.35,102.77) --
	(198.69,103.18) --
	(198.03,103.59) --
	(197.42,103.96) --
	(196.86,104.29) --
	(196.24,104.65) --
	(195.57,105.04) --
	(194.88,105.43) --
	(194.26,105.77) --
	(193.69,106.08) --
	(193.06,106.42) --
	(192.37,106.78) --
	(191.66,107.14) --
	(190.87,107.53) --
	(189.97,107.97) --
	(189.27,108.32) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (207.82, 47.90) --
	(207.89, 47.91) --
	(208.17, 47.95) --
	(208.53, 47.99) --
	(208.84, 48.03) --
	(209.12, 48.07) --
	(209.40, 48.11) --
	(209.65, 48.15) --
	(209.89, 48.19) --
	(210.14, 48.23) --
	(210.41, 48.28) --
	(210.69, 48.33) --
	(210.94, 48.38) --
	(211.17, 48.43) --
	(211.42, 48.49) --
	(211.70, 48.55) --
	(211.97, 48.61) --
	(212.22, 48.67) --
	(212.45, 48.73) --
	(212.70, 48.79) --
	(212.97, 48.86) --
	(213.24, 48.94) --
	(213.49, 49.01) --
	(213.71, 49.07) --
	(213.96, 49.14) --
	(214.22, 49.23) --
	(214.50, 49.31) --
	(214.80, 49.41) --
	(215.14, 49.53) --
	(215.41, 49.62) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (208.81, 58.61) --
	(208.85, 58.53) --
	(209.06, 58.19) --
	(209.32, 57.75) --
	(209.56, 57.36) --
	(209.77, 57.01) --
	(209.98, 56.67) --
	(210.18, 56.37) --
	(210.37, 56.09) --
	(210.57, 55.78) --
	(210.79, 55.45) --
	(211.02, 55.12) --
	(211.23, 54.82) --
	(211.42, 54.55) --
	(211.64, 54.25) --
	(211.87, 53.93) --
	(212.11, 53.61) --
	(212.34, 53.32) --
	(212.54, 53.05) --
	(212.77, 52.77) --
	(213.02, 52.45) --
	(213.27, 52.14) --
	(213.50, 51.86) --
	(213.72, 51.60) --
	(213.96, 51.33) --
	(214.22, 51.02) --
	(214.49, 50.72) --
	(214.79, 50.38) --
	(215.13, 50.00) --
	(215.41, 49.70) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.57,line width= 0.6pt,line join=round] (209.67,100.05) --
	(209.73,100.34) --
	(209.99,101.62) --
	(210.31,103.26) --
	(210.60,104.71) --
	(210.84,106.03) --
	(210.85,106.11) --
	(211.08,107.40) --
	(211.27,108.58) --
	(211.44,109.66) --
	(211.62,110.83) --
	(211.81,112.13) --
	(211.82,112.21) --
	(211.99,113.50) --
	(212.13,114.69) --
	(212.26,115.78) --
	(212.39,116.96) --
	(212.53,118.25) --
	(212.54,118.33) --
	(212.66,119.64) --
	(212.75,120.83) --
	(212.84,121.92) --
	(212.92,123.10) --
	(213.01,124.41) --
	(213.01,124.49) --
	(213.08,125.79) --
	(213.13,126.99) --
	(213.17,128.08) --
	(213.21,129.27) --
	(213.24,130.57) --
	(213.24,130.65) --
	(213.25,131.99) --
	(213.25,133.45) --
	(213.25,135.13) --
	(213.25,136.48) --
	(213.24,136.82) --
	(213.24,136.82);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.59,line width= 0.6pt,line join=round] (209.67,100.05) --
	(209.51,100.14) --
	(208.80,100.51) --
	(207.90,100.99) --
	(207.11,101.40) --
	(206.39,101.77) --
	(205.67,102.12) --
	(205.02,102.44) --
	(204.42,102.73) --
	(203.76,103.03) --
	(203.04,103.37) --
	(202.32,103.69) --
	(201.65,103.98) --
	(201.04,104.24) --
	(200.37,104.53) --
	(199.64,104.83) --
	(198.90,105.12) --
	(198.22,105.39) --
	(197.60,105.63) --
	(196.92,105.88) --
	(196.17,106.15) --
	(195.42,106.42) --
	(194.74,106.66) --
	(194.11,106.87) --
	(193.42,107.10) --
	(192.66,107.34) --
	(191.88,107.58) --
	(191.03,107.84) --
	(190.05,108.12) --
	(189.28,108.35) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (210.01, 56.37) --
	(210.05, 56.31) --
	(210.22, 56.04) --
	(210.44, 55.71) --
	(210.63, 55.42) --
	(210.81, 55.16) --
	(210.99, 54.90) --
	(211.15, 54.67) --
	(211.30, 54.46) --
	(211.47, 54.23) --
	(211.65, 53.98) --
	(211.84, 53.74) --
	(212.01, 53.51) --
	(212.17, 53.31) --
	(212.35, 53.08) --
	(212.54, 52.84) --
	(212.74, 52.60) --
	(212.92, 52.38) --
	(213.09, 52.19) --
	(213.27, 51.97) --
	(213.48, 51.74) --
	(213.68, 51.50) --
	(213.87, 51.29) --
	(214.05, 51.10) --
	(214.24, 50.89) --
	(214.45, 50.67) --
	(214.67, 50.44) --
	(214.92, 50.19) --
	(215.20, 49.91) --
	(215.42, 49.69) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (210.94, 54.31) --
	(210.97, 54.27) --
	(211.11, 54.09) --
	(211.30, 53.85) --
	(211.46, 53.65) --
	(211.61, 53.46) --
	(211.76, 53.28) --
	(211.90, 53.12) --
	(212.03, 52.97) --
	(212.17, 52.81) --
	(212.32, 52.64) --
	(212.48, 52.46) --
	(212.62, 52.31) --
	(212.76, 52.17) --
	(212.90, 52.01) --
	(213.06, 51.84) --
	(213.23, 51.68) --
	(213.38, 51.52) --
	(213.52, 51.39) --
	(213.67, 51.24) --
	(213.84, 51.08) --
	(214.01, 50.92) --
	(214.16, 50.77) --
	(214.31, 50.64) --
	(214.47, 50.50) --
	(214.64, 50.34) --
	(214.82, 50.19) --
	(215.02, 50.02) --
	(215.25, 49.82) --
	(215.43, 49.67) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (211.52, 45.41) --
	(211.56, 45.44) --
	(211.71, 45.58) --
	(211.91, 45.75) --
	(212.09, 45.90) --
	(212.25, 46.05) --
	(212.40, 46.19) --
	(212.54, 46.32) --
	(212.66, 46.44) --
	(212.80, 46.57) --
	(212.95, 46.71) --
	(213.09, 46.86) --
	(213.22, 46.99) --
	(213.35, 47.12) --
	(213.48, 47.26) --
	(213.62, 47.41) --
	(213.76, 47.56) --
	(213.89, 47.70) --
	(214.00, 47.83) --
	(214.13, 47.97) --
	(214.26, 48.13) --
	(214.40, 48.28) --
	(214.52, 48.43) --
	(214.63, 48.56) --
	(214.75, 48.71) --
	(214.88, 48.87) --
	(215.01, 49.04) --
	(215.15, 49.22) --
	(215.31, 49.43) --
	(215.44, 49.60) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (211.79, 59.98) --
	(211.81, 59.89) --
	(211.91, 59.50) --
	(212.03, 59.02) --
	(212.14, 58.59) --
	(212.24, 58.20) --
	(212.34, 57.82) --
	(212.44, 57.47) --
	(212.53, 57.16) --
	(212.63, 56.81) --
	(212.75, 56.44) --
	(212.87, 56.06) --
	(212.98, 55.72) --
	(213.08, 55.41) --
	(213.20, 55.07) --
	(213.33, 54.70) --
	(213.46, 54.33) --
	(213.59, 53.99) --
	(213.70, 53.69) --
	(213.83, 53.35) --
	(213.98, 52.98) --
	(214.12, 52.62) --
	(214.26, 52.29) --
	(214.39, 51.99) --
	(214.53, 51.66) --
	(214.69, 51.30) --
	(214.86, 50.93) --
	(215.05, 50.53) --
	(215.26, 50.08) --
	(215.43, 49.72) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (212.65, 60.75) --
	(212.66, 60.66) --
	(212.72, 60.25) --
	(212.80, 59.73) --
	(212.87, 59.28) --
	(212.94, 58.86) --
	(213.01, 58.46) --
	(213.08, 58.09) --
	(213.14, 57.75) --
	(213.22, 57.38) --
	(213.30, 56.98) --
	(213.39, 56.58) --
	(213.47, 56.21) --
	(213.55, 55.88) --
	(213.63, 55.51) --
	(213.73, 55.11) --
	(213.84, 54.72) --
	(213.93, 54.35) --
	(214.02, 54.02) --
	(214.13, 53.66) --
	(214.24, 53.27) --
	(214.36, 52.87) --
	(214.47, 52.51) --
	(214.58, 52.19) --
	(214.69, 51.83) --
	(214.82, 51.44) --
	(214.96, 51.04) --
	(215.11, 50.61) --
	(215.29, 50.11) --
	(215.44, 49.73) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (212.72, 60.59) --
	(212.74, 60.50) --
	(212.80, 60.10) --
	(212.87, 59.59) --
	(212.94, 59.14) --
	(213.00, 58.73) --
	(213.07, 58.33) --
	(213.14, 57.97) --
	(213.20, 57.63) --
	(213.27, 57.27) --
	(213.35, 56.87) --
	(213.44, 56.48) --
	(213.52, 56.12) --
	(213.59, 55.79) --
	(213.68, 55.43) --
	(213.77, 55.04) --
	(213.87, 54.64) --
	(213.97, 54.29) --
	(214.06, 53.96) --
	(214.16, 53.60) --
	(214.27, 53.21) --
	(214.39, 52.83) --
	(214.49, 52.47) --
	(214.60, 52.15) --
	(214.71, 51.80) --
	(214.84, 51.42) --
	(214.97, 51.02) --
	(215.12, 50.60) --
	(215.30, 50.11) --
	(215.44, 49.72) --
	(215.47, 49.64);

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (212.87, 60.27) --
	(212.89, 60.19) --
	(212.94, 59.79) --
	(213.01, 59.30) --
	(213.07, 58.86) --
	(213.13, 58.46) --
	(213.20, 58.08) --
	(213.26, 57.72) --
	(213.32, 57.40) --
	(213.39, 57.05) --
	(213.46, 56.66) --
	(213.54, 56.28) --
	(213.62, 55.93) --
	(213.69, 55.61) --
	(213.77, 55.26) --
	(213.86, 54.88) --
	(213.95, 54.50) --
	(214.04, 54.15) --
	(214.13, 53.84) --
	(214.22, 53.49) --
	(214.33, 53.11) --
	(214.44, 52.74) --
	(214.54, 52.39) --
	(214.64, 52.08) --
	(214.75, 51.74) --
	(214.87, 51.36) --
	(214.99, 50.98) --
	(215.14, 50.57) --
	(215.31, 50.09) --
	(215.44, 49.72) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (213.12,103.38) --
	(212.93,103.44) --
	(212.09,103.70) --
	(211.01,104.04) --
	(210.07,104.34) --
	(209.21,104.59) --
	(208.37,104.84) --
	(207.59,105.05) --
	(206.88,105.25) --
	(206.11,105.45) --
	(205.26,105.67) --
	(204.40,105.88) --
	(203.62,106.07) --
	(202.91,106.23) --
	(202.12,106.41) --
	(201.26,106.59) --
	(200.40,106.77) --
	(199.61,106.92) --
	(198.89,107.06) --
	(198.10,107.20) --
	(197.24,107.35) --
	(196.37,107.49) --
	(195.57,107.61) --
	(194.85,107.72) --
	(194.05,107.83) --
	(193.18,107.95) --
	(192.29,108.06) --
	(191.31,108.16) --
	(190.19,108.28) --
	(189.31,108.38) --
	(189.11,108.40);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (213.24,136.82) --
	(213.22,136.55) --
	(213.09,135.35) --
	(212.93,133.82) --
	(212.80,132.48) --
	(212.69,131.26) --
	(212.60,130.07) --
	(212.52,128.98) --
	(212.46,127.98) --
	(212.39,126.89) --
	(212.34,125.69) --
	(212.29,124.49) --
	(212.26,123.40) --
	(212.23,122.40) --
	(212.21,121.30) --
	(212.20,120.10) --
	(212.21,118.90) --
	(212.22,117.81) --
	(212.23,116.81) --
	(212.26,115.72) --
	(212.30,114.52) --
	(212.35,113.32) --
	(212.40,112.23) --
	(212.46,111.23) --
	(212.52,110.13) --
	(212.61,108.94) --
	(212.71,107.72) --
	(212.83,106.38) --
	(212.98,104.85) --
	(213.10,103.65) --
	(213.12,103.38);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.53,line width= 0.5pt,line join=round] (213.24,136.82) --
	(213.18,136.63) --
	(212.87,135.75) --
	(212.48,134.64) --
	(212.14,133.67) --
	(211.84,132.78) --
	(211.56,131.90) --
	(211.31,131.10) --
	(211.09,130.37) --
	(210.84,129.56) --
	(210.59,128.68) --
	(210.34,127.80) --
	(210.12,126.99) --
	(209.93,126.24) --
	(209.72,125.43) --
	(209.50,124.54) --
	(209.28,123.64) --
	(209.10,122.83) --
	(208.93,122.08) --
	(208.76,121.26) --
	(208.57,120.36) --
	(208.40,119.45) --
	(208.24,118.63) --
	(208.11,117.87) --
	(207.96,117.05) --
	(207.81,116.14) --
	(207.67,115.21) --
	(207.53,114.19) --
	(207.36,113.02) --
	(207.24,112.11) --
	(207.21,111.90);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (213.24,136.82) --
	(213.18,136.56) --
	(212.89,135.29) --
	(212.47,133.48) --
	(212.09,131.80) --
	(211.76,130.32) --
	(211.58,129.45) --
	(211.29,128.03) --
	(211.03,126.71) --
	(210.81,125.51) --
	(210.58,124.27) --
	(210.33,122.90) --
	(210.18,122.03) --
	(209.95,120.60) --
	(209.74,119.27) --
	(209.56,118.06) --
	(209.38,116.82) --
	(209.19,115.43) --
	(209.08,114.56) --
	(208.90,113.12) --
	(208.75,111.78) --
	(208.62,110.57) --
	(208.49,109.31) --
	(208.36,107.92) --
	(208.28,107.05) --
	(208.16,105.60) --
	(208.06,104.25) --
	(207.98,103.04) --
	(207.90,101.78) --
	(207.82,100.38) --
	(207.78, 99.51) --
	(207.71, 98.03) --
	(207.66, 96.45) --
	(207.61, 94.64) --
	(207.57, 92.89) --
	(207.54, 92.02) --
	(207.54, 91.96);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (213.46, 74.62) --
	(213.45, 74.42) --
	(213.44, 73.51) --
	(213.41, 72.36) --
	(213.40, 71.35) --
	(213.39, 70.44) --
	(213.40, 69.54) --
	(213.41, 68.72) --
	(213.43, 67.97) --
	(213.45, 67.15) --
	(213.48, 66.25) --
	(213.52, 65.35) --
	(213.56, 64.53) --
	(213.61, 63.78) --
	(213.66, 62.97) --
	(213.73, 62.07) --
	(213.81, 61.18) --
	(213.89, 60.36) --
	(213.96, 59.61) --
	(214.05, 58.80) --
	(214.15, 57.91) --
	(214.26, 57.01) --
	(214.37, 56.20) --
	(214.48, 55.46) --
	(214.60, 54.65) --
	(214.74, 53.76) --
	(214.89, 52.85) --
	(215.06, 51.86) --
	(215.27, 50.73) --
	(215.43, 49.84) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.33,line width= 0.3pt,line join=round] (214.37, 57.58) --
	(214.37, 57.52) --
	(214.38, 57.23) --
	(214.40, 56.86) --
	(214.41, 56.54) --
	(214.43, 56.24) --
	(214.44, 55.96) --
	(214.46, 55.70) --
	(214.48, 55.46) --
	(214.50, 55.19) --
	(214.53, 54.91) --
	(214.56, 54.62) --
	(214.59, 54.36) --
	(214.62, 54.12) --
	(214.65, 53.86) --
	(214.69, 53.58) --
	(214.73, 53.29) --
	(214.77, 53.03) --
	(214.80, 52.80) --
	(214.85, 52.54) --
	(214.90, 52.25) --
	(214.95, 51.97) --
	(215.00, 51.71) --
	(215.05, 51.48) --
	(215.10, 51.22) --
	(215.16, 50.94) --
	(215.22, 50.65) --
	(215.30, 50.34) --
	(215.38, 49.98) --
	(215.45, 49.70) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.47,line width= 0.5pt,line join=round] (215.15, 77.61) --
	(215.23, 77.66) --
	(215.57, 77.87) --
	(216.00, 78.14) --
	(216.38, 78.37) --
	(216.73, 78.59) --
	(217.06, 78.81) --
	(217.36, 79.01) --
	(217.64, 79.19) --
	(217.94, 79.40) --
	(218.27, 79.63) --
	(218.59, 79.86) --
	(218.88, 80.07) --
	(219.15, 80.26) --
	(219.44, 80.48) --
	(219.76, 80.72) --
	(220.08, 80.96) --
	(220.36, 81.19) --
	(220.62, 81.39) --
	(220.91, 81.62) --
	(221.21, 81.87) --
	(221.52, 82.13) --
	(221.79, 82.36) --
	(222.05, 82.58) --
	(222.32, 82.82) --
	(222.62, 83.08) --
	(222.92, 83.36) --
	(223.25, 83.66) --
	(223.62, 84.01) --
	(223.91, 84.28) --
	(223.98, 84.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.44, 49.71) --
	(215.32, 50.06) --
	(215.17, 50.50) --
	(215.03, 50.88) --
	(214.91, 51.23) --
	(214.78, 51.57) --
	(214.66, 51.87) --
	(214.55, 52.16) --
	(214.43, 52.46) --
	(214.29, 52.80) --
	(214.15, 53.13) --
	(214.02, 53.43) --
	(213.90, 53.71) --
	(213.76, 54.01) --
	(213.61, 54.34) --
	(213.46, 54.67) --
	(213.31, 54.97) --
	(213.18, 55.24) --
	(213.04, 55.53) --
	(212.87, 55.86) --
	(212.71, 56.18) --
	(212.55, 56.47) --
	(212.41, 56.74) --
	(212.25, 57.03) --
	(212.07, 57.34) --
	(211.89, 57.66) --
	(211.68, 58.01) --
	(211.45, 58.41) --
	(211.26, 58.73) --
	(211.22, 58.80);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.41, 49.69) --
	(215.15, 49.93) --
	(214.82, 50.23) --
	(214.52, 50.50) --
	(214.26, 50.73) --
	(213.99, 50.96) --
	(213.75, 51.17) --
	(213.52, 51.36) --
	(213.28, 51.56) --
	(213.01, 51.79) --
	(212.73, 52.01) --
	(212.48, 52.20) --
	(212.25, 52.38) --
	(212.00, 52.58) --
	(211.72, 52.79) --
	(211.44, 53.00) --
	(211.18, 53.18) --
	(210.94, 53.35) --
	(210.68, 53.54) --
	(210.39, 53.74) --
	(210.10, 53.93) --
	(209.83, 54.11) --
	(209.59, 54.27) --
	(209.32, 54.45) --
	(209.02, 54.63) --
	(208.72, 54.82) --
	(208.38, 55.03) --
	(208.00, 55.26) --
	(207.69, 55.44) --
	(207.62, 55.48);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.21, 49.67) --
	(213.92, 49.82) --
	(212.01, 50.04) --
	(210.20, 50.26) --
	(208.60, 50.43) --
	(207.33, 50.56) --
	(205.82, 50.70) --
	(204.42, 50.82) --
	(203.15, 50.92) --
	(201.86, 51.02) --
	(200.42, 51.12) --
	(199.17, 51.19) --
	(197.66, 51.27) --
	(196.25, 51.34) --
	(194.97, 51.39) --
	(193.68, 51.43) --
	(192.24, 51.47) --
	(190.98, 51.50) --
	(189.47, 51.52) --
	(188.06, 51.53) --
	(186.78, 51.52) --
	(185.49, 51.52) --
	(184.06, 51.50) --
	(182.80, 51.48) --
	(181.28, 51.44) --
	(179.87, 51.39) --
	(178.60, 51.34) --
	(177.31, 51.28) --
	(175.87, 51.20) --
	(174.61, 51.13) --
	(173.08, 51.03) --
	(171.45, 50.90) --
	(169.59, 50.75) --
	(167.71, 50.60) --
	(166.61, 50.50) --
	(166.45, 50.49);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.44, 49.91) --
	(215.33, 51.21) --
	(215.18, 53.02) --
	(215.03, 54.67) --
	(214.89, 56.14) --
	(214.82, 56.80) --
	(214.67, 58.21) --
	(214.51, 59.51) --
	(214.37, 60.68) --
	(214.21, 61.91) --
	(214.02, 63.28) --
	(213.93, 63.94) --
	(213.72, 65.34) --
	(213.51, 66.63) --
	(213.31, 67.80) --
	(213.11, 69.02) --
	(212.87, 70.38) --
	(212.74, 71.03) --
	(212.48, 72.42) --
	(212.22, 73.70) --
	(211.98, 74.86) --
	(211.72, 76.08) --
	(211.43, 77.42) --
	(211.28, 78.07) --
	(210.96, 79.45) --
	(210.65, 80.72) --
	(210.36, 81.87) --
	(210.06, 83.07) --
	(209.71, 84.41) --
	(209.54, 85.05) --
	(209.15, 86.43) --
	(208.72, 87.93) --
	(208.22, 89.64) --
	(207.75, 91.23) --
	(207.55, 91.93) --
	(207.54, 91.96);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.43, 49.67) --
	(215.25, 49.81) --
	(215.03, 49.99) --
	(214.84, 50.15) --
	(214.66, 50.29) --
	(214.48, 50.43) --
	(214.32, 50.55) --
	(214.17, 50.66) --
	(214.01, 50.78) --
	(213.83, 50.91) --
	(213.64, 51.04) --
	(213.48, 51.16) --
	(213.32, 51.26) --
	(213.15, 51.38) --
	(212.97, 51.50) --
	(212.78, 51.62) --
	(212.61, 51.73) --
	(212.45, 51.83) --
	(212.28, 51.94) --
	(212.09, 52.05) --
	(211.90, 52.17) --
	(211.72, 52.27) --
	(211.56, 52.36) --
	(211.38, 52.46) --
	(211.19, 52.57) --
	(210.99, 52.68) --
	(210.77, 52.80) --
	(210.51, 52.93) --
	(210.31, 53.04) --
	(210.27, 53.06);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.41, 49.68) --
	(215.16, 49.89) --
	(214.84, 50.16) --
	(214.56, 50.39) --
	(214.31, 50.60) --
	(214.05, 50.80) --
	(213.82, 50.98) --
	(213.60, 51.15) --
	(213.37, 51.32) --
	(213.11, 51.52) --
	(212.85, 51.71) --
	(212.61, 51.88) --
	(212.39, 52.04) --
	(212.14, 52.21) --
	(211.88, 52.39) --
	(211.61, 52.57) --
	(211.36, 52.73) --
	(211.13, 52.88) --
	(210.89, 53.04) --
	(210.61, 53.21) --
	(210.34, 53.38) --
	(210.08, 53.53) --
	(209.85, 53.67) --
	(209.59, 53.82) --
	(209.31, 53.98) --
	(209.02, 54.14) --
	(208.71, 54.32) --
	(208.34, 54.51) --
	(208.05, 54.67) --
	(207.99, 54.70);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.41, 49.70) --
	(215.15, 49.96) --
	(214.83, 50.29) --
	(214.54, 50.57) --
	(214.27, 50.83) --
	(214.01, 51.08) --
	(213.77, 51.31) --
	(213.55, 51.52) --
	(213.31, 51.74) --
	(213.04, 51.98) --
	(212.77, 52.22) --
	(212.52, 52.44) --
	(212.29, 52.64) --
	(212.04, 52.85) --
	(211.76, 53.09) --
	(211.48, 53.31) --
	(211.22, 53.52) --
	(210.98, 53.71) --
	(210.72, 53.91) --
	(210.43, 54.14) --
	(210.15, 54.35) --
	(209.88, 54.55) --
	(209.63, 54.73) --
	(209.37, 54.92) --
	(209.07, 55.13) --
	(208.77, 55.34) --
	(208.43, 55.57) --
	(208.04, 55.83) --
	(207.74, 56.03) --
	(207.67, 56.08);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.40, 49.64) --
	(215.09, 49.65) --
	(214.70, 49.66) --
	(214.35, 49.67) --
	(214.04, 49.68) --
	(213.73, 49.68) --
	(213.45, 49.68) --
	(213.20, 49.68) --
	(212.92, 49.68) --
	(212.61, 49.67) --
	(212.31, 49.66) --
	(212.03, 49.65) --
	(211.77, 49.64) --
	(211.49, 49.62) --
	(211.19, 49.60) --
	(210.88, 49.58) --
	(210.60, 49.56) --
	(210.35, 49.54) --
	(210.07, 49.51) --
	(209.76, 49.48) --
	(209.46, 49.45) --
	(209.18, 49.41) --
	(208.93, 49.38) --
	(208.65, 49.35) --
	(208.35, 49.30) --
	(208.04, 49.25) --
	(207.70, 49.20) --
	(207.31, 49.13) --
	(207.00, 49.08) --
	(206.94, 49.07);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.35,line width= 0.3pt,line join=round] (215.47, 49.64) --
	(215.41, 49.66) --
	(215.17, 49.78) --
	(214.87, 49.92) --
	(214.60, 50.05) --
	(214.36, 50.16) --
	(214.12, 50.27) --
	(213.90, 50.37) --
	(213.70, 50.45) --
	(213.48, 50.55) --
	(213.23, 50.65) --
	(212.99, 50.74) --
	(212.77, 50.83) --
	(212.56, 50.91) --
	(212.34, 50.99) --
	(212.09, 51.09) --
	(211.84, 51.17) --
	(211.62, 51.25) --
	(211.41, 51.32) --
	(211.18, 51.40) --
	(210.93, 51.48) --
	(210.68, 51.56) --
	(210.45, 51.63) --
	(210.24, 51.69) --
	(210.01, 51.75) --
	(209.75, 51.82) --
	(209.49, 51.89) --
	(209.21, 51.97) --
	(208.88, 52.05) --
	(208.62, 52.11) --
	(208.57, 52.13);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.38,line width= 0.4pt,line join=round] (215.47, 49.64) --
	(215.46, 49.69) --
	(215.45, 49.93) --
	(215.43, 50.23) --
	(215.41, 50.49) --
	(215.40, 50.73) --
	(215.37, 50.97) --
	(215.35, 51.18) --
	(215.33, 51.38) --
	(215.31, 51.59) --
	(215.28, 51.83) --
	(215.25, 52.06) --
	(215.22, 52.28) --
	(215.20, 52.47) --
	(215.17, 52.68) --
	(215.13, 52.92) --
	(215.09, 53.15) --
	(215.05, 53.36) --
	(215.02, 53.56) --
	(214.98, 53.77) --
	(214.93, 54.00) --
	(214.88, 54.23) --
	(214.84, 54.44) --
	(214.79, 54.63) --
	(214.74, 54.84) --
	(214.69, 55.07) --
	(214.63, 55.31) --
	(214.56, 55.56) --
	(214.48, 55.85) --
	(214.42, 56.08) --
	(214.41, 56.14);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.46, 49.68) --
	(215.43, 49.86) --
	(215.40, 50.10) --
	(215.36, 50.31) --
	(215.33, 50.50) --
	(215.30, 50.68) --
	(215.26, 50.85) --
	(215.23, 51.00) --
	(215.20, 51.17) --
	(215.16, 51.35) --
	(215.12, 51.53) --
	(215.08, 51.70) --
	(215.04, 51.85) --
	(215.00, 52.01) --
	(214.96, 52.19) --
	(214.91, 52.37) --
	(214.86, 52.54) --
	(214.82, 52.69) --
	(214.77, 52.85) --
	(214.72, 53.03) --
	(214.67, 53.21) --
	(214.61, 53.37) --
	(214.57, 53.52) --
	(214.51, 53.68) --
	(214.45, 53.86) --
	(214.39, 54.04) --
	(214.32, 54.23) --
	(214.23, 54.46) --
	(214.17, 54.63) --
	(214.15, 54.67);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.37,line width= 0.4pt,line join=round] (215.47, 49.64) --
	(215.35, 49.64) --
	(214.85, 49.68) --
	(214.20, 49.72) --
	(213.64, 49.75) --
	(213.12, 49.77) --
	(212.62, 49.79) --
	(212.16, 49.80) --
	(211.74, 49.81) --
	(211.28, 49.82) --
	(210.78, 49.83) --
	(210.27, 49.82) --
	(209.81, 49.82) --
	(209.39, 49.81) --
	(208.93, 49.80) --
	(208.43, 49.78) --
	(207.92, 49.76) --
	(207.47, 49.74) --
	(207.04, 49.71) --
	(206.59, 49.69) --
	(206.08, 49.65) --
	(205.58, 49.61) --
	(205.12, 49.56) --
	(204.70, 49.52) --
	(204.25, 49.48) --
	(203.75, 49.42) --
	(203.24, 49.36) --
	(202.67, 49.28) --
	(202.04, 49.19) --
	(201.53, 49.12) --
	(201.42, 49.11);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.29,line width= 0.3pt,line join=round] (215.47, 49.64) --
	(215.21, 49.68) --
	(213.94, 49.86) --
	(212.00, 50.15) --
	(210.15, 50.43) --
	(208.51, 50.66) --
	(207.04, 50.85) --
	(205.51, 51.04) --
	(204.08, 51.21) --
	(202.78, 51.35) --
	(201.48, 51.49) --
	(200.03, 51.63) --
	(198.58, 51.77) --
	(197.04, 51.90) --
	(195.60, 52.00) --
	(194.30, 52.09) --
	(192.99, 52.18) --
	(191.54, 52.27) --
	(190.09, 52.34) --
	(188.54, 52.41) --
	(187.10, 52.46) --
	(185.80, 52.50) --
	(184.49, 52.53) --
	(183.03, 52.56) --
	(181.58, 52.58) --
	(180.03, 52.58) --
	(178.59, 52.58) --
	(177.28, 52.56) --
	(175.97, 52.54) --
	(174.52, 52.51) --
	(173.06, 52.47) --
	(171.50, 52.42) --
	(169.83, 52.34) --
	(167.95, 52.24) --
	(166.01, 52.14) --
	(164.78, 52.08) --
	(164.56, 52.07);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.33,line width= 0.3pt,line join=round] (215.47, 49.64) --
	(215.50, 49.72) --
	(215.64, 50.09) --
	(215.83, 50.55) --
	(215.98, 50.96) --
	(216.12, 51.33) --
	(216.26, 51.70) --
	(216.37, 52.04) --
	(216.48, 52.35) --
	(216.59, 52.68) --
	(216.72, 53.05) --
	(216.83, 53.43) --
	(216.94, 53.77) --
	(217.03, 54.08) --
	(217.13, 54.42) --
	(217.24, 54.80) --
	(217.34, 55.17) --
	(217.44, 55.52) --
	(217.52, 55.83) --
	(217.60, 56.18) --
	(217.70, 56.56) --
	(217.78, 56.94) --
	(217.86, 57.29) --
	(217.93, 57.60) --
	(218.00, 57.95) --
	(218.08, 58.34) --
	(218.15, 58.73) --
	(218.23, 59.16) --
	(218.32, 59.65) --
	(218.38, 60.04) --
	(218.40, 60.13);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.49, 49.73) --
	(215.57, 50.13) --
	(215.67, 50.64) --
	(215.76, 51.08) --
	(215.84, 51.49) --
	(215.91, 51.89) --
	(215.97, 52.25) --
	(216.02, 52.58) --
	(216.08, 52.95) --
	(216.14, 53.35) --
	(216.19, 53.75) --
	(216.24, 54.12) --
	(216.28, 54.45) --
	(216.32, 54.82) --
	(216.36, 55.22) --
	(216.40, 55.62) --
	(216.43, 55.99) --
	(216.46, 56.33) --
	(216.49, 56.70) --
	(216.52, 57.10) --
	(216.54, 57.51) --
	(216.56, 57.88) --
	(216.57, 58.21) --
	(216.58, 58.58) --
	(216.59, 58.99) --
	(216.60, 59.40) --
	(216.60, 59.85) --
	(216.60, 60.37) --
	(216.60, 60.78) --
	(216.60, 60.87);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.44, 49.73) --
	(215.31, 50.15) --
	(215.14, 50.69) --
	(214.99, 51.15) --
	(214.85, 51.58) --
	(214.71, 51.99) --
	(214.58, 52.37) --
	(214.46, 52.71) --
	(214.32, 53.09) --
	(214.17, 53.50) --
	(214.02, 53.90) --
	(213.87, 54.27) --
	(213.73, 54.61) --
	(213.58, 54.98) --
	(213.41, 55.38) --
	(213.24, 55.78) --
	(213.08, 56.15) --
	(212.93, 56.48) --
	(212.77, 56.85) --
	(212.58, 57.24) --
	(212.39, 57.63) --
	(212.22, 57.99) --
	(212.05, 58.32) --
	(211.87, 58.67) --
	(211.67, 59.06) --
	(211.46, 59.46) --
	(211.23, 59.89) --
	(210.96, 60.38) --
	(210.75, 60.76) --
	(210.70, 60.85);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.22,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.38, 49.67) --
	(214.97, 49.83) --
	(214.46, 50.03) --
	(214.01, 50.21) --
	(213.60, 50.36) --
	(213.20, 50.51) --
	(212.83, 50.64) --
	(212.49, 50.76) --
	(212.12, 50.89) --
	(211.71, 51.02) --
	(211.30, 51.15) --
	(210.93, 51.27) --
	(210.58, 51.37) --
	(210.21, 51.49) --
	(209.80, 51.61) --
	(209.38, 51.72) --
	(209.00, 51.82) --
	(208.66, 51.91) --
	(208.28, 52.01) --
	(207.86, 52.11) --
	(207.44, 52.21) --
	(207.06, 52.30) --
	(206.71, 52.37) --
	(206.32, 52.45) --
	(205.90, 52.54) --
	(205.47, 52.62) --
	(205.00, 52.71) --
	(204.46, 52.81) --
	(204.03, 52.88) --
	(203.93, 52.90);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.26,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.41, 49.67) --
	(215.16, 49.81) --
	(214.84, 49.99) --
	(214.56, 50.15) --
	(214.30, 50.29) --
	(214.04, 50.43) --
	(213.81, 50.55) --
	(213.60, 50.66) --
	(213.36, 50.78) --
	(213.10, 50.91) --
	(212.84, 51.04) --
	(212.61, 51.15) --
	(212.39, 51.25) --
	(212.15, 51.36) --
	(211.89, 51.48) --
	(211.62, 51.59) --
	(211.38, 51.69) --
	(211.16, 51.79) --
	(210.91, 51.89) --
	(210.65, 51.99) --
	(210.38, 52.10) --
	(210.13, 52.19) --
	(209.91, 52.28) --
	(209.66, 52.37) --
	(209.39, 52.46) --
	(209.11, 52.56) --
	(208.80, 52.66) --
	(208.45, 52.77) --
	(208.18, 52.86) --
	(208.11, 52.89);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.31,line width= 0.3pt,line join=round] (215.47, 49.64) --
	(215.34, 49.67) --
	(214.79, 49.82) --
	(214.08, 50.01) --
	(213.46, 50.17) --
	(212.89, 50.32) --
	(212.34, 50.45) --
	(211.83, 50.57) --
	(211.37, 50.68) --
	(210.86, 50.79) --
	(210.30, 50.91) --
	(209.74, 51.02) --
	(209.23, 51.12) --
	(208.76, 51.20) --
	(208.25, 51.29) --
	(207.68, 51.39) --
	(207.12, 51.48) --
	(206.60, 51.56) --
	(206.13, 51.62) --
	(205.61, 51.70) --
	(205.05, 51.77) --
	(204.48, 51.84) --
	(203.96, 51.89) --
	(203.49, 51.94) --
	(202.97, 51.99) --
	(202.40, 52.04) --
	(201.82, 52.09) --
	(201.18, 52.13) --
	(200.45, 52.18) --
	(199.87, 52.21) --
	(199.74, 52.22);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (215.47, 49.64) --
	(215.33, 49.70) --
	(214.70, 50.00) --
	(213.91, 50.37) --
	(213.21, 50.69) --
	(212.57, 50.98) --
	(211.94, 51.26) --
	(211.37, 51.50) --
	(210.84, 51.73) --
	(210.27, 51.96) --
	(209.63, 52.22) --
	(208.99, 52.47) --
	(208.41, 52.69) --
	(207.87, 52.90) --
	(207.29, 53.11) --
	(206.64, 53.34) --
	(205.99, 53.57) --
	(205.40, 53.77) --
	(204.86, 53.95) --
	(204.26, 54.14) --
	(203.61, 54.34) --
	(202.95, 54.54) --
	(202.35, 54.72) --
	(201.80, 54.88) --
	(201.20, 55.05) --
	(200.54, 55.22) --
	(199.86, 55.40) --
	(199.12, 55.58) --
	(198.26, 55.79) --
	(197.59, 55.96) --
	(197.44, 55.99);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.42,line width= 0.4pt,line join=round] (216.73, 60.21) --
	(216.72, 60.13) --
	(216.63, 59.75) --
	(216.53, 59.28) --
	(216.43, 58.86) --
	(216.36, 58.48) --
	(216.28, 58.10) --
	(216.22, 57.76) --
	(216.16, 57.44) --
	(216.10, 57.10) --
	(216.04, 56.72) --
	(215.98, 56.35) --
	(215.93, 56.00) --
	(215.89, 55.69) --
	(215.84, 55.34) --
	(215.79, 54.96) --
	(215.75, 54.58) --
	(215.71, 54.24) --
	(215.68, 53.92) --
	(215.65, 53.57) --
	(215.62, 53.19) --
	(215.59, 52.81) --
	(215.56, 52.46) --
	(215.55, 52.15) --
	(215.53, 51.80) --
	(215.51, 51.42) --
	(215.50, 51.03) --
	(215.49, 50.60) --
	(215.48, 50.11) --
	(215.47, 49.72) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round] (216.86, 87.38) --
	(216.91, 87.35) --
	(217.16, 87.21) --
	(217.47, 87.04) --
	(217.74, 86.89) --
	(217.99, 86.76) --
	(218.24, 86.63) --
	(218.46, 86.52) --
	(218.67, 86.41) --
	(218.90, 86.30) --
	(219.15, 86.18) --
	(219.40, 86.06) --
	(219.63, 85.96) --
	(219.84, 85.86) --
	(220.07, 85.76) --
	(220.33, 85.65) --
	(220.58, 85.54) --
	(220.82, 85.45) --
	(221.03, 85.36) --
	(221.27, 85.27) --
	(221.53, 85.17) --
	(221.79, 85.07) --
	(222.02, 84.98) --
	(222.24, 84.91) --
	(222.48, 84.82) --
	(222.74, 84.73) --
	(223.01, 84.64) --
	(223.31, 84.55) --
	(223.65, 84.44) --
	(223.92, 84.36) --
	(223.98, 84.34);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (217.06, 58.96) --
	(217.04, 58.89) --
	(216.95, 58.56) --
	(216.83, 58.14) --
	(216.73, 57.77) --
	(216.64, 57.44) --
	(216.56, 57.11) --
	(216.49, 56.81) --
	(216.43, 56.53) --
	(216.36, 56.23) --
	(216.29, 55.90) --
	(216.22, 55.56) --
	(216.16, 55.26) --
	(216.10, 54.98) --
	(216.05, 54.68) --
	(215.99, 54.35) --
	(215.93, 54.01) --
	(215.89, 53.70) --
	(215.84, 53.43) --
	(215.80, 53.12) --
	(215.76, 52.78) --
	(215.71, 52.45) --
	(215.68, 52.14) --
	(215.65, 51.86) --
	(215.62, 51.55) --
	(215.58, 51.21) --
	(215.55, 50.87) --
	(215.53, 50.49) --
	(215.50, 50.06) --
	(215.47, 49.71) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.27,line width= 0.3pt,line join=round] (217.50, 66.56) --
	(217.47, 66.42) --
	(217.34, 65.82) --
	(217.17, 65.06) --
	(217.02, 64.39) --
	(216.90, 63.78) --
	(216.78, 63.18) --
	(216.68, 62.63) --
	(216.58, 62.13) --
	(216.49, 61.58) --
	(216.39, 60.98) --
	(216.29, 60.37) --
	(216.21, 59.82) --
	(216.14, 59.32) --
	(216.07, 58.76) --
	(215.99, 58.16) --
	(215.92, 57.55) --
	(215.86, 57.00) --
	(215.81, 56.49) --
	(215.76, 55.93) --
	(215.71, 55.32) --
	(215.66, 54.72) --
	(215.63, 54.16) --
	(215.59, 53.65) --
	(215.56, 53.09) --
	(215.54, 52.48) --
	(215.52, 51.86) --
	(215.50, 51.17) --
	(215.48, 50.39) --
	(215.47, 49.78) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (217.78,126.69) --
	(217.75,126.78) --
	(217.62,127.16) --
	(217.46,127.64) --
	(217.32,128.06) --
	(217.19,128.45) --
	(217.05,128.82) --
	(216.92,129.16) --
	(216.81,129.47) --
	(216.68,129.81) --
	(216.53,130.18) --
	(216.38,130.55) --
	(216.24,130.89) --
	(216.11,131.19) --
	(215.97,131.53) --
	(215.81,131.89) --
	(215.64,132.25) --
	(215.49,132.58) --
	(215.35,132.88) --
	(215.19,133.21) --
	(215.02,133.57) --
	(214.84,133.92) --
	(214.67,134.25) --
	(214.52,134.54) --
	(214.35,134.86) --
	(214.16,135.21) --
	(213.96,135.57) --
	(213.74,135.96) --
	(213.49,136.40) --
	(213.29,136.75) --
	(213.24,136.82);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.25,line width= 0.2pt,line join=round] (218.77, 63.59) --
	(218.74, 63.48) --
	(218.57, 62.99) --
	(218.35, 62.37) --
	(218.17, 61.82) --
	(218.00, 61.32) --
	(217.85, 60.83) --
	(217.71, 60.38) --
	(217.58, 59.97) --
	(217.45, 59.52) --
	(217.31, 59.03) --
	(217.17, 58.53) --
	(217.06, 58.08) --
	(216.95, 57.66) --
	(216.83, 57.21) --
	(216.71, 56.71) --
	(216.60, 56.21) --
	(216.49, 55.75) --
	(216.40, 55.33) --
	(216.31, 54.87) --
	(216.21, 54.37) --
	(216.11, 53.86) --
	(216.03, 53.40) --
	(215.95, 52.98) --
	(215.88, 52.52) --
	(215.80, 52.01) --
	(215.72, 51.49) --
	(215.64, 50.92) --
	(215.55, 50.27) --
	(215.48, 49.75) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (220.01, 68.72) --
	(219.96, 68.57) --
	(219.73, 67.90) --
	(219.43, 67.05) --
	(219.18, 66.30) --
	(218.95, 65.62) --
	(218.74, 64.95) --
	(218.55, 64.34) --
	(218.38, 63.77) --
	(218.20, 63.16) --
	(218.00, 62.48) --
	(217.82, 61.81) --
	(217.65, 61.19) --
	(217.50, 60.62) --
	(217.35, 60.00) --
	(217.18, 59.31) --
	(217.02, 58.63) --
	(216.88, 58.00) --
	(216.76, 57.43) --
	(216.62, 56.80) --
	(216.49, 56.11) --
	(216.35, 55.42) --
	(216.24, 54.79) --
	(216.14, 54.21) --
	(216.03, 53.58) --
	(215.92, 52.88) --
	(215.81, 52.17) --
	(215.70, 51.39) --
	(215.58, 50.50) --
	(215.49, 49.80) --
	(215.47, 49.64);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.34,line width= 0.3pt,line join=round] (223.98, 84.34) --
	(223.90, 84.32) --
	(223.57, 84.20) --
	(223.15, 84.05) --
	(222.78, 83.92) --
	(222.45, 83.79) --
	(222.12, 83.67) --
	(221.83, 83.55) --
	(221.56, 83.44) --
	(221.26, 83.32) --
	(220.94, 83.19) --
	(220.62, 83.05) --
	(220.33, 82.92) --
	(220.06, 82.80) --
	(219.77, 82.67) --
	(219.46, 82.52) --
	(219.14, 82.37) --
	(218.86, 82.23) --
	(218.60, 82.10) --
	(218.31, 81.96) --
	(218.00, 81.80) --
	(217.69, 81.64) --
	(217.41, 81.49) --
	(217.16, 81.35) --
	(216.88, 81.19) --
	(216.58, 81.02) --
	(216.27, 80.84) --
	(215.93, 80.64) --
	(215.55, 80.41) --
	(215.25, 80.23) --
	(215.18, 80.19);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (225.12,112.66) --
	(225.28,112.66) --
	(226.00,112.66) --
	(226.92,112.66) --
	(227.72,112.66) --
	(228.44,112.67) --
	(229.16,112.68) --
	(229.81,112.71) --
	(230.40,112.73) --
	(231.05,112.76) --
	(231.76,112.79) --
	(232.48,112.84) --
	(233.12,112.88) --
	(233.72,112.93) --
	(234.37,112.99) --
	(235.08,113.05) --
	(235.78,113.12) --
	(236.43,113.20) --
	(237.02,113.27) --
	(237.67,113.35) --
	(238.37,113.44) --
	(239.08,113.54) --
	(239.72,113.64) --
	(240.31,113.73) --
	(240.95,113.84) --
	(241.66,113.96) --
	(242.37,114.09) --
	(243.16,114.25) --
	(244.05,114.43) --
	(244.76,114.57) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (228.22,126.03) --
	(228.35,125.93) --
	(228.91,125.46) --
	(229.62,124.86) --
	(230.24,124.34) --
	(230.82,123.87) --
	(231.38,123.41) --
	(231.90,123.00) --
	(232.38,122.63) --
	(232.91,122.23) --
	(233.48,121.79) --
	(234.07,121.36) --
	(234.60,120.98) --
	(235.10,120.62) --
	(235.64,120.24) --
	(236.23,119.83) --
	(236.83,119.42) --
	(237.39,119.06) --
	(237.89,118.72) --
	(238.45,118.36) --
	(239.06,117.97) --
	(239.68,117.59) --
	(240.24,117.25) --
	(240.76,116.94) --
	(241.33,116.60) --
	(241.96,116.23) --
	(242.60,115.87) --
	(243.32,115.48) --
	(244.13,115.03) --
	(244.77,114.68) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.49,line width= 0.5pt,line join=round] (231.15,115.28) --
	(231.26,115.27) --
	(231.76,115.19) --
	(232.38,115.10) --
	(232.93,115.02) --
	(233.43,114.95) --
	(233.92,114.89) --
	(234.37,114.84) --
	(234.78,114.79) --
	(235.23,114.75) --
	(235.72,114.70) --
	(236.21,114.66) --
	(236.66,114.62) --
	(237.07,114.60) --
	(237.52,114.57) --
	(238.01,114.54) --
	(238.51,114.52) --
	(238.96,114.50) --
	(239.37,114.49) --
	(239.82,114.48) --
	(240.32,114.47) --
	(240.81,114.47) --
	(241.26,114.47) --
	(241.67,114.47) --
	(242.12,114.48) --
	(242.62,114.49) --
	(243.12,114.51) --
	(243.68,114.54) --
	(244.31,114.57) --
	(244.80,114.59) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.20,line width= 0.2pt,line join=round] (231.41,117.55) --
	(231.52,117.52) --
	(231.99,117.36) --
	(232.60,117.17) --
	(233.13,117.00) --
	(233.61,116.85) --
	(234.09,116.70) --
	(234.52,116.58) --
	(234.92,116.47) --
	(235.35,116.35) --
	(235.83,116.22) --
	(236.31,116.10) --
	(236.75,115.99) --
	(237.15,115.89) --
	(237.59,115.79) --
	(238.08,115.68) --
	(238.56,115.58) --
	(239.01,115.49) --
	(239.41,115.41) --
	(239.86,115.32) --
	(240.34,115.23) --
	(240.83,115.15) --
	(241.28,115.08) --
	(241.69,115.01) --
	(242.13,114.94) --
	(242.62,114.87) --
	(243.13,114.81) --
	(243.68,114.74) --
	(244.31,114.67) --
	(244.80,114.61) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.67,line width= 0.7pt,line join=round] (232.58,116.52) --
	(232.68,116.49) --
	(233.12,116.38) --
	(233.67,116.23) --
	(234.16,116.11) --
	(234.60,116.00) --
	(235.04,115.90) --
	(235.44,115.81) --
	(235.80,115.73) --
	(236.20,115.65) --
	(236.64,115.56) --
	(237.08,115.47) --
	(237.48,115.40) --
	(237.85,115.34) --
	(238.25,115.27) --
	(238.69,115.20) --
	(239.13,115.13) --
	(239.54,115.07) --
	(239.91,115.02) --
	(240.31,114.97) --
	(240.76,114.92) --
	(241.20,114.87) --
	(241.61,114.83) --
	(241.98,114.79) --
	(242.39,114.76) --
	(242.83,114.72) --
	(243.29,114.69) --
	(243.79,114.66) --
	(244.36,114.63) --
	(244.81,114.60) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.23,line width= 0.2pt,line join=round] (233.28,116.11) --
	(233.37,116.09) --
	(233.78,115.99) --
	(234.31,115.87) --
	(234.77,115.76) --
	(235.19,115.67) --
	(235.60,115.59) --
	(235.98,115.51) --
	(236.32,115.45) --
	(236.70,115.38) --
	(237.11,115.30) --
	(237.53,115.23) --
	(237.91,115.18) --
	(238.26,115.12) --
	(238.64,115.07) --
	(239.05,115.01) --
	(239.47,114.96) --
	(239.85,114.92) --
	(240.20,114.88) --
	(240.58,114.84) --
	(241.00,114.80) --
	(241.42,114.76) --
	(241.80,114.74) --
	(242.15,114.71) --
	(242.54,114.69) --
	(242.96,114.66) --
	(243.39,114.65) --
	(243.86,114.63) --
	(244.40,114.61) --
	(244.82,114.60) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (235.70,102.75) --
	(235.78,102.84) --
	(236.15,103.23) --
	(236.63,103.73) --
	(237.04,104.17) --
	(237.42,104.57) --
	(237.78,104.97) --
	(238.11,105.34) --
	(238.40,105.68) --
	(238.72,106.05) --
	(239.07,106.46) --
	(239.42,106.87) --
	(239.73,107.25) --
	(240.01,107.60) --
	(240.32,107.98) --
	(240.65,108.41) --
	(240.98,108.83) --
	(241.28,109.22) --
	(241.55,109.58) --
	(241.84,109.98) --
	(242.15,110.41) --
	(242.46,110.85) --
	(242.74,111.26) --
	(243.00,111.63) --
	(243.27,112.03) --
	(243.57,112.48) --
	(243.87,112.94) --
	(244.20,113.45) --
	(244.56,114.04) --
	(244.85,114.50) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.39,line width= 0.4pt,line join=round] (236.22,114.89) --
	(236.29,114.88) --
	(236.60,114.84) --
	(237.00,114.78) --
	(237.35,114.74) --
	(237.66,114.70) --
	(237.97,114.67) --
	(238.26,114.64) --
	(238.51,114.62) --
	(238.80,114.59) --
	(239.11,114.57) --
	(239.42,114.55) --
	(239.70,114.53) --
	(239.96,114.52) --
	(240.25,114.50) --
	(240.56,114.49) --
	(240.87,114.48) --
	(241.16,114.48) --
	(241.42,114.47) --
	(241.70,114.47) --
	(242.01,114.47) --
	(242.32,114.47) --
	(242.61,114.48) --
	(242.87,114.49) --
	(243.15,114.50) --
	(243.47,114.51) --
	(243.78,114.53) --
	(244.13,114.55) --
	(244.53,114.57) --
	(244.85,114.59) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.24,line width= 0.2pt,line join=round] (238.89,115.97) --
	(238.94,115.95) --
	(239.15,115.88) --
	(239.42,115.79) --
	(239.66,115.71) --
	(239.87,115.64) --
	(240.08,115.58) --
	(240.28,115.52) --
	(240.45,115.47) --
	(240.65,115.42) --
	(240.86,115.36) --
	(241.08,115.30) --
	(241.27,115.25) --
	(241.45,115.21) --
	(241.65,115.16) --
	(241.86,115.11) --
	(242.08,115.06) --
	(242.28,115.02) --
	(242.46,114.98) --
	(242.66,114.94) --
	(242.87,114.90) --
	(243.09,114.86) --
	(243.29,114.83) --
	(243.47,114.80) --
	(243.67,114.76) --
	(243.89,114.73) --
	(244.12,114.70) --
	(244.36,114.67) --
	(244.64,114.63) --
	(244.87,114.61) --
	(244.92,114.60);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.28,line width= 0.3pt,line join=round] (244.92,114.60) --
	(244.82,114.59) --
	(244.39,114.52) --
	(243.84,114.44) --
	(243.36,114.37) --
	(242.92,114.30) --
	(242.50,114.23) --
	(242.11,114.16) --
	(241.75,114.09) --
	(241.37,114.02) --
	(240.94,113.93) --
	(240.52,113.84) --
	(240.13,113.76) --
	(239.78,113.68) --
	(239.40,113.59) --
	(238.98,113.48) --
	(238.56,113.38) --
	(238.18,113.28) --
	(237.83,113.18) --
	(237.45,113.08) --
	(237.03,112.96) --
	(236.62,112.83) --
	(236.24,112.72) --
	(235.90,112.61) --
	(235.52,112.49) --
	(235.11,112.35) --
	(234.69,112.21) --
	(234.23,112.05) --
	(233.71,111.86) --
	(233.30,111.72) --
	(233.21,111.68);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.21,line width= 0.2pt,line join=round] (244.92,114.60) --
	(244.83,114.60) --
	(244.42,114.62) --
	(243.91,114.65) --
	(243.46,114.67) --
	(243.05,114.68) --
	(242.65,114.69) --
	(242.29,114.69) --
	(241.95,114.70) --
	(241.59,114.70) --
	(241.19,114.69) --
	(240.79,114.69) --
	(240.42,114.68) --
	(240.09,114.67) --
	(239.72,114.65) --
	(239.32,114.63) --
	(238.92,114.61) --
	(238.56,114.58) --
	(238.22,114.56) --
	(237.86,114.53) --
	(237.46,114.50) --
	(237.06,114.46) --
	(236.70,114.42) --
	(236.37,114.38) --
	(236.00,114.34) --
	(235.61,114.29) --
	(235.20,114.23) --
	(234.76,114.17) --
	(234.25,114.09) --
	(233.85,114.03) --
	(233.76,114.01);
\definecolor{drawColor}{RGB}{127,127,127}

\path[draw=drawColor,draw opacity=0.75,line width= 0.8pt,line join=round] (244.92,114.60) --
	(244.89,114.65) --
	(244.79,114.88) --
	(244.65,115.17) --
	(244.54,115.42) --
	(244.43,115.65) --
	(244.32,115.88) --
	(244.22,116.08) --
	(244.12,116.26) --
	(244.02,116.47) --
	(243.90,116.69) --
	(243.78,116.91) --
	(243.67,117.11) --
	(243.57,117.29) --
	(243.46,117.48) --
	(243.33,117.70) --
	(243.21,117.91) --
	(243.09,118.11) --
	(242.98,118.29) --
	(242.86,118.48) --
	(242.73,118.69) --
	(242.59,118.90) --
	(242.46,119.09) --
	(242.35,119.26) --
	(242.22,119.45) --
	(242.08,119.65) --
	(241.93,119.86) --
	(241.77,120.09) --
	(241.58,120.35) --
	(241.43,120.55) --
	(241.40,120.59);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.50] ( 45.80,151.27) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] ( 56.18, 39.64) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] ( 95.18, 49.97) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (129.40,194.24) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (130.19, 31.86) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (144.01, 71.94) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (160.41,  6.14) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (164.50,136.52) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (172.65, 39.77) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (185.23, 73.30) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (189.11,108.40) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (213.24,136.82) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (215.47, 49.64) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (223.98, 84.34) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] (244.92,114.60) circle (  3.57);

\path[fill=fillColor,fill opacity=0.50] ( 22.09, 63.58) circle (  3.57);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (  7.68,147.80) circle (  0.66);

\path[fill=fillColor] (  8.69,157.13) circle (  0.55);

\path[fill=fillColor] (  9.92,149.86) circle (  0.55);

\path[fill=fillColor] ( 10.42,166.72) circle (  0.93);

\path[fill=fillColor] ( 12.02,153.18) circle (  0.55);

\path[fill=fillColor] ( 12.28,129.05) circle (  0.74);

\path[fill=fillColor] ( 12.33,154.23) circle (  0.66);

\path[fill=fillColor] ( 12.41,158.39) circle (  0.66);

\path[fill=fillColor] ( 12.65,158.37) circle (  0.55);

\path[fill=fillColor] ( 12.74,148.95) circle (  0.55);

\path[fill=fillColor] ( 12.89,157.55) circle (  0.99);

\path[fill=fillColor] ( 13.44,151.27) circle (  0.55);

\path[fill=fillColor] ( 13.49,164.62) circle (  0.55);

\path[fill=fillColor] ( 13.87,134.25) circle (  0.66);

\path[fill=fillColor] ( 14.10,156.69) circle (  0.55);

\path[fill=fillColor] ( 14.11,163.43) circle (  0.66);

\path[fill=fillColor] ( 14.11,143.48) circle (  0.80);

\path[fill=fillColor] ( 14.14,151.14) circle (  0.93);

\path[fill=fillColor] ( 14.40,124.98) circle (  1.68);

\path[fill=fillColor] ( 15.09,136.86) circle (  0.55);

\path[fill=fillColor] ( 15.75,139.68) circle (  0.93);

\path[fill=fillColor] ( 15.89,168.66) circle (  1.07);

\path[fill=fillColor] ( 16.26,145.30) circle (  0.55);

\path[fill=fillColor] ( 16.48,144.41) circle (  0.55);

\path[fill=fillColor] ( 16.96,146.17) circle (  0.55);

\path[fill=fillColor] ( 17.07,133.58) circle (  0.55);

\path[fill=fillColor] ( 17.18,131.78) circle (  0.66);

\path[fill=fillColor] ( 17.51,153.59) circle (  0.55);

\path[fill=fillColor] ( 17.62,145.98) circle (  0.55);

\path[fill=fillColor] ( 17.67,140.63) circle (  1.25);

\path[fill=fillColor] ( 17.81,157.80) circle (  0.55);

\path[fill=fillColor] ( 17.84,145.16) circle (  0.55);

\path[fill=fillColor] ( 18.19,151.36) circle (  0.55);

\path[fill=fillColor] ( 18.47,133.19) circle (  0.66);

\path[fill=fillColor] ( 18.83,132.65) circle (  0.85);

\path[fill=fillColor] ( 18.86,124.66) circle (  0.66);

\path[fill=fillColor] ( 18.92,154.94) circle (  0.80);

\path[fill=fillColor] ( 18.92,163.78) circle (  0.55);

\path[fill=fillColor] ( 18.93,141.09) circle (  0.66);

\path[fill=fillColor] ( 18.94,159.91) circle (  0.85);

\path[fill=fillColor] ( 19.03,125.37) circle (  0.55);

\path[fill=fillColor] ( 19.15,149.52) circle (  0.55);

\path[fill=fillColor] ( 19.22,147.82) circle (  0.55);

\path[fill=fillColor] ( 19.31,145.80) circle (  1.92);

\path[fill=fillColor] ( 19.42,148.73) circle (  0.55);

\path[fill=fillColor] ( 19.50,131.52) circle (  0.55);

\path[fill=fillColor] ( 19.51,167.76) circle (  0.55);

\path[fill=fillColor] ( 19.71,138.41) circle (  0.66);

\path[fill=fillColor] ( 19.87,141.96) circle (  0.55);

\path[fill=fillColor] ( 20.16,154.73) circle (  1.84);

\path[fill=fillColor] ( 20.33,162.46) circle (  0.93);

\path[fill=fillColor] ( 20.92,164.53) circle (  0.55);

\path[fill=fillColor] ( 20.94,135.10) circle (  0.55);

\path[fill=fillColor] ( 21.06,133.06) circle (  0.74);

\path[fill=fillColor] ( 21.29,149.57) circle (  0.55);

\path[fill=fillColor] ( 21.31,147.72) circle (  0.55);

\path[fill=fillColor] ( 21.34,137.08) circle (  0.66);

\path[fill=fillColor] ( 21.39,125.57) circle (  0.85);

\path[fill=fillColor] ( 21.56,152.87) circle (  1.43);

\path[fill=fillColor] ( 21.65,157.97) circle (  0.85);

\path[fill=fillColor] ( 21.66,156.82) circle (  0.55);

\path[fill=fillColor] ( 21.70,162.88) circle (  0.55);

\path[fill=fillColor] ( 22.01,155.08) circle (  0.55);

\path[fill=fillColor] ( 22.12,159.33) circle (  0.85);

\path[fill=fillColor] ( 22.17,142.54) circle (  0.55);

\path[fill=fillColor] ( 22.30,120.26) circle (  0.74);

\path[fill=fillColor] ( 22.67,126.78) circle (  0.55);

\path[fill=fillColor] ( 22.71,152.63) circle (  0.96);

\path[fill=fillColor] ( 22.91,168.06) circle (  0.55);

\path[fill=fillColor] ( 23.16,172.46) circle (  0.66);

\path[fill=fillColor] ( 23.23,147.28) circle (  0.55);

\path[fill=fillColor] ( 23.30,134.27) circle (  0.90);

\path[fill=fillColor] ( 23.32,146.54) circle (  0.66);

\path[fill=fillColor] ( 23.32,158.41) circle (  0.55);

\path[fill=fillColor] ( 23.41,137.42) circle (  0.55);

\path[fill=fillColor] ( 23.52,128.27) circle (  0.55);

\path[fill=fillColor] ( 23.56,162.82) circle (  0.66);

\path[fill=fillColor] ( 23.61,152.85) circle (  0.55);

\path[fill=fillColor] ( 23.62,159.95) circle (  0.55);

\path[fill=fillColor] ( 23.67,142.46) circle (  0.55);

\path[fill=fillColor] ( 23.72,135.63) circle (  0.55);

\path[fill=fillColor] ( 23.73,140.99) circle (  0.66);

\path[fill=fillColor] ( 23.86,139.71) circle (  0.96);

\path[fill=fillColor] ( 24.22,141.29) circle (  0.74);

\path[fill=fillColor] ( 24.25,171.21) circle (  0.99);

\path[fill=fillColor] ( 24.33,172.00) circle (  0.55);

\path[fill=fillColor] ( 24.40,147.06) circle (  0.74);

\path[fill=fillColor] ( 24.43,157.70) circle (  0.66);

\path[fill=fillColor] ( 24.49,139.24) circle (  0.66);

\path[fill=fillColor] ( 24.76,165.00) circle (  0.55);

\path[fill=fillColor] ( 24.80,170.83) circle (  0.55);

\path[fill=fillColor] ( 24.81,155.88) circle (  0.74);

\path[fill=fillColor] ( 24.89,176.68) circle (  0.55);

\path[fill=fillColor] ( 25.00,145.20) circle (  0.55);

\path[fill=fillColor] ( 25.01,124.83) circle (  0.66);

\path[fill=fillColor] ( 25.06,128.06) circle (  0.74);

\path[fill=fillColor] ( 25.08,168.89) circle (  0.66);

\path[fill=fillColor] ( 25.16,170.73) circle (  1.16);

\path[fill=fillColor] ( 25.59,156.82) circle (  0.55);

\path[fill=fillColor] ( 25.70,131.61) circle (  0.74);

\path[fill=fillColor] ( 25.70,129.16) circle (  0.55);

\path[fill=fillColor] ( 25.89,142.52) circle (  1.39);

\path[fill=fillColor] ( 26.22,154.36) circle (  0.66);

\path[fill=fillColor] ( 26.24,178.04) circle (  0.55);

\path[fill=fillColor] ( 26.82,143.71) circle (  0.93);

\path[fill=fillColor] ( 26.82,181.07) circle (  0.55);

\path[fill=fillColor] ( 26.89,179.45) circle (  0.55);

\path[fill=fillColor] ( 27.02,153.22) circle (  0.66);

\path[fill=fillColor] ( 27.04,163.13) circle (  0.66);

\path[fill=fillColor] ( 27.12,163.35) circle (  0.55);

\path[fill=fillColor] ( 27.14,170.73) circle (  0.55);

\path[fill=fillColor] ( 27.14,149.44) circle (  0.55);

\path[fill=fillColor] ( 27.24,176.59) circle (  0.66);

\path[fill=fillColor] ( 27.25,163.13) circle (  0.55);

\path[fill=fillColor] ( 27.27,126.07) circle (  0.66);

\path[fill=fillColor] ( 27.36,132.00) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 27.36, 80.40) --
	( 28.87, 77.78) --
	( 25.84, 77.78) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 27.37,135.31) circle (  0.66);

\path[fill=fillColor] ( 27.95,164.08) circle (  0.55);

\path[fill=fillColor] ( 28.08,149.01) circle (  0.80);

\path[fill=fillColor] ( 28.78,133.65) circle (  1.04);

\path[fill=fillColor] ( 28.96,154.90) circle (  0.74);

\path[fill=fillColor] ( 29.22,124.03) circle (  0.66);

\path[fill=fillColor] ( 29.45,152.41) circle (  0.55);

\path[fill=fillColor] ( 29.49,147.40) circle (  0.93);

\path[fill=fillColor] ( 29.52,172.72) circle (  0.55);

\path[fill=fillColor] ( 29.60,143.51) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 29.84, 76.97) --
	( 31.27, 74.48) --
	( 28.40, 74.48) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 29.87,129.94) circle (  0.55);

\path[fill=fillColor] ( 30.10,134.83) circle (  0.55);

\path[fill=fillColor] ( 30.13,122.48) circle (  0.55);

\path[fill=fillColor] ( 30.23,138.43) circle (  0.55);

\path[fill=fillColor] ( 30.26,121.30) circle (  0.74);

\path[fill=fillColor] ( 30.38,172.42) circle (  0.55);

\path[fill=fillColor] ( 30.48,168.02) circle (  0.55);

\path[fill=fillColor] ( 30.58,177.03) circle (  0.55);

\path[fill=fillColor] ( 30.87,141.79) circle (  0.85);

\path[fill=fillColor] ( 30.91,140.43) circle (  0.55);

\path[fill=fillColor] ( 30.92,145.75) circle (  1.24);

\path[fill=fillColor] ( 31.12,143.63) circle (  0.55);

\path[fill=fillColor] ( 31.38,168.65) circle (  0.66);

\path[fill=fillColor] ( 31.38,140.27) circle (  0.90);

\path[fill=fillColor] ( 31.39,132.87) circle (  0.74);

\path[fill=fillColor] ( 31.50, 30.20) circle (  0.99);

\path[fill=fillColor] ( 31.56,131.84) circle (  1.02);

\path[fill=fillColor] ( 31.66,159.01) circle (  0.66);

\path[fill=fillColor] ( 31.72,171.60) circle (  0.55);

\path[fill=fillColor] ( 31.90,130.97) circle (  0.66);

\path[fill=fillColor] ( 32.02,169.69) circle (  0.55);

\path[fill=fillColor] ( 32.07,161.71) circle (  0.55);

\path[fill=fillColor] ( 32.20, 51.40) circle (  0.55);

\path[fill=fillColor] ( 32.36,160.67) circle (  0.66);

\path[fill=fillColor] ( 32.43, 39.22) circle (  0.90);

\path[fill=fillColor] ( 32.52,172.66) circle (  1.95);

\path[fill=fillColor] ( 32.56,153.68) circle (  1.12);

\path[fill=fillColor] ( 32.65,129.04) circle (  1.43);

\path[fill=fillColor] ( 32.79, 50.22) circle (  0.55);

\path[fill=fillColor] ( 33.00,156.70) circle (  0.66);

\path[fill=fillColor] ( 33.00, 35.98) circle (  0.55);

\path[fill=fillColor] ( 33.00,176.46) circle (  0.55);

\path[fill=fillColor] ( 33.05,174.32) circle (  0.55);

\path[fill=fillColor] ( 33.18,148.45) circle (  0.55);

\path[fill=fillColor] ( 33.30,131.85) circle (  0.55);

\path[fill=fillColor] ( 33.35,177.78) circle (  0.80);

\path[fill=fillColor] ( 33.53,128.39) circle (  0.74);

\path[fill=fillColor] ( 33.53, 46.93) circle (  0.74);

\path[fill=fillColor] ( 33.56,169.65) circle (  0.55);

\path[fill=fillColor] ( 33.62,123.12) circle (  0.55);

\path[fill=fillColor] ( 33.69,119.83) circle (  0.55);

\path[fill=fillColor] ( 33.90, 41.11) circle (  0.66);

\path[fill=fillColor] ( 34.03,121.73) circle (  0.85);

\path[fill=fillColor] ( 34.35,174.08) circle (  0.55);

\path[fill=fillColor] ( 34.40,117.41) circle (  0.55);

\path[fill=fillColor] ( 34.45,119.53) circle (  0.55);

\path[fill=fillColor] ( 34.51,122.85) circle (  0.55);

\path[fill=fillColor] ( 34.55, 44.07) circle (  0.55);

\path[fill=fillColor] ( 34.59,145.49) circle (  0.74);

\path[fill=fillColor] ( 34.60, 46.44) circle (  1.57);

\path[fill=fillColor] ( 34.61,131.34) circle (  0.80);

\path[fill=fillColor] ( 34.61,124.19) circle (  0.74);

\path[fill=fillColor] ( 34.61,151.03) circle (  0.55);

\path[fill=fillColor] ( 34.62,132.48) circle (  0.90);

\path[fill=fillColor] ( 34.71,121.06) circle (  0.55);

\path[fill=fillColor] ( 34.73, 34.80) circle (  0.55);

\path[fill=fillColor] ( 34.87,147.59) circle (  0.55);

\path[fill=fillColor] ( 34.97,143.10) circle (  0.55);

\path[fill=fillColor] ( 35.11, 39.47) circle (  0.55);

\path[fill=fillColor] ( 35.25, 41.37) circle (  0.55);

\path[fill=fillColor] ( 35.28,175.16) circle (  0.55);

\path[fill=fillColor] ( 35.29, 42.69) circle (  1.35);

\path[fill=fillColor] ( 35.37,138.03) circle (  0.55);

\path[fill=fillColor] ( 35.40,168.46) circle (  0.55);

\path[fill=fillColor] ( 35.47,179.38) circle (  0.55);

\path[fill=fillColor] ( 35.75, 38.21) circle (  1.51);

\path[fill=fillColor] ( 35.93,131.90) circle (  0.55);

\path[fill=fillColor] ( 35.99,173.61) circle (  0.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 36.21, 74.56) --
	( 37.55, 72.24) --
	( 34.88, 72.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 36.25, 39.73) circle (  1.07);

\path[fill=fillColor] ( 36.38, 49.97) circle (  0.66);

\path[fill=fillColor] ( 36.61,120.46) circle (  0.85);

\path[fill=fillColor] ( 36.62,173.68) circle (  0.55);

\path[fill=fillColor] ( 36.70,129.86) circle (  0.55);

\path[fill=fillColor] ( 36.78,140.34) circle (  0.55);

\path[fill=fillColor] ( 36.79,174.40) circle (  0.80);

\path[fill=fillColor] ( 36.80, 42.37) circle (  0.55);

\path[fill=fillColor] ( 36.89,130.14) circle (  0.80);

\path[fill=fillColor] ( 36.92,133.64) circle (  0.66);

\path[fill=fillColor] ( 36.94,173.55) circle (  0.55);

\path[fill=fillColor] ( 36.97,172.62) circle (  1.14);

\path[fill=fillColor] ( 37.00, 44.02) circle (  1.24);

\path[fill=fillColor] ( 37.02,137.57) circle (  0.55);

\path[fill=fillColor] ( 37.14, 44.58) circle (  0.55);

\path[fill=fillColor] ( 37.14,159.83) circle (  0.80);

\path[fill=fillColor] ( 37.21, 44.34) circle (  2.05);

\path[fill=fillColor] ( 37.34, 40.71) circle (  0.55);

\path[fill=fillColor] ( 37.61,128.61) circle (  0.55);

\path[fill=fillColor] ( 37.86,180.16) circle (  0.66);

\path[fill=fillColor] ( 37.95, 45.42) circle (  0.66);

\path[fill=fillColor] ( 38.14, 43.31) circle (  1.04);

\path[fill=fillColor] ( 38.33, 36.87) circle (  0.85);

\path[fill=fillColor] ( 38.38,129.60) circle (  0.55);

\path[fill=fillColor] ( 38.46, 39.94) circle (  0.55);

\path[fill=fillColor] ( 38.47, 41.41) circle (  0.55);

\path[fill=fillColor] ( 38.48,168.13) circle (  0.74);

\path[fill=fillColor] ( 38.48, 33.82) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 38.65, 85.40) --
	( 39.53, 83.86) --
	( 37.76, 83.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 38.66,175.06) circle (  0.55);

\path[fill=fillColor] ( 38.68,134.34) circle (  0.66);

\path[fill=fillColor] ( 38.73,165.74) circle (  0.80);

\path[fill=fillColor] ( 38.80, 45.49) circle (  0.55);

\path[fill=fillColor] ( 38.91, 42.23) circle (  0.55);

\path[fill=fillColor] ( 38.94, 43.99) circle (  0.55);

\path[fill=fillColor] ( 39.03, 29.83) circle (  0.90);

\path[fill=fillColor] ( 39.07,171.75) circle (  1.04);

\path[fill=fillColor] ( 39.30,166.77) circle (  0.55);

\path[fill=fillColor] ( 39.37, 42.48) circle (  0.55);

\path[fill=fillColor] ( 39.70,175.76) circle (  0.55);

\path[fill=fillColor] ( 39.72,160.91) circle (  1.02);

\path[fill=fillColor] ( 40.17, 43.82) circle (  0.55);

\path[fill=fillColor] ( 40.32,180.05) circle (  1.95);

\path[fill=fillColor] ( 40.33, 39.65) circle (  0.74);

\path[fill=fillColor] ( 40.40,178.41) circle (  0.55);

\path[fill=fillColor] ( 40.67,179.18) circle (  0.66);

\path[fill=fillColor] ( 40.71,174.24) circle (  0.55);

\path[fill=fillColor] ( 40.74, 50.68) circle (  0.55);

\path[fill=fillColor] ( 40.82,133.67) circle (  0.66);

\path[fill=fillColor] ( 41.13, 35.05) circle (  0.55);

\path[fill=fillColor] ( 41.17, 34.87) circle (  0.55);

\path[fill=fillColor] ( 41.20,128.10) circle (  2.38);

\path[fill=fillColor] ( 41.23,171.72) circle (  0.55);

\path[fill=fillColor] ( 41.44, 44.48) circle (  0.55);

\path[fill=fillColor] ( 41.49,178.98) circle (  0.55);

\path[fill=fillColor] ( 41.61,136.81) circle (  0.55);

\path[fill=fillColor] ( 41.75,176.55) circle (  1.64);

\path[fill=fillColor] ( 41.84,180.00) circle (  0.74);

\path[fill=fillColor] ( 41.86, 34.10) circle (  1.12);

\path[fill=fillColor] ( 42.02,179.68) circle (  1.84);

\path[fill=fillColor] ( 42.07, 42.04) circle (  0.55);

\path[fill=fillColor] ( 42.11,161.40) circle (  0.55);

\path[fill=fillColor] ( 42.20,175.31) circle (  1.65);

\path[fill=fillColor] ( 42.30, 44.99) circle (  0.96);

\path[fill=fillColor] ( 42.33, 39.14) circle (  1.88);

\path[fill=fillColor] ( 42.53,122.50) circle (  0.55);

\path[fill=fillColor] ( 42.69,178.37) circle (  0.55);

\path[fill=fillColor] ( 42.77,170.59) circle (  0.55);

\path[fill=fillColor] ( 42.86, 32.90) circle (  0.55);

\path[fill=fillColor] ( 42.98,137.66) circle (  0.55);

\path[fill=fillColor] ( 43.09,167.44) circle (  0.55);

\path[fill=fillColor] ( 43.15, 37.63) circle (  0.55);

\path[fill=fillColor] ( 43.17,171.80) circle (  2.21);

\path[fill=fillColor] ( 43.19, 48.01) circle (  0.74);

\path[fill=fillColor] ( 43.49, 36.01) circle (  0.55);

\path[fill=fillColor] ( 43.77,176.72) circle (  0.80);

\path[fill=fillColor] ( 44.07,125.12) circle (  1.67);

\path[fill=fillColor] ( 44.17, 31.76) circle (  0.55);

\path[fill=fillColor] ( 44.31, 34.01) circle (  0.55);

\path[fill=fillColor] ( 44.31,173.32) circle (  0.55);

\path[fill=fillColor] ( 44.36,177.40) circle (  1.34);

\path[fill=fillColor] ( 44.56,166.20) circle (  0.55);

\path[fill=fillColor] ( 44.69, 34.50) circle (  0.55);

\path[fill=fillColor] ( 44.96, 46.34) circle (  0.55);

\path[fill=fillColor] ( 44.99,168.36) circle (  1.86);

\path[fill=fillColor] ( 45.46,176.06) circle (  0.55);

\path[fill=fillColor] ( 45.50,175.34) circle (  1.29);

\path[fill=fillColor] ( 45.61,126.42) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 45.74, 96.24) --
	( 46.95, 94.16) --
	( 44.54, 94.16) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 45.87,169.58) circle (  0.66);

\path[fill=fillColor] ( 46.20,127.90) circle (  0.55);

\path[fill=fillColor] ( 46.30,175.85) circle (  0.74);

\path[fill=fillColor] ( 46.33,125.15) circle (  0.66);

\path[fill=fillColor] ( 46.37,139.00) circle (  0.85);

\path[fill=fillColor] ( 46.77,180.49) circle (  0.55);

\path[fill=fillColor] ( 46.80,119.27) circle (  0.55);

\path[fill=fillColor] ( 46.88, 51.28) circle (  0.55);

\path[fill=fillColor] ( 47.08,177.96) circle (  0.55);

\path[fill=fillColor] ( 47.13,169.31) circle (  0.55);

\path[fill=fillColor] ( 47.29,170.92) circle (  0.55);

\path[fill=fillColor] ( 47.55,177.26) circle (  0.74);

\path[fill=fillColor] ( 47.84,176.57) circle (  1.40);

\path[fill=fillColor] ( 47.85,178.00) circle (  0.55);

\path[fill=fillColor] ( 47.90,161.94) circle (  0.55);

\path[fill=fillColor] ( 48.18,171.92) circle (  0.55);

\path[fill=fillColor] ( 48.19, 25.61) circle (  0.66);

\path[fill=fillColor] ( 48.27,176.39) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 48.32, 92.95) --
	( 50.00, 90.04) --
	( 46.64, 90.04) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 48.50, 38.31) circle (  0.96);

\path[fill=fillColor] ( 49.11,172.37) circle (  0.66);

\path[fill=fillColor] ( 49.47,167.02) circle (  1.12);

\path[fill=fillColor] ( 49.65,120.71) circle (  0.66);

\path[fill=fillColor] ( 49.78,175.78) circle (  0.66);

\path[fill=fillColor] ( 49.95,140.63) circle (  0.74);

\path[fill=fillColor] ( 50.00,126.07) circle (  0.55);

\path[fill=fillColor] ( 50.30, 34.37) circle (  0.55);

\path[fill=fillColor] ( 50.40,122.00) circle (  0.55);

\path[fill=fillColor] ( 50.45,175.60) circle (  0.55);

\path[fill=fillColor] ( 50.47,168.90) circle (  0.55);

\path[fill=fillColor] ( 50.55,175.77) circle (  0.90);

\path[fill=fillColor] ( 50.71,167.42) circle (  0.66);

\path[fill=fillColor] ( 51.18,168.58) circle (  0.55);

\path[fill=fillColor] ( 51.36,123.72) circle (  0.55);

\path[fill=fillColor] ( 51.38,164.21) circle (  0.55);

\path[fill=fillColor] ( 51.73,174.44) circle (  0.66);

\path[fill=fillColor] ( 52.07,125.53) circle (  0.55);

\path[fill=fillColor] ( 52.31,174.22) circle (  0.55);

\path[fill=fillColor] ( 52.31,146.56) circle (  1.14);

\path[fill=fillColor] ( 52.38,174.40) circle (  0.66);

\path[fill=fillColor] ( 52.41,181.25) circle (  0.74);

\path[fill=fillColor] ( 52.50,130.30) circle (  1.36);

\path[fill=fillColor] ( 52.59,165.23) circle (  0.55);

\path[fill=fillColor] ( 52.70,179.50) circle (  0.55);

\path[fill=fillColor] ( 52.74, 24.16) circle (  0.55);

\path[fill=fillColor] ( 52.88,170.77) circle (  0.55);

\path[fill=fillColor] ( 53.04,131.67) circle (  0.74);

\path[fill=fillColor] ( 53.56,130.52) circle (  0.90);

\path[fill=fillColor] ( 54.04,117.69) circle (  0.55);

\path[fill=fillColor] ( 54.29, 26.40) circle (  0.55);

\path[fill=fillColor] ( 54.43,138.45) circle (  0.66);

\path[fill=fillColor] ( 54.49, 21.29) circle (  0.74);

\path[fill=fillColor] ( 54.86,136.71) circle (  0.55);

\path[fill=fillColor] ( 55.08,180.28) circle (  0.66);

\path[fill=fillColor] ( 55.25, 30.02) circle (  1.67);

\path[fill=fillColor] ( 55.34,135.00) circle (  0.55);

\path[fill=fillColor] ( 55.36,170.43) circle (  0.66);

\path[fill=fillColor] ( 55.41,173.37) circle (  0.55);

\path[fill=fillColor] ( 55.59,179.26) circle (  0.85);

\path[fill=fillColor] ( 55.89,129.77) circle (  0.55);

\path[fill=fillColor] ( 56.03,128.27) circle (  0.55);

\path[fill=fillColor] ( 56.17,128.59) circle (  0.55);

\path[fill=fillColor] ( 56.23,129.84) circle (  0.55);

\path[fill=fillColor] ( 56.49,172.93) circle (  0.55);

\path[fill=fillColor] ( 56.60,170.28) circle (  1.99);

\path[fill=fillColor] ( 56.74,165.06) circle (  0.55);

\path[fill=fillColor] ( 56.76,129.01) circle (  0.80);

\path[fill=fillColor] ( 56.95,140.46) circle (  0.55);

\path[fill=fillColor] ( 56.98,177.28) circle (  0.55);

\path[fill=fillColor] ( 57.07,171.40) circle (  0.55);

\path[fill=fillColor] ( 57.47,175.52) circle (  0.55);

\path[fill=fillColor] ( 57.63, 27.62) circle (  1.11);

\path[fill=fillColor] ( 58.01, 28.48) circle (  1.14);

\path[fill=fillColor] ( 58.18,173.71) circle (  0.66);

\path[fill=fillColor] ( 58.18,118.88) circle (  0.66);

\path[fill=fillColor] ( 58.19,135.21) circle (  0.55);

\path[fill=fillColor] ( 58.31,164.85) circle (  0.55);

\path[fill=fillColor] ( 58.52, 52.37) circle (  0.66);

\path[fill=fillColor] ( 58.57,180.88) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 58.61, 91.10) --
	( 59.69, 89.23) --
	( 57.53, 89.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 58.65,169.67) circle (  0.55);

\path[fill=fillColor] ( 58.88,148.06) circle (  0.66);

\path[fill=fillColor] ( 58.99,134.89) circle (  2.16);

\path[fill=fillColor] ( 59.11,128.93) circle (  0.55);

\path[fill=fillColor] ( 59.34,140.04) circle (  0.55);

\path[fill=fillColor] ( 59.34,145.42) circle (  0.55);

\path[fill=fillColor] ( 59.41,178.60) circle (  0.55);

\path[fill=fillColor] ( 59.43,177.09) circle (  0.55);

\path[fill=fillColor] ( 59.43,125.85) circle (  0.55);

\path[fill=fillColor] ( 59.50,181.92) circle (  0.55);

\path[fill=fillColor] ( 59.69, 25.83) circle (  0.55);

\path[fill=fillColor] ( 59.87,142.60) circle (  0.66);

\path[fill=fillColor] ( 60.59, 21.25) circle (  1.46);

\path[fill=fillColor] ( 60.89,173.87) circle (  0.55);

\path[fill=fillColor] ( 60.98,132.69) circle (  0.80);

\path[fill=fillColor] ( 60.99,147.54) circle (  0.93);

\path[fill=fillColor] ( 61.01,171.64) circle (  0.55);

\path[fill=fillColor] ( 61.12, 48.37) circle (  0.55);

\path[fill=fillColor] ( 61.21,128.84) circle (  0.55);

\path[fill=fillColor] ( 61.22,134.90) circle (  0.55);

\path[fill=fillColor] ( 61.30,167.99) circle (  0.90);

\path[fill=fillColor] ( 61.46, 46.01) circle (  0.74);

\path[fill=fillColor] ( 61.53,135.83) circle (  0.55);

\path[fill=fillColor] ( 61.55,134.98) circle (  0.55);

\path[fill=fillColor] ( 61.56,157.39) circle (  0.55);

\path[fill=fillColor] ( 61.69, 30.26) circle (  0.55);

\path[fill=fillColor] ( 61.74,133.94) circle (  0.66);

\path[fill=fillColor] ( 61.78, 27.90) circle (  0.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 61.82, 90.88) --
	( 62.96, 88.89) --
	( 60.67, 88.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 61.99,151.89) circle (  0.66);

\path[fill=fillColor] ( 62.03, 25.99) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 62.04, 90.96) --
	( 62.93, 89.41) --
	( 61.15, 89.41) --
	cycle;

\path[fill=fillColor] ( 62.10, 80.60) --
	( 64.82, 75.88) --
	( 59.37, 75.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 62.21,135.88) circle (  0.55);

\path[fill=fillColor] ( 62.26,128.69) circle (  0.74);

\path[fill=fillColor] ( 62.31,178.11) circle (  1.02);

\path[fill=fillColor] ( 62.35,150.90) circle (  0.55);

\path[fill=fillColor] ( 62.53,135.28) circle (  2.01);

\path[fill=fillColor] ( 62.53,131.72) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 62.54, 88.54) --
	( 63.62, 86.67) --
	( 61.46, 86.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 62.56,132.49) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 62.58, 90.35) --
	( 63.47, 88.81) --
	( 61.69, 88.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 62.69,156.20) circle (  0.66);

\path[fill=fillColor] ( 62.72, 25.05) circle (  1.12);

\path[fill=fillColor] ( 62.72,133.47) circle (  0.55);

\path[fill=fillColor] ( 62.82,145.55) circle (  2.24);

\path[fill=fillColor] ( 63.13,157.80) circle (  0.55);

\path[fill=fillColor] ( 63.14,134.76) circle (  0.55);

\path[fill=fillColor] ( 63.17, 22.48) circle (  0.85);

\path[fill=fillColor] ( 63.32,138.03) circle (  0.55);

\path[fill=fillColor] ( 63.34, 27.97) circle (  0.55);

\path[fill=fillColor] ( 63.36,120.01) circle (  0.55);

\path[fill=fillColor] ( 63.38, 26.50) circle (  0.55);

\path[fill=fillColor] ( 63.53,177.19) circle (  0.80);

\path[fill=fillColor] ( 63.84,125.76) circle (  1.14);

\path[fill=fillColor] ( 63.96,136.67) circle (  0.55);

\path[fill=fillColor] ( 64.07,127.36) circle (  0.80);

\path[fill=fillColor] ( 64.12,150.65) circle (  0.55);

\path[fill=fillColor] ( 64.20,170.32) circle (  0.55);

\path[fill=fillColor] ( 64.30,141.41) circle (  0.55);

\path[fill=fillColor] ( 64.43,156.34) circle (  0.99);

\path[fill=fillColor] ( 64.71,175.98) circle (  1.04);

\path[fill=fillColor] ( 64.95,152.15) circle (  0.74);

\path[fill=fillColor] ( 64.99,144.11) circle (  0.90);

\path[fill=fillColor] ( 65.02,168.90) circle (  0.66);

\path[fill=fillColor] ( 65.04, 23.33) circle (  1.66);

\path[fill=fillColor] ( 65.13,151.22) circle (  0.55);

\path[fill=fillColor] ( 65.22,168.78) circle (  0.55);

\path[fill=fillColor] ( 65.40, 26.16) circle (  0.55);

\path[fill=fillColor] ( 65.60,175.56) circle (  0.55);

\path[fill=fillColor] ( 65.67, 21.90) circle (  1.32);

\path[fill=fillColor] ( 65.95,170.94) circle (  0.66);

\path[fill=fillColor] ( 65.96,173.03) circle (  0.55);

\path[fill=fillColor] ( 65.97,141.35) circle (  1.04);

\path[fill=fillColor] ( 66.14,157.63) circle (  1.44);

\path[fill=fillColor] ( 66.15,164.57) circle (  0.55);

\path[fill=fillColor] ( 66.34,169.74) circle (  0.66);

\path[fill=fillColor] ( 66.53,145.67) circle (  0.55);

\path[fill=fillColor] ( 66.57, 48.11) circle (  0.55);

\path[fill=fillColor] ( 66.65, 31.61) circle (  1.93);

\path[fill=fillColor] ( 66.81, 28.36) circle (  0.55);

\path[fill=fillColor] ( 66.86,174.02) circle (  0.55);

\path[fill=fillColor] ( 66.88,150.02) circle (  1.07);

\path[fill=fillColor] ( 66.93,139.52) circle (  0.66);

\path[fill=fillColor] ( 66.98, 54.60) circle (  0.55);

\path[fill=fillColor] ( 67.20, 26.70) circle (  1.24);

\path[fill=fillColor] ( 67.20,162.38) circle (  0.55);

\path[fill=fillColor] ( 67.24,136.42) circle (  0.55);

\path[fill=fillColor] ( 67.36,141.28) circle (  0.66);

\path[fill=fillColor] ( 67.50,165.37) circle (  0.55);

\path[fill=fillColor] ( 67.53,150.13) circle (  0.96);

\path[fill=fillColor] ( 67.78,145.80) circle (  0.55);

\path[fill=fillColor] ( 67.79,128.67) circle (  0.80);

\path[fill=fillColor] ( 67.91, 46.11) circle (  0.55);

\path[fill=fillColor] ( 67.97,154.61) circle (  0.55);

\path[fill=fillColor] ( 68.03,165.24) circle (  0.55);

\path[fill=fillColor] ( 68.47, 55.32) circle (  0.55);

\path[fill=fillColor] ( 68.60,145.22) circle (  0.55);

\path[fill=fillColor] ( 68.71, 56.69) circle (  0.55);

\path[fill=fillColor] ( 68.74,126.62) circle (  0.55);

\path[fill=fillColor] ( 68.85,156.06) circle (  0.66);

\path[fill=fillColor] ( 68.92,132.54) circle (  0.55);

\path[fill=fillColor] ( 68.95,169.06) circle (  2.16);

\path[fill=fillColor] ( 68.96,143.62) circle (  0.55);

\path[fill=fillColor] ( 69.22, 32.19) circle (  0.66);

\path[fill=fillColor] ( 69.31,165.17) circle (  0.66);

\path[fill=fillColor] ( 69.43,158.54) circle (  0.66);

\path[fill=fillColor] ( 69.90, 20.09) circle (  0.66);

\path[fill=fillColor] ( 70.16,165.72) circle (  0.66);

\path[fill=fillColor] ( 70.36,152.96) circle (  0.66);

\path[fill=fillColor] ( 70.36,175.54) circle (  1.78);

\path[fill=fillColor] ( 70.46,168.92) circle (  0.55);

\path[fill=fillColor] ( 70.49,171.92) circle (  0.55);

\path[fill=fillColor] ( 70.56,180.54) circle (  1.02);

\path[fill=fillColor] ( 70.65, 26.26) circle (  0.55);

\path[fill=fillColor] ( 70.89,159.40) circle (  0.55);

\path[fill=fillColor] ( 70.90,173.68) circle (  0.66);

\path[fill=fillColor] ( 70.92,156.77) circle (  0.55);

\path[fill=fillColor] ( 70.94, 48.12) circle (  1.82);

\path[fill=fillColor] ( 70.97,136.06) circle (  0.55);

\path[fill=fillColor] ( 70.99,134.10) circle (  0.74);

\path[fill=fillColor] ( 71.11,159.39) circle (  0.55);

\path[fill=fillColor] ( 71.19,140.58) circle (  0.66);

\path[fill=fillColor] ( 71.24,166.29) circle (  1.14);

\path[fill=fillColor] ( 71.47,159.42) circle (  1.35);

\path[fill=fillColor] ( 71.74,135.70) circle (  0.55);

\path[fill=fillColor] ( 71.79,132.06) circle (  0.55);

\path[fill=fillColor] ( 71.81,130.07) circle (  0.74);

\path[fill=fillColor] ( 71.89,170.01) circle (  0.55);

\path[fill=fillColor] ( 71.99,134.26) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 72.03, 88.90) --
	( 73.18, 86.91) --
	( 70.88, 86.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 72.13,158.39) circle (  0.99);

\path[fill=fillColor] ( 72.14,176.28) circle (  1.43);

\path[fill=fillColor] ( 72.25,143.97) circle (  0.66);

\path[fill=fillColor] ( 72.26,162.84) circle (  0.80);

\path[fill=fillColor] ( 72.29,172.28) circle (  0.90);

\path[fill=fillColor] ( 72.32,149.13) circle (  0.80);

\path[fill=fillColor] ( 72.41,178.32) circle (  0.55);

\path[fill=fillColor] ( 72.56,136.83) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 72.83, 81.53) --
	( 75.72, 76.53) --
	( 69.95, 76.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 72.85,155.64) circle (  0.55);

\path[fill=fillColor] ( 73.07,169.43) circle (  0.55);

\path[fill=fillColor] ( 73.07,164.87) circle (  0.74);

\path[fill=fillColor] ( 73.21,134.69) circle (  1.12);

\path[fill=fillColor] ( 73.23,151.00) circle (  1.59);

\path[fill=fillColor] ( 73.32,131.52) circle (  0.55);

\path[fill=fillColor] ( 73.35, 30.02) circle (  0.55);

\path[fill=fillColor] ( 73.38,144.52) circle (  1.87);

\path[fill=fillColor] ( 73.48, 33.86) circle (  0.55);

\path[fill=fillColor] ( 73.58,149.92) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 73.72, 45.82) --
	( 76.26, 41.42) --
	( 71.19, 41.42) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 73.73,134.60) circle (  2.20);

\path[fill=fillColor] ( 73.92, 50.29) circle (  0.55);

\path[fill=fillColor] ( 73.94, 28.01) circle (  0.80);

\path[fill=fillColor] ( 74.04,155.43) circle (  0.55);

\path[fill=fillColor] ( 74.06,182.96) circle (  0.55);

\path[fill=fillColor] ( 74.12, 29.55) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 74.28, 73.29) --
	( 76.27, 69.85) --
	( 72.30, 69.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 74.40,143.90) circle (  0.55);

\path[fill=fillColor] ( 74.46, 27.18) circle (  0.55);

\path[fill=fillColor] ( 74.59,170.52) circle (  0.80);

\path[fill=fillColor] ( 74.68,166.92) circle (  1.35);

\path[fill=fillColor] ( 74.70,142.68) circle (  0.55);

\path[fill=fillColor] ( 74.72,135.61) circle (  0.55);

\path[fill=fillColor] ( 75.09,140.79) circle (  0.55);

\path[fill=fillColor] ( 75.27,149.29) circle (  0.90);

\path[fill=fillColor] ( 75.89,159.26) circle (  0.55);

\path[fill=fillColor] ( 76.00,138.63) circle (  1.07);

\path[fill=fillColor] ( 76.06, 35.31) circle (  0.55);

\path[fill=fillColor] ( 76.32,145.63) circle (  1.62);

\path[fill=fillColor] ( 76.36,160.73) circle (  0.80);

\path[fill=fillColor] ( 76.71,167.40) circle (  1.04);

\path[fill=fillColor] ( 76.88, 33.51) circle (  0.55);

\path[fill=fillColor] ( 76.92,155.44) circle (  0.55);

\path[fill=fillColor] ( 77.03,144.45) circle (  0.55);

\path[fill=fillColor] ( 77.17, 34.45) circle (  0.55);

\path[fill=fillColor] ( 77.26, 28.28) circle (  0.74);

\path[fill=fillColor] ( 77.36,152.47) circle (  0.55);

\path[fill=fillColor] ( 77.46, 45.18) circle (  0.55);

\path[fill=fillColor] ( 77.48, 46.60) circle (  0.55);

\path[fill=fillColor] ( 77.61,149.15) circle (  0.55);

\path[fill=fillColor] ( 78.25, 27.38) circle (  0.55);

\path[fill=fillColor] ( 78.36, 45.56) circle (  0.55);

\path[fill=fillColor] ( 78.40,166.79) circle (  0.66);

\path[fill=fillColor] ( 78.43,137.90) circle (  0.66);

\path[fill=fillColor] ( 78.58,144.87) circle (  0.80);

\path[fill=fillColor] ( 78.60,137.98) circle (  0.55);

\path[fill=fillColor] ( 78.94,136.20) circle (  1.47);

\path[fill=fillColor] ( 79.01, 44.00) circle (  0.66);

\path[fill=fillColor] ( 79.25, 47.35) circle (  1.84);

\path[fill=fillColor] ( 79.32, 49.58) circle (  1.34);

\path[fill=fillColor] ( 79.44,135.73) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 79.66, 53.76) --
	( 80.81, 51.77) --
	( 78.51, 51.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 79.71, 50.86) circle (  0.66);

\path[fill=fillColor] ( 79.84,152.66) circle (  1.14);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 80.14, 49.43) --
	( 81.03, 47.89) --
	( 79.25, 47.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 80.16,141.46) circle (  0.55);

\path[fill=fillColor] ( 80.56, 42.89) circle (  0.55);

\path[fill=fillColor] ( 80.63,147.60) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 80.72, 32.27) --
	( 83.03, 28.27) --
	( 78.41, 28.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 80.82,152.06) circle (  0.90);

\path[fill=fillColor] ( 81.17, 44.23) circle (  1.33);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 81.22, 42.37) --
	( 83.16, 39.01) --
	( 79.28, 39.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 81.37,154.34) circle (  0.55);

\path[fill=fillColor] ( 81.40,143.44) circle (  1.09);

\path[fill=fillColor] ( 81.51,152.80) circle (  1.69);

\path[fill=fillColor] ( 81.60,153.62) circle (  0.80);

\path[fill=fillColor] ( 81.94,147.11) circle (  0.55);

\path[fill=fillColor] ( 82.20,142.56) circle (  1.28);

\path[fill=fillColor] ( 82.31, 47.15) circle (  0.66);

\path[fill=fillColor] ( 82.50,147.76) circle (  0.55);

\path[fill=fillColor] ( 83.31,155.26) circle (  0.80);

\path[fill=fillColor] ( 83.31,154.32) circle (  0.55);

\path[fill=fillColor] ( 83.36,166.00) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 83.90, 33.60) --
	( 86.45, 29.20) --
	( 81.36, 29.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 84.02, 47.40) circle (  1.25);

\path[fill=fillColor] ( 85.08,146.99) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 85.99, 52.61) --
	( 87.19, 50.53) --
	( 84.78, 50.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 86.30, 38.01) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 87.46, 60.62) --
	( 90.01, 56.20) --
	( 84.90, 56.20) --
	cycle;

\path[fill=fillColor] ( 88.58, 42.52) --
	( 91.19, 38.00) --
	( 85.97, 38.00) --
	cycle;

\path[fill=fillColor] ( 88.81, 19.84) --
	( 91.07, 15.91) --
	( 86.54, 15.91) --
	cycle;

\path[fill=fillColor] ( 89.03, 34.85) --
	( 91.50, 30.56) --
	( 86.55, 30.56) --
	cycle;

\path[fill=fillColor] ( 91.05, 26.87) --
	( 93.32, 22.94) --
	( 88.78, 22.94) --
	cycle;

\path[fill=fillColor] ( 91.11, 28.12) --
	( 92.60, 25.55) --
	( 89.62, 25.55) --
	cycle;

\path[fill=fillColor] ( 91.61, 36.78) --
	( 92.98, 34.40) --
	( 90.23, 34.40) --
	cycle;

\path[fill=fillColor] ( 91.83, 41.04) --
	( 94.93, 35.68) --
	( 88.74, 35.68) --
	cycle;

\path[fill=fillColor] ( 91.86,182.45) --
	( 93.62,179.40) --
	( 90.10,179.40) --
	cycle;

\path[fill=fillColor] ( 93.05, 41.59) --
	( 94.66, 38.79) --
	( 91.43, 38.79) --
	cycle;

\path[fill=fillColor] ( 93.42, 40.47) --
	( 94.76, 38.16) --
	( 92.08, 38.16) --
	cycle;

\path[fill=fillColor] ( 93.56, 38.02) --
	( 96.11, 33.60) --
	( 91.01, 33.60) --
	cycle;

\path[fill=fillColor] ( 95.14, 40.06) --
	( 97.30, 36.31) --
	( 92.97, 36.31) --
	cycle;

\path[fill=fillColor] ( 95.32, 61.07) --
	( 96.73, 58.64) --
	( 93.91, 58.64) --
	cycle;

\path[fill=fillColor] ( 95.66, 40.11) --
	( 96.81, 38.13) --
	( 94.51, 38.13) --
	cycle;

\path[fill=fillColor] ( 96.21, 34.95) --
	( 98.79, 30.49) --
	( 93.64, 30.49) --
	cycle;

\path[fill=fillColor] ( 96.29, 27.38) --
	( 98.34, 23.81) --
	( 94.23, 23.81) --
	cycle;

\path[fill=fillColor] ( 96.74,188.21) --
	( 97.82,186.33) --
	( 95.66,186.33) --
	cycle;

\path[fill=fillColor] ( 98.71, 71.22) --
	(100.65, 67.86) --
	( 96.77, 67.86) --
	cycle;

\path[fill=fillColor] ( 98.81, 64.86) --
	(100.11, 62.61) --
	( 97.51, 62.61) --
	cycle;

\path[fill=fillColor] ( 99.23, 43.03) --
	(100.95, 40.05) --
	( 97.51, 40.05) --
	cycle;

\path[fill=fillColor] ( 99.72, 64.54) --
	(100.71, 62.81) --
	( 98.72, 62.81) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (100.23, 46.34) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (102.07, 62.94) --
	(103.51, 60.45) --
	(100.64, 60.45) --
	cycle;

\path[fill=fillColor] (105.15, 34.66) --
	(107.52, 30.55) --
	(102.78, 30.55) --
	cycle;

\path[fill=fillColor] (105.70, 48.18) --
	(106.59, 46.64) --
	(104.81, 46.64) --
	cycle;

\path[fill=fillColor] (107.31,178.87) --
	(108.72,176.43) --
	(105.91,176.43) --
	cycle;

\path[fill=fillColor] (107.93,193.00) --
	(110.08,189.28) --
	(105.78,189.28) --
	cycle;

\path[fill=fillColor] (110.58, 85.86) --
	(111.47, 84.32) --
	(109.69, 84.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (111.22, 38.52) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (111.69, 42.74) --
	(113.90, 38.90) --
	(109.47, 38.90) --
	cycle;

\path[fill=fillColor] (111.72, 35.12) --
	(113.50, 32.03) --
	(109.94, 32.03) --
	cycle;

\path[fill=fillColor] (112.70,185.89) --
	(113.58,184.35) --
	(111.81,184.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (112.73, 28.29) circle (  0.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (116.55, 73.10) --
	(119.51, 67.97) --
	(113.59, 67.97) --
	cycle;

\path[fill=fillColor] (119.75,102.29) --
	(120.95,100.21) --
	(118.54,100.21) --
	cycle;

\path[fill=fillColor] (120.24,133.84) --
	(122.39,130.12) --
	(118.09,130.12) --
	cycle;

\path[fill=fillColor] (120.77,185.37) --
	(122.77,181.91) --
	(118.77,181.91) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (121.88, 19.87) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (124.30,134.19) --
	(126.53,130.32) --
	(122.07,130.32) --
	cycle;

\path[fill=fillColor] (125.11,129.30) --
	(126.45,126.98) --
	(123.77,126.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (125.46,210.67) circle (  0.85);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (126.30,152.39) --
	(127.81,149.77) --
	(124.79,149.77) --
	cycle;

\path[fill=fillColor] (126.31,143.50) --
	(127.20,141.96) --
	(125.42,141.96) --
	cycle;

\path[fill=fillColor] (128.86, 50.51) --
	(131.94, 45.18) --
	(125.79, 45.18) --
	cycle;

\path[fill=fillColor] (130.56,113.34) --
	(132.12,110.64) --
	(129.01,110.64) --
	cycle;

\path[fill=fillColor] (131.23, 79.25) --
	(132.23, 77.53) --
	(130.23, 77.53) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (131.82,197.66) circle (  1.07);

\path[fill=fillColor] (132.48, 24.17) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (132.74,124.12) --
	(134.14,121.68) --
	(131.33,121.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (134.11, 37.62) circle (  0.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (134.74, 23.39) --
	(137.11, 19.30) --
	(132.38, 19.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (136.29,199.49) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (136.45, 44.46) --
	(138.41, 41.06) --
	(134.49, 41.06) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (136.51,194.53) circle (  0.90);

\path[fill=fillColor] (136.53,195.44) circle (  1.19);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (136.54,116.22) --
	(138.16,113.43) --
	(134.93,113.43) --
	cycle;

\path[fill=fillColor] (137.31, 18.21) --
	(138.30, 16.49) --
	(136.31, 16.49) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (137.85, 22.82) circle (  0.66);

\path[fill=fillColor] (137.93, 51.32) circle (  0.55);

\path[fill=fillColor] (137.94, 30.80) circle (  0.55);

\path[fill=fillColor] (139.50, 29.23) circle (  0.74);

\path[fill=fillColor] (139.82, 26.64) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (140.32, 14.62) --
	(142.05, 11.61) --
	(138.58, 11.61) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (140.82, 29.07) circle (  0.80);

\path[fill=fillColor] (141.13,195.75) circle (  1.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (142.15, 24.54) --
	(144.47, 20.53) --
	(139.83, 20.53) --
	cycle;

\path[fill=fillColor] (144.40, 17.32) --
	(145.70, 15.07) --
	(143.10, 15.07) --
	cycle;

\path[fill=fillColor] (144.86, 27.61) --
	(146.76, 24.32) --
	(142.96, 24.32) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (146.84,194.72) circle (  1.02);

\path[fill=fillColor] (147.40,187.70) circle (  0.55);

\path[fill=fillColor] (147.61, 11.18) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (147.80, 21.08) --
	(148.69, 19.54) --
	(146.91, 19.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (148.26, 13.74) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (149.66, 27.10) --
	(151.36, 24.17) --
	(147.97, 24.17) --
	cycle;

\path[fill=fillColor] (151.79, 99.39) --
	(155.32, 93.28) --
	(148.26, 93.28) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (152.14,135.29) circle (  0.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (152.32, 77.22) --
	(154.10, 74.13) --
	(150.54, 74.13) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (155.20, 59.98) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (155.91, 21.59) --
	(158.10, 17.79) --
	(153.72, 17.79) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (156.93,118.09) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (158.85, 36.71) --
	(160.74, 33.44) --
	(156.96, 33.44) --
	cycle;

\path[fill=fillColor] (159.20, 69.07) --
	(161.65, 64.81) --
	(156.74, 64.81) --
	cycle;

\path[fill=fillColor] (159.40, 46.29) --
	(160.94, 43.63) --
	(157.87, 43.63) --
	cycle;

\path[fill=fillColor] (159.99, 42.95) --
	(161.64, 40.10) --
	(158.34, 40.10) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (160.23,143.74) circle (  0.55);

\path[fill=fillColor] (161.02,124.58) circle (  0.96);

\path[fill=fillColor] (161.13,150.44) circle (  0.80);

\path[fill=fillColor] (161.27, 78.00) circle (  1.80);

\path[fill=fillColor] (161.46,122.72) circle (  0.55);

\path[fill=fillColor] (161.85,120.33) circle (  0.66);

\path[fill=fillColor] (163.15, 78.75) circle (  0.96);

\path[fill=fillColor] (163.26, 69.39) circle (  1.02);

\path[fill=fillColor] (163.65, 66.76) circle (  1.09);

\path[fill=fillColor] (163.89,107.34) circle (  0.55);

\path[fill=fillColor] (164.43,117.87) circle (  1.42);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (164.90, 42.77) --
	(167.43, 38.39) --
	(162.38, 38.39) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (165.12, 84.35) circle (  0.55);

\path[fill=fillColor] (165.43, 70.45) circle (  0.85);

\path[fill=fillColor] (166.58,114.66) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (166.79, 52.11) --
	(167.68, 50.57) --
	(165.90, 50.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (167.33, 74.06) circle (  0.66);

\path[fill=fillColor] (168.05, 62.68) circle (  1.53);

\path[fill=fillColor] (168.19,149.60) circle (  0.66);

\path[fill=fillColor] (168.46, 63.69) circle (  1.04);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (168.73, 48.72) --
	(170.95, 44.88) --
	(166.51, 44.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (169.74, 79.43) circle (  0.90);

\path[fill=fillColor] (170.73,135.97) circle (  0.74);

\path[fill=fillColor] (171.36, 88.54) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (171.41, 60.91) --
	(173.17, 57.87) --
	(169.65, 57.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (171.42, 82.42) circle (  1.19);

\path[fill=fillColor] (171.47, 64.89) circle (  1.46);

\path[fill=fillColor] (172.12, 80.58) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (172.85, 63.41) --
	(175.07, 59.57) --
	(170.62, 59.57) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (173.03, 75.38) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (173.11,100.82) --
	(175.65, 96.43) --
	(170.58, 96.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (174.17, 81.25) circle (  0.85);

\path[fill=fillColor] (174.26, 76.92) circle (  0.55);

\path[fill=fillColor] (174.56, 64.22) circle (  0.55);

\path[fill=fillColor] (174.82, 74.51) circle (  1.14);

\path[fill=fillColor] (174.90, 59.34) circle (  0.96);

\path[fill=fillColor] (175.08, 66.70) circle (  0.55);

\path[fill=fillColor] (175.28, 76.52) circle (  0.55);

\path[fill=fillColor] (175.54, 60.68) circle (  0.66);

\path[fill=fillColor] (176.46,146.78) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (177.01,116.74) --
	(179.26,112.85) --
	(174.77,112.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (177.09, 78.62) circle (  1.87);

\path[fill=fillColor] (177.25,139.19) circle (  0.74);

\path[fill=fillColor] (177.81, 61.50) circle (  1.02);

\path[fill=fillColor] (178.10, 85.90) circle (  0.66);

\path[fill=fillColor] (180.09, 74.72) circle (  0.80);

\path[fill=fillColor] (180.09, 67.88) circle (  0.55);

\path[fill=fillColor] (180.30,144.17) circle (  0.55);

\path[fill=fillColor] (180.35, 63.83) circle (  0.55);

\path[fill=fillColor] (180.42,148.10) circle (  1.48);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (180.51, 50.82) --
	(181.50, 49.09) --
	(179.51, 49.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (180.89, 85.56) circle (  0.66);

\path[fill=fillColor] (181.78, 78.74) circle (  0.74);

\path[fill=fillColor] (181.95, 55.40) circle (  1.17);

\path[fill=fillColor] (181.96, 90.95) circle (  0.96);

\path[fill=fillColor] (182.47,124.68) circle (  0.55);

\path[fill=fillColor] (182.76, 92.79) circle (  0.66);

\path[fill=fillColor] (184.37, 68.23) circle (  0.66);

\path[fill=fillColor] (184.41,116.52) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (184.44, 59.21) --
	(186.17, 56.20) --
	(182.70, 56.20) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (184.53,143.54) circle (  0.66);

\path[fill=fillColor] (184.56, 87.62) circle (  0.66);

\path[fill=fillColor] (185.30, 68.68) circle (  0.80);

\path[fill=fillColor] (185.30,129.11) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (185.66, 95.38) --
	(186.55, 93.84) --
	(184.77, 93.84) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (187.09, 67.66) circle (  0.55);

\path[fill=fillColor] (188.21, 92.06) circle (  0.55);

\path[fill=fillColor] (188.59, 61.41) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (188.85, 85.50) --
	(191.44, 81.02) --
	(186.27, 81.02) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (189.13,131.01) circle (  0.55);

\path[fill=fillColor] (190.42,125.42) circle (  0.55);

\path[fill=fillColor] (190.75,115.47) circle (  0.66);

\path[fill=fillColor] (191.13, 87.31) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (191.23, 66.24) --
	(193.65, 62.05) --
	(188.81, 62.05) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (191.56, 83.27) circle (  0.55);

\path[fill=fillColor] (191.97, 80.51) circle (  1.65);

\path[fill=fillColor] (192.09, 77.79) circle (  0.55);

\path[fill=fillColor] (192.61,121.49) circle (  1.11);

\path[fill=fillColor] (192.81, 83.37) circle (  0.85);

\path[fill=fillColor] (193.02, 98.77) circle (  0.66);

\path[fill=fillColor] (193.37, 77.08) circle (  0.80);

\path[fill=fillColor] (193.72, 78.21) circle (  0.55);

\path[fill=fillColor] (194.79,124.81) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (195.17, 64.19) --
	(197.91, 59.46) --
	(192.44, 59.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (195.77, 81.17) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (196.41,105.25) --
	(199.38,100.11) --
	(193.43,100.11) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (196.58, 93.23) circle (  1.02);

\path[fill=fillColor] (199.59,103.30) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (201.70, 90.83) --
	(203.65, 87.46) --
	(199.76, 87.46) --
	cycle;

\path[fill=fillColor] (201.95,124.93) --
	(204.30,120.85) --
	(199.60,120.85) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (202.05, 42.08) circle (  0.55);

\path[fill=fillColor] (202.40, 50.32) circle (  0.55);

\path[fill=fillColor] (202.73,102.94) circle (  0.66);

\path[fill=fillColor] (203.05, 45.32) circle (  0.55);

\path[fill=fillColor] (203.12,108.64) circle (  0.66);

\path[fill=fillColor] (203.32,114.33) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (204.01,111.12) --
	(206.34,107.08) --
	(201.68,107.08) --
	cycle;

\path[fill=fillColor] (204.38,131.85) --
	(205.63,129.68) --
	(203.12,129.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (205.98, 52.72) circle (  0.66);

\path[fill=fillColor] (206.11, 50.76) circle (  1.73);

\path[fill=fillColor] (206.26,111.95) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (206.37,110.47) --
	(207.75,108.09) --
	(205.00,108.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (206.74, 49.51) circle (  0.55);

\path[fill=fillColor] (206.76, 69.87) circle (  1.11);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (207.21,115.86) --
	(210.64,109.92) --
	(203.78,109.92) --
	cycle;

\path[fill=fillColor] (207.54, 93.35) --
	(208.75, 91.26) --
	(206.34, 91.26) --
	cycle;

\path[fill=fillColor] (207.60,100.27) --
	(210.54, 95.18) --
	(204.66, 95.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (207.82, 47.90) circle (  0.93);

\path[fill=fillColor] (208.81, 58.61) circle (  1.92);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (209.67,104.14) --
	(213.21, 98.01) --
	(206.14, 98.01) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (210.01, 56.37) circle (  0.55);

\path[fill=fillColor] (210.94, 54.31) circle (  0.85);

\path[fill=fillColor] (211.52, 45.41) circle (  0.80);

\path[fill=fillColor] (211.79, 59.98) circle (  0.55);

\path[fill=fillColor] (212.65, 60.75) circle (  0.90);

\path[fill=fillColor] (212.72, 60.59) circle (  0.55);

\path[fill=fillColor] (212.87, 60.27) circle (  1.02);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (213.12,105.20) --
	(214.70,102.46) --
	(211.55,102.46) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (213.46, 74.62) circle (  0.66);

\path[fill=fillColor] (214.37, 57.58) circle (  2.00);

\path[fill=fillColor] (215.15, 77.61) circle (  0.55);

\path[fill=fillColor] (216.73, 60.21) circle (  0.66);

\path[fill=fillColor] (216.86, 87.38) circle (  1.27);

\path[fill=fillColor] (217.06, 58.96) circle (  0.99);

\path[fill=fillColor] (217.50, 66.56) circle (  1.53);

\path[fill=fillColor] (217.78,126.69) circle (  1.07);

\path[fill=fillColor] (218.77, 63.59) circle (  0.90);

\path[fill=fillColor] (220.01, 68.72) circle (  0.66);

\path[fill=fillColor] (225.12,112.66) circle (  1.21);

\path[fill=fillColor] (228.22,126.03) circle (  0.55);

\path[fill=fillColor] (231.15,115.28) circle (  0.85);

\path[fill=fillColor] (231.41,117.55) circle (  0.66);

\path[fill=fillColor] (232.58,116.52) circle (  1.14);

\path[fill=fillColor] (233.28,116.11) circle (  0.99);

\path[fill=fillColor] (235.70,102.75) circle (  0.80);

\path[fill=fillColor] (236.22,114.89) circle (  0.85);

\path[fill=fillColor] (238.89,115.97) circle (  0.55);

\path[fill=fillColor] (169.02,138.11) circle (  0.55);

\path[fill=fillColor] (182.91,131.58) circle (  0.55);

\path[fill=fillColor] (178.53,144.25) circle (  0.66);

\path[fill=fillColor] (176.32,140.61) circle (  0.74);

\path[fill=fillColor] (183.96,124.14) circle (  2.09);

\path[fill=fillColor] (159.02,123.10) circle (  0.66);

\path[fill=fillColor] (163.75,148.99) circle (  0.74);

\path[fill=fillColor] (173.20,146.88) circle (  0.66);

\path[fill=fillColor] (171.70,142.71) circle (  0.55);

\path[fill=fillColor] (158.66,116.08) circle (  0.66);

\path[fill=fillColor] (161.94,155.78) circle (  0.74);

\path[fill=fillColor] (161.43,149.74) circle (  0.55);

\path[fill=fillColor] (177.72,142.63) circle (  0.55);

\path[fill=fillColor] (164.21,110.69) circle (  0.55);

\path[fill=fillColor] (176.73,141.84) circle (  1.39);

\path[fill=fillColor] (161.05, 22.52) circle (  0.55);

\path[fill=fillColor] (183.18,126.32) circle (  0.55);

\path[fill=fillColor] (113.10, 59.66) circle (  1.11);

\path[fill=fillColor] (169.73,116.47) circle (  0.55);

\path[fill=fillColor] (150.39, 14.34) circle (  0.66);

\path[fill=fillColor] (165.80,151.08) circle (  0.66);

\path[fill=fillColor] (113.77, 30.74) circle (  0.74);

\path[fill=fillColor] (175.59,125.15) circle (  0.66);

\path[fill=fillColor] (173.13,133.77) circle (  0.66);

\path[fill=fillColor] (166.48,140.87) circle (  0.55);

\path[fill=fillColor] (181.72,138.56) circle (  0.66);

\path[fill=fillColor] (185.84,140.83) circle (  0.55);

\path[fill=fillColor] (177.09,138.93) circle (  0.55);

\path[fill=fillColor] (166.81,143.96) circle (  1.92);

\path[fill=fillColor] (180.11,137.04) circle (  0.66);

\path[fill=fillColor] (157.90,118.32) circle (  0.55);

\path[fill=fillColor] (173.71,140.56) circle (  0.74);

\path[fill=fillColor] (171.62,140.43) circle (  1.19);

\path[fill=fillColor] (179.05,132.87) circle (  0.93);

\path[fill=fillColor] (176.51,147.34) circle (  1.76);

\path[fill=fillColor] (162.58,118.28) circle (  0.55);

\path[fill=fillColor] (169.49,149.53) circle (  0.66);

\path[fill=fillColor] (182.72,119.89) circle (  1.24);

\path[fill=fillColor] ( 99.40, 31.11) circle (  0.55);

\path[fill=fillColor] (154.79,132.14) circle (  1.04);

\path[fill=fillColor] (161.77,118.39) circle (  0.99);

\path[fill=fillColor] (170.32,143.22) circle (  0.55);

\path[fill=fillColor] (156.23, 16.56) circle (  0.55);

\path[fill=fillColor] (181.43,133.33) circle (  0.80);

\path[fill=fillColor] (210.70, 60.85) circle (  0.66);

\path[fill=fillColor] (207.67, 56.08) circle (  0.80);

\path[fill=fillColor] (207.99, 54.70) circle (  0.80);

\path[fill=fillColor] (208.57, 52.13) circle (  1.29);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 65.96, 51.15) --
	( 68.18, 47.30) --
	( 63.73, 47.30) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (159.39,121.45) circle (  0.66);

\path[fill=fillColor] (164.49,109.87) circle (  0.55);

\path[fill=fillColor] ( 44.16, 38.93) circle (  0.55);

\path[fill=fillColor] (170.65,146.59) circle (  0.55);

\path[fill=fillColor] ( 62.00, 23.15) circle (  0.66);

\path[fill=fillColor] ( 66.84, 50.54) circle (  0.55);

\path[fill=fillColor] ( 79.94, 50.19) circle (  0.55);

\path[fill=fillColor] ( 77.50, 35.22) circle (  0.55);

\path[fill=fillColor] ( 26.33,140.76) circle (  0.55);

\path[fill=fillColor] ( 44.74, 34.80) circle (  1.47);

\path[fill=fillColor] (186.21,141.90) circle (  0.85);

\path[fill=fillColor] ( 32.24,175.38) circle (  0.55);

\path[fill=fillColor] ( 57.77,131.29) circle (  0.55);

\path[fill=fillColor] ( 48.12,172.76) circle (  0.66);

\path[fill=fillColor] ( 52.22,169.12) circle (  0.66);

\path[fill=fillColor] ( 81.48,161.18) circle (  0.66);

\path[fill=fillColor] (163.22,145.50) circle (  0.55);

\path[fill=fillColor] ( 44.48,175.38) circle (  0.66);

\path[fill=fillColor] ( 80.23,150.90) circle (  0.66);

\path[fill=fillColor] ( 72.12,164.50) circle (  0.66);

\path[fill=fillColor] ( 78.30,148.27) circle (  0.55);

\path[fill=fillColor] ( 49.87,168.49) circle (  0.55);

\path[fill=fillColor] ( 58.68,176.87) circle (  0.99);

\path[fill=fillColor] (241.40,120.59) circle (  0.55);

\path[fill=fillColor] ( 17.36,140.69) circle (  0.55);

\path[fill=fillColor] ( 33.40,179.75) circle (  0.55);

\path[fill=fillColor] ( 27.99,130.62) circle (  0.55);

\path[fill=fillColor] ( 61.49,178.48) circle (  0.55);

\path[fill=fillColor] ( 54.92,165.24) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (107.15, 45.94) --
	(108.91, 42.90) --
	(105.39, 42.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 29.85,155.82) circle (  0.66);

\path[fill=fillColor] (164.97,128.09) circle (  0.55);

\path[fill=fillColor] ( 67.93,145.52) circle (  0.74);

\path[fill=fillColor] (112.92, 54.24) circle (  1.55);

\path[fill=fillColor] ( 37.15,172.11) circle (  1.61);

\path[fill=fillColor] ( 30.87,171.47) circle (  0.55);

\path[fill=fillColor] (216.60, 60.87) circle (  0.66);

\path[fill=fillColor] ( 72.07,132.59) circle (  0.55);

\path[fill=fillColor] (164.37,148.48) circle (  1.48);

\path[fill=fillColor] ( 39.23,131.44) circle (  0.74);

\path[fill=fillColor] ( 75.33, 31.01) circle (  0.55);

\path[fill=fillColor] (130.59,197.13) circle (  1.24);

\path[fill=fillColor] ( 34.20,156.25) circle (  0.55);

\path[fill=fillColor] ( 42.89,181.24) circle (  0.55);

\path[fill=fillColor] (215.18, 80.19) circle (  0.55);

\path[fill=fillColor] ( 59.03,121.18) circle (  1.91);

\path[fill=fillColor] ( 10.38,158.38) circle (  1.02);

\path[fill=fillColor] ( 21.43,140.91) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (102.36, 38.59) --
	(105.71, 32.80) --
	( 99.02, 32.80) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 73.10, 37.80) circle (  0.55);

\path[fill=fillColor] ( 61.84,135.82) circle (  0.55);

\path[fill=fillColor] ( 94.88, 52.63) circle (  0.93);

\path[fill=fillColor] ( 56.63, 23.40) circle (  1.02);

\path[fill=fillColor] ( 95.64, 42.37) circle (  1.45);

\path[fill=fillColor] ( 62.10, 51.98) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (166.45, 52.21) --
	(167.94, 49.63) --
	(164.96, 49.63) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 77.26,147.19) circle (  0.55);

\path[fill=fillColor] (166.99, 83.43) circle (  0.99);

\path[fill=fillColor] ( 73.22,152.72) circle (  0.66);

\path[fill=fillColor] ( 81.50,148.48) circle (  0.55);

\path[fill=fillColor] ( 36.16, 45.80) circle (  0.55);

\path[fill=fillColor] (115.30, 56.39) circle (  0.55);

\path[fill=fillColor] ( 52.44,122.06) circle (  0.55);

\path[fill=fillColor] ( 49.13,186.03) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 23.94, 96.29) --
	( 24.83, 94.75) --
	( 23.05, 94.75) --
	cycle;

\path[fill=fillColor] ( 73.60, 90.54) --
	( 76.11, 86.18) --
	( 71.08, 86.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 72.09,168.37) circle (  0.80);

\path[fill=fillColor] ( 77.40,166.34) circle (  0.55);

\path[fill=fillColor] (214.41, 56.14) circle (  0.55);

\path[fill=fillColor] ( 28.35,154.45) circle (  0.55);

\path[fill=fillColor] (135.47,196.96) circle (  0.66);

\path[fill=fillColor] ( 23.03,145.79) circle (  1.11);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 82.79, 25.05) --
	( 84.72, 21.70) --
	( 80.86, 21.70) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 71.95, 26.38) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 55.16, 84.20) --
	( 56.16, 82.47) --
	( 54.16, 82.47) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 42.43, 37.39) circle (  0.55);

\path[fill=fillColor] (171.37,137.67) circle (  0.74);

\path[fill=fillColor] ( 29.30,171.32) circle (  0.55);

\path[fill=fillColor] (103.43, 59.14) circle (  0.55);

\path[fill=fillColor] (136.52,204.51) circle (  0.55);

\path[fill=fillColor] (  7.13,158.22) circle (  0.66);

\path[fill=fillColor] ( 31.26,128.97) circle (  0.55);

\path[fill=fillColor] (176.18,143.23) circle (  1.83);

\path[fill=fillColor] ( 67.97,138.88) circle (  0.55);

\path[fill=fillColor] ( 45.19, 27.88) circle (  0.55);

\path[fill=fillColor] ( 35.82,178.56) circle (  0.55);

\path[fill=fillColor] (188.67, 79.72) circle (  0.66);

\path[fill=fillColor] ( 70.00,138.79) circle (  1.67);

\path[fill=fillColor] ( 47.25, 32.88) circle (  0.90);

\path[fill=fillColor] ( 48.44,174.20) circle (  0.55);

\path[fill=fillColor] ( 23.68,137.79) circle (  0.55);

\path[fill=fillColor] ( 15.24,168.74) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 68.00, 90.41) --
	( 69.00, 88.68) --
	( 67.01, 88.68) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 62.70,135.78) circle (  0.55);

\path[fill=fillColor] ( 63.38,137.96) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (162.94, 83.47) --
	(165.27, 79.43) --
	(160.61, 79.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 53.53,171.43) circle (  0.55);

\path[fill=fillColor] ( 61.23,129.61) circle (  0.55);

\path[fill=fillColor] ( 47.81,136.74) circle (  0.55);

\path[fill=fillColor] (233.76,114.01) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (193.40, 85.00) --
	(195.81, 80.82) --
	(190.99, 80.82) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 64.05,167.42) circle (  0.55);

\path[fill=fillColor] ( 24.20,163.36) circle (  0.66);

\path[fill=fillColor] ( 28.47,154.68) circle (  0.55);

\path[fill=fillColor] (178.43,145.46) circle (  0.66);

\path[fill=fillColor] ( 55.50,178.89) circle (  0.66);

\path[fill=fillColor] ( 18.45,141.52) circle (  0.55);

\path[fill=fillColor] ( 81.75,158.88) circle (  1.19);

\path[fill=fillColor] ( 75.96, 42.93) circle (  0.55);

\path[fill=fillColor] ( 19.52,168.94) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (132.47,145.58) --
	(133.46,143.86) --
	(131.47,143.86) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 41.71,143.15) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (101.21, 39.19) --
	(103.21, 35.74) --
	( 99.22, 35.74) --
	cycle;

\path[fill=fillColor] ( 77.06, 21.95) --
	( 78.99, 18.62) --
	( 75.14, 18.62) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 72.88,142.58) circle (  0.55);

\path[fill=fillColor] ( 35.12, 39.40) circle (  0.55);

\path[fill=fillColor] ( 71.13,147.18) circle (  0.66);

\path[fill=fillColor] ( 27.93,143.75) circle (  0.66);

\path[fill=fillColor] ( 66.58,132.21) circle (  0.55);

\path[fill=fillColor] ( 52.26, 36.34) circle (  0.55);

\path[fill=fillColor] (171.93,143.90) circle (  0.55);

\path[fill=fillColor] ( 24.59,171.73) circle (  1.37);

\path[fill=fillColor] (233.21,111.68) circle (  0.66);

\path[fill=fillColor] ( 59.48,150.45) circle (  1.60);

\path[fill=fillColor] ( 16.73,150.37) circle (  0.55);

\path[fill=fillColor] ( 78.37,145.30) circle (  0.55);

\path[fill=fillColor] ( 23.87,126.61) circle (  0.55);

\path[fill=fillColor] ( 38.48,125.79) circle (  0.55);

\path[fill=fillColor] ( 19.12,136.86) circle (  0.80);

\path[fill=fillColor] ( 30.94, 39.74) circle (  0.55);

\path[fill=fillColor] ( 15.30,158.72) circle (  0.66);

\path[fill=fillColor] ( 26.64,133.88) circle (  0.74);

\path[fill=fillColor] ( 74.04,146.79) circle (  0.74);

\path[fill=fillColor] (210.27, 53.06) circle (  0.55);

\path[fill=fillColor] ( 24.25,163.22) circle (  0.55);

\path[fill=fillColor] ( 17.20,162.63) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 95.29, 36.95) --
	( 97.16, 33.72) --
	( 93.43, 33.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 62.16, 28.02) circle (  0.80);

\path[fill=fillColor] ( 62.40,131.97) circle (  0.66);

\path[fill=fillColor] ( 33.25,178.04) circle (  0.55);

\path[fill=fillColor] (102.29, 31.80) circle (  0.55);

\path[fill=fillColor] ( 36.68, 43.75) circle (  0.55);

\path[fill=fillColor] ( 54.38,168.34) circle (  0.55);

\path[fill=fillColor] (207.62, 55.48) circle (  1.19);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 27.22, 74.75) --
	( 28.85, 71.93) --
	( 25.59, 71.93) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (165.74,120.66) circle (  0.66);

\path[fill=fillColor] (161.67,125.79) circle (  0.55);

\path[fill=fillColor] ( 76.18,134.22) circle (  0.55);

\path[fill=fillColor] ( 38.84, 46.08) circle (  0.55);

\path[fill=fillColor] ( 30.85,166.79) circle (  0.55);

\path[fill=fillColor] ( 66.38,137.67) circle (  0.55);

\path[fill=fillColor] ( 65.89,171.05) circle (  0.74);

\path[fill=fillColor] ( 29.33,125.09) circle (  0.55);

\path[fill=fillColor] ( 66.18,137.46) circle (  0.55);

\path[fill=fillColor] (198.01, 85.51) circle (  1.12);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (101.56,173.47) --
	(103.72,169.72) --
	( 99.39,169.72) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 54.59,134.24) circle (  0.55);

\path[fill=fillColor] ( 40.98, 29.03) circle (  1.60);

\path[fill=fillColor] ( 54.07,148.87) circle (  0.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (123.83,114.49) --
	(124.82,112.77) --
	(122.83,112.77) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 39.22, 39.77) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 56.26, 82.17) --
	( 57.59, 79.85) --
	( 54.92, 79.85) --
	cycle;

\path[fill=fillColor] (124.52,138.28) --
	(125.60,136.41) --
	(123.44,136.41) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 35.75, 49.67) circle (  0.55);

\path[fill=fillColor] ( 12.91,152.37) circle (  0.55);

\path[fill=fillColor] ( 74.35,171.20) circle (  0.55);

\path[fill=fillColor] ( 15.17,162.40) circle (  0.66);

\path[fill=fillColor] (218.40, 60.13) circle (  1.60);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (177.22, 66.83) --
	(180.06, 61.92) --
	(174.38, 61.92) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 72.05,176.54) circle (  0.93);

\path[fill=fillColor] ( 47.55, 39.53) circle (  0.99);

\path[fill=fillColor] ( 30.95,140.37) circle (  1.65);

\path[fill=fillColor] ( 13.47,135.93) circle (  0.55);

\path[fill=fillColor] ( 59.08, 26.15) circle (  0.55);

\path[fill=fillColor] ( 21.82,124.76) circle (  0.74);

\path[fill=fillColor] ( 67.56,134.74) circle (  0.55);

\path[fill=fillColor] ( 23.05,128.77) circle (  0.55);

\path[fill=fillColor] ( 34.47,170.91) circle (  0.55);

\path[fill=fillColor] ( 33.75,141.03) circle (  0.55);

\path[fill=fillColor] ( 26.24,148.17) circle (  1.61);

\path[fill=fillColor] ( 37.18,168.67) circle (  0.55);

\path[fill=fillColor] ( 74.43,137.28) circle (  0.55);

\path[fill=fillColor] ( 72.80, 27.50) circle (  0.55);

\path[fill=fillColor] (214.15, 54.67) circle (  1.09);

\path[fill=fillColor] ( 38.23,122.52) circle (  0.74);

\path[fill=fillColor] ( 56.16,147.40) circle (  0.66);

\path[fill=fillColor] ( 17.35,131.89) circle (  0.55);

\path[fill=fillColor] ( 13.81,165.63) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 64.80, 88.04) --
	( 65.88, 86.17) --
	( 63.72, 86.17) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 11.56,149.60) circle (  0.55);

\path[fill=fillColor] ( 58.07, 27.09) circle (  0.93);

\path[fill=fillColor] ( 39.58, 33.06) circle (  0.55);

\path[fill=fillColor] (197.44, 55.99) circle (  0.55);

\path[fill=fillColor] (203.93, 52.90) circle (  0.66);

\path[fill=fillColor] ( 31.68,125.70) circle (  0.55);

\path[fill=fillColor] ( 35.89,174.83) circle (  1.25);

\path[fill=fillColor] ( 14.25,130.54) circle (  0.55);

\path[fill=fillColor] ( 77.05, 50.56) circle (  1.11);

\path[fill=fillColor] ( 52.66, 29.83) circle (  0.55);

\path[fill=fillColor] ( 72.89, 43.45) circle (  0.80);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (130.33,155.43) --
	(132.88,151.00) --
	(127.77,151.00) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (199.74, 52.22) circle (  1.20);

\path[fill=fillColor] ( 18.69,124.98) circle (  0.55);

\path[fill=fillColor] ( 19.13,143.68) circle (  0.55);

\path[fill=fillColor] ( 39.74,173.71) circle (  0.55);

\path[fill=fillColor] (206.94, 49.07) circle (  0.66);

\path[fill=fillColor] ( 70.94,176.55) circle (  0.93);

\path[fill=fillColor] (182.50,135.35) circle (  0.66);

\path[fill=fillColor] ( 53.18,168.64) circle (  0.55);

\path[fill=fillColor] ( 21.68,138.86) circle (  0.55);

\path[fill=fillColor] (133.14,206.78) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 48.09, 92.60) --
	( 49.08, 90.88) --
	( 47.09, 90.88) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 19.83,159.20) circle (  0.55);

\path[fill=fillColor] (208.11, 52.89) circle (  0.55);

\path[fill=fillColor] ( 79.57, 43.50) circle (  1.56);

\path[fill=fillColor] (168.65,152.03) circle (  0.55);

\path[fill=fillColor] (201.42, 49.11) circle (  1.86);

\path[fill=fillColor] ( 24.64,166.70) circle (  0.55);

\path[fill=fillColor] ( 43.73, 35.28) circle (  0.55);

\path[fill=fillColor] (211.22, 58.80) circle (  0.55);

\path[fill=fillColor] ( 22.74,143.55) circle (  1.32);

\path[fill=fillColor] ( 65.33, 27.77) circle (  0.55);

\path[fill=fillColor] ( 55.97,177.14) circle (  0.66);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 58.67, 89.78) --
	( 59.56, 88.24) --
	( 57.78, 88.24) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (161.95, 33.29) circle (  1.81);

\path[fill=fillColor] (177.75, 34.77) circle (  1.51);

\path[fill=fillColor] ( 14.75,166.29) circle (  1.21);

\path[fill=fillColor] (103.98, 42.02) circle (  1.14);

\path[fill=fillColor] ( 70.66,170.93) circle (  0.55);

\path[fill=fillColor] ( 24.55,156.48) circle (  0.74);

\path[fill=fillColor] ( 61.45, 26.12) circle (  0.74);

\path[fill=fillColor] ( 54.61, 31.85) circle (  1.60);

\path[fill=fillColor] ( 31.93,179.79) circle (  0.55);

\path[fill=fillColor] (175.27,136.65) circle (  0.55);

\path[fill=fillColor] (160.01,135.70) circle (  0.55);

\path[fill=fillColor] ( 17.74,148.25) circle (  0.74);

\path[fill=fillColor] ( 89.03,150.84) circle (  0.66);

\path[fill=fillColor] (157.91,142.92) circle (  0.55);

\path[fill=fillColor] ( 19.59,147.79) circle (  0.55);

\path[fill=fillColor] (175.58, 71.50) circle (  0.55);

\path[fill=fillColor] ( 61.21, 28.70) circle (  1.74);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 76.67, 28.97) --
	( 78.56, 25.71) --
	( 74.79, 25.71) --
	cycle;

\path[fill=fillColor] (106.72,182.71) --
	(108.13,180.27) --
	(105.32,180.27) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 26.45,149.76) circle (  0.55);

\path[fill=fillColor] ( 18.76,140.26) circle (  0.80);

\path[fill=fillColor] (175.56,145.08) circle (  0.90);

\path[fill=fillColor] (158.92,122.86) circle (  0.55);

\path[fill=fillColor] ( 54.93,179.56) circle (  0.55);

\path[fill=fillColor] ( 72.15, 24.60) circle (  0.85);

\path[fill=fillColor] ( 78.19,177.19) circle (  0.93);

\path[fill=fillColor] (180.33,150.20) circle (  0.80);

\path[fill=fillColor] ( 21.19,143.63) circle (  0.55);

\path[fill=fillColor] ( 36.54,124.47) circle (  0.55);

\path[fill=fillColor] ( 66.74,134.60) circle (  0.66);

\path[fill=fillColor] ( 61.42,128.66) circle (  0.55);

\path[fill=fillColor] ( 53.61,177.92) circle (  0.66);

\path[fill=fillColor] ( 23.40,145.72) circle (  0.55);

\path[fill=fillColor] ( 23.87,127.53) circle (  0.55);

\path[fill=fillColor] (120.60, 25.40) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 97.56, 31.36) --
	( 99.42, 28.14) --
	( 95.70, 28.14) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 19.51,124.86) circle (  0.55);

\path[fill=fillColor] (160.91,146.32) circle (  0.55);

\path[fill=fillColor] ( 35.21,165.10) circle (  1.16);

\path[fill=fillColor] ( 31.35,158.35) circle (  0.55);

\path[fill=fillColor] ( 42.23,167.68) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (130.49, 84.63) --
	(131.49, 82.90) --
	(129.50, 82.90) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 28.66,169.42) circle (  0.55);

\path[fill=fillColor] ( 29.36,143.22) circle (  0.55);

\path[fill=fillColor] (174.03, 68.76) circle (  0.55);

\path[fill=fillColor] (180.31, 87.36) circle (  0.74);

\path[fill=fillColor] ( 15.23,131.86) circle (  1.11);

\path[fill=fillColor] ( 42.27,176.12) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] (164.56, 55.12) --
	(167.20, 50.54) --
	(161.92, 50.54) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] (127.05, 20.14) circle (  0.74);

\path[fill=fillColor] (171.59,130.55) circle (  0.55);

\path[fill=fillColor] (199.56, 90.13) circle (  0.90);

\path[fill=fillColor] ( 76.21, 46.74) circle (  0.55);

\path[fill=fillColor] (133.78,203.55) circle (  0.55);

\path[fill=fillColor] ( 21.79,128.00) circle (  0.55);

\path[fill=fillColor] ( 76.09,162.54) circle (  0.55);

\path[fill=fillColor] ( 26.71,160.10) circle (  0.55);

\path[fill=fillColor] (174.38, 84.37) circle (  0.66);

\path[fill=fillColor] ( 11.32,150.63) circle (  0.55);

\path[fill=fillColor] ( 70.37,130.73) circle (  0.55);

\path[fill=fillColor] ( 73.97, 49.09) circle (  0.55);

\path[fill=fillColor] ( 50.22,134.83) circle (  0.55);

\path[fill=fillColor] ( 73.07,132.77) circle (  0.74);

\path[fill=fillColor] ( 74.92,148.33) circle (  0.55);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor] ( 85.76, 37.02) --
	( 88.27, 32.67) --
	( 83.25, 32.67) --
	cycle;
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor] ( 68.93,139.22) circle (  0.66);

\path[fill=fillColor] (192.56,103.08) circle (  1.62);

\path[fill=fillColor] ( 26.97,133.31) circle (  1.07);

\path[fill=fillColor] ( 64.67,135.61) circle (  0.55);

\path[fill=fillColor] (172.52,150.21) circle (  0.55);

\path[fill=fillColor] ( 42.87, 30.41) circle (  0.66);

\path[fill=fillColor] ( 20.69,163.61) circle (  0.55);

\path[fill=fillColor] ( 34.09, 46.77) circle (  0.90);

\path[fill=fillColor] (110.95, 40.18) circle (  0.55);

\path[fill=fillColor] ( 18.22,138.58) circle (  0.55);

\path[fill=fillColor] ( 47.70,179.72) circle (  0.66);

\path[fill=fillColor] (170.11,136.05) circle (  1.07);

\path[fill=fillColor] (190.98, 84.49) circle (  0.55);

\path[fill=fillColor] ( 18.21,148.39) circle (  0.66);

\path[fill=fillColor] ( 43.34, 29.46) circle (  0.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.97,153.26) -- ( 46.59,152.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 58.32, 41.59) -- ( 56.97, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 97.40, 51.99) -- ( 95.97, 50.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (127.26,192.30) -- (128.60,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (132.35, 33.83) -- (130.98, 32.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.21, 73.95) -- (144.80, 72.66);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (158.33,  5.01) -- (159.47,  5.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (162.34,134.55) -- (163.71,135.80);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (174.80, 41.73) -- (173.44, 40.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (187.40, 75.28) -- (186.02, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.29,110.39) -- (189.90,109.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (215.39,138.78) -- (214.04,137.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (217.65, 51.63) -- (216.26, 50.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (226.15, 86.33) -- (224.77, 85.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (242.87,116.14) -- (244.06,115.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 24.24, 65.55) -- ( 22.88, 64.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 41.54,153.26) --
	( 63.07,153.26) --
	( 62.99,153.26) --
	( 63.28,153.27) --
	( 63.57,153.33) --
	( 63.84,153.43) --
	( 64.09,153.58) --
	( 64.32,153.76) --
	( 64.51,153.98) --
	( 64.67,154.22) --
	( 64.78,154.49) --
	( 64.85,154.77) --
	( 64.87,155.06) --
	( 64.87,155.06) --
	( 64.87,158.65) --
	( 64.87,158.65) --
	( 64.85,158.94) --
	( 64.78,159.22) --
	( 64.67,159.49) --
	( 64.51,159.74) --
	( 64.32,159.96) --
	( 64.09,160.14) --
	( 63.84,160.28) --
	( 63.57,160.39) --
	( 63.28,160.45) --
	( 63.07,160.46) --
	( 41.54,160.46) --
	( 41.75,160.45) --
	( 41.46,160.46) --
	( 41.17,160.42) --
	( 40.90,160.34) --
	( 40.63,160.22) --
	( 40.39,160.05) --
	( 40.18,159.85) --
	( 40.01,159.62) --
	( 39.87,159.36) --
	( 39.78,159.08) --
	( 39.73,158.80) --
	( 39.73,158.65) --
	( 39.73,155.06) --
	( 39.73,155.21) --
	( 39.73,154.92) --
	( 39.78,154.63) --
	( 39.87,154.36) --
	( 40.01,154.10) --
	( 40.18,153.87) --
	( 40.39,153.66) --
	( 40.63,153.50) --
	( 40.90,153.37) --
	( 41.17,153.29) --
	( 41.46,153.26) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 52.30,154.70) {QISKIT};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 42.95, 41.59) --
	( 82.39, 41.59) --
	( 82.31, 41.59) --
	( 82.60, 41.61) --
	( 82.89, 41.66) --
	( 83.16, 41.77) --
	( 83.41, 41.91) --
	( 83.64, 42.10) --
	( 83.83, 42.31) --
	( 83.99, 42.56) --
	( 84.10, 42.83) --
	( 84.17, 43.11) --
	( 84.19, 43.40) --
	( 84.19, 43.40) --
	( 84.19, 46.99) --
	( 84.19, 46.99) --
	( 84.17, 47.28) --
	( 84.10, 47.56) --
	( 83.99, 47.83) --
	( 83.83, 48.07) --
	( 83.64, 48.29) --
	( 83.41, 48.47) --
	( 83.16, 48.62) --
	( 82.89, 48.72) --
	( 82.60, 48.78) --
	( 82.39, 48.79) --
	( 42.95, 48.79) --
	( 43.17, 48.78) --
	( 42.88, 48.79) --
	( 42.59, 48.76) --
	( 42.31, 48.68) --
	( 42.05, 48.55) --
	( 41.81, 48.39) --
	( 41.60, 48.19) --
	( 41.42, 47.95) --
	( 41.29, 47.70) --
	( 41.19, 47.42) --
	( 41.15, 47.13) --
	( 41.14, 46.99) --
	( 41.14, 43.40) --
	( 41.15, 43.54) --
	( 41.15, 43.25) --
	( 41.19, 42.97) --
	( 41.29, 42.69) --
	( 41.42, 42.43) --
	( 41.60, 42.20) --
	( 41.81, 42.00) --
	( 42.05, 41.83) --
	( 42.31, 41.71) --
	( 42.59, 41.63) --
	( 42.88, 41.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 62.67, 43.04) {PENNYLANE};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 85.30, 51.99) --
	(118.04, 51.99) --
	(117.97, 51.99) --
	(118.26, 52.01) --
	(118.54, 52.06) --
	(118.82, 52.17) --
	(119.07, 52.31) --
	(119.29, 52.50) --
	(119.49, 52.71) --
	(119.64, 52.96) --
	(119.75, 53.23) --
	(119.82, 53.51) --
	(119.85, 53.80) --
	(119.85, 53.80) --
	(119.85, 57.39) --
	(119.85, 57.39) --
	(119.82, 57.68) --
	(119.75, 57.96) --
	(119.64, 58.23) --
	(119.49, 58.47) --
	(119.29, 58.69) --
	(119.07, 58.88) --
	(118.82, 59.02) --
	(118.54, 59.12) --
	(118.26, 59.18) --
	(118.04, 59.20) --
	( 85.30, 59.20) --
	( 85.52, 59.18) --
	( 85.23, 59.19) --
	( 84.94, 59.16) --
	( 84.66, 59.08) --
	( 84.39, 58.95) --
	( 84.16, 58.79) --
	( 83.95, 58.59) --
	( 83.77, 58.35) --
	( 83.64, 58.10) --
	( 83.54, 57.82) --
	( 83.50, 57.53) --
	( 83.49, 57.39) --
	( 83.49, 53.80) --
	( 83.50, 53.94) --
	( 83.50, 53.65) --
	( 83.54, 53.37) --
	( 83.64, 53.09) --
	( 83.77, 52.83) --
	( 83.95, 52.60) --
	( 84.16, 52.40) --
	( 84.39, 52.23) --
	( 84.66, 52.11) --
	( 84.94, 52.03) --
	( 85.23, 51.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (101.67, 53.44) {CATALYST};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (100.41,185.09) --
	(145.33,185.09) --
	(145.25,185.09) --
	(145.54,185.11) --
	(145.83,185.16) --
	(146.10,185.27) --
	(146.35,185.41) --
	(146.58,185.60) --
	(146.77,185.81) --
	(146.93,186.06) --
	(147.04,186.33) --
	(147.11,186.61) --
	(147.13,186.90) --
	(147.13,186.90) --
	(147.13,190.49) --
	(147.13,190.49) --
	(147.11,190.78) --
	(147.04,191.06) --
	(146.93,191.33) --
	(146.77,191.57) --
	(146.58,191.79) --
	(146.35,191.98) --
	(146.10,192.12) --
	(145.83,192.22) --
	(145.54,192.28) --
	(145.33,192.30) --
	(100.41,192.30) --
	(100.63,192.28) --
	(100.34,192.29) --
	(100.05,192.26) --
	( 99.77,192.18) --
	( 99.51,192.05) --
	( 99.27,191.89) --
	( 99.06,191.69) --
	( 98.89,191.45) --
	( 98.75,191.20) --
	( 98.66,190.92) --
	( 98.61,190.63) --
	( 98.61,190.49) --
	( 98.61,186.90) --
	( 98.61,187.05) --
	( 98.61,186.75) --
	( 98.66,186.47) --
	( 98.75,186.19) --
	( 98.89,185.93) --
	( 99.06,185.70) --
	( 99.27,185.50) --
	( 99.51,185.34) --
	( 99.77,185.21) --
	(100.05,185.13) --
	(100.34,185.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (122.87,186.54) {QE-COMPILER};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (126.39, 33.83) --
	(146.97, 33.83) --
	(146.90, 33.83) --
	(147.19, 33.84) --
	(147.47, 33.90) --
	(147.74, 34.00) --
	(147.99, 34.15) --
	(148.22, 34.33) --
	(148.41, 34.55) --
	(148.57, 34.80) --
	(148.68, 35.06) --
	(148.75, 35.35) --
	(148.78, 35.64) --
	(148.78, 35.64) --
	(148.78, 39.23) --
	(148.78, 39.23) --
	(148.75, 39.52) --
	(148.68, 39.80) --
	(148.57, 40.07) --
	(148.41, 40.31) --
	(148.22, 40.53) --
	(147.99, 40.71) --
	(147.74, 40.86) --
	(147.47, 40.96) --
	(147.19, 41.02) --
	(146.97, 41.03) --
	(126.39, 41.03) --
	(126.61, 41.02) --
	(126.32, 41.03) --
	(126.03, 41.00) --
	(125.75, 40.91) --
	(125.49, 40.79) --
	(125.25, 40.63) --
	(125.04, 40.42) --
	(124.87, 40.19) --
	(124.73, 39.93) --
	(124.64, 39.66) --
	(124.59, 39.37) --
	(124.59, 39.23) --
	(124.59, 35.64) --
	(124.59, 35.78) --
	(124.59, 35.49) --
	(124.64, 35.20) --
	(124.73, 34.93) --
	(124.87, 34.67) --
	(125.04, 34.44) --
	(125.25, 34.24) --
	(125.49, 34.07) --
	(125.75, 33.95) --
	(126.03, 33.87) --
	(126.32, 33.83) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (136.68, 35.28) {TKET2};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (140.50, 73.95) --
	(160.47, 73.95) --
	(160.40, 73.96) --
	(160.69, 73.97) --
	(160.97, 74.03) --
	(161.24, 74.13) --
	(161.50, 74.27) --
	(161.72, 74.46) --
	(161.91, 74.68) --
	(162.07, 74.92) --
	(162.18, 75.19) --
	(162.25, 75.47) --
	(162.28, 75.76) --
	(162.28, 75.76) --
	(162.28, 79.35) --
	(162.28, 79.35) --
	(162.25, 79.64) --
	(162.18, 79.92) --
	(162.07, 80.19) --
	(161.91, 80.44) --
	(161.72, 80.65) --
	(161.50, 80.84) --
	(161.24, 80.98) --
	(160.97, 81.09) --
	(160.69, 81.14) --
	(160.47, 81.16) --
	(140.50, 81.16) --
	(140.72, 81.14) --
	(140.43, 81.16) --
	(140.14, 81.12) --
	(139.86, 81.04) --
	(139.60, 80.92) --
	(139.36, 80.75) --
	(139.15, 80.55) --
	(138.98, 80.32) --
	(138.84, 80.06) --
	(138.75, 79.78) --
	(138.70, 79.50) --
	(138.70, 79.35) --
	(138.70, 75.76) --
	(138.70, 75.91) --
	(138.70, 75.62) --
	(138.75, 75.33) --
	(138.84, 75.05) --
	(138.98, 74.80) --
	(139.15, 74.56) --
	(139.36, 74.36) --
	(139.60, 74.20) --
	(139.86, 74.07) --
	(140.14, 73.99) --
	(140.43, 73.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (150.49, 75.40) {PYQIR};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (138.34,  1.09) --
	(156.53,  1.09) --
	(156.45,  1.09) --
	(156.74,  1.10) --
	(157.03,  1.16) --
	(157.30,  1.27) --
	(157.55,  1.41) --
	(157.78,  1.59) --
	(157.97,  1.81) --
	(158.13,  2.06) --
	(158.24,  2.33) --
	(158.31,  2.61) --
	(158.33,  2.90) --
	(158.33,  2.90) --
	(158.33,  6.49) --
	(158.33,  6.49) --
	(158.31,  6.78) --
	(158.24,  7.06) --
	(158.13,  7.33) --
	(157.97,  7.57) --
	(157.78,  7.79) --
	(157.55,  7.97) --
	(157.30,  8.12) --
	(157.03,  8.22) --
	(156.74,  8.28) --
	(156.53,  8.29) --
	(138.34,  8.29) --
	(138.56,  8.28) --
	(138.27,  8.29) --
	(137.98,  8.26) --
	(137.70,  8.18) --
	(137.44,  8.05) --
	(137.20,  7.89) --
	(136.99,  7.68) --
	(136.82,  7.45) --
	(136.68,  7.19) --
	(136.59,  6.92) --
	(136.54,  6.63) --
	(136.54,  6.49) --
	(136.54,  2.90) --
	(136.54,  3.04) --
	(136.54,  2.75) --
	(136.59,  2.47) --
	(136.68,  2.19) --
	(136.82,  1.93) --
	(136.99,  1.70) --
	(137.20,  1.50) --
	(137.44,  1.33) --
	(137.70,  1.21) --
	(137.98,  1.13) --
	(138.27,  1.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (147.43,  2.54) {HUGR};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (145.60,127.35) --
	(170.35,127.35) --
	(170.27,127.35) --
	(170.56,127.36) --
	(170.85,127.42) --
	(171.12,127.52) --
	(171.37,127.67) --
	(171.60,127.85) --
	(171.79,128.07) --
	(171.95,128.31) --
	(172.06,128.58) --
	(172.13,128.86) --
	(172.15,129.15) --
	(172.15,129.15) --
	(172.15,132.74) --
	(172.15,132.74) --
	(172.13,133.03) --
	(172.06,133.31) --
	(171.95,133.58) --
	(171.79,133.83) --
	(171.60,134.05) --
	(171.37,134.23) --
	(171.12,134.37) --
	(170.85,134.48) --
	(170.56,134.54) --
	(170.35,134.55) --
	(145.60,134.55) --
	(145.82,134.54) --
	(145.53,134.55) --
	(145.24,134.51) --
	(144.96,134.43) --
	(144.70,134.31) --
	(144.46,134.14) --
	(144.25,133.94) --
	(144.07,133.71) --
	(143.94,133.45) --
	(143.84,133.17) --
	(143.80,132.89) --
	(143.79,132.74) --
	(143.79,129.15) --
	(143.80,129.30) --
	(143.80,129.01) --
	(143.84,128.72) --
	(143.94,128.45) --
	(144.07,128.19) --
	(144.25,127.96) --
	(144.46,127.75) --
	(144.70,127.59) --
	(144.96,127.46) --
	(145.24,127.38) --
	(145.53,127.35) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (157.97,128.79) {CUDA-Q};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (172.74, 41.73) --
	(185.58, 41.73) --
	(185.50, 41.73) --
	(185.79, 41.74) --
	(186.08, 41.80) --
	(186.35, 41.90) --
	(186.60, 42.05) --
	(186.83, 42.23) --
	(187.02, 42.45) --
	(187.17, 42.69) --
	(187.29, 42.96) --
	(187.36, 43.24) --
	(187.38, 43.53) --
	(187.38, 43.53) --
	(187.38, 47.12) --
	(187.38, 47.12) --
	(187.36, 47.41) --
	(187.29, 47.69) --
	(187.17, 47.96) --
	(187.02, 48.21) --
	(186.83, 48.43) --
	(186.60, 48.61) --
	(186.35, 48.76) --
	(186.08, 48.86) --
	(185.79, 48.92) --
	(185.58, 48.93) --
	(172.74, 48.93) --
	(172.96, 48.92) --
	(172.66, 48.93) --
	(172.38, 48.89) --
	(172.10, 48.81) --
	(171.83, 48.69) --
	(171.59, 48.52) --
	(171.39, 48.32) --
	(171.21, 48.09) --
	(171.08, 47.83) --
	(170.98, 47.56) --
	(170.94, 47.27) --
	(170.93, 47.12) --
	(170.93, 43.53) --
	(170.94, 43.68) --
	(170.94, 43.39) --
	(170.98, 43.10) --
	(171.08, 42.83) --
	(171.21, 42.57) --
	(171.39, 42.34) --
	(171.59, 42.13) --
	(171.83, 41.97) --
	(172.10, 41.84) --
	(172.38, 41.76) --
	(172.66, 41.73) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (179.16, 43.17) {QAT};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (184.77, 75.28) --
	(198.57, 75.28) --
	(198.49, 75.29) --
	(198.79, 75.30) --
	(199.07, 75.36) --
	(199.34, 75.46) --
	(199.59, 75.60) --
	(199.82, 75.79) --
	(200.01, 76.01) --
	(200.17, 76.25) --
	(200.28, 76.52) --
	(200.35, 76.80) --
	(200.37, 77.09) --
	(200.37, 77.09) --
	(200.37, 80.68) --
	(200.37, 80.68) --
	(200.35, 80.97) --
	(200.28, 81.25) --
	(200.17, 81.52) --
	(200.01, 81.76) --
	(199.82, 81.98) --
	(199.59, 82.17) --
	(199.34, 82.31) --
	(199.07, 82.41) --
	(198.79, 82.47) --
	(198.57, 82.49) --
	(184.77, 82.49) --
	(184.99, 82.47) --
	(184.70, 82.48) --
	(184.41, 82.45) --
	(184.13, 82.37) --
	(183.87, 82.24) --
	(183.63, 82.08) --
	(183.42, 81.88) --
	(183.25, 81.64) --
	(183.11, 81.39) --
	(183.02, 81.11) --
	(182.97, 80.82) --
	(182.97, 80.68) --
	(182.97, 77.09) --
	(182.97, 77.24) --
	(182.97, 76.95) --
	(183.02, 76.66) --
	(183.11, 76.38) --
	(183.25, 76.12) --
	(183.42, 75.89) --
	(183.63, 75.69) --
	(183.87, 75.53) --
	(184.13, 75.40) --
	(184.41, 75.32) --
	(184.70, 75.29) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (191.67, 76.73) {QDK};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (186.86,110.39) --
	(204.39,110.39) --
	(204.31,110.39) --
	(204.60,110.40) --
	(204.89,110.46) --
	(205.16,110.56) --
	(205.41,110.71) --
	(205.64,110.89) --
	(205.83,111.11) --
	(205.99,111.36) --
	(206.10,111.62) --
	(206.17,111.91) --
	(206.19,112.20) --
	(206.19,112.20) --
	(206.19,115.78) --
	(206.19,115.78) --
	(206.17,116.07) --
	(206.10,116.36) --
	(205.99,116.62) --
	(205.83,116.87) --
	(205.64,117.09) --
	(205.41,117.27) --
	(205.16,117.42) --
	(204.89,117.52) --
	(204.60,117.58) --
	(204.39,117.59) --
	(186.86,117.59) --
	(187.07,117.58) --
	(186.78,117.59) --
	(186.49,117.55) --
	(186.21,117.47) --
	(185.95,117.35) --
	(185.71,117.18) --
	(185.50,116.98) --
	(185.33,116.75) --
	(185.19,116.49) --
	(185.10,116.22) --
	(185.05,115.93) --
	(185.05,115.78) --
	(185.05,112.20) --
	(185.05,112.34) --
	(185.05,112.05) --
	(185.10,111.76) --
	(185.19,111.49) --
	(185.33,111.23) --
	(185.50,111.00) --
	(185.71,110.80) --
	(185.95,110.63) --
	(186.21,110.51) --
	(186.49,110.42) --
	(186.78,110.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (195.62,111.83) {XACC};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (210.65,138.78) --
	(228.79,138.78) --
	(228.71,138.79) --
	(229.00,138.80) --
	(229.29,138.86) --
	(229.56,138.96) --
	(229.81,139.10) --
	(230.04,139.29) --
	(230.23,139.51) --
	(230.39,139.75) --
	(230.50,140.02) --
	(230.57,140.30) --
	(230.59,140.59) --
	(230.59,140.59) --
	(230.59,144.18) --
	(230.59,144.18) --
	(230.57,144.47) --
	(230.50,144.75) --
	(230.39,145.02) --
	(230.23,145.27) --
	(230.04,145.48) --
	(229.81,145.67) --
	(229.56,145.81) --
	(229.29,145.92) --
	(229.00,145.97) --
	(228.79,145.99) --
	(210.65,145.99) --
	(210.86,145.97) --
	(210.57,145.98) --
	(210.29,145.95) --
	(210.01,145.87) --
	(209.74,145.74) --
	(209.50,145.58) --
	(209.29,145.38) --
	(209.12,145.15) --
	(208.99,144.89) --
	(208.89,144.61) --
	(208.85,144.33) --
	(208.84,144.18) --
	(208.84,140.59) --
	(208.85,140.74) --
	(208.85,140.45) --
	(208.89,140.16) --
	(208.99,139.88) --
	(209.12,139.63) --
	(209.29,139.39) --
	(209.50,139.19) --
	(209.74,139.03) --
	(210.01,138.90) --
	(210.29,138.82) --
	(210.57,138.79) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (219.72,140.23) {QCOR};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (204.57, 51.63) --
	(239.32, 51.63) --
	(239.24, 51.63) --
	(239.53, 51.64) --
	(239.82, 51.70) --
	(240.09, 51.80) --
	(240.34, 51.95) --
	(240.57, 52.13) --
	(240.76, 52.35) --
	(240.92, 52.59) --
	(241.03, 52.86) --
	(241.10, 53.14) --
	(241.12, 53.43) --
	(241.12, 53.43) --
	(241.12, 57.02) --
	(241.12, 57.02) --
	(241.10, 57.31) --
	(241.03, 57.59) --
	(240.92, 57.86) --
	(240.76, 58.11) --
	(240.57, 58.33) --
	(240.34, 58.51) --
	(240.09, 58.65) --
	(239.82, 58.76) --
	(239.53, 58.82) --
	(239.32, 58.83) --
	(204.57, 58.83) --
	(204.79, 58.82) --
	(204.50, 58.83) --
	(204.21, 58.79) --
	(203.93, 58.71) --
	(203.67, 58.59) --
	(203.43, 58.42) --
	(203.22, 58.22) --
	(203.05, 57.99) --
	(202.91, 57.73) --
	(202.82, 57.45) --
	(202.77, 57.17) --
	(202.77, 57.02) --
	(202.77, 53.43) --
	(202.77, 53.58) --
	(202.77, 53.29) --
	(202.82, 53.00) --
	(202.91, 52.73) --
	(203.05, 52.47) --
	(203.22, 52.24) --
	(203.43, 52.03) --
	(203.67, 51.87) --
	(203.93, 51.74) --
	(204.21, 51.66) --
	(204.50, 51.63) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (221.94, 53.07) {MQT-CORE};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (212.75, 86.33) --
	(248.10, 86.33) --
	(248.03, 86.33) --
	(248.32, 86.34) --
	(248.60, 86.40) --
	(248.88, 86.50) --
	(249.13, 86.65) --
	(249.35, 86.83) --
	(249.55, 87.05) --
	(249.70, 87.30) --
	(249.82, 87.56) --
	(249.88, 87.85) --
	(249.91, 88.14) --
	(249.91, 88.14) --
	(249.91, 91.72) --
	(249.91, 91.72) --
	(249.88, 92.01) --
	(249.82, 92.30) --
	(249.70, 92.56) --
	(249.55, 92.81) --
	(249.35, 93.03) --
	(249.13, 93.21) --
	(248.88, 93.36) --
	(248.60, 93.46) --
	(248.32, 93.52) --
	(248.10, 93.53) --
	(212.75, 93.53) --
	(212.97, 93.52) --
	(212.68, 93.53) --
	(212.39, 93.50) --
	(212.11, 93.41) --
	(211.85, 93.29) --
	(211.61, 93.12) --
	(211.40, 92.92) --
	(211.22, 92.69) --
	(211.09, 92.43) --
	(211.00, 92.16) --
	(210.95, 91.87) --
	(210.94, 91.72) --
	(210.94, 88.14) --
	(210.95, 88.28) --
	(210.95, 87.99) --
	(211.00, 87.70) --
	(211.09, 87.43) --
	(211.22, 87.17) --
	(211.40, 86.94) --
	(211.61, 86.74) --
	(211.85, 86.57) --
	(212.11, 86.45) --
	(212.39, 86.37) --
	(212.68, 86.33) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (230.43, 87.77) {QISKIT-QIR};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] (212.92,114.15) --
	(241.06,114.15) --
	(240.99,114.15) --
	(241.28,114.16) --
	(241.56,114.22) --
	(241.84,114.32) --
	(242.09,114.47) --
	(242.31,114.65) --
	(242.51,114.87) --
	(242.66,115.12) --
	(242.77,115.38) --
	(242.84,115.67) --
	(242.87,115.96) --
	(242.87,115.96) --
	(242.87,119.54) --
	(242.87,119.54) --
	(242.84,119.83) --
	(242.77,120.12) --
	(242.66,120.38) --
	(242.51,120.63) --
	(242.31,120.85) --
	(242.09,121.03) --
	(241.84,121.18) --
	(241.56,121.28) --
	(241.28,121.34) --
	(241.06,121.35) --
	(212.92,121.35) --
	(213.14,121.34) --
	(212.85,121.35) --
	(212.56,121.32) --
	(212.28,121.23) --
	(212.02,121.11) --
	(211.78,120.94) --
	(211.57,120.74) --
	(211.40,120.51) --
	(211.26,120.25) --
	(211.17,119.98) --
	(211.12,119.69) --
	(211.12,119.54) --
	(211.12,115.96) --
	(211.12,116.10) --
	(211.12,115.81) --
	(211.17,115.52) --
	(211.26,115.25) --
	(211.40,114.99) --
	(211.57,114.76) --
	(211.78,114.56) --
	(212.02,114.39) --
	(212.28,114.27) --
	(212.56,114.19) --
	(212.85,114.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at (226.99,115.59) {QWERTY};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.50] ( 20.66, 65.55) --
	( 36.37, 65.55) --
	( 36.29, 65.55) --
	( 36.58, 65.56) --
	( 36.87, 65.62) --
	( 37.14, 65.72) --
	( 37.39, 65.87) --
	( 37.62, 66.05) --
	( 37.81, 66.27) --
	( 37.97, 66.51) --
	( 38.08, 66.78) --
	( 38.15, 67.06) --
	( 38.17, 67.35) --
	( 38.17, 67.35) --
	( 38.17, 70.94) --
	( 38.17, 70.94) --
	( 38.15, 71.23) --
	( 38.08, 71.51) --
	( 37.97, 71.78) --
	( 37.81, 72.03) --
	( 37.62, 72.24) --
	( 37.39, 72.43) --
	( 37.14, 72.57) --
	( 36.87, 72.68) --
	( 36.58, 72.74) --
	( 36.37, 72.75) --
	( 20.66, 72.75) --
	( 20.88, 72.74) --
	( 20.59, 72.75) --
	( 20.30, 72.71) --
	( 20.02, 72.63) --
	( 19.76, 72.51) --
	( 19.52, 72.34) --
	( 19.31, 72.14) --
	( 19.13, 71.91) --
	( 19.00, 71.65) --
	( 18.91, 71.37) --
	( 18.86, 71.09) --
	( 18.85, 70.94) --
	( 18.85, 67.35) --
	( 18.86, 67.50) --
	( 18.86, 67.21) --
	( 18.91, 66.92) --
	( 19.00, 66.65) --
	( 19.13, 66.39) --
	( 19.31, 66.16) --
	( 19.52, 65.95) --
	( 19.76, 65.79) --
	( 20.02, 65.66) --
	( 20.30, 65.58) --
	( 20.59, 65.55) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.05,216.81);
\definecolor{drawColor}{RGB}{85,85,85}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.63] at ( 28.51, 66.99) {QIRO};
\end{scope}
\end{tikzpicture}


==> generated/violin_h_selected.tex <==
% Created by tikzDevice version 0.12.6 on 2026-07-27 18:04:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (516.10,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (516.10,289.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  6.53, 17.51) rectangle (508.10,281.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 14.48, 17.51) --
	( 14.48,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.46, 17.51) --
	( 61.46,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.45, 17.51) --
	(108.45,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.43, 17.51) --
	(155.43,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.48, 17.51) --
	(202.48,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.54, 17.51) --
	(249.54,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.52, 17.51) --
	(296.52,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.51, 17.51) --
	(343.51,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (390.56, 17.51) --
	(390.56,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (437.61, 17.51) --
	(437.61,281.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (484.59, 17.51) --
	(484.59,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53, 27.30) --
	(508.10, 27.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53, 43.60) --
	(508.10, 43.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53, 59.90) --
	(508.10, 59.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53, 76.20) --
	(508.10, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53, 92.50) --
	(508.10, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,108.80) --
	(508.10,108.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,125.10) --
	(508.10,125.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,141.40) --
	(508.10,141.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,157.70) --
	(508.10,157.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,174.00) --
	(508.10,174.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,190.30) --
	(508.10,190.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,206.60) --
	(508.10,206.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,222.90) --
	(508.10,222.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,239.20) --
	(508.10,239.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,255.50) --
	(508.10,255.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (  6.53,271.80) --
	(508.10,271.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 17.51) --
	( 37.97,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.96, 17.51) --
	( 84.96,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.94, 17.51) --
	(131.94,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.93, 17.51) --
	(178.93,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.04, 17.51) --
	(226.04,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.03, 17.51) --
	(273.03,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.01, 17.51) --
	(320.01,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.00, 17.51) --
	(367.00,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.12, 17.51) --
	(414.12,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.10, 17.51) --
	(461.10,281.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.09, 17.51) --
	(508.09,281.58);
\definecolor{drawColor}{gray}{0.40}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (410.12, 26.95) --
	(410.26, 26.94) --
	(410.40, 26.94) --
	(410.54, 26.94) --
	(410.68, 26.94) --
	(410.81, 26.94) --
	(410.95, 26.93) --
	(411.09, 26.93) --
	(411.23, 26.93) --
	(411.36, 26.93) --
	(411.50, 26.92) --
	(411.64, 26.92) --
	(411.78, 26.92) --
	(411.92, 26.92) --
	(412.05, 26.92) --
	(412.19, 26.92) --
	(412.33, 26.92) --
	(412.47, 26.91) --
	(412.61, 26.91) --
	(412.74, 26.91) --
	(412.88, 26.91) --
	(413.02, 26.91) --
	(413.16, 26.91) --
	(413.29, 26.91) --
	(413.43, 26.91) --
	(413.57, 26.90) --
	(413.71, 26.90) --
	(413.85, 26.90) --
	(413.98, 26.90) --
	(414.12, 26.90) --
	(414.26, 26.90) --
	(414.40, 26.90) --
	(414.53, 26.90) --
	(414.67, 26.90) --
	(414.81, 26.90) --
	(414.95, 26.90) --
	(415.09, 26.90) --
	(415.22, 26.90) --
	(415.36, 26.89) --
	(415.50, 26.89) --
	(415.64, 26.89) --
	(415.77, 26.89) --
	(415.91, 26.89) --
	(416.05, 26.89) --
	(416.19, 26.89) --
	(416.33, 26.89) --
	(416.46, 26.89) --
	(416.60, 26.89) --
	(416.74, 26.88) --
	(416.88, 26.88) --
	(417.01, 26.88) --
	(417.15, 26.88) --
	(417.29, 26.88) --
	(417.43, 26.88) --
	(417.57, 26.87) --
	(417.70, 26.87) --
	(417.84, 26.87) --
	(417.98, 26.87) --
	(418.12, 26.86) --
	(418.25, 26.86) --
	(418.39, 26.86) --
	(418.53, 26.86) --
	(418.67, 26.85) --
	(418.81, 26.85) --
	(418.94, 26.84) --
	(419.08, 26.84) --
	(419.22, 26.84) --
	(419.36, 26.83) --
	(419.49, 26.83) --
	(419.63, 26.82) --
	(419.77, 26.81) --
	(419.91, 26.81) --
	(420.05, 26.80) --
	(420.18, 26.79) --
	(420.32, 26.79) --
	(420.46, 26.78) --
	(420.60, 26.77) --
	(420.74, 26.76) --
	(420.87, 26.75) --
	(421.01, 26.74) --
	(421.15, 26.73) --
	(421.29, 26.72) --
	(421.42, 26.71) --
	(421.56, 26.70) --
	(421.70, 26.69) --
	(421.84, 26.67) --
	(421.98, 26.66) --
	(422.11, 26.64) --
	(422.25, 26.63) --
	(422.39, 26.61) --
	(422.53, 26.60) --
	(422.66, 26.58) --
	(422.80, 26.56) --
	(422.94, 26.54) --
	(423.08, 26.52) --
	(423.22, 26.50) --
	(423.35, 26.48) --
	(423.49, 26.46) --
	(423.63, 26.43) --
	(423.77, 26.41) --
	(423.90, 26.38) --
	(424.04, 26.36) --
	(424.18, 26.33) --
	(424.32, 26.30) --
	(424.46, 26.27) --
	(424.59, 26.24) --
	(424.73, 26.21) --
	(424.87, 26.17) --
	(425.01, 26.14) --
	(425.14, 26.11) --
	(425.28, 26.07) --
	(425.42, 26.03) --
	(425.56, 25.99) --
	(425.70, 25.95) --
	(425.83, 25.91) --
	(425.97, 25.87) --
	(426.11, 25.83) --
	(426.25, 25.78) --
	(426.38, 25.74) --
	(426.52, 25.69) --
	(426.66, 25.64) --
	(426.80, 25.59) --
	(426.94, 25.54) --
	(427.07, 25.48) --
	(427.21, 25.43) --
	(427.35, 25.38) --
	(427.49, 25.32) --
	(427.63, 25.26) --
	(427.76, 25.20) --
	(427.90, 25.14) --
	(428.04, 25.08) --
	(428.18, 25.01) --
	(428.31, 24.95) --
	(428.45, 24.88) --
	(428.59, 24.82) --
	(428.73, 24.75) --
	(428.87, 24.68) --
	(429.00, 24.61) --
	(429.14, 24.54) --
	(429.28, 24.46) --
	(429.42, 24.39) --
	(429.55, 24.32) --
	(429.69, 24.24) --
	(429.83, 24.16) --
	(429.97, 24.08) --
	(430.11, 24.01) --
	(430.24, 23.93) --
	(430.38, 23.85) --
	(430.52, 23.76) --
	(430.66, 23.68) --
	(430.79, 23.60) --
	(430.93, 23.52) --
	(431.07, 23.43) --
	(431.21, 23.35) --
	(431.35, 23.26) --
	(431.48, 23.18) --
	(431.62, 23.09) --
	(431.76, 23.01) --
	(431.90, 22.92) --
	(432.03, 22.83) --
	(432.17, 22.75) --
	(432.31, 22.66) --
	(432.45, 22.57) --
	(432.59, 22.49) --
	(432.72, 22.40) --
	(432.86, 22.32) --
	(433.00, 22.23) --
	(433.14, 22.15) --
	(433.27, 22.06) --
	(433.41, 21.98) --
	(433.55, 21.89) --
	(433.55, 21.89) --
	(433.69, 21.81) --
	(433.83, 21.73) --
	(433.96, 21.65) --
	(434.10, 21.57) --
	(434.24, 21.49) --
	(434.38, 21.42) --
	(434.51, 21.34) --
	(434.65, 21.26) --
	(434.79, 21.19) --
	(434.93, 21.12) --
	(435.07, 21.05) --
	(435.20, 20.98) --
	(435.34, 20.91) --
	(435.48, 20.85) --
	(435.62, 20.78) --
	(435.76, 20.72) --
	(435.89, 20.66) --
	(436.03, 20.61) --
	(436.17, 20.55) --
	(436.31, 20.50) --
	(436.44, 20.45) --
	(436.58, 20.40) --
	(436.72, 20.35) --
	(436.86, 20.31) --
	(437.00, 20.27) --
	(437.13, 20.23) --
	(437.27, 20.19) --
	(437.41, 20.16) --
	(437.42, 20.16) --
	(437.55, 20.13) --
	(437.68, 20.10) --
	(437.82, 20.07) --
	(437.96, 20.05) --
	(438.10, 20.03) --
	(438.24, 20.01) --
	(438.37, 19.99) --
	(438.51, 19.98) --
	(438.65, 19.97) --
	(438.79, 19.97) --
	(438.92, 19.96) --
	(439.06, 19.96) --
	(439.20, 19.96) --
	(439.34, 19.97) --
	(439.48, 19.97) --
	(439.61, 19.98) --
	(439.75, 20.00) --
	(439.89, 20.01) --
	(440.03, 20.03) --
	(440.16, 20.05) --
	(440.30, 20.08) --
	(440.44, 20.10) --
	(440.58, 20.13) --
	(440.72, 20.16) --
	(440.85, 20.20) --
	(440.99, 20.23) --
	(441.13, 20.27) --
	(441.27, 20.32) --
	(441.40, 20.36) --
	(441.54, 20.41) --
	(441.68, 20.45) --
	(441.82, 20.51) --
	(441.96, 20.56) --
	(442.09, 20.61) --
	(442.23, 20.67) --
	(442.37, 20.73) --
	(442.51, 20.79) --
	(442.64, 20.85) --
	(442.78, 20.92) --
	(442.92, 20.99) --
	(443.06, 21.05) --
	(443.20, 21.12) --
	(443.33, 21.19) --
	(443.47, 21.27) --
	(443.61, 21.34) --
	(443.75, 21.42) --
	(443.89, 21.49) --
	(444.02, 21.57) --
	(444.16, 21.65) --
	(444.30, 21.73) --
	(444.44, 21.81) --
	(444.57, 21.89) --
	(444.71, 21.97) --
	(444.85, 22.05) --
	(444.99, 22.14) --
	(445.13, 22.22) --
	(445.26, 22.30) --
	(445.40, 22.39) --
	(445.54, 22.47) --
	(445.68, 22.56) --
	(445.81, 22.64) --
	(445.95, 22.73) --
	(446.09, 22.81) --
	(446.23, 22.90) --
	(446.37, 22.99) --
	(446.50, 23.07) --
	(446.64, 23.15) --
	(446.78, 23.24) --
	(446.92, 23.32) --
	(447.05, 23.41) --
	(447.19, 23.49) --
	(447.33, 23.57) --
	(447.47, 23.66) --
	(447.61, 23.74) --
	(447.74, 23.82) --
	(447.88, 23.90) --
	(448.02, 23.98) --
	(448.16, 24.06) --
	(448.29, 24.14) --
	(448.43, 24.21) --
	(448.57, 24.29) --
	(448.71, 24.36) --
	(448.85, 24.44) --
	(448.98, 24.51) --
	(449.12, 24.58) --
	(449.26, 24.66) --
	(449.40, 24.73) --
	(449.53, 24.80) --
	(449.67, 24.86) --
	(449.81, 24.93) --
	(449.95, 25.00) --
	(450.09, 25.06) --
	(450.22, 25.12) --
	(450.36, 25.19) --
	(450.50, 25.25) --
	(450.64, 25.31) --
	(450.78, 25.37) --
	(450.91, 25.42) --
	(451.05, 25.48) --
	(451.19, 25.53) --
	(451.33, 25.59) --
	(451.46, 25.64) --
	(451.60, 25.69) --
	(451.74, 25.74) --
	(451.88, 25.79) --
	(452.02, 25.84) --
	(452.15, 25.89) --
	(452.25, 25.92) --
	(452.29, 25.93) --
	(452.43, 25.98) --
	(452.57, 26.02) --
	(452.70, 26.06) --
	(452.84, 26.10) --
	(452.98, 26.14) --
	(453.12, 26.18) --
	(453.26, 26.22) --
	(453.39, 26.25) --
	(453.53, 26.29) --
	(453.67, 26.32) --
	(453.81, 26.35) --
	(453.94, 26.39) --
	(454.08, 26.42) --
	(454.22, 26.45) --
	(454.36, 26.48) --
	(454.50, 26.50) --
	(454.63, 26.53) --
	(454.77, 26.56) --
	(454.91, 26.58) --
	(455.05, 26.61) --
	(455.18, 26.63) --
	(455.32, 26.65) --
	(455.46, 26.67) --
	(455.60, 26.69) --
	(455.74, 26.71) --
	(455.87, 26.73) --
	(456.01, 26.75) --
	(456.15, 26.77) --
	(456.29, 26.79) --
	(456.42, 26.80) --
	(456.56, 26.82) --
	(456.70, 26.83) --
	(456.84, 26.85) --
	(456.98, 26.86) --
	(457.11, 26.87) --
	(457.25, 26.89) --
	(457.39, 26.90) --
	(457.53, 26.91) --
	(457.66, 26.92) --
	(457.80, 26.93) --
	(457.94, 26.94) --
	(458.08, 26.95) --
	(458.22, 26.96) --
	(458.35, 26.96) --
	(458.49, 26.97) --
	(458.63, 26.98) --
	(458.77, 26.99) --
	(458.91, 26.99) --
	(459.04, 27.00) --
	(459.18, 27.00) --
	(459.32, 27.01) --
	(459.46, 27.01) --
	(459.59, 27.02) --
	(459.73, 27.02) --
	(459.87, 27.03) --
	(460.01, 27.03) --
	(460.15, 27.03) --
	(460.28, 27.04) --
	(460.42, 27.04) --
	(460.56, 27.04) --
	(460.70, 27.04) --
	(460.83, 27.04) --
	(460.97, 27.05) --
	(461.11, 27.05) --
	(461.25, 27.05) --
	(461.39, 27.05) --
	(461.52, 27.05) --
	(461.66, 27.05) --
	(461.80, 27.05) --
	(461.94, 27.05) --
	(462.07, 27.05) --
	(462.21, 27.05) --
	(462.35, 27.05) --
	(462.49, 27.05) --
	(462.63, 27.05) --
	(462.76, 27.05) --
	(462.90, 27.05) --
	(463.04, 27.05) --
	(463.18, 27.05) --
	(463.31, 27.05) --
	(463.45, 27.04) --
	(463.59, 27.04) --
	(463.73, 27.04) --
	(463.87, 27.04) --
	(464.00, 27.04) --
	(464.14, 27.04) --
	(464.28, 27.03) --
	(464.42, 27.03) --
	(464.55, 27.03) --
	(464.69, 27.03) --
	(464.83, 27.03) --
	(464.97, 27.02) --
	(465.11, 27.02) --
	(465.24, 27.02) --
	(465.38, 27.02) --
	(465.52, 27.01) --
	(465.66, 27.01) --
	(465.80, 27.01) --
	(465.93, 27.01) --
	(466.07, 27.00) --
	(466.21, 27.00) --
	(466.35, 27.00) --
	(466.48, 27.00) --
	(466.62, 26.99) --
	(466.76, 26.99) --
	(466.90, 26.99) --
	(467.04, 26.98) --
	(467.17, 26.98) --
	(467.31, 26.98) --
	(467.45, 26.97) --
	(467.59, 26.97) --
	(467.72, 26.97) --
	(467.86, 26.97) --
	(468.00, 26.96) --
	(468.14, 26.96) --
	(468.28, 26.96) --
	(468.41, 26.95) --
	(468.55, 26.95) --
	(468.69, 26.95) --
	(468.83, 26.94) --
	(468.96, 26.94) --
	(469.10, 26.94) --
	(469.24, 26.93) --
	(469.38, 26.93) --
	(469.52, 26.93) --
	(469.65, 26.92) --
	(469.79, 26.92) --
	(469.93, 26.92) --
	(470.07, 26.92) --
	(470.20, 26.91) --
	(470.34, 26.91) --
	(470.48, 26.91) --
	(470.62, 26.90) --
	(470.76, 26.90) --
	(470.89, 26.90) --
	(471.03, 26.90) --
	(471.17, 26.89) --
	(471.31, 26.89) --
	(471.44, 26.89) --
	(471.58, 26.89) --
	(471.72, 26.88) --
	(471.86, 26.88) --
	(472.00, 26.88) --
	(472.13, 26.88) --
	(472.27, 26.87) --
	(472.41, 26.87) --
	(472.55, 26.87) --
	(472.68, 26.87) --
	(472.82, 26.87) --
	(472.96, 26.86) --
	(473.10, 26.86) --
	(473.24, 26.86) --
	(473.37, 26.86) --
	(473.51, 26.86) --
	(473.65, 26.86) --
	(473.79, 26.86) --
	(473.93, 26.86) --
	(474.06, 26.86) --
	(474.20, 26.85) --
	(474.34, 26.85) --
	(474.48, 26.85) --
	(474.61, 26.85) --
	(474.75, 26.85) --
	(474.89, 26.85) --
	(475.03, 26.85) --
	(475.17, 26.85) --
	(475.30, 26.85) --
	(475.44, 26.86) --
	(475.58, 26.86) --
	(475.72, 26.86) --
	(475.85, 26.86) --
	(475.99, 26.86) --
	(476.13, 26.86) --
	(476.27, 26.86) --
	(476.41, 26.86) --
	(476.54, 26.87) --
	(476.68, 26.87) --
	(476.82, 26.87) --
	(476.96, 26.87) --
	(477.09, 26.87) --
	(477.23, 26.88) --
	(477.37, 26.88) --
	(477.51, 26.88) --
	(477.65, 26.88) --
	(477.78, 26.89) --
	(477.92, 26.89) --
	(478.06, 26.89) --
	(478.20, 26.90) --
	(478.33, 26.90) --
	(478.47, 26.90) --
	(478.61, 26.91) --
	(478.75, 26.91) --
	(478.89, 26.92) --
	(479.02, 26.92) --
	(479.16, 26.92) --
	(479.30, 26.93) --
	(479.44, 26.93) --
	(479.57, 26.94) --
	(479.71, 26.94) --
	(479.85, 26.95) --
	(479.99, 26.95) --
	(480.13, 26.96) --
	(480.26, 26.96) --
	(480.40, 26.96) --
	(480.54, 26.97) --
	(480.54, 27.62) --
	(480.40, 27.63) --
	(480.26, 27.63) --
	(480.13, 27.64) --
	(479.99, 27.64) --
	(479.85, 27.64) --
	(479.71, 27.65) --
	(479.57, 27.65) --
	(479.44, 27.66) --
	(479.30, 27.66) --
	(479.16, 27.67) --
	(479.02, 27.67) --
	(478.89, 27.68) --
	(478.75, 27.68) --
	(478.61, 27.68) --
	(478.47, 27.69) --
	(478.33, 27.69) --
	(478.20, 27.69) --
	(478.06, 27.70) --
	(477.92, 27.70) --
	(477.78, 27.70) --
	(477.65, 27.71) --
	(477.51, 27.71) --
	(477.37, 27.71) --
	(477.23, 27.71) --
	(477.09, 27.72) --
	(476.96, 27.72) --
	(476.82, 27.72) --
	(476.68, 27.72) --
	(476.54, 27.73) --
	(476.41, 27.73) --
	(476.27, 27.73) --
	(476.13, 27.73) --
	(475.99, 27.73) --
	(475.85, 27.73) --
	(475.72, 27.73) --
	(475.58, 27.73) --
	(475.44, 27.74) --
	(475.30, 27.74) --
	(475.17, 27.74) --
	(475.03, 27.74) --
	(474.89, 27.74) --
	(474.75, 27.74) --
	(474.61, 27.74) --
	(474.48, 27.74) --
	(474.34, 27.74) --
	(474.20, 27.74) --
	(474.06, 27.73) --
	(473.93, 27.73) --
	(473.79, 27.73) --
	(473.65, 27.73) --
	(473.51, 27.73) --
	(473.37, 27.73) --
	(473.24, 27.73) --
	(473.10, 27.73) --
	(472.96, 27.73) --
	(472.82, 27.72) --
	(472.68, 27.72) --
	(472.55, 27.72) --
	(472.41, 27.72) --
	(472.27, 27.72) --
	(472.13, 27.71) --
	(472.00, 27.71) --
	(471.86, 27.71) --
	(471.72, 27.71) --
	(471.58, 27.71) --
	(471.44, 27.70) --
	(471.31, 27.70) --
	(471.17, 27.70) --
	(471.03, 27.69) --
	(470.89, 27.69) --
	(470.76, 27.69) --
	(470.62, 27.69) --
	(470.48, 27.68) --
	(470.34, 27.68) --
	(470.20, 27.68) --
	(470.07, 27.68) --
	(469.93, 27.67) --
	(469.79, 27.67) --
	(469.65, 27.67) --
	(469.52, 27.66) --
	(469.38, 27.66) --
	(469.24, 27.66) --
	(469.10, 27.65) --
	(468.96, 27.65) --
	(468.83, 27.65) --
	(468.69, 27.64) --
	(468.55, 27.64) --
	(468.41, 27.64) --
	(468.28, 27.63) --
	(468.14, 27.63) --
	(468.00, 27.63) --
	(467.86, 27.63) --
	(467.72, 27.62) --
	(467.59, 27.62) --
	(467.45, 27.62) --
	(467.31, 27.61) --
	(467.17, 27.61) --
	(467.04, 27.61) --
	(466.90, 27.60) --
	(466.76, 27.60) --
	(466.62, 27.60) --
	(466.48, 27.59) --
	(466.35, 27.59) --
	(466.21, 27.59) --
	(466.07, 27.59) --
	(465.93, 27.58) --
	(465.80, 27.58) --
	(465.66, 27.58) --
	(465.52, 27.58) --
	(465.38, 27.57) --
	(465.24, 27.57) --
	(465.11, 27.57) --
	(464.97, 27.57) --
	(464.83, 27.56) --
	(464.69, 27.56) --
	(464.55, 27.56) --
	(464.42, 27.56) --
	(464.28, 27.56) --
	(464.14, 27.55) --
	(464.00, 27.55) --
	(463.87, 27.55) --
	(463.73, 27.55) --
	(463.59, 27.55) --
	(463.45, 27.55) --
	(463.31, 27.54) --
	(463.18, 27.54) --
	(463.04, 27.54) --
	(462.90, 27.54) --
	(462.76, 27.54) --
	(462.63, 27.54) --
	(462.49, 27.54) --
	(462.35, 27.54) --
	(462.21, 27.54) --
	(462.07, 27.54) --
	(461.94, 27.54) --
	(461.80, 27.54) --
	(461.66, 27.54) --
	(461.52, 27.54) --
	(461.39, 27.54) --
	(461.25, 27.54) --
	(461.11, 27.54) --
	(460.97, 27.54) --
	(460.83, 27.55) --
	(460.70, 27.55) --
	(460.56, 27.55) --
	(460.42, 27.55) --
	(460.28, 27.55) --
	(460.15, 27.56) --
	(460.01, 27.56) --
	(459.87, 27.56) --
	(459.73, 27.57) --
	(459.59, 27.57) --
	(459.46, 27.58) --
	(459.32, 27.58) --
	(459.18, 27.59) --
	(459.04, 27.59) --
	(458.91, 27.60) --
	(458.77, 27.60) --
	(458.63, 27.61) --
	(458.49, 27.62) --
	(458.35, 27.63) --
	(458.22, 27.63) --
	(458.08, 27.64) --
	(457.94, 27.65) --
	(457.80, 27.66) --
	(457.66, 27.67) --
	(457.53, 27.68) --
	(457.39, 27.69) --
	(457.25, 27.71) --
	(457.11, 27.72) --
	(456.98, 27.73) --
	(456.84, 27.74) --
	(456.70, 27.76) --
	(456.56, 27.77) --
	(456.42, 27.79) --
	(456.29, 27.80) --
	(456.15, 27.82) --
	(456.01, 27.84) --
	(455.87, 27.86) --
	(455.74, 27.88) --
	(455.60, 27.90) --
	(455.46, 27.92) --
	(455.32, 27.94) --
	(455.18, 27.96) --
	(455.05, 27.98) --
	(454.91, 28.01) --
	(454.77, 28.03) --
	(454.63, 28.06) --
	(454.50, 28.09) --
	(454.36, 28.11) --
	(454.22, 28.14) --
	(454.08, 28.17) --
	(453.94, 28.20) --
	(453.81, 28.24) --
	(453.67, 28.27) --
	(453.53, 28.30) --
	(453.39, 28.34) --
	(453.26, 28.37) --
	(453.12, 28.41) --
	(452.98, 28.45) --
	(452.84, 28.49) --
	(452.70, 28.53) --
	(452.57, 28.57) --
	(452.43, 28.61) --
	(452.29, 28.66) --
	(452.25, 28.67) --
	(452.15, 28.70) --
	(452.02, 28.75) --
	(451.88, 28.80) --
	(451.74, 28.85) --
	(451.60, 28.90) --
	(451.46, 28.95) --
	(451.33, 29.00) --
	(451.19, 29.06) --
	(451.05, 29.11) --
	(450.91, 29.17) --
	(450.78, 29.22) --
	(450.64, 29.28) --
	(450.50, 29.34) --
	(450.36, 29.40) --
	(450.22, 29.47) --
	(450.09, 29.53) --
	(449.95, 29.59) --
	(449.81, 29.66) --
	(449.67, 29.73) --
	(449.53, 29.80) --
	(449.40, 29.86) --
	(449.26, 29.93) --
	(449.12, 30.01) --
	(448.98, 30.08) --
	(448.85, 30.15) --
	(448.71, 30.23) --
	(448.57, 30.30) --
	(448.43, 30.38) --
	(448.29, 30.45) --
	(448.16, 30.53) --
	(448.02, 30.61) --
	(447.88, 30.69) --
	(447.74, 30.77) --
	(447.61, 30.85) --
	(447.47, 30.93) --
	(447.33, 31.02) --
	(447.19, 31.10) --
	(447.05, 31.18) --
	(446.92, 31.27) --
	(446.78, 31.35) --
	(446.64, 31.44) --
	(446.50, 31.52) --
	(446.37, 31.61) --
	(446.23, 31.69) --
	(446.09, 31.78) --
	(445.95, 31.86) --
	(445.81, 31.95) --
	(445.68, 32.03) --
	(445.54, 32.12) --
	(445.40, 32.20) --
	(445.26, 32.29) --
	(445.13, 32.37) --
	(444.99, 32.45) --
	(444.85, 32.54) --
	(444.71, 32.62) --
	(444.57, 32.70) --
	(444.44, 32.78) --
	(444.30, 32.86) --
	(444.16, 32.94) --
	(444.02, 33.02) --
	(443.89, 33.10) --
	(443.75, 33.17) --
	(443.61, 33.25) --
	(443.47, 33.32) --
	(443.33, 33.40) --
	(443.20, 33.47) --
	(443.06, 33.54) --
	(442.92, 33.61) --
	(442.78, 33.67) --
	(442.64, 33.74) --
	(442.51, 33.80) --
	(442.37, 33.86) --
	(442.23, 33.92) --
	(442.09, 33.98) --
	(441.96, 34.03) --
	(441.82, 34.08) --
	(441.68, 34.14) --
	(441.54, 34.18) --
	(441.40, 34.23) --
	(441.27, 34.28) --
	(441.13, 34.32) --
	(440.99, 34.36) --
	(440.85, 34.39) --
	(440.72, 34.43) --
	(440.58, 34.46) --
	(440.44, 34.49) --
	(440.30, 34.51) --
	(440.16, 34.54) --
	(440.03, 34.56) --
	(439.89, 34.58) --
	(439.75, 34.59) --
	(439.61, 34.61) --
	(439.48, 34.62) --
	(439.34, 34.62) --
	(439.20, 34.63) --
	(439.06, 34.63) --
	(438.92, 34.63) --
	(438.79, 34.62) --
	(438.65, 34.62) --
	(438.51, 34.61) --
	(438.37, 34.60) --
	(438.24, 34.58) --
	(438.10, 34.56) --
	(437.96, 34.54) --
	(437.82, 34.52) --
	(437.68, 34.49) --
	(437.55, 34.46) --
	(437.42, 34.43) --
	(437.41, 34.43) --
	(437.27, 34.40) --
	(437.13, 34.36) --
	(437.00, 34.32) --
	(436.86, 34.28) --
	(436.72, 34.24) --
	(436.58, 34.19) --
	(436.44, 34.14) --
	(436.31, 34.09) --
	(436.17, 34.04) --
	(436.03, 33.98) --
	(435.89, 33.93) --
	(435.76, 33.87) --
	(435.62, 33.81) --
	(435.48, 33.74) --
	(435.34, 33.68) --
	(435.20, 33.61) --
	(435.07, 33.54) --
	(434.93, 33.47) --
	(434.79, 33.40) --
	(434.65, 33.33) --
	(434.51, 33.25) --
	(434.38, 33.18) --
	(434.24, 33.10) --
	(434.10, 33.02) --
	(433.96, 32.94) --
	(433.83, 32.86) --
	(433.69, 32.78) --
	(433.55, 32.70) --
	(433.55, 32.70) --
	(433.41, 32.61) --
	(433.27, 32.53) --
	(433.14, 32.44) --
	(433.00, 32.36) --
	(432.86, 32.27) --
	(432.72, 32.19) --
	(432.59, 32.10) --
	(432.45, 32.02) --
	(432.31, 31.93) --
	(432.17, 31.84) --
	(432.03, 31.76) --
	(431.90, 31.67) --
	(431.76, 31.59) --
	(431.62, 31.50) --
	(431.48, 31.41) --
	(431.35, 31.33) --
	(431.21, 31.24) --
	(431.07, 31.16) --
	(430.93, 31.07) --
	(430.79, 30.99) --
	(430.66, 30.91) --
	(430.52, 30.83) --
	(430.38, 30.74) --
	(430.24, 30.66) --
	(430.11, 30.58) --
	(429.97, 30.51) --
	(429.83, 30.43) --
	(429.69, 30.35) --
	(429.55, 30.27) --
	(429.42, 30.20) --
	(429.28, 30.13) --
	(429.14, 30.05) --
	(429.00, 29.98) --
	(428.87, 29.91) --
	(428.73, 29.84) --
	(428.59, 29.77) --
	(428.45, 29.71) --
	(428.31, 29.64) --
	(428.18, 29.58) --
	(428.04, 29.51) --
	(427.90, 29.45) --
	(427.76, 29.39) --
	(427.63, 29.33) --
	(427.49, 29.27) --
	(427.35, 29.22) --
	(427.21, 29.16) --
	(427.07, 29.11) --
	(426.94, 29.05) --
	(426.80, 29.00) --
	(426.66, 28.95) --
	(426.52, 28.90) --
	(426.38, 28.86) --
	(426.25, 28.81) --
	(426.11, 28.76) --
	(425.97, 28.72) --
	(425.83, 28.68) --
	(425.70, 28.64) --
	(425.56, 28.60) --
	(425.42, 28.56) --
	(425.28, 28.52) --
	(425.14, 28.48) --
	(425.01, 28.45) --
	(424.87, 28.42) --
	(424.73, 28.38) --
	(424.59, 28.35) --
	(424.46, 28.32) --
	(424.32, 28.29) --
	(424.18, 28.26) --
	(424.04, 28.23) --
	(423.90, 28.21) --
	(423.77, 28.18) --
	(423.63, 28.16) --
	(423.49, 28.14) --
	(423.35, 28.11) --
	(423.22, 28.09) --
	(423.08, 28.07) --
	(422.94, 28.05) --
	(422.80, 28.03) --
	(422.66, 28.01) --
	(422.53, 28.00) --
	(422.39, 27.98) --
	(422.25, 27.96) --
	(422.11, 27.95) --
	(421.98, 27.93) --
	(421.84, 27.92) --
	(421.70, 27.91) --
	(421.56, 27.89) --
	(421.42, 27.88) --
	(421.29, 27.87) --
	(421.15, 27.86) --
	(421.01, 27.85) --
	(420.87, 27.84) --
	(420.74, 27.83) --
	(420.60, 27.82) --
	(420.46, 27.81) --
	(420.32, 27.80) --
	(420.18, 27.80) --
	(420.05, 27.79) --
	(419.91, 27.78) --
	(419.77, 27.78) --
	(419.63, 27.77) --
	(419.49, 27.77) --
	(419.36, 27.76) --
	(419.22, 27.75) --
	(419.08, 27.75) --
	(418.94, 27.75) --
	(418.81, 27.74) --
	(418.67, 27.74) --
	(418.53, 27.73) --
	(418.39, 27.73) --
	(418.25, 27.73) --
	(418.12, 27.73) --
	(417.98, 27.72) --
	(417.84, 27.72) --
	(417.70, 27.72) --
	(417.57, 27.72) --
	(417.43, 27.71) --
	(417.29, 27.71) --
	(417.15, 27.71) --
	(417.01, 27.71) --
	(416.88, 27.71) --
	(416.74, 27.71) --
	(416.60, 27.70) --
	(416.46, 27.70) --
	(416.33, 27.70) --
	(416.19, 27.70) --
	(416.05, 27.70) --
	(415.91, 27.70) --
	(415.77, 27.70) --
	(415.64, 27.70) --
	(415.50, 27.70) --
	(415.36, 27.70) --
	(415.22, 27.69) --
	(415.09, 27.69) --
	(414.95, 27.69) --
	(414.81, 27.69) --
	(414.67, 27.69) --
	(414.53, 27.69) --
	(414.40, 27.69) --
	(414.26, 27.69) --
	(414.12, 27.69) --
	(413.98, 27.69) --
	(413.85, 27.69) --
	(413.71, 27.69) --
	(413.57, 27.69) --
	(413.43, 27.68) --
	(413.29, 27.68) --
	(413.16, 27.68) --
	(413.02, 27.68) --
	(412.88, 27.68) --
	(412.74, 27.68) --
	(412.61, 27.68) --
	(412.47, 27.68) --
	(412.33, 27.68) --
	(412.19, 27.67) --
	(412.05, 27.67) --
	(411.92, 27.67) --
	(411.78, 27.67) --
	(411.64, 27.67) --
	(411.50, 27.67) --
	(411.36, 27.66) --
	(411.23, 27.66) --
	(411.09, 27.66) --
	(410.95, 27.66) --
	(410.81, 27.66) --
	(410.68, 27.65) --
	(410.54, 27.65) --
	(410.40, 27.65) --
	(410.26, 27.65) --
	(410.12, 27.64) --
	(410.12, 26.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.61, 39.72) --
	(327.92, 39.64) --
	(328.22, 39.57) --
	(328.53, 39.49) --
	(328.84, 39.41) --
	(329.14, 39.33) --
	(329.45, 39.25) --
	(329.76, 39.17) --
	(330.06, 39.09) --
	(330.37, 39.01) --
	(330.68, 38.94) --
	(330.98, 38.86) --
	(331.29, 38.78) --
	(331.60, 38.71) --
	(331.91, 38.63) --
	(332.21, 38.55) --
	(332.52, 38.48) --
	(332.83, 38.41) --
	(333.13, 38.33) --
	(333.44, 38.26) --
	(333.75, 38.19) --
	(334.05, 38.12) --
	(334.36, 38.05) --
	(334.67, 37.98) --
	(334.97, 37.92) --
	(335.28, 37.85) --
	(335.59, 37.79) --
	(335.89, 37.72) --
	(336.20, 37.66) --
	(336.51, 37.60) --
	(336.81, 37.54) --
	(337.12, 37.48) --
	(337.43, 37.43) --
	(337.73, 37.37) --
	(338.04, 37.32) --
	(338.35, 37.27) --
	(338.66, 37.22) --
	(338.96, 37.17) --
	(339.27, 37.12) --
	(339.58, 37.08) --
	(339.88, 37.03) --
	(340.19, 36.99) --
	(340.50, 36.95) --
	(340.80, 36.92) --
	(341.11, 36.88) --
	(341.42, 36.85) --
	(341.72, 36.81) --
	(342.03, 36.78) --
	(342.34, 36.75) --
	(342.64, 36.73) --
	(342.95, 36.70) --
	(343.26, 36.68) --
	(343.56, 36.66) --
	(343.87, 36.64) --
	(344.18, 36.62) --
	(344.49, 36.61) --
	(344.79, 36.59) --
	(345.10, 36.58) --
	(345.41, 36.57) --
	(345.71, 36.56) --
	(346.02, 36.56) --
	(346.33, 36.55) --
	(346.63, 36.55) --
	(346.94, 36.55) --
	(347.25, 36.55) --
	(347.55, 36.55) --
	(347.86, 36.56) --
	(348.17, 36.56) --
	(348.47, 36.57) --
	(348.78, 36.58) --
	(349.09, 36.59) --
	(349.39, 36.60) --
	(349.70, 36.61) --
	(350.01, 36.63) --
	(350.32, 36.64) --
	(350.62, 36.66) --
	(350.93, 36.68) --
	(351.24, 36.70) --
	(351.54, 36.72) --
	(351.85, 36.74) --
	(352.16, 36.76) --
	(352.46, 36.79) --
	(352.77, 36.81) --
	(353.08, 36.83) --
	(353.38, 36.86) --
	(353.69, 36.89) --
	(354.00, 36.91) --
	(354.30, 36.94) --
	(354.61, 36.97) --
	(354.92, 37.00) --
	(355.22, 37.03) --
	(355.53, 37.05) --
	(355.84, 37.08) --
	(356.14, 37.11) --
	(356.45, 37.14) --
	(356.76, 37.17) --
	(357.07, 37.20) --
	(357.37, 37.23) --
	(357.68, 37.26) --
	(357.99, 37.29) --
	(358.29, 37.32) --
	(358.60, 37.35) --
	(358.91, 37.38) --
	(359.21, 37.40) --
	(359.52, 37.43) --
	(359.83, 37.46) --
	(360.13, 37.48) --
	(360.44, 37.51) --
	(360.75, 37.53) --
	(361.05, 37.56) --
	(361.36, 37.58) --
	(361.67, 37.60) --
	(361.97, 37.62) --
	(362.28, 37.64) --
	(362.59, 37.66) --
	(362.90, 37.68) --
	(363.20, 37.70) --
	(363.51, 37.72) --
	(363.82, 37.73) --
	(364.12, 37.74) --
	(364.43, 37.76) --
	(364.74, 37.77) --
	(365.04, 37.78) --
	(365.35, 37.79) --
	(365.66, 37.79) --
	(365.96, 37.80) --
	(366.27, 37.81) --
	(366.58, 37.81) --
	(366.88, 37.81) --
	(367.19, 37.81) --
	(367.50, 37.81) --
	(367.80, 37.81) --
	(368.11, 37.81) --
	(368.42, 37.80) --
	(368.73, 37.80) --
	(369.03, 37.79) --
	(369.34, 37.78) --
	(369.65, 37.77) --
	(369.95, 37.76) --
	(370.26, 37.75) --
	(370.57, 37.74) --
	(370.87, 37.72) --
	(371.18, 37.70) --
	(371.49, 37.69) --
	(371.79, 37.67) --
	(372.10, 37.65) --
	(372.41, 37.63) --
	(372.71, 37.61) --
	(373.02, 37.59) --
	(373.33, 37.56) --
	(373.63, 37.54) --
	(373.94, 37.51) --
	(374.25, 37.49) --
	(374.55, 37.46) --
	(374.72, 37.45) --
	(374.86, 37.43) --
	(375.17, 37.41) --
	(375.48, 37.38) --
	(375.78, 37.35) --
	(376.09, 37.32) --
	(376.40, 37.29) --
	(376.70, 37.26) --
	(377.01, 37.23) --
	(377.32, 37.20) --
	(377.62, 37.16) --
	(377.93, 37.13) --
	(378.24, 37.10) --
	(378.54, 37.07) --
	(378.85, 37.04) --
	(379.16, 37.01) --
	(379.46, 36.97) --
	(379.77, 36.94) --
	(380.08, 36.91) --
	(380.38, 36.88) --
	(380.69, 36.85) --
	(381.00, 36.82) --
	(381.31, 36.79) --
	(381.61, 36.76) --
	(381.92, 36.73) --
	(382.23, 36.70) --
	(382.53, 36.67) --
	(382.84, 36.64) --
	(383.15, 36.62) --
	(383.45, 36.59) --
	(383.76, 36.57) --
	(384.07, 36.54) --
	(384.37, 36.52) --
	(384.68, 36.50) --
	(384.99, 36.47) --
	(385.29, 36.45) --
	(385.60, 36.43) --
	(385.91, 36.41) --
	(386.21, 36.40) --
	(386.52, 36.38) --
	(386.83, 36.36) --
	(387.14, 36.35) --
	(387.44, 36.34) --
	(387.75, 36.32) --
	(388.06, 36.31) --
	(388.36, 36.30) --
	(388.67, 36.29) --
	(388.98, 36.28) --
	(389.28, 36.28) --
	(389.59, 36.27) --
	(389.90, 36.27) --
	(390.20, 36.26) --
	(390.51, 36.26) --
	(390.82, 36.26) --
	(391.12, 36.26) --
	(391.43, 36.26) --
	(391.74, 36.26) --
	(392.04, 36.27) --
	(392.35, 36.27) --
	(392.66, 36.28) --
	(392.96, 36.28) --
	(393.27, 36.29) --
	(393.58, 36.30) --
	(393.89, 36.31) --
	(394.19, 36.32) --
	(394.50, 36.33) --
	(394.81, 36.34) --
	(395.11, 36.36) --
	(395.42, 36.37) --
	(395.73, 36.39) --
	(396.03, 36.40) --
	(396.34, 36.42) --
	(396.65, 36.43) --
	(396.95, 36.45) --
	(397.26, 36.47) --
	(397.57, 36.49) --
	(397.87, 36.51) --
	(398.18, 36.53) --
	(398.49, 36.55) --
	(398.79, 36.57) --
	(399.10, 36.59) --
	(399.41, 36.62) --
	(399.72, 36.64) --
	(400.02, 36.66) --
	(400.33, 36.69) --
	(400.64, 36.71) --
	(400.94, 36.73) --
	(401.25, 36.76) --
	(401.56, 36.78) --
	(401.86, 36.81) --
	(402.17, 36.83) --
	(402.48, 36.85) --
	(402.78, 36.88) --
	(403.09, 36.90) --
	(403.40, 36.93) --
	(403.70, 36.95) --
	(404.01, 36.98) --
	(404.32, 37.00) --
	(404.62, 37.03) --
	(404.93, 37.05) --
	(405.24, 37.07) --
	(405.55, 37.10) --
	(405.85, 37.12) --
	(406.16, 37.14) --
	(406.47, 37.16) --
	(406.77, 37.19) --
	(407.08, 37.21) --
	(407.39, 37.23) --
	(407.69, 37.25) --
	(408.00, 37.27) --
	(408.31, 37.29) --
	(408.61, 37.31) --
	(408.92, 37.33) --
	(409.23, 37.35) --
	(409.53, 37.37) --
	(409.84, 37.38) --
	(410.12, 37.40) --
	(410.15, 37.40) --
	(410.45, 37.42) --
	(410.76, 37.43) --
	(411.07, 37.45) --
	(411.37, 37.46) --
	(411.68, 37.47) --
	(411.99, 37.49) --
	(412.30, 37.50) --
	(412.60, 37.51) --
	(412.91, 37.52) --
	(413.22, 37.53) --
	(413.52, 37.54) --
	(413.83, 37.55) --
	(414.14, 37.56) --
	(414.44, 37.57) --
	(414.75, 37.58) --
	(415.06, 37.59) --
	(415.36, 37.59) --
	(415.67, 37.60) --
	(415.98, 37.60) --
	(416.28, 37.61) --
	(416.59, 37.61) --
	(416.90, 37.62) --
	(417.20, 37.62) --
	(417.51, 37.62) --
	(417.82, 37.62) --
	(418.13, 37.63) --
	(418.43, 37.63) --
	(418.74, 37.63) --
	(419.05, 37.63) --
	(419.35, 37.63) --
	(419.66, 37.63) --
	(419.97, 37.63) --
	(420.27, 37.63) --
	(420.58, 37.63) --
	(420.89, 37.63) --
	(421.19, 37.63) --
	(421.50, 37.62) --
	(421.81, 37.62) --
	(422.11, 37.62) --
	(422.42, 37.62) --
	(422.73, 37.62) --
	(423.03, 37.62) --
	(423.34, 37.62) --
	(423.65, 37.61) --
	(423.96, 37.61) --
	(424.26, 37.61) --
	(424.57, 37.61) --
	(424.88, 37.61) --
	(425.18, 37.61) --
	(425.49, 37.61) --
	(425.80, 37.61) --
	(426.10, 37.61) --
	(426.41, 37.61) --
	(426.72, 37.61) --
	(427.02, 37.61) --
	(427.33, 37.62) --
	(427.64, 37.62) --
	(427.94, 37.62) --
	(428.25, 37.63) --
	(428.56, 37.63) --
	(428.86, 37.63) --
	(429.17, 37.64) --
	(429.48, 37.65) --
	(429.78, 37.65) --
	(430.09, 37.66) --
	(430.40, 37.67) --
	(430.71, 37.68) --
	(431.01, 37.68) --
	(431.32, 37.69) --
	(431.63, 37.70) --
	(431.93, 37.72) --
	(432.24, 37.73) --
	(432.55, 37.74) --
	(432.85, 37.75) --
	(433.16, 37.77) --
	(433.47, 37.78) --
	(433.77, 37.80) --
	(434.08, 37.81) --
	(434.39, 37.83) --
	(434.69, 37.84) --
	(435.00, 37.86) --
	(435.31, 37.88) --
	(435.61, 37.90) --
	(435.92, 37.92) --
	(436.23, 37.94) --
	(436.54, 37.96) --
	(436.84, 37.98) --
	(437.15, 38.00) --
	(437.46, 38.02) --
	(437.76, 38.05) --
	(438.07, 38.07) --
	(438.38, 38.09) --
	(438.68, 38.12) --
	(438.99, 38.14) --
	(439.30, 38.17) --
	(439.60, 38.19) --
	(439.91, 38.22) --
	(440.22, 38.24) --
	(440.52, 38.27) --
	(440.83, 38.29) --
	(441.14, 38.32) --
	(441.44, 38.35) --
	(441.75, 38.37) --
	(442.06, 38.40) --
	(442.37, 38.43) --
	(442.67, 38.45) --
	(442.98, 38.48) --
	(443.29, 38.51) --
	(443.59, 38.53) --
	(443.90, 38.56) --
	(444.21, 38.59) --
	(444.51, 38.61) --
	(444.82, 38.64) --
	(445.13, 38.66) --
	(445.40, 38.69) --
	(445.43, 38.69) --
	(445.74, 38.72) --
	(446.05, 38.74) --
	(446.35, 38.77) --
	(446.66, 38.79) --
	(446.97, 38.82) --
	(447.27, 38.84) --
	(447.58, 38.86) --
	(447.89, 38.89) --
	(448.19, 38.91) --
	(448.50, 38.93) --
	(448.81, 38.96) --
	(449.12, 38.98) --
	(449.42, 39.00) --
	(449.73, 39.02) --
	(450.04, 39.04) --
	(450.34, 39.06) --
	(450.65, 39.08) --
	(450.96, 39.10) --
	(451.26, 39.12) --
	(451.57, 39.14) --
	(451.88, 39.16) --
	(452.18, 39.18) --
	(452.49, 39.20) --
	(452.80, 39.22) --
	(453.10, 39.23) --
	(453.41, 39.25) --
	(453.72, 39.27) --
	(454.02, 39.29) --
	(454.33, 39.30) --
	(454.64, 39.32) --
	(454.95, 39.33) --
	(455.25, 39.35) --
	(455.56, 39.36) --
	(455.87, 39.38) --
	(456.17, 39.39) --
	(456.48, 39.41) --
	(456.79, 39.42) --
	(457.09, 39.44) --
	(457.40, 39.45) --
	(457.71, 39.46) --
	(458.01, 39.48) --
	(458.32, 39.49) --
	(458.63, 39.51) --
	(458.93, 39.52) --
	(459.24, 39.53) --
	(459.55, 39.55) --
	(459.85, 39.56) --
	(460.16, 39.58) --
	(460.47, 39.59) --
	(460.78, 39.60) --
	(461.08, 39.62) --
	(461.39, 39.63) --
	(461.70, 39.65) --
	(462.00, 39.66) --
	(462.31, 39.68) --
	(462.62, 39.69) --
	(462.92, 39.71) --
	(463.23, 39.73) --
	(463.54, 39.74) --
	(463.84, 39.76) --
	(464.15, 39.78) --
	(464.46, 39.79) --
	(464.76, 39.81) --
	(465.07, 39.83) --
	(465.38, 39.85) --
	(465.68, 39.87) --
	(465.99, 39.89) --
	(466.30, 39.90) --
	(466.60, 39.93) --
	(466.91, 39.95) --
	(467.22, 39.97) --
	(467.53, 39.99) --
	(467.83, 40.01) --
	(468.14, 40.03) --
	(468.45, 40.06) --
	(468.75, 40.08) --
	(469.06, 40.10) --
	(469.37, 40.13) --
	(469.67, 40.15) --
	(469.98, 40.18) --
	(470.29, 40.21) --
	(470.59, 40.23) --
	(470.90, 40.26) --
	(471.21, 40.29) --
	(471.51, 40.32) --
	(471.82, 40.34) --
	(472.13, 40.37) --
	(472.43, 40.40) --
	(472.74, 40.43) --
	(473.05, 40.46) --
	(473.36, 40.49) --
	(473.66, 40.53) --
	(473.97, 40.56) --
	(474.28, 40.59) --
	(474.58, 40.62) --
	(474.89, 40.66) --
	(475.20, 40.69) --
	(475.50, 40.72) --
	(475.81, 40.76) --
	(476.12, 40.79) --
	(476.42, 40.83) --
	(476.73, 40.86) --
	(477.04, 40.90) --
	(477.34, 40.94) --
	(477.65, 40.97) --
	(477.96, 41.01) --
	(478.26, 41.05) --
	(478.57, 41.08) --
	(478.88, 41.12) --
	(479.19, 41.16) --
	(479.49, 41.19) --
	(479.80, 41.23) --
	(480.11, 41.27) --
	(480.41, 41.31) --
	(480.72, 41.35) --
	(481.03, 41.38) --
	(481.33, 41.42) --
	(481.64, 41.46) --
	(481.95, 41.50) --
	(482.25, 41.54) --
	(482.56, 41.57) --
	(482.87, 41.61) --
	(483.17, 41.65) --
	(483.48, 41.69) --
	(483.79, 41.73) --
	(484.09, 41.76) --
	(484.40, 41.80) --
	(484.40, 45.39) --
	(484.09, 45.43) --
	(483.79, 45.47) --
	(483.48, 45.50) --
	(483.17, 45.54) --
	(482.87, 45.58) --
	(482.56, 45.62) --
	(482.25, 45.65) --
	(481.95, 45.69) --
	(481.64, 45.73) --
	(481.33, 45.77) --
	(481.03, 45.81) --
	(480.72, 45.84) --
	(480.41, 45.88) --
	(480.11, 45.92) --
	(479.80, 45.96) --
	(479.49, 46.00) --
	(479.19, 46.03) --
	(478.88, 46.07) --
	(478.57, 46.11) --
	(478.26, 46.14) --
	(477.96, 46.18) --
	(477.65, 46.22) --
	(477.34, 46.25) --
	(477.04, 46.29) --
	(476.73, 46.33) --
	(476.42, 46.36) --
	(476.12, 46.40) --
	(475.81, 46.43) --
	(475.50, 46.47) --
	(475.20, 46.50) --
	(474.89, 46.53) --
	(474.58, 46.57) --
	(474.28, 46.60) --
	(473.97, 46.63) --
	(473.66, 46.66) --
	(473.36, 46.70) --
	(473.05, 46.73) --
	(472.74, 46.76) --
	(472.43, 46.79) --
	(472.13, 46.82) --
	(471.82, 46.85) --
	(471.51, 46.88) --
	(471.21, 46.90) --
	(470.90, 46.93) --
	(470.59, 46.96) --
	(470.29, 46.99) --
	(469.98, 47.01) --
	(469.67, 47.04) --
	(469.37, 47.06) --
	(469.06, 47.09) --
	(468.75, 47.11) --
	(468.45, 47.13) --
	(468.14, 47.16) --
	(467.83, 47.18) --
	(467.53, 47.20) --
	(467.22, 47.22) --
	(466.91, 47.25) --
	(466.60, 47.27) --
	(466.30, 47.29) --
	(465.99, 47.31) --
	(465.68, 47.33) --
	(465.38, 47.34) --
	(465.07, 47.36) --
	(464.76, 47.38) --
	(464.46, 47.40) --
	(464.15, 47.42) --
	(463.84, 47.43) --
	(463.54, 47.45) --
	(463.23, 47.47) --
	(462.92, 47.48) --
	(462.62, 47.50) --
	(462.31, 47.51) --
	(462.00, 47.53) --
	(461.70, 47.54) --
	(461.39, 47.56) --
	(461.08, 47.57) --
	(460.78, 47.59) --
	(460.47, 47.60) --
	(460.16, 47.61) --
	(459.85, 47.63) --
	(459.55, 47.64) --
	(459.24, 47.66) --
	(458.93, 47.67) --
	(458.63, 47.68) --
	(458.32, 47.70) --
	(458.01, 47.71) --
	(457.71, 47.73) --
	(457.40, 47.74) --
	(457.09, 47.75) --
	(456.79, 47.77) --
	(456.48, 47.78) --
	(456.17, 47.80) --
	(455.87, 47.81) --
	(455.56, 47.83) --
	(455.25, 47.84) --
	(454.95, 47.86) --
	(454.64, 47.87) --
	(454.33, 47.89) --
	(454.02, 47.91) --
	(453.72, 47.92) --
	(453.41, 47.94) --
	(453.10, 47.96) --
	(452.80, 47.97) --
	(452.49, 47.99) --
	(452.18, 48.01) --
	(451.88, 48.03) --
	(451.57, 48.05) --
	(451.26, 48.07) --
	(450.96, 48.09) --
	(450.65, 48.11) --
	(450.34, 48.13) --
	(450.04, 48.15) --
	(449.73, 48.17) --
	(449.42, 48.19) --
	(449.12, 48.21) --
	(448.81, 48.23) --
	(448.50, 48.26) --
	(448.19, 48.28) --
	(447.89, 48.30) --
	(447.58, 48.33) --
	(447.27, 48.35) --
	(446.97, 48.38) --
	(446.66, 48.40) --
	(446.35, 48.43) --
	(446.05, 48.45) --
	(445.74, 48.48) --
	(445.43, 48.50) --
	(445.40, 48.50) --
	(445.13, 48.53) --
	(444.82, 48.55) --
	(444.51, 48.58) --
	(444.21, 48.61) --
	(443.90, 48.63) --
	(443.59, 48.66) --
	(443.29, 48.69) --
	(442.98, 48.71) --
	(442.67, 48.74) --
	(442.37, 48.77) --
	(442.06, 48.79) --
	(441.75, 48.82) --
	(441.44, 48.84) --
	(441.14, 48.87) --
	(440.83, 48.90) --
	(440.52, 48.92) --
	(440.22, 48.95) --
	(439.91, 48.97) --
	(439.60, 49.00) --
	(439.30, 49.02) --
	(438.99, 49.05) --
	(438.68, 49.07) --
	(438.38, 49.10) --
	(438.07, 49.12) --
	(437.76, 49.14) --
	(437.46, 49.17) --
	(437.15, 49.19) --
	(436.84, 49.21) --
	(436.54, 49.23) --
	(436.23, 49.25) --
	(435.92, 49.27) --
	(435.61, 49.29) --
	(435.31, 49.31) --
	(435.00, 49.33) --
	(434.69, 49.35) --
	(434.39, 49.36) --
	(434.08, 49.38) --
	(433.77, 49.40) --
	(433.47, 49.41) --
	(433.16, 49.42) --
	(432.85, 49.44) --
	(432.55, 49.45) --
	(432.24, 49.46) --
	(431.93, 49.48) --
	(431.63, 49.49) --
	(431.32, 49.50) --
	(431.01, 49.51) --
	(430.71, 49.52) --
	(430.40, 49.52) --
	(430.09, 49.53) --
	(429.78, 49.54) --
	(429.48, 49.54) --
	(429.17, 49.55) --
	(428.86, 49.56) --
	(428.56, 49.56) --
	(428.25, 49.56) --
	(427.94, 49.57) --
	(427.64, 49.57) --
	(427.33, 49.57) --
	(427.02, 49.58) --
	(426.72, 49.58) --
	(426.41, 49.58) --
	(426.10, 49.58) --
	(425.80, 49.58) --
	(425.49, 49.58) --
	(425.18, 49.58) --
	(424.88, 49.58) --
	(424.57, 49.58) --
	(424.26, 49.58) --
	(423.96, 49.58) --
	(423.65, 49.58) --
	(423.34, 49.57) --
	(423.03, 49.57) --
	(422.73, 49.57) --
	(422.42, 49.57) --
	(422.11, 49.57) --
	(421.81, 49.57) --
	(421.50, 49.57) --
	(421.19, 49.56) --
	(420.89, 49.56) --
	(420.58, 49.56) --
	(420.27, 49.56) --
	(419.97, 49.56) --
	(419.66, 49.56) --
	(419.35, 49.56) --
	(419.05, 49.56) --
	(418.74, 49.56) --
	(418.43, 49.56) --
	(418.13, 49.56) --
	(417.82, 49.57) --
	(417.51, 49.57) --
	(417.20, 49.57) --
	(416.90, 49.57) --
	(416.59, 49.58) --
	(416.28, 49.58) --
	(415.98, 49.59) --
	(415.67, 49.59) --
	(415.36, 49.60) --
	(415.06, 49.61) --
	(414.75, 49.61) --
	(414.44, 49.62) --
	(414.14, 49.63) --
	(413.83, 49.64) --
	(413.52, 49.65) --
	(413.22, 49.66) --
	(412.91, 49.67) --
	(412.60, 49.68) --
	(412.30, 49.69) --
	(411.99, 49.70) --
	(411.68, 49.72) --
	(411.37, 49.73) --
	(411.07, 49.74) --
	(410.76, 49.76) --
	(410.45, 49.77) --
	(410.15, 49.79) --
	(410.12, 49.79) --
	(409.84, 49.81) --
	(409.53, 49.83) --
	(409.23, 49.84) --
	(408.92, 49.86) --
	(408.61, 49.88) --
	(408.31, 49.90) --
	(408.00, 49.92) --
	(407.69, 49.94) --
	(407.39, 49.96) --
	(407.08, 49.98) --
	(406.77, 50.00) --
	(406.47, 50.03) --
	(406.16, 50.05) --
	(405.85, 50.07) --
	(405.55, 50.09) --
	(405.24, 50.12) --
	(404.93, 50.14) --
	(404.62, 50.17) --
	(404.32, 50.19) --
	(404.01, 50.21) --
	(403.70, 50.24) --
	(403.40, 50.26) --
	(403.09, 50.29) --
	(402.78, 50.31) --
	(402.48, 50.34) --
	(402.17, 50.36) --
	(401.86, 50.39) --
	(401.56, 50.41) --
	(401.25, 50.43) --
	(400.94, 50.46) --
	(400.64, 50.48) --
	(400.33, 50.51) --
	(400.02, 50.53) --
	(399.72, 50.55) --
	(399.41, 50.57) --
	(399.10, 50.60) --
	(398.79, 50.62) --
	(398.49, 50.64) --
	(398.18, 50.66) --
	(397.87, 50.68) --
	(397.57, 50.70) --
	(397.26, 50.72) --
	(396.95, 50.74) --
	(396.65, 50.76) --
	(396.34, 50.77) --
	(396.03, 50.79) --
	(395.73, 50.81) --
	(395.42, 50.82) --
	(395.11, 50.83) --
	(394.81, 50.85) --
	(394.50, 50.86) --
	(394.19, 50.87) --
	(393.89, 50.88) --
	(393.58, 50.89) --
	(393.27, 50.90) --
	(392.96, 50.91) --
	(392.66, 50.91) --
	(392.35, 50.92) --
	(392.04, 50.92) --
	(391.74, 50.93) --
	(391.43, 50.93) --
	(391.12, 50.93) --
	(390.82, 50.93) --
	(390.51, 50.93) --
	(390.20, 50.93) --
	(389.90, 50.92) --
	(389.59, 50.92) --
	(389.28, 50.91) --
	(388.98, 50.91) --
	(388.67, 50.90) --
	(388.36, 50.89) --
	(388.06, 50.88) --
	(387.75, 50.87) --
	(387.44, 50.86) --
	(387.14, 50.84) --
	(386.83, 50.83) --
	(386.52, 50.81) --
	(386.21, 50.79) --
	(385.91, 50.78) --
	(385.60, 50.76) --
	(385.29, 50.74) --
	(384.99, 50.72) --
	(384.68, 50.69) --
	(384.37, 50.67) --
	(384.07, 50.65) --
	(383.76, 50.62) --
	(383.45, 50.60) --
	(383.15, 50.57) --
	(382.84, 50.55) --
	(382.53, 50.52) --
	(382.23, 50.49) --
	(381.92, 50.46) --
	(381.61, 50.43) --
	(381.31, 50.40) --
	(381.00, 50.37) --
	(380.69, 50.34) --
	(380.38, 50.31) --
	(380.08, 50.28) --
	(379.77, 50.25) --
	(379.46, 50.22) --
	(379.16, 50.19) --
	(378.85, 50.15) --
	(378.54, 50.12) --
	(378.24, 50.09) --
	(377.93, 50.06) --
	(377.62, 50.03) --
	(377.32, 50.00) --
	(377.01, 49.96) --
	(376.70, 49.93) --
	(376.40, 49.90) --
	(376.09, 49.87) --
	(375.78, 49.84) --
	(375.48, 49.81) --
	(375.17, 49.78) --
	(374.86, 49.76) --
	(374.72, 49.74) --
	(374.55, 49.73) --
	(374.25, 49.70) --
	(373.94, 49.68) --
	(373.63, 49.65) --
	(373.33, 49.63) --
	(373.02, 49.60) --
	(372.71, 49.58) --
	(372.41, 49.56) --
	(372.10, 49.54) --
	(371.79, 49.52) --
	(371.49, 49.50) --
	(371.18, 49.49) --
	(370.87, 49.47) --
	(370.57, 49.46) --
	(370.26, 49.44) --
	(369.95, 49.43) --
	(369.65, 49.42) --
	(369.34, 49.41) --
	(369.03, 49.40) --
	(368.73, 49.39) --
	(368.42, 49.39) --
	(368.11, 49.38) --
	(367.80, 49.38) --
	(367.50, 49.38) --
	(367.19, 49.38) --
	(366.88, 49.38) --
	(366.58, 49.38) --
	(366.27, 49.39) --
	(365.96, 49.39) --
	(365.66, 49.40) --
	(365.35, 49.40) --
	(365.04, 49.41) --
	(364.74, 49.42) --
	(364.43, 49.43) --
	(364.12, 49.45) --
	(363.82, 49.46) --
	(363.51, 49.48) --
	(363.20, 49.49) --
	(362.90, 49.51) --
	(362.59, 49.53) --
	(362.28, 49.55) --
	(361.97, 49.57) --
	(361.67, 49.59) --
	(361.36, 49.61) --
	(361.05, 49.63) --
	(360.75, 49.66) --
	(360.44, 49.68) --
	(360.13, 49.71) --
	(359.83, 49.73) --
	(359.52, 49.76) --
	(359.21, 49.79) --
	(358.91, 49.82) --
	(358.60, 49.84) --
	(358.29, 49.87) --
	(357.99, 49.90) --
	(357.68, 49.93) --
	(357.37, 49.96) --
	(357.07, 49.99) --
	(356.76, 50.02) --
	(356.45, 50.05) --
	(356.14, 50.08) --
	(355.84, 50.11) --
	(355.53, 50.14) --
	(355.22, 50.17) --
	(354.92, 50.19) --
	(354.61, 50.22) --
	(354.30, 50.25) --
	(354.00, 50.28) --
	(353.69, 50.30) --
	(353.38, 50.33) --
	(353.08, 50.36) --
	(352.77, 50.38) --
	(352.46, 50.41) --
	(352.16, 50.43) --
	(351.85, 50.45) --
	(351.54, 50.47) --
	(351.24, 50.49) --
	(350.93, 50.51) --
	(350.62, 50.53) --
	(350.32, 50.55) --
	(350.01, 50.56) --
	(349.70, 50.58) --
	(349.39, 50.59) --
	(349.09, 50.60) --
	(348.78, 50.61) --
	(348.47, 50.62) --
	(348.17, 50.63) --
	(347.86, 50.63) --
	(347.55, 50.64) --
	(347.25, 50.64) --
	(346.94, 50.64) --
	(346.63, 50.64) --
	(346.33, 50.64) --
	(346.02, 50.63) --
	(345.71, 50.63) --
	(345.41, 50.62) --
	(345.10, 50.61) --
	(344.79, 50.60) --
	(344.49, 50.58) --
	(344.18, 50.57) --
	(343.87, 50.55) --
	(343.56, 50.53) --
	(343.26, 50.51) --
	(342.95, 50.49) --
	(342.64, 50.46) --
	(342.34, 50.44) --
	(342.03, 50.41) --
	(341.72, 50.38) --
	(341.42, 50.35) --
	(341.11, 50.31) --
	(340.80, 50.28) --
	(340.50, 50.24) --
	(340.19, 50.20) --
	(339.88, 50.16) --
	(339.58, 50.11) --
	(339.27, 50.07) --
	(338.96, 50.02) --
	(338.66, 49.97) --
	(338.35, 49.92) --
	(338.04, 49.87) --
	(337.73, 49.82) --
	(337.43, 49.76) --
	(337.12, 49.71) --
	(336.81, 49.65) --
	(336.51, 49.59) --
	(336.20, 49.53) --
	(335.89, 49.47) --
	(335.59, 49.41) --
	(335.28, 49.34) --
	(334.97, 49.28) --
	(334.67, 49.21) --
	(334.36, 49.14) --
	(334.05, 49.07) --
	(333.75, 49.00) --
	(333.44, 48.93) --
	(333.13, 48.86) --
	(332.83, 48.78) --
	(332.52, 48.71) --
	(332.21, 48.64) --
	(331.91, 48.56) --
	(331.60, 48.49) --
	(331.29, 48.41) --
	(330.98, 48.33) --
	(330.68, 48.25) --
	(330.37, 48.18) --
	(330.06, 48.10) --
	(329.76, 48.02) --
	(329.45, 47.94) --
	(329.14, 47.86) --
	(328.84, 47.78) --
	(328.53, 47.70) --
	(328.22, 47.63) --
	(327.92, 47.55) --
	(327.61, 47.47) --
	(327.61, 39.72) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (277.02, 57.57) --
	(277.42, 57.54) --
	(277.83, 57.51) --
	(278.24, 57.47) --
	(278.64, 57.44) --
	(279.05, 57.41) --
	(279.45, 57.38) --
	(279.86, 57.35) --
	(280.27, 57.32) --
	(280.67, 57.29) --
	(281.08, 57.26) --
	(281.48, 57.23) --
	(281.89, 57.21) --
	(282.29, 57.18) --
	(282.70, 57.16) --
	(283.11, 57.14) --
	(283.51, 57.11) --
	(283.92, 57.09) --
	(284.32, 57.07) --
	(284.73, 57.06) --
	(285.14, 57.04) --
	(285.54, 57.02) --
	(285.95, 57.01) --
	(286.35, 56.99) --
	(286.76, 56.98) --
	(287.16, 56.97) --
	(287.57, 56.95) --
	(287.98, 56.95) --
	(288.38, 56.94) --
	(288.79, 56.93) --
	(289.19, 56.92) --
	(289.60, 56.92) --
	(290.01, 56.91) --
	(290.41, 56.91) --
	(290.82, 56.91) --
	(291.22, 56.91) --
	(291.63, 56.91) --
	(292.03, 56.91) --
	(292.44, 56.91) --
	(292.85, 56.92) --
	(293.25, 56.92) --
	(293.66, 56.93) --
	(294.06, 56.93) --
	(294.47, 56.94) --
	(294.88, 56.95) --
	(295.28, 56.96) --
	(295.69, 56.97) --
	(296.09, 56.98) --
	(296.50, 56.99) --
	(296.90, 57.00) --
	(297.31, 57.02) --
	(297.72, 57.03) --
	(298.12, 57.05) --
	(298.53, 57.06) --
	(298.93, 57.08) --
	(299.34, 57.09) --
	(299.75, 57.11) --
	(300.15, 57.13) --
	(300.56, 57.15) --
	(300.96, 57.16) --
	(301.37, 57.18) --
	(301.77, 57.20) --
	(302.18, 57.22) --
	(302.59, 57.24) --
	(302.99, 57.26) --
	(303.40, 57.28) --
	(303.80, 57.30) --
	(304.21, 57.32) --
	(304.62, 57.34) --
	(305.02, 57.36) --
	(305.43, 57.38) --
	(305.83, 57.40) --
	(306.24, 57.42) --
	(306.64, 57.44) --
	(307.05, 57.46) --
	(307.46, 57.48) --
	(307.86, 57.50) --
	(308.27, 57.52) --
	(308.67, 57.54) --
	(309.08, 57.56) --
	(309.49, 57.57) --
	(309.89, 57.59) --
	(310.30, 57.61) --
	(310.70, 57.62) --
	(311.11, 57.64) --
	(311.52, 57.65) --
	(311.92, 57.67) --
	(312.33, 57.68) --
	(312.73, 57.69) --
	(313.14, 57.71) --
	(313.54, 57.72) --
	(313.95, 57.73) --
	(314.36, 57.74) --
	(314.76, 57.74) --
	(315.17, 57.75) --
	(315.57, 57.76) --
	(315.98, 57.76) --
	(316.39, 57.77) --
	(316.79, 57.77) --
	(317.20, 57.77) --
	(317.60, 57.78) --
	(318.01, 57.77) --
	(318.41, 57.77) --
	(318.82, 57.77) --
	(319.23, 57.77) --
	(319.63, 57.76) --
	(320.04, 57.76) --
	(320.44, 57.75) --
	(320.85, 57.74) --
	(321.26, 57.73) --
	(321.66, 57.72) --
	(322.07, 57.71) --
	(322.47, 57.69) --
	(322.88, 57.68) --
	(323.28, 57.66) --
	(323.69, 57.64) --
	(324.10, 57.62) --
	(324.50, 57.60) --
	(324.91, 57.58) --
	(325.31, 57.56) --
	(325.72, 57.53) --
	(326.13, 57.50) --
	(326.53, 57.48) --
	(326.94, 57.45) --
	(327.34, 57.42) --
	(327.75, 57.39) --
	(328.15, 57.35) --
	(328.56, 57.32) --
	(328.97, 57.28) --
	(329.37, 57.25) --
	(329.78, 57.21) --
	(330.18, 57.17) --
	(330.59, 57.13) --
	(331.00, 57.09) --
	(331.40, 57.05) --
	(331.81, 57.00) --
	(332.21, 56.96) --
	(332.62, 56.91) --
	(333.02, 56.87) --
	(333.43, 56.82) --
	(333.84, 56.77) --
	(334.24, 56.73) --
	(334.65, 56.68) --
	(335.05, 56.63) --
	(335.46, 56.58) --
	(335.87, 56.52) --
	(336.27, 56.47) --
	(336.68, 56.42) --
	(337.08, 56.37) --
	(337.49, 56.32) --
	(337.89, 56.26) --
	(338.30, 56.21) --
	(338.71, 56.16) --
	(339.11, 56.10) --
	(339.52, 56.05) --
	(339.92, 56.00) --
	(340.33, 55.94) --
	(340.74, 55.89) --
	(341.14, 55.84) --
	(341.55, 55.79) --
	(341.95, 55.73) --
	(342.36, 55.68) --
	(342.76, 55.63) --
	(343.17, 55.58) --
	(343.58, 55.53) --
	(343.98, 55.48) --
	(344.39, 55.43) --
	(344.79, 55.39) --
	(345.20, 55.34) --
	(345.61, 55.29) --
	(346.01, 55.25) --
	(346.42, 55.21) --
	(346.82, 55.16) --
	(347.23, 55.12) --
	(347.63, 55.08) --
	(348.04, 55.04) --
	(348.45, 55.00) --
	(348.85, 54.97) --
	(349.26, 54.93) --
	(349.66, 54.90) --
	(350.07, 54.86) --
	(350.48, 54.83) --
	(350.88, 54.80) --
	(351.29, 54.77) --
	(351.69, 54.75) --
	(352.10, 54.72) --
	(352.50, 54.70) --
	(352.91, 54.67) --
	(353.32, 54.65) --
	(353.72, 54.63) --
	(354.13, 54.61) --
	(354.53, 54.59) --
	(354.94, 54.58) --
	(355.35, 54.56) --
	(355.75, 54.55) --
	(356.16, 54.54) --
	(356.56, 54.53) --
	(356.97, 54.52) --
	(357.37, 54.51) --
	(357.78, 54.50) --
	(358.19, 54.50) --
	(358.59, 54.50) --
	(359.00, 54.49) --
	(359.40, 54.49) --
	(359.81, 54.49) --
	(360.22, 54.49) --
	(360.62, 54.49) --
	(361.03, 54.49) --
	(361.43, 54.49) --
	(361.84, 54.50) --
	(362.24, 54.50) --
	(362.65, 54.51) --
	(363.06, 54.51) --
	(363.46, 54.52) --
	(363.87, 54.52) --
	(364.27, 54.53) --
	(364.68, 54.54) --
	(365.09, 54.55) --
	(365.49, 54.55) --
	(365.90, 54.56) --
	(366.30, 54.57) --
	(366.71, 54.58) --
	(367.11, 54.59) --
	(367.52, 54.60) --
	(367.93, 54.61) --
	(368.33, 54.62) --
	(368.74, 54.62) --
	(369.14, 54.63) --
	(369.55, 54.64) --
	(369.96, 54.65) --
	(370.36, 54.66) --
	(370.77, 54.67) --
	(371.17, 54.67) --
	(371.58, 54.68) --
	(371.98, 54.69) --
	(372.39, 54.69) --
	(372.80, 54.70) --
	(373.20, 54.71) --
	(373.61, 54.71) --
	(374.01, 54.72) --
	(374.42, 54.72) --
	(374.83, 54.73) --
	(375.23, 54.73) --
	(375.64, 54.73) --
	(376.04, 54.74) --
	(376.45, 54.74) --
	(376.85, 54.74) --
	(377.26, 54.74) --
	(377.67, 54.74) --
	(378.07, 54.74) --
	(378.48, 54.74) --
	(378.88, 54.74) --
	(379.29, 54.74) --
	(379.70, 54.74) --
	(380.10, 54.74) --
	(380.51, 54.74) --
	(380.91, 54.74) --
	(381.32, 54.74) --
	(381.72, 54.73) --
	(382.13, 54.73) --
	(382.54, 54.73) --
	(382.58, 54.73) --
	(382.94, 54.73) --
	(383.35, 54.73) --
	(383.75, 54.72) --
	(384.16, 54.72) --
	(384.57, 54.72) --
	(384.97, 54.71) --
	(385.38, 54.71) --
	(385.78, 54.71) --
	(386.19, 54.71) --
	(386.59, 54.71) --
	(387.00, 54.70) --
	(387.41, 54.70) --
	(387.81, 54.70) --
	(388.22, 54.70) --
	(388.62, 54.70) --
	(389.03, 54.70) --
	(389.44, 54.70) --
	(389.84, 54.70) --
	(390.25, 54.70) --
	(390.65, 54.70) --
	(391.06, 54.70) --
	(391.46, 54.70) --
	(391.87, 54.70) --
	(392.28, 54.71) --
	(392.68, 54.71) --
	(393.09, 54.71) --
	(393.49, 54.72) --
	(393.90, 54.72) --
	(394.31, 54.73) --
	(394.71, 54.74) --
	(395.12, 54.74) --
	(395.52, 54.75) --
	(395.93, 54.76) --
	(396.33, 54.76) --
	(396.74, 54.77) --
	(397.15, 54.78) --
	(397.55, 54.79) --
	(397.96, 54.80) --
	(398.36, 54.81) --
	(398.77, 54.82) --
	(399.18, 54.83) --
	(399.58, 54.84) --
	(399.99, 54.85) --
	(400.39, 54.86) --
	(400.80, 54.88) --
	(401.20, 54.89) --
	(401.61, 54.90) --
	(402.02, 54.91) --
	(402.42, 54.93) --
	(402.83, 54.94) --
	(403.23, 54.95) --
	(403.64, 54.96) --
	(404.05, 54.98) --
	(404.45, 54.99) --
	(404.86, 55.00) --
	(405.26, 55.01) --
	(405.67, 55.03) --
	(406.07, 55.04) --
	(406.48, 55.05) --
	(406.89, 55.06) --
	(407.29, 55.07) --
	(407.70, 55.08) --
	(408.10, 55.09) --
	(408.51, 55.10) --
	(408.92, 55.11) --
	(409.32, 55.12) --
	(409.73, 55.12) --
	(410.13, 55.13) --
	(410.54, 55.14) --
	(410.94, 55.14) --
	(411.35, 55.15) --
	(411.76, 55.15) --
	(412.16, 55.15) --
	(412.57, 55.16) --
	(412.97, 55.16) --
	(413.38, 55.16) --
	(413.79, 55.16) --
	(414.19, 55.16) --
	(414.60, 55.15) --
	(415.00, 55.15) --
	(415.41, 55.15) --
	(415.81, 55.14) --
	(416.22, 55.13) --
	(416.63, 55.13) --
	(417.03, 55.12) --
	(417.44, 55.11) --
	(417.84, 55.10) --
	(418.25, 55.09) --
	(418.66, 55.07) --
	(419.06, 55.06) --
	(419.47, 55.04) --
	(419.87, 55.03) --
	(420.28, 55.01) --
	(420.68, 54.99) --
	(421.09, 54.97) --
	(421.50, 54.95) --
	(421.90, 54.93) --
	(422.31, 54.91) --
	(422.71, 54.88) --
	(423.12, 54.86) --
	(423.53, 54.83) --
	(423.93, 54.81) --
	(424.34, 54.78) --
	(424.74, 54.75) --
	(425.15, 54.72) --
	(425.56, 54.69) --
	(425.96, 54.66) --
	(426.37, 54.63) --
	(426.77, 54.60) --
	(427.18, 54.57) --
	(427.58, 54.53) --
	(427.99, 54.50) --
	(428.40, 54.46) --
	(428.80, 54.43) --
	(429.21, 54.39) --
	(429.56, 54.36) --
	(429.61, 54.36) --
	(430.02, 54.32) --
	(430.43, 54.28) --
	(430.83, 54.25) --
	(431.24, 54.21) --
	(431.64, 54.17) --
	(432.05, 54.13) --
	(432.45, 54.09) --
	(432.86, 54.06) --
	(433.27, 54.02) --
	(433.67, 53.98) --
	(434.08, 53.94) --
	(434.48, 53.90) --
	(434.89, 53.86) --
	(435.30, 53.82) --
	(435.70, 53.79) --
	(436.11, 53.75) --
	(436.51, 53.71) --
	(436.92, 53.67) --
	(437.32, 53.64) --
	(437.73, 53.60) --
	(438.14, 53.56) --
	(438.54, 53.53) --
	(438.95, 53.49) --
	(439.35, 53.46) --
	(439.76, 53.42) --
	(440.17, 53.39) --
	(440.57, 53.35) --
	(440.98, 53.32) --
	(441.38, 53.29) --
	(441.79, 53.26) --
	(442.19, 53.22) --
	(442.60, 53.19) --
	(443.01, 53.16) --
	(443.41, 53.13) --
	(443.82, 53.11) --
	(444.22, 53.08) --
	(444.63, 53.05) --
	(445.04, 53.02) --
	(445.44, 53.00) --
	(445.85, 52.97) --
	(446.25, 52.95) --
	(446.66, 52.93) --
	(447.06, 52.90) --
	(447.47, 52.88) --
	(447.88, 52.86) --
	(448.28, 52.84) --
	(448.69, 52.82) --
	(449.09, 52.80) --
	(449.50, 52.78) --
	(449.91, 52.76) --
	(450.31, 52.75) --
	(450.72, 52.73) --
	(451.12, 52.72) --
	(451.53, 52.70) --
	(451.93, 52.69) --
	(452.34, 52.68) --
	(452.75, 52.66) --
	(453.15, 52.65) --
	(453.56, 52.64) --
	(453.96, 52.63) --
	(454.37, 52.62) --
	(454.78, 52.61) --
	(455.18, 52.60) --
	(455.59, 52.60) --
	(455.99, 52.59) --
	(456.40, 52.58) --
	(456.80, 52.58) --
	(457.21, 52.57) --
	(457.62, 52.57) --
	(458.02, 52.57) --
	(458.43, 52.56) --
	(458.83, 52.56) --
	(459.24, 52.56) --
	(459.65, 52.56) --
	(460.05, 52.56) --
	(460.46, 52.56) --
	(460.86, 52.56) --
	(461.10, 52.56) --
	(461.27, 52.57) --
	(461.67, 52.57) --
	(462.08, 52.57) --
	(462.49, 52.58) --
	(462.89, 52.58) --
	(463.30, 52.59) --
	(463.70, 52.60) --
	(464.11, 52.60) --
	(464.52, 52.61) --
	(464.92, 52.62) --
	(465.33, 52.63) --
	(465.73, 52.64) --
	(466.14, 52.66) --
	(466.54, 52.67) --
	(466.95, 52.68) --
	(467.36, 52.70) --
	(467.76, 52.71) --
	(468.17, 52.73) --
	(468.57, 52.75) --
	(468.98, 52.77) --
	(469.39, 52.79) --
	(469.79, 52.81) --
	(470.20, 52.84) --
	(470.60, 52.86) --
	(471.01, 52.88) --
	(471.41, 52.91) --
	(471.82, 52.94) --
	(472.23, 52.97) --
	(472.63, 53.00) --
	(473.04, 53.03) --
	(473.44, 53.06) --
	(473.85, 53.10) --
	(474.26, 53.14) --
	(474.66, 53.17) --
	(475.07, 53.21) --
	(475.47, 53.25) --
	(475.88, 53.29) --
	(476.28, 53.34) --
	(476.69, 53.38) --
	(477.10, 53.43) --
	(477.50, 53.48) --
	(477.91, 53.53) --
	(478.31, 53.58) --
	(478.72, 53.63) --
	(479.13, 53.68) --
	(479.53, 53.74) --
	(479.94, 53.79) --
	(480.34, 53.85) --
	(480.75, 53.91) --
	(481.15, 53.97) --
	(481.56, 54.03) --
	(481.97, 54.10) --
	(482.37, 54.16) --
	(482.78, 54.23) --
	(483.18, 54.30) --
	(483.59, 54.36) --
	(484.00, 54.43) --
	(484.40, 54.50) --
	(484.40, 65.29) --
	(484.00, 65.36) --
	(483.59, 65.43) --
	(483.18, 65.50) --
	(482.78, 65.56) --
	(482.37, 65.63) --
	(481.97, 65.69) --
	(481.56, 65.76) --
	(481.15, 65.82) --
	(480.75, 65.88) --
	(480.34, 65.94) --
	(479.94, 66.00) --
	(479.53, 66.05) --
	(479.13, 66.11) --
	(478.72, 66.16) --
	(478.31, 66.21) --
	(477.91, 66.27) --
	(477.50, 66.31) --
	(477.10, 66.36) --
	(476.69, 66.41) --
	(476.28, 66.45) --
	(475.88, 66.50) --
	(475.47, 66.54) --
	(475.07, 66.58) --
	(474.66, 66.62) --
	(474.26, 66.66) --
	(473.85, 66.69) --
	(473.44, 66.73) --
	(473.04, 66.76) --
	(472.63, 66.79) --
	(472.23, 66.82) --
	(471.82, 66.85) --
	(471.41, 66.88) --
	(471.01, 66.91) --
	(470.60, 66.93) --
	(470.20, 66.96) --
	(469.79, 66.98) --
	(469.39, 67.00) --
	(468.98, 67.02) --
	(468.57, 67.04) --
	(468.17, 67.06) --
	(467.76, 67.08) --
	(467.36, 67.09) --
	(466.95, 67.11) --
	(466.54, 67.12) --
	(466.14, 67.14) --
	(465.73, 67.15) --
	(465.33, 67.16) --
	(464.92, 67.17) --
	(464.52, 67.18) --
	(464.11, 67.19) --
	(463.70, 67.20) --
	(463.30, 67.20) --
	(462.89, 67.21) --
	(462.49, 67.21) --
	(462.08, 67.22) --
	(461.67, 67.22) --
	(461.27, 67.23) --
	(461.10, 67.23) --
	(460.86, 67.23) --
	(460.46, 67.23) --
	(460.05, 67.23) --
	(459.65, 67.23) --
	(459.24, 67.23) --
	(458.83, 67.23) --
	(458.43, 67.23) --
	(458.02, 67.22) --
	(457.62, 67.22) --
	(457.21, 67.22) --
	(456.80, 67.21) --
	(456.40, 67.21) --
	(455.99, 67.20) --
	(455.59, 67.19) --
	(455.18, 67.19) --
	(454.78, 67.18) --
	(454.37, 67.17) --
	(453.96, 67.16) --
	(453.56, 67.15) --
	(453.15, 67.14) --
	(452.75, 67.13) --
	(452.34, 67.12) --
	(451.93, 67.10) --
	(451.53, 67.09) --
	(451.12, 67.07) --
	(450.72, 67.06) --
	(450.31, 67.04) --
	(449.91, 67.03) --
	(449.50, 67.01) --
	(449.09, 66.99) --
	(448.69, 66.97) --
	(448.28, 66.95) --
	(447.88, 66.93) --
	(447.47, 66.91) --
	(447.06, 66.89) --
	(446.66, 66.87) --
	(446.25, 66.84) --
	(445.85, 66.82) --
	(445.44, 66.79) --
	(445.04, 66.77) --
	(444.63, 66.74) --
	(444.22, 66.71) --
	(443.82, 66.69) --
	(443.41, 66.66) --
	(443.01, 66.63) --
	(442.60, 66.60) --
	(442.19, 66.57) --
	(441.79, 66.54) --
	(441.38, 66.50) --
	(440.98, 66.47) --
	(440.57, 66.44) --
	(440.17, 66.40) --
	(439.76, 66.37) --
	(439.35, 66.34) --
	(438.95, 66.30) --
	(438.54, 66.27) --
	(438.14, 66.23) --
	(437.73, 66.19) --
	(437.32, 66.16) --
	(436.92, 66.12) --
	(436.51, 66.08) --
	(436.11, 66.04) --
	(435.70, 66.00) --
	(435.30, 65.97) --
	(434.89, 65.93) --
	(434.48, 65.89) --
	(434.08, 65.85) --
	(433.67, 65.81) --
	(433.27, 65.77) --
	(432.86, 65.74) --
	(432.45, 65.70) --
	(432.05, 65.66) --
	(431.64, 65.62) --
	(431.24, 65.58) --
	(430.83, 65.54) --
	(430.43, 65.51) --
	(430.02, 65.47) --
	(429.61, 65.43) --
	(429.56, 65.43) --
	(429.21, 65.40) --
	(428.80, 65.36) --
	(428.40, 65.33) --
	(427.99, 65.29) --
	(427.58, 65.26) --
	(427.18, 65.22) --
	(426.77, 65.19) --
	(426.37, 65.16) --
	(425.96, 65.13) --
	(425.56, 65.10) --
	(425.15, 65.07) --
	(424.74, 65.04) --
	(424.34, 65.01) --
	(423.93, 64.98) --
	(423.53, 64.96) --
	(423.12, 64.93) --
	(422.71, 64.91) --
	(422.31, 64.88) --
	(421.90, 64.86) --
	(421.50, 64.84) --
	(421.09, 64.82) --
	(420.68, 64.80) --
	(420.28, 64.78) --
	(419.87, 64.76) --
	(419.47, 64.75) --
	(419.06, 64.73) --
	(418.66, 64.72) --
	(418.25, 64.71) --
	(417.84, 64.69) --
	(417.44, 64.68) --
	(417.03, 64.67) --
	(416.63, 64.66) --
	(416.22, 64.66) --
	(415.81, 64.65) --
	(415.41, 64.64) --
	(415.00, 64.64) --
	(414.60, 64.64) --
	(414.19, 64.63) --
	(413.79, 64.63) --
	(413.38, 64.63) --
	(412.97, 64.63) --
	(412.57, 64.63) --
	(412.16, 64.64) --
	(411.76, 64.64) --
	(411.35, 64.64) --
	(410.94, 64.65) --
	(410.54, 64.65) --
	(410.13, 64.66) --
	(409.73, 64.67) --
	(409.32, 64.68) --
	(408.92, 64.68) --
	(408.51, 64.69) --
	(408.10, 64.70) --
	(407.70, 64.71) --
	(407.29, 64.72) --
	(406.89, 64.73) --
	(406.48, 64.74) --
	(406.07, 64.75) --
	(405.67, 64.77) --
	(405.26, 64.78) --
	(404.86, 64.79) --
	(404.45, 64.80) --
	(404.05, 64.82) --
	(403.64, 64.83) --
	(403.23, 64.84) --
	(402.83, 64.85) --
	(402.42, 64.87) --
	(402.02, 64.88) --
	(401.61, 64.89) --
	(401.20, 64.90) --
	(400.80, 64.91) --
	(400.39, 64.93) --
	(399.99, 64.94) --
	(399.58, 64.95) --
	(399.18, 64.96) --
	(398.77, 64.97) --
	(398.36, 64.98) --
	(397.96, 64.99) --
	(397.55, 65.00) --
	(397.15, 65.01) --
	(396.74, 65.02) --
	(396.33, 65.03) --
	(395.93, 65.04) --
	(395.52, 65.04) --
	(395.12, 65.05) --
	(394.71, 65.06) --
	(394.31, 65.06) --
	(393.90, 65.07) --
	(393.49, 65.07) --
	(393.09, 65.08) --
	(392.68, 65.08) --
	(392.28, 65.08) --
	(391.87, 65.09) --
	(391.46, 65.09) --
	(391.06, 65.09) --
	(390.65, 65.09) --
	(390.25, 65.09) --
	(389.84, 65.09) --
	(389.44, 65.09) --
	(389.03, 65.09) --
	(388.62, 65.09) --
	(388.22, 65.09) --
	(387.81, 65.09) --
	(387.41, 65.09) --
	(387.00, 65.09) --
	(386.59, 65.09) --
	(386.19, 65.08) --
	(385.78, 65.08) --
	(385.38, 65.08) --
	(384.97, 65.08) --
	(384.57, 65.07) --
	(384.16, 65.07) --
	(383.75, 65.07) --
	(383.35, 65.07) --
	(382.94, 65.06) --
	(382.58, 65.06) --
	(382.54, 65.06) --
	(382.13, 65.06) --
	(381.72, 65.06) --
	(381.32, 65.05) --
	(380.91, 65.05) --
	(380.51, 65.05) --
	(380.10, 65.05) --
	(379.70, 65.05) --
	(379.29, 65.05) --
	(378.88, 65.05) --
	(378.48, 65.05) --
	(378.07, 65.05) --
	(377.67, 65.05) --
	(377.26, 65.05) --
	(376.85, 65.05) --
	(376.45, 65.05) --
	(376.04, 65.06) --
	(375.64, 65.06) --
	(375.23, 65.06) --
	(374.83, 65.07) --
	(374.42, 65.07) --
	(374.01, 65.07) --
	(373.61, 65.08) --
	(373.20, 65.08) --
	(372.80, 65.09) --
	(372.39, 65.10) --
	(371.98, 65.10) --
	(371.58, 65.11) --
	(371.17, 65.12) --
	(370.77, 65.13) --
	(370.36, 65.13) --
	(369.96, 65.14) --
	(369.55, 65.15) --
	(369.14, 65.16) --
	(368.74, 65.17) --
	(368.33, 65.18) --
	(367.93, 65.19) --
	(367.52, 65.19) --
	(367.11, 65.20) --
	(366.71, 65.21) --
	(366.30, 65.22) --
	(365.90, 65.23) --
	(365.49, 65.24) --
	(365.09, 65.25) --
	(364.68, 65.25) --
	(364.27, 65.26) --
	(363.87, 65.27) --
	(363.46, 65.27) --
	(363.06, 65.28) --
	(362.65, 65.29) --
	(362.24, 65.29) --
	(361.84, 65.29) --
	(361.43, 65.30) --
	(361.03, 65.30) --
	(360.62, 65.30) --
	(360.22, 65.30) --
	(359.81, 65.30) --
	(359.40, 65.30) --
	(359.00, 65.30) --
	(358.59, 65.30) --
	(358.19, 65.29) --
	(357.78, 65.29) --
	(357.37, 65.28) --
	(356.97, 65.27) --
	(356.56, 65.26) --
	(356.16, 65.25) --
	(355.75, 65.24) --
	(355.35, 65.23) --
	(354.94, 65.21) --
	(354.53, 65.20) --
	(354.13, 65.18) --
	(353.72, 65.16) --
	(353.32, 65.14) --
	(352.91, 65.12) --
	(352.50, 65.10) --
	(352.10, 65.07) --
	(351.69, 65.05) --
	(351.29, 65.02) --
	(350.88, 64.99) --
	(350.48, 64.96) --
	(350.07, 64.93) --
	(349.66, 64.90) --
	(349.26, 64.86) --
	(348.85, 64.83) --
	(348.45, 64.79) --
	(348.04, 64.75) --
	(347.63, 64.71) --
	(347.23, 64.67) --
	(346.82, 64.63) --
	(346.42, 64.59) --
	(346.01, 64.54) --
	(345.61, 64.50) --
	(345.20, 64.45) --
	(344.79, 64.41) --
	(344.39, 64.36) --
	(343.98, 64.31) --
	(343.58, 64.26) --
	(343.17, 64.21) --
	(342.76, 64.16) --
	(342.36, 64.11) --
	(341.95, 64.06) --
	(341.55, 64.01) --
	(341.14, 63.95) --
	(340.74, 63.90) --
	(340.33, 63.85) --
	(339.92, 63.79) --
	(339.52, 63.74) --
	(339.11, 63.69) --
	(338.71, 63.63) --
	(338.30, 63.58) --
	(337.89, 63.53) --
	(337.49, 63.48) --
	(337.08, 63.42) --
	(336.68, 63.37) --
	(336.27, 63.32) --
	(335.87, 63.27) --
	(335.46, 63.22) --
	(335.05, 63.17) --
	(334.65, 63.12) --
	(334.24, 63.07) --
	(333.84, 63.02) --
	(333.43, 62.97) --
	(333.02, 62.92) --
	(332.62, 62.88) --
	(332.21, 62.83) --
	(331.81, 62.79) --
	(331.40, 62.74) --
	(331.00, 62.70) --
	(330.59, 62.66) --
	(330.18, 62.62) --
	(329.78, 62.58) --
	(329.37, 62.54) --
	(328.97, 62.51) --
	(328.56, 62.47) --
	(328.15, 62.44) --
	(327.75, 62.41) --
	(327.34, 62.37) --
	(326.94, 62.34) --
	(326.53, 62.32) --
	(326.13, 62.29) --
	(325.72, 62.26) --
	(325.31, 62.24) --
	(324.91, 62.21) --
	(324.50, 62.19) --
	(324.10, 62.17) --
	(323.69, 62.15) --
	(323.28, 62.13) --
	(322.88, 62.12) --
	(322.47, 62.10) --
	(322.07, 62.09) --
	(321.66, 62.07) --
	(321.26, 62.06) --
	(320.85, 62.05) --
	(320.44, 62.04) --
	(320.04, 62.04) --
	(319.63, 62.03) --
	(319.23, 62.02) --
	(318.82, 62.02) --
	(318.41, 62.02) --
	(318.01, 62.02) --
	(317.60, 62.02) --
	(317.20, 62.02) --
	(316.79, 62.02) --
	(316.39, 62.02) --
	(315.98, 62.03) --
	(315.57, 62.03) --
	(315.17, 62.04) --
	(314.76, 62.05) --
	(314.36, 62.05) --
	(313.95, 62.06) --
	(313.54, 62.07) --
	(313.14, 62.09) --
	(312.73, 62.10) --
	(312.33, 62.11) --
	(311.92, 62.12) --
	(311.52, 62.14) --
	(311.11, 62.15) --
	(310.70, 62.17) --
	(310.30, 62.18) --
	(309.89, 62.20) --
	(309.49, 62.22) --
	(309.08, 62.23) --
	(308.67, 62.25) --
	(308.27, 62.27) --
	(307.86, 62.29) --
	(307.46, 62.31) --
	(307.05, 62.33) --
	(306.64, 62.35) --
	(306.24, 62.37) --
	(305.83, 62.39) --
	(305.43, 62.41) --
	(305.02, 62.43) --
	(304.62, 62.45) --
	(304.21, 62.47) --
	(303.80, 62.49) --
	(303.40, 62.51) --
	(302.99, 62.53) --
	(302.59, 62.55) --
	(302.18, 62.57) --
	(301.77, 62.59) --
	(301.37, 62.61) --
	(300.96, 62.63) --
	(300.56, 62.65) --
	(300.15, 62.66) --
	(299.75, 62.68) --
	(299.34, 62.70) --
	(298.93, 62.71) --
	(298.53, 62.73) --
	(298.12, 62.75) --
	(297.72, 62.76) --
	(297.31, 62.77) --
	(296.90, 62.79) --
	(296.50, 62.80) --
	(296.09, 62.81) --
	(295.69, 62.82) --
	(295.28, 62.83) --
	(294.88, 62.84) --
	(294.47, 62.85) --
	(294.06, 62.86) --
	(293.66, 62.87) --
	(293.25, 62.87) --
	(292.85, 62.88) --
	(292.44, 62.88) --
	(292.03, 62.88) --
	(291.63, 62.88) --
	(291.22, 62.88) --
	(290.82, 62.88) --
	(290.41, 62.88) --
	(290.01, 62.88) --
	(289.60, 62.87) --
	(289.19, 62.87) --
	(288.79, 62.86) --
	(288.38, 62.85) --
	(287.98, 62.85) --
	(287.57, 62.84) --
	(287.16, 62.83) --
	(286.76, 62.81) --
	(286.35, 62.80) --
	(285.95, 62.79) --
	(285.54, 62.77) --
	(285.14, 62.75) --
	(284.73, 62.74) --
	(284.32, 62.72) --
	(283.92, 62.70) --
	(283.51, 62.68) --
	(283.11, 62.65) --
	(282.70, 62.63) --
	(282.29, 62.61) --
	(281.89, 62.58) --
	(281.48, 62.56) --
	(281.08, 62.53) --
	(280.67, 62.50) --
	(280.27, 62.47) --
	(279.86, 62.44) --
	(279.45, 62.41) --
	(279.05, 62.38) --
	(278.64, 62.35) --
	(278.24, 62.32) --
	(277.83, 62.29) --
	(277.42, 62.25) --
	(277.02, 62.22) --
	(277.02, 57.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (304.31, 75.58) --
	(304.51, 75.56) --
	(304.71, 75.54) --
	(304.91, 75.51) --
	(305.11, 75.49) --
	(305.31, 75.47) --
	(305.51, 75.44) --
	(305.71, 75.42) --
	(305.91, 75.39) --
	(306.11, 75.36) --
	(306.30, 75.33) --
	(306.50, 75.30) --
	(306.70, 75.27) --
	(306.90, 75.24) --
	(307.10, 75.21) --
	(307.30, 75.18) --
	(307.50, 75.15) --
	(307.70, 75.11) --
	(307.90, 75.08) --
	(308.10, 75.04) --
	(308.30, 75.01) --
	(308.50, 74.97) --
	(308.70, 74.93) --
	(308.90, 74.89) --
	(309.10, 74.85) --
	(309.30, 74.81) --
	(309.50, 74.77) --
	(309.70, 74.73) --
	(309.90, 74.69) --
	(310.10, 74.65) --
	(310.29, 74.60) --
	(310.49, 74.56) --
	(310.69, 74.51) --
	(310.89, 74.46) --
	(311.09, 74.42) --
	(311.29, 74.37) --
	(311.49, 74.32) --
	(311.69, 74.27) --
	(311.89, 74.22) --
	(312.09, 74.17) --
	(312.29, 74.12) --
	(312.49, 74.07) --
	(312.69, 74.02) --
	(312.89, 73.96) --
	(313.09, 73.91) --
	(313.29, 73.86) --
	(313.49, 73.80) --
	(313.69, 73.75) --
	(313.89, 73.69) --
	(314.09, 73.64) --
	(314.29, 73.58) --
	(314.48, 73.53) --
	(314.68, 73.47) --
	(314.88, 73.41) --
	(315.08, 73.36) --
	(315.28, 73.30) --
	(315.48, 73.24) --
	(315.68, 73.19) --
	(315.88, 73.13) --
	(316.08, 73.07) --
	(316.28, 73.02) --
	(316.48, 72.96) --
	(316.68, 72.90) --
	(316.88, 72.84) --
	(317.08, 72.79) --
	(317.28, 72.73) --
	(317.48, 72.68) --
	(317.68, 72.62) --
	(317.88, 72.57) --
	(318.08, 72.51) --
	(318.28, 72.46) --
	(318.48, 72.40) --
	(318.67, 72.35) --
	(318.87, 72.30) --
	(319.07, 72.24) --
	(319.27, 72.19) --
	(319.47, 72.14) --
	(319.67, 72.09) --
	(319.87, 72.04) --
	(320.07, 71.99) --
	(320.27, 71.95) --
	(320.47, 71.90) --
	(320.67, 71.85) --
	(320.87, 71.81) --
	(321.07, 71.76) --
	(321.27, 71.72) --
	(321.47, 71.68) --
	(321.67, 71.64) --
	(321.87, 71.60) --
	(322.07, 71.56) --
	(322.27, 71.52) --
	(322.47, 71.48) --
	(322.67, 71.45) --
	(322.86, 71.41) --
	(323.06, 71.38) --
	(323.26, 71.35) --
	(323.46, 71.32) --
	(323.66, 71.29) --
	(323.86, 71.26) --
	(324.06, 71.23) --
	(324.26, 71.21) --
	(324.46, 71.18) --
	(324.66, 71.16) --
	(324.86, 71.14) --
	(325.06, 71.12) --
	(325.26, 71.10) --
	(325.46, 71.08) --
	(325.66, 71.06) --
	(325.86, 71.05) --
	(326.06, 71.03) --
	(326.26, 71.02) --
	(326.46, 71.01) --
	(326.66, 71.00) --
	(326.85, 70.99) --
	(327.05, 70.98) --
	(327.25, 70.98) --
	(327.45, 70.97) --
	(327.65, 70.97) --
	(327.85, 70.97) --
	(328.05, 70.96) --
	(328.25, 70.96) --
	(328.45, 70.96) --
	(328.65, 70.97) --
	(328.85, 70.97) --
	(329.05, 70.97) --
	(329.25, 70.98) --
	(329.45, 70.98) --
	(329.65, 70.99) --
	(329.85, 71.00) --
	(330.05, 71.01) --
	(330.25, 71.01) --
	(330.45, 71.02) --
	(330.65, 71.04) --
	(330.85, 71.05) --
	(331.04, 71.06) --
	(331.24, 71.07) --
	(331.44, 71.08) --
	(331.60, 71.10) --
	(331.64, 71.10) --
	(331.84, 71.11) --
	(332.04, 71.13) --
	(332.24, 71.14) --
	(332.44, 71.16) --
	(332.64, 71.18) --
	(332.84, 71.19) --
	(333.04, 71.21) --
	(333.24, 71.23) --
	(333.44, 71.24) --
	(333.64, 71.26) --
	(333.84, 71.28) --
	(334.04, 71.30) --
	(334.24, 71.31) --
	(334.44, 71.33) --
	(334.64, 71.35) --
	(334.84, 71.37) --
	(335.04, 71.39) --
	(335.23, 71.40) --
	(335.43, 71.42) --
	(335.63, 71.44) --
	(335.83, 71.46) --
	(336.03, 71.47) --
	(336.23, 71.49) --
	(336.43, 71.51) --
	(336.63, 71.52) --
	(336.83, 71.54) --
	(337.03, 71.56) --
	(337.23, 71.57) --
	(337.43, 71.59) --
	(337.63, 71.60) --
	(337.83, 71.62) --
	(338.03, 71.63) --
	(338.23, 71.65) --
	(338.43, 71.66) --
	(338.63, 71.67) --
	(338.83, 71.68) --
	(339.03, 71.70) --
	(339.23, 71.71) --
	(339.42, 71.72) --
	(339.62, 71.73) --
	(339.82, 71.74) --
	(340.02, 71.75) --
	(340.22, 71.76) --
	(340.42, 71.77) --
	(340.62, 71.77) --
	(340.82, 71.78) --
	(341.02, 71.79) --
	(341.22, 71.79) --
	(341.42, 71.80) --
	(341.62, 71.80) --
	(341.82, 71.81) --
	(342.02, 71.81) --
	(342.22, 71.81) --
	(342.42, 71.82) --
	(342.62, 71.82) --
	(342.82, 71.82) --
	(343.02, 71.82) --
	(343.22, 71.82) --
	(343.41, 71.82) --
	(343.61, 71.82) --
	(343.81, 71.81) --
	(344.01, 71.81) --
	(344.21, 71.81) --
	(344.41, 71.80) --
	(344.61, 71.80) --
	(344.81, 71.79) --
	(345.01, 71.79) --
	(345.21, 71.78) --
	(345.41, 71.78) --
	(345.61, 71.77) --
	(345.81, 71.76) --
	(346.01, 71.75) --
	(346.21, 71.74) --
	(346.41, 71.73) --
	(346.61, 71.72) --
	(346.81, 71.71) --
	(347.01, 71.69) --
	(347.21, 71.68) --
	(347.30, 71.68) --
	(347.41, 71.67) --
	(347.60, 71.65) --
	(347.80, 71.64) --
	(348.00, 71.62) --
	(348.20, 71.61) --
	(348.40, 71.59) --
	(348.60, 71.58) --
	(348.80, 71.56) --
	(349.00, 71.54) --
	(349.20, 71.52) --
	(349.40, 71.50) --
	(349.60, 71.48) --
	(349.80, 71.46) --
	(350.00, 71.44) --
	(350.20, 71.42) --
	(350.40, 71.40) --
	(350.60, 71.37) --
	(350.80, 71.35) --
	(351.00, 71.33) --
	(351.20, 71.30) --
	(351.40, 71.28) --
	(351.60, 71.25) --
	(351.79, 71.23) --
	(351.99, 71.20) --
	(352.19, 71.18) --
	(352.39, 71.15) --
	(352.59, 71.12) --
	(352.79, 71.09) --
	(352.99, 71.07) --
	(353.19, 71.04) --
	(353.39, 71.01) --
	(353.59, 70.98) --
	(353.79, 70.95) --
	(353.99, 70.92) --
	(354.19, 70.89) --
	(354.39, 70.86) --
	(354.59, 70.82) --
	(354.79, 70.79) --
	(354.99, 70.76) --
	(355.19, 70.73) --
	(355.39, 70.69) --
	(355.59, 70.66) --
	(355.78, 70.63) --
	(355.98, 70.59) --
	(356.18, 70.56) --
	(356.38, 70.52) --
	(356.58, 70.49) --
	(356.78, 70.45) --
	(356.98, 70.42) --
	(357.18, 70.38) --
	(357.38, 70.34) --
	(357.58, 70.31) --
	(357.78, 70.27) --
	(357.98, 70.23) --
	(358.18, 70.20) --
	(358.38, 70.16) --
	(358.58, 70.12) --
	(358.78, 70.08) --
	(358.98, 70.05) --
	(359.18, 70.01) --
	(359.38, 69.97) --
	(359.58, 69.93) --
	(359.78, 69.89) --
	(359.97, 69.86) --
	(360.17, 69.82) --
	(360.37, 69.78) --
	(360.57, 69.74) --
	(360.77, 69.70) --
	(360.97, 69.67) --
	(361.17, 69.63) --
	(361.37, 69.59) --
	(361.57, 69.56) --
	(361.77, 69.52) --
	(361.97, 69.49) --
	(362.17, 69.45) --
	(362.37, 69.42) --
	(362.57, 69.38) --
	(362.77, 69.35) --
	(362.97, 69.32) --
	(363.17, 69.28) --
	(363.37, 69.25) --
	(363.57, 69.22) --
	(363.77, 69.19) --
	(363.97, 69.16) --
	(364.16, 69.14) --
	(364.36, 69.11) --
	(364.56, 69.08) --
	(364.76, 69.06) --
	(364.96, 69.04) --
	(365.16, 69.01) --
	(365.36, 68.99) --
	(365.56, 68.97) --
	(365.76, 68.96) --
	(365.96, 68.94) --
	(366.16, 68.92) --
	(366.36, 68.91) --
	(366.56, 68.90) --
	(366.76, 68.89) --
	(366.96, 68.88) --
	(367.00, 68.88) --
	(367.16, 68.87) --
	(367.36, 68.87) --
	(367.56, 68.86) --
	(367.76, 68.86) --
	(367.96, 68.86) --
	(368.16, 68.86) --
	(368.35, 68.87) --
	(368.55, 68.87) --
	(368.75, 68.88) --
	(368.95, 68.89) --
	(369.15, 68.90) --
	(369.35, 68.92) --
	(369.55, 68.93) --
	(369.75, 68.95) --
	(369.95, 68.97) --
	(370.15, 68.99) --
	(370.35, 69.02) --
	(370.55, 69.04) --
	(370.75, 69.07) --
	(370.95, 69.10) --
	(371.15, 69.13) --
	(371.35, 69.17) --
	(371.55, 69.20) --
	(371.75, 69.24) --
	(371.95, 69.28) --
	(372.15, 69.32) --
	(372.34, 69.37) --
	(372.54, 69.42) --
	(372.74, 69.46) --
	(372.94, 69.51) --
	(373.14, 69.57) --
	(373.34, 69.62) --
	(373.54, 69.68) --
	(373.74, 69.73) --
	(373.94, 69.79) --
	(374.14, 69.85) --
	(374.34, 69.91) --
	(374.54, 69.98) --
	(374.74, 70.04) --
	(374.94, 70.11) --
	(375.14, 70.18) --
	(375.34, 70.25) --
	(375.54, 70.32) --
	(375.74, 70.39) --
	(375.94, 70.46) --
	(376.14, 70.54) --
	(376.34, 70.61) --
	(376.53, 70.69) --
	(376.73, 70.76) --
	(376.93, 70.84) --
	(377.13, 70.92) --
	(377.33, 71.00) --
	(377.53, 71.08) --
	(377.73, 71.16) --
	(377.93, 71.24) --
	(378.13, 71.32) --
	(378.33, 71.40) --
	(378.53, 71.49) --
	(378.73, 71.57) --
	(378.93, 71.65) --
	(379.13, 71.73) --
	(379.33, 71.82) --
	(379.53, 71.90) --
	(379.73, 71.98) --
	(379.93, 72.07) --
	(380.13, 72.15) --
	(380.33, 72.23) --
	(380.53, 72.31) --
	(380.72, 72.39) --
	(380.92, 72.47) --
	(381.12, 72.56) --
	(381.32, 72.64) --
	(381.52, 72.72) --
	(381.72, 72.79) --
	(381.92, 72.87) --
	(382.12, 72.95) --
	(382.32, 73.03) --
	(382.52, 73.10) --
	(382.72, 73.18) --
	(382.92, 73.25) --
	(383.12, 73.33) --
	(383.32, 73.40) --
	(383.52, 73.47) --
	(383.72, 73.54) --
	(383.92, 73.61) --
	(384.12, 73.68) --
	(384.32, 73.75) --
	(384.52, 73.82) --
	(384.71, 73.88) --
	(384.91, 73.95) --
	(385.11, 74.01) --
	(385.31, 74.08) --
	(385.51, 74.14) --
	(385.71, 74.20) --
	(385.91, 74.26) --
	(386.11, 74.31) --
	(386.31, 74.37) --
	(386.51, 74.43) --
	(386.71, 74.48) --
	(386.91, 74.53) --
	(387.11, 74.58) --
	(387.31, 74.64) --
	(387.51, 74.68) --
	(387.71, 74.73) --
	(387.91, 74.78) --
	(388.11, 74.83) --
	(388.31, 74.87) --
	(388.51, 74.91) --
	(388.71, 74.96) --
	(388.90, 75.00) --
	(389.10, 75.04) --
	(389.30, 75.08) --
	(389.50, 75.12) --
	(389.70, 75.15) --
	(389.90, 75.19) --
	(390.10, 75.22) --
	(390.30, 75.26) --
	(390.50, 75.29) --
	(390.70, 75.32) --
	(390.90, 75.35) --
	(391.10, 75.38) --
	(391.30, 75.41) --
	(391.50, 75.44) --
	(391.70, 75.47) --
	(391.90, 75.49) --
	(392.10, 75.52) --
	(392.30, 75.54) --
	(392.50, 75.56) --
	(392.70, 75.59) --
	(392.90, 75.61) --
	(393.09, 75.63) --
	(393.29, 75.65) --
	(393.49, 75.67) --
	(393.69, 75.69) --
	(393.89, 75.71) --
	(394.09, 75.72) --
	(394.29, 75.74) --
	(394.49, 75.76) --
	(394.69, 75.77) --
	(394.89, 75.79) --
	(395.09, 75.80) --
	(395.29, 75.82) --
	(395.49, 75.83) --
	(395.69, 75.84) --
	(395.89, 75.85) --
	(396.09, 75.87) --
	(396.29, 75.88) --
	(396.49, 75.89) --
	(396.69, 75.90) --
	(396.89, 75.91) --
	(397.09, 75.92) --
	(397.28, 75.93) --
	(397.48, 75.93) --
	(397.68, 75.94) --
	(397.88, 75.95) --
	(398.08, 75.96) --
	(398.28, 75.96) --
	(398.48, 75.97) --
	(398.68, 75.98) --
	(398.88, 75.98) --
	(399.08, 75.99) --
	(399.28, 76.00) --
	(399.48, 76.00) --
	(399.68, 76.01) --
	(399.88, 76.01) --
	(400.08, 76.02) --
	(400.28, 76.02) --
	(400.48, 76.02) --
	(400.68, 76.03) --
	(400.88, 76.03) --
	(401.08, 76.03) --
	(401.27, 76.04) --
	(401.47, 76.04) --
	(401.67, 76.04) --
	(401.87, 76.05) --
	(402.07, 76.05) --
	(402.27, 76.05) --
	(402.47, 76.06) --
	(402.67, 76.06) --
	(402.87, 76.06) --
	(403.07, 76.06) --
	(403.27, 76.06) --
	(403.47, 76.07) --
	(403.67, 76.07) --
	(403.87, 76.07) --
	(404.07, 76.07) --
	(404.27, 76.07) --
	(404.47, 76.07) --
	(404.67, 76.08) --
	(404.87, 76.08) --
	(405.07, 76.08) --
	(405.27, 76.08) --
	(405.46, 76.08) --
	(405.66, 76.08) --
	(405.86, 76.09) --
	(406.06, 76.09) --
	(406.26, 76.09) --
	(406.26, 76.30) --
	(406.06, 76.31) --
	(405.86, 76.31) --
	(405.66, 76.31) --
	(405.46, 76.31) --
	(405.27, 76.31) --
	(405.07, 76.31) --
	(404.87, 76.31) --
	(404.67, 76.32) --
	(404.47, 76.32) --
	(404.27, 76.32) --
	(404.07, 76.32) --
	(403.87, 76.32) --
	(403.67, 76.32) --
	(403.47, 76.33) --
	(403.27, 76.33) --
	(403.07, 76.33) --
	(402.87, 76.33) --
	(402.67, 76.33) --
	(402.47, 76.34) --
	(402.27, 76.34) --
	(402.07, 76.34) --
	(401.87, 76.34) --
	(401.67, 76.35) --
	(401.47, 76.35) --
	(401.27, 76.35) --
	(401.08, 76.36) --
	(400.88, 76.36) --
	(400.68, 76.36) --
	(400.48, 76.37) --
	(400.28, 76.37) --
	(400.08, 76.38) --
	(399.88, 76.38) --
	(399.68, 76.39) --
	(399.48, 76.39) --
	(399.28, 76.40) --
	(399.08, 76.40) --
	(398.88, 76.41) --
	(398.68, 76.41) --
	(398.48, 76.42) --
	(398.28, 76.43) --
	(398.08, 76.43) --
	(397.88, 76.44) --
	(397.68, 76.45) --
	(397.48, 76.46) --
	(397.28, 76.47) --
	(397.09, 76.48) --
	(396.89, 76.48) --
	(396.69, 76.49) --
	(396.49, 76.50) --
	(396.29, 76.52) --
	(396.09, 76.53) --
	(395.89, 76.54) --
	(395.69, 76.55) --
	(395.49, 76.56) --
	(395.29, 76.58) --
	(395.09, 76.59) --
	(394.89, 76.60) --
	(394.69, 76.62) --
	(394.49, 76.63) --
	(394.29, 76.65) --
	(394.09, 76.67) --
	(393.89, 76.69) --
	(393.69, 76.70) --
	(393.49, 76.72) --
	(393.29, 76.74) --
	(393.09, 76.76) --
	(392.90, 76.78) --
	(392.70, 76.81) --
	(392.50, 76.83) --
	(392.30, 76.85) --
	(392.10, 76.88) --
	(391.90, 76.90) --
	(391.70, 76.93) --
	(391.50, 76.95) --
	(391.30, 76.98) --
	(391.10, 77.01) --
	(390.90, 77.04) --
	(390.70, 77.07) --
	(390.50, 77.10) --
	(390.30, 77.14) --
	(390.10, 77.17) --
	(389.90, 77.20) --
	(389.70, 77.24) --
	(389.50, 77.28) --
	(389.30, 77.31) --
	(389.10, 77.35) --
	(388.90, 77.39) --
	(388.71, 77.44) --
	(388.51, 77.48) --
	(388.31, 77.52) --
	(388.11, 77.57) --
	(387.91, 77.61) --
	(387.71, 77.66) --
	(387.51, 77.71) --
	(387.31, 77.76) --
	(387.11, 77.81) --
	(386.91, 77.86) --
	(386.71, 77.91) --
	(386.51, 77.97) --
	(386.31, 78.02) --
	(386.11, 78.08) --
	(385.91, 78.14) --
	(385.71, 78.20) --
	(385.51, 78.26) --
	(385.31, 78.32) --
	(385.11, 78.38) --
	(384.91, 78.44) --
	(384.71, 78.51) --
	(384.52, 78.57) --
	(384.32, 78.64) --
	(384.12, 78.71) --
	(383.92, 78.78) --
	(383.72, 78.85) --
	(383.52, 78.92) --
	(383.32, 78.99) --
	(383.12, 79.06) --
	(382.92, 79.14) --
	(382.72, 79.21) --
	(382.52, 79.29) --
	(382.32, 79.36) --
	(382.12, 79.44) --
	(381.92, 79.52) --
	(381.72, 79.60) --
	(381.52, 79.68) --
	(381.32, 79.76) --
	(381.12, 79.84) --
	(380.92, 79.92) --
	(380.72, 80.00) --
	(380.53, 80.08) --
	(380.33, 80.16) --
	(380.13, 80.24) --
	(379.93, 80.33) --
	(379.73, 80.41) --
	(379.53, 80.49) --
	(379.33, 80.58) --
	(379.13, 80.66) --
	(378.93, 80.74) --
	(378.73, 80.82) --
	(378.53, 80.91) --
	(378.33, 80.99) --
	(378.13, 81.07) --
	(377.93, 81.15) --
	(377.73, 81.23) --
	(377.53, 81.31) --
	(377.33, 81.39) --
	(377.13, 81.47) --
	(376.93, 81.55) --
	(376.73, 81.63) --
	(376.53, 81.70) --
	(376.34, 81.78) --
	(376.14, 81.86) --
	(375.94, 81.93) --
	(375.74, 82.00) --
	(375.54, 82.07) --
	(375.34, 82.15) --
	(375.14, 82.21) --
	(374.94, 82.28) --
	(374.74, 82.35) --
	(374.54, 82.41) --
	(374.34, 82.48) --
	(374.14, 82.54) --
	(373.94, 82.60) --
	(373.74, 82.66) --
	(373.54, 82.72) --
	(373.34, 82.77) --
	(373.14, 82.83) --
	(372.94, 82.88) --
	(372.74, 82.93) --
	(372.54, 82.98) --
	(372.34, 83.02) --
	(372.15, 83.07) --
	(371.95, 83.11) --
	(371.75, 83.15) --
	(371.55, 83.19) --
	(371.35, 83.23) --
	(371.15, 83.26) --
	(370.95, 83.29) --
	(370.75, 83.32) --
	(370.55, 83.35) --
	(370.35, 83.38) --
	(370.15, 83.40) --
	(369.95, 83.42) --
	(369.75, 83.44) --
	(369.55, 83.46) --
	(369.35, 83.48) --
	(369.15, 83.49) --
	(368.95, 83.50) --
	(368.75, 83.51) --
	(368.55, 83.52) --
	(368.35, 83.53) --
	(368.16, 83.53) --
	(367.96, 83.53) --
	(367.76, 83.53) --
	(367.56, 83.53) --
	(367.36, 83.53) --
	(367.16, 83.52) --
	(367.00, 83.51) --
	(366.96, 83.51) --
	(366.76, 83.50) --
	(366.56, 83.49) --
	(366.36, 83.48) --
	(366.16, 83.47) --
	(365.96, 83.45) --
	(365.76, 83.44) --
	(365.56, 83.42) --
	(365.36, 83.40) --
	(365.16, 83.38) --
	(364.96, 83.36) --
	(364.76, 83.33) --
	(364.56, 83.31) --
	(364.36, 83.28) --
	(364.16, 83.26) --
	(363.97, 83.23) --
	(363.77, 83.20) --
	(363.57, 83.17) --
	(363.37, 83.14) --
	(363.17, 83.11) --
	(362.97, 83.08) --
	(362.77, 83.04) --
	(362.57, 83.01) --
	(362.37, 82.98) --
	(362.17, 82.94) --
	(361.97, 82.91) --
	(361.77, 82.87) --
	(361.57, 82.83) --
	(361.37, 82.80) --
	(361.17, 82.76) --
	(360.97, 82.72) --
	(360.77, 82.69) --
	(360.57, 82.65) --
	(360.37, 82.61) --
	(360.17, 82.57) --
	(359.97, 82.54) --
	(359.78, 82.50) --
	(359.58, 82.46) --
	(359.38, 82.42) --
	(359.18, 82.39) --
	(358.98, 82.35) --
	(358.78, 82.31) --
	(358.58, 82.27) --
	(358.38, 82.23) --
	(358.18, 82.20) --
	(357.98, 82.16) --
	(357.78, 82.12) --
	(357.58, 82.09) --
	(357.38, 82.05) --
	(357.18, 82.01) --
	(356.98, 81.98) --
	(356.78, 81.94) --
	(356.58, 81.91) --
	(356.38, 81.87) --
	(356.18, 81.83) --
	(355.98, 81.80) --
	(355.78, 81.77) --
	(355.59, 81.73) --
	(355.39, 81.70) --
	(355.19, 81.67) --
	(354.99, 81.63) --
	(354.79, 81.60) --
	(354.59, 81.57) --
	(354.39, 81.54) --
	(354.19, 81.50) --
	(353.99, 81.47) --
	(353.79, 81.44) --
	(353.59, 81.41) --
	(353.39, 81.38) --
	(353.19, 81.35) --
	(352.99, 81.33) --
	(352.79, 81.30) --
	(352.59, 81.27) --
	(352.39, 81.24) --
	(352.19, 81.22) --
	(351.99, 81.19) --
	(351.79, 81.16) --
	(351.60, 81.14) --
	(351.40, 81.11) --
	(351.20, 81.09) --
	(351.00, 81.06) --
	(350.80, 81.04) --
	(350.60, 81.02) --
	(350.40, 81.00) --
	(350.20, 80.97) --
	(350.00, 80.95) --
	(349.80, 80.93) --
	(349.60, 80.91) --
	(349.40, 80.89) --
	(349.20, 80.87) --
	(349.00, 80.85) --
	(348.80, 80.83) --
	(348.60, 80.82) --
	(348.40, 80.80) --
	(348.20, 80.78) --
	(348.00, 80.77) --
	(347.80, 80.75) --
	(347.60, 80.74) --
	(347.41, 80.72) --
	(347.30, 80.72) --
	(347.21, 80.71) --
	(347.01, 80.70) --
	(346.81, 80.69) --
	(346.61, 80.67) --
	(346.41, 80.66) --
	(346.21, 80.65) --
	(346.01, 80.64) --
	(345.81, 80.63) --
	(345.61, 80.62) --
	(345.41, 80.62) --
	(345.21, 80.61) --
	(345.01, 80.60) --
	(344.81, 80.60) --
	(344.61, 80.59) --
	(344.41, 80.59) --
	(344.21, 80.58) --
	(344.01, 80.58) --
	(343.81, 80.58) --
	(343.61, 80.58) --
	(343.41, 80.57) --
	(343.22, 80.57) --
	(343.02, 80.57) --
	(342.82, 80.57) --
	(342.62, 80.57) --
	(342.42, 80.58) --
	(342.22, 80.58) --
	(342.02, 80.58) --
	(341.82, 80.58) --
	(341.62, 80.59) --
	(341.42, 80.59) --
	(341.22, 80.60) --
	(341.02, 80.61) --
	(340.82, 80.61) --
	(340.62, 80.62) --
	(340.42, 80.63) --
	(340.22, 80.64) --
	(340.02, 80.64) --
	(339.82, 80.65) --
	(339.62, 80.66) --
	(339.42, 80.67) --
	(339.23, 80.68) --
	(339.03, 80.70) --
	(338.83, 80.71) --
	(338.63, 80.72) --
	(338.43, 80.73) --
	(338.23, 80.75) --
	(338.03, 80.76) --
	(337.83, 80.77) --
	(337.63, 80.79) --
	(337.43, 80.80) --
	(337.23, 80.82) --
	(337.03, 80.84) --
	(336.83, 80.85) --
	(336.63, 80.87) --
	(336.43, 80.88) --
	(336.23, 80.90) --
	(336.03, 80.92) --
	(335.83, 80.94) --
	(335.63, 80.95) --
	(335.43, 80.97) --
	(335.23, 80.99) --
	(335.04, 81.01) --
	(334.84, 81.02) --
	(334.64, 81.04) --
	(334.44, 81.06) --
	(334.24, 81.08) --
	(334.04, 81.10) --
	(333.84, 81.11) --
	(333.64, 81.13) --
	(333.44, 81.15) --
	(333.24, 81.17) --
	(333.04, 81.18) --
	(332.84, 81.20) --
	(332.64, 81.22) --
	(332.44, 81.23) --
	(332.24, 81.25) --
	(332.04, 81.26) --
	(331.84, 81.28) --
	(331.64, 81.29) --
	(331.60, 81.30) --
	(331.44, 81.31) --
	(331.24, 81.32) --
	(331.04, 81.33) --
	(330.85, 81.35) --
	(330.65, 81.36) --
	(330.45, 81.37) --
	(330.25, 81.38) --
	(330.05, 81.39) --
	(329.85, 81.40) --
	(329.65, 81.40) --
	(329.45, 81.41) --
	(329.25, 81.42) --
	(329.05, 81.42) --
	(328.85, 81.42) --
	(328.65, 81.43) --
	(328.45, 81.43) --
	(328.25, 81.43) --
	(328.05, 81.43) --
	(327.85, 81.43) --
	(327.65, 81.42) --
	(327.45, 81.42) --
	(327.25, 81.42) --
	(327.05, 81.41) --
	(326.85, 81.40) --
	(326.66, 81.39) --
	(326.46, 81.38) --
	(326.26, 81.37) --
	(326.06, 81.36) --
	(325.86, 81.34) --
	(325.66, 81.33) --
	(325.46, 81.31) --
	(325.26, 81.30) --
	(325.06, 81.28) --
	(324.86, 81.26) --
	(324.66, 81.23) --
	(324.46, 81.21) --
	(324.26, 81.19) --
	(324.06, 81.16) --
	(323.86, 81.13) --
	(323.66, 81.11) --
	(323.46, 81.08) --
	(323.26, 81.05) --
	(323.06, 81.01) --
	(322.86, 80.98) --
	(322.67, 80.95) --
	(322.47, 80.91) --
	(322.27, 80.87) --
	(322.07, 80.84) --
	(321.87, 80.80) --
	(321.67, 80.76) --
	(321.47, 80.72) --
	(321.27, 80.67) --
	(321.07, 80.63) --
	(320.87, 80.59) --
	(320.67, 80.54) --
	(320.47, 80.49) --
	(320.27, 80.45) --
	(320.07, 80.40) --
	(319.87, 80.35) --
	(319.67, 80.30) --
	(319.47, 80.25) --
	(319.27, 80.20) --
	(319.07, 80.15) --
	(318.87, 80.10) --
	(318.67, 80.04) --
	(318.48, 79.99) --
	(318.28, 79.94) --
	(318.08, 79.88) --
	(317.88, 79.83) --
	(317.68, 79.77) --
	(317.48, 79.72) --
	(317.28, 79.66) --
	(317.08, 79.60) --
	(316.88, 79.55) --
	(316.68, 79.49) --
	(316.48, 79.43) --
	(316.28, 79.38) --
	(316.08, 79.32) --
	(315.88, 79.26) --
	(315.68, 79.21) --
	(315.48, 79.15) --
	(315.28, 79.09) --
	(315.08, 79.04) --
	(314.88, 78.98) --
	(314.68, 78.92) --
	(314.48, 78.87) --
	(314.29, 78.81) --
	(314.09, 78.75) --
	(313.89, 78.70) --
	(313.69, 78.64) --
	(313.49, 78.59) --
	(313.29, 78.54) --
	(313.09, 78.48) --
	(312.89, 78.43) --
	(312.69, 78.38) --
	(312.49, 78.32) --
	(312.29, 78.27) --
	(312.09, 78.22) --
	(311.89, 78.17) --
	(311.69, 78.12) --
	(311.49, 78.07) --
	(311.29, 78.02) --
	(311.09, 77.97) --
	(310.89, 77.93) --
	(310.69, 77.88) --
	(310.49, 77.84) --
	(310.29, 77.79) --
	(310.10, 77.75) --
	(309.90, 77.70) --
	(309.70, 77.66) --
	(309.50, 77.62) --
	(309.30, 77.58) --
	(309.10, 77.54) --
	(308.90, 77.50) --
	(308.70, 77.46) --
	(308.50, 77.42) --
	(308.30, 77.38) --
	(308.10, 77.35) --
	(307.90, 77.31) --
	(307.70, 77.28) --
	(307.50, 77.24) --
	(307.30, 77.21) --
	(307.10, 77.18) --
	(306.90, 77.15) --
	(306.70, 77.12) --
	(306.50, 77.09) --
	(306.30, 77.06) --
	(306.11, 77.03) --
	(305.91, 77.00) --
	(305.71, 76.98) --
	(305.51, 76.95) --
	(305.31, 76.93) --
	(305.11, 76.90) --
	(304.91, 76.88) --
	(304.71, 76.85) --
	(304.51, 76.83) --
	(304.31, 76.81) --
	(304.31, 75.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (265.18, 87.19) --
	(265.60, 87.13) --
	(266.03, 87.08) --
	(266.46, 87.02) --
	(266.89, 86.97) --
	(267.32, 86.92) --
	(267.75, 86.86) --
	(268.18, 86.81) --
	(268.61, 86.76) --
	(269.04, 86.71) --
	(269.47, 86.66) --
	(269.90, 86.61) --
	(270.32, 86.56) --
	(270.75, 86.51) --
	(271.18, 86.47) --
	(271.61, 86.42) --
	(272.04, 86.37) --
	(272.47, 86.33) --
	(272.90, 86.28) --
	(273.33, 86.24) --
	(273.76, 86.19) --
	(274.19, 86.15) --
	(274.61, 86.11) --
	(275.04, 86.07) --
	(275.47, 86.03) --
	(275.90, 85.99) --
	(276.33, 85.95) --
	(276.76, 85.91) --
	(277.19, 85.88) --
	(277.62, 85.84) --
	(278.05, 85.81) --
	(278.48, 85.77) --
	(278.90, 85.74) --
	(279.33, 85.71) --
	(279.76, 85.68) --
	(280.19, 85.65) --
	(280.62, 85.62) --
	(281.05, 85.59) --
	(281.48, 85.56) --
	(281.91, 85.53) --
	(282.34, 85.51) --
	(282.77, 85.48) --
	(283.19, 85.46) --
	(283.62, 85.44) --
	(284.05, 85.41) --
	(284.48, 85.39) --
	(284.91, 85.37) --
	(285.34, 85.35) --
	(285.77, 85.33) --
	(286.20, 85.32) --
	(286.63, 85.30) --
	(287.06, 85.29) --
	(287.48, 85.27) --
	(287.91, 85.26) --
	(288.34, 85.24) --
	(288.48, 85.24) --
	(288.77, 85.23) --
	(289.20, 85.22) --
	(289.63, 85.21) --
	(290.06, 85.20) --
	(290.49, 85.19) --
	(290.92, 85.19) --
	(291.35, 85.18) --
	(291.77, 85.18) --
	(292.20, 85.17) --
	(292.63, 85.17) --
	(293.06, 85.16) --
	(293.49, 85.16) --
	(293.92, 85.16) --
	(294.35, 85.16) --
	(294.78, 85.16) --
	(295.21, 85.16) --
	(295.64, 85.17) --
	(296.06, 85.17) --
	(296.49, 85.17) --
	(296.92, 85.18) --
	(297.35, 85.18) --
	(297.78, 85.19) --
	(298.21, 85.19) --
	(298.64, 85.20) --
	(299.07, 85.21) --
	(299.50, 85.22) --
	(299.93, 85.23) --
	(300.35, 85.24) --
	(300.78, 85.25) --
	(301.21, 85.26) --
	(301.64, 85.27) --
	(302.07, 85.29) --
	(302.50, 85.30) --
	(302.93, 85.31) --
	(303.36, 85.33) --
	(303.79, 85.34) --
	(304.22, 85.36) --
	(304.65, 85.37) --
	(305.07, 85.39) --
	(305.50, 85.41) --
	(305.93, 85.43) --
	(306.36, 85.44) --
	(306.79, 85.46) --
	(307.22, 85.48) --
	(307.65, 85.50) --
	(308.08, 85.52) --
	(308.51, 85.54) --
	(308.94, 85.56) --
	(309.36, 85.59) --
	(309.79, 85.61) --
	(310.22, 85.63) --
	(310.65, 85.65) --
	(311.08, 85.67) --
	(311.51, 85.70) --
	(311.94, 85.72) --
	(312.37, 85.75) --
	(312.80, 85.77) --
	(313.23, 85.79) --
	(313.65, 85.82) --
	(314.08, 85.84) --
	(314.51, 85.87) --
	(314.94, 85.90) --
	(315.37, 85.92) --
	(315.80, 85.95) --
	(316.23, 85.97) --
	(316.66, 86.00) --
	(317.09, 86.03) --
	(317.52, 86.05) --
	(317.94, 86.08) --
	(318.37, 86.11) --
	(318.80, 86.14) --
	(319.23, 86.16) --
	(319.66, 86.19) --
	(320.09, 86.22) --
	(320.52, 86.25) --
	(320.95, 86.28) --
	(321.38, 86.30) --
	(321.81, 86.33) --
	(322.23, 86.36) --
	(322.66, 86.39) --
	(323.09, 86.42) --
	(323.52, 86.45) --
	(323.81, 86.47) --
	(323.95, 86.48) --
	(324.38, 86.51) --
	(324.81, 86.54) --
	(325.24, 86.57) --
	(325.67, 86.59) --
	(326.10, 86.62) --
	(326.52, 86.65) --
	(326.95, 86.68) --
	(327.38, 86.71) --
	(327.81, 86.74) --
	(328.24, 86.77) --
	(328.67, 86.80) --
	(329.10, 86.83) --
	(329.53, 86.86) --
	(329.96, 86.89) --
	(330.39, 86.92) --
	(330.81, 86.95) --
	(331.24, 86.98) --
	(331.67, 87.01) --
	(332.10, 87.04) --
	(332.53, 87.07) --
	(332.96, 87.10) --
	(333.39, 87.13) --
	(333.82, 87.16) --
	(334.25, 87.19) --
	(334.68, 87.22) --
	(335.10, 87.25) --
	(335.53, 87.28) --
	(335.96, 87.31) --
	(336.39, 87.34) --
	(336.82, 87.37) --
	(337.25, 87.40) --
	(337.68, 87.43) --
	(338.11, 87.46) --
	(338.54, 87.49) --
	(338.97, 87.52) --
	(339.40, 87.56) --
	(339.82, 87.59) --
	(340.25, 87.62) --
	(340.68, 87.65) --
	(341.11, 87.68) --
	(341.54, 87.71) --
	(341.97, 87.74) --
	(342.40, 87.77) --
	(342.83, 87.80) --
	(343.26, 87.83) --
	(343.69, 87.86) --
	(344.11, 87.89) --
	(344.54, 87.91) --
	(344.97, 87.94) --
	(345.40, 87.97) --
	(345.83, 88.00) --
	(346.26, 88.03) --
	(346.69, 88.06) --
	(347.12, 88.09) --
	(347.55, 88.12) --
	(347.98, 88.15) --
	(348.40, 88.18) --
	(348.83, 88.21) --
	(349.26, 88.24) --
	(349.69, 88.27) --
	(350.12, 88.30) --
	(350.55, 88.33) --
	(350.98, 88.36) --
	(351.41, 88.39) --
	(351.84, 88.41) --
	(352.27, 88.44) --
	(352.69, 88.47) --
	(353.12, 88.50) --
	(353.55, 88.53) --
	(353.98, 88.56) --
	(354.41, 88.59) --
	(354.84, 88.61) --
	(355.27, 88.64) --
	(355.70, 88.67) --
	(356.13, 88.70) --
	(356.56, 88.72) --
	(356.98, 88.75) --
	(357.41, 88.78) --
	(357.84, 88.81) --
	(358.27, 88.83) --
	(358.70, 88.86) --
	(359.13, 88.89) --
	(359.56, 88.91) --
	(359.99, 88.94) --
	(360.42, 88.97) --
	(360.85, 88.99) --
	(361.27, 89.02) --
	(361.70, 89.05) --
	(362.13, 89.07) --
	(362.56, 89.10) --
	(362.99, 89.12) --
	(363.42, 89.15) --
	(363.85, 89.17) --
	(364.28, 89.20) --
	(364.71, 89.22) --
	(365.14, 89.25) --
	(365.56, 89.27) --
	(365.99, 89.29) --
	(366.42, 89.32) --
	(366.85, 89.34) --
	(367.28, 89.36) --
	(367.71, 89.39) --
	(368.14, 89.41) --
	(368.57, 89.43) --
	(369.00, 89.46) --
	(369.43, 89.48) --
	(369.85, 89.50) --
	(370.28, 89.52) --
	(370.71, 89.54) --
	(371.14, 89.56) --
	(371.57, 89.58) --
	(372.00, 89.61) --
	(372.43, 89.63) --
	(372.86, 89.65) --
	(373.29, 89.67) --
	(373.72, 89.69) --
	(374.15, 89.71) --
	(374.57, 89.72) --
	(375.00, 89.74) --
	(375.43, 89.76) --
	(375.86, 89.78) --
	(376.29, 89.80) --
	(376.72, 89.82) --
	(377.15, 89.83) --
	(377.58, 89.85) --
	(378.01, 89.87) --
	(378.44, 89.88) --
	(378.86, 89.90) --
	(379.29, 89.92) --
	(379.72, 89.93) --
	(380.15, 89.95) --
	(380.58, 89.96) --
	(381.01, 89.98) --
	(381.44, 89.99) --
	(381.87, 90.01) --
	(382.30, 90.02) --
	(382.73, 90.04) --
	(383.15, 90.05) --
	(383.58, 90.06) --
	(384.01, 90.08) --
	(384.44, 90.09) --
	(384.87, 90.10) --
	(385.30, 90.12) --
	(385.73, 90.13) --
	(386.16, 90.14) --
	(386.59, 90.15) --
	(387.02, 90.16) --
	(387.44, 90.17) --
	(387.87, 90.18) --
	(388.30, 90.20) --
	(388.73, 90.21) --
	(389.16, 90.22) --
	(389.59, 90.23) --
	(390.02, 90.24) --
	(390.45, 90.25) --
	(390.88, 90.26) --
	(391.31, 90.26) --
	(391.73, 90.27) --
	(392.16, 90.28) --
	(392.59, 90.29) --
	(393.02, 90.30) --
	(393.45, 90.31) --
	(393.88, 90.32) --
	(394.31, 90.32) --
	(394.74, 90.33) --
	(395.17, 90.34) --
	(395.60, 90.35) --
	(396.02, 90.35) --
	(396.45, 90.36) --
	(396.88, 90.37) --
	(397.31, 90.37) --
	(397.74, 90.38) --
	(398.17, 90.39) --
	(398.60, 90.39) --
	(399.03, 90.40) --
	(399.46, 90.41) --
	(399.89, 90.41) --
	(400.31, 90.42) --
	(400.74, 90.42) --
	(401.17, 90.43) --
	(401.60, 90.43) --
	(402.03, 90.44) --
	(402.46, 90.44) --
	(402.89, 90.45) --
	(403.32, 90.45) --
	(403.75, 90.46) --
	(404.18, 90.46) --
	(404.60, 90.47) --
	(405.03, 90.47) --
	(405.46, 90.48) --
	(405.89, 90.48) --
	(406.32, 90.48) --
	(406.75, 90.49) --
	(407.18, 90.49) --
	(407.61, 90.50) --
	(408.04, 90.50) --
	(408.47, 90.50) --
	(408.90, 90.51) --
	(409.32, 90.51) --
	(409.75, 90.52) --
	(410.12, 90.52) --
	(410.18, 90.52) --
	(410.61, 90.52) --
	(411.04, 90.53) --
	(411.47, 90.53) --
	(411.90, 90.53) --
	(412.33, 90.54) --
	(412.76, 90.54) --
	(413.19, 90.54) --
	(413.61, 90.55) --
	(414.04, 90.55) --
	(414.47, 90.55) --
	(414.90, 90.56) --
	(415.33, 90.56) --
	(415.76, 90.56) --
	(416.19, 90.57) --
	(416.62, 90.57) --
	(417.05, 90.57) --
	(417.48, 90.58) --
	(417.90, 90.58) --
	(418.33, 90.58) --
	(418.76, 90.58) --
	(419.19, 90.59) --
	(419.62, 90.59) --
	(420.05, 90.59) --
	(420.48, 90.60) --
	(420.91, 90.60) --
	(421.34, 90.60) --
	(421.77, 90.60) --
	(422.19, 90.61) --
	(422.62, 90.61) --
	(423.05, 90.61) --
	(423.48, 90.62) --
	(423.91, 90.62) --
	(424.34, 90.62) --
	(424.77, 90.62) --
	(425.20, 90.63) --
	(425.63, 90.63) --
	(426.06, 90.63) --
	(426.48, 90.63) --
	(426.91, 90.64) --
	(427.34, 90.64) --
	(427.77, 90.64) --
	(428.20, 90.64) --
	(428.63, 90.65) --
	(429.06, 90.65) --
	(429.49, 90.65) --
	(429.92, 90.65) --
	(430.35, 90.66) --
	(430.77, 90.66) --
	(431.20, 90.66) --
	(431.63, 90.66) --
	(432.06, 90.67) --
	(432.49, 90.67) --
	(432.92, 90.67) --
	(433.35, 90.67) --
	(433.78, 90.68) --
	(434.21, 90.68) --
	(434.64, 90.68) --
	(435.06, 90.68) --
	(435.49, 90.68) --
	(435.92, 90.69) --
	(436.35, 90.69) --
	(436.78, 90.69) --
	(437.21, 90.69) --
	(437.64, 90.69) --
	(438.07, 90.70) --
	(438.50, 90.70) --
	(438.93, 90.70) --
	(439.35, 90.70) --
	(439.78, 90.71) --
	(440.21, 90.71) --
	(440.64, 90.71) --
	(441.07, 90.71) --
	(441.50, 90.71) --
	(441.93, 90.72) --
	(442.36, 90.72) --
	(442.79, 90.72) --
	(443.22, 90.72) --
	(443.65, 90.72) --
	(444.07, 90.73) --
	(444.50, 90.73) --
	(444.93, 90.73) --
	(445.36, 90.73) --
	(445.79, 90.73) --
	(446.22, 90.74) --
	(446.65, 90.74) --
	(447.08, 90.74) --
	(447.51, 90.74) --
	(447.94, 90.75) --
	(448.36, 90.75) --
	(448.79, 90.75) --
	(449.22, 90.75) --
	(449.65, 90.76) --
	(450.08, 90.76) --
	(450.51, 90.76) --
	(450.94, 90.76) --
	(451.37, 90.77) --
	(451.80, 90.77) --
	(452.23, 90.77) --
	(452.65, 90.77) --
	(453.08, 90.78) --
	(453.51, 90.78) --
	(453.94, 90.78) --
	(454.37, 90.79) --
	(454.80, 90.79) --
	(455.23, 90.79) --
	(455.66, 90.80) --
	(456.09, 90.80) --
	(456.52, 90.80) --
	(456.94, 90.81) --
	(457.37, 90.81) --
	(457.80, 90.81) --
	(458.23, 90.82) --
	(458.66, 90.82) --
	(459.09, 90.83) --
	(459.52, 90.83) --
	(459.95, 90.83) --
	(460.38, 90.84) --
	(460.81, 90.84) --
	(461.23, 90.85) --
	(461.66, 90.85) --
	(462.09, 90.86) --
	(462.52, 90.86) --
	(462.95, 90.87) --
	(463.38, 90.87) --
	(463.81, 90.88) --
	(464.24, 90.88) --
	(464.67, 90.89) --
	(465.10, 90.89) --
	(465.52, 90.90) --
	(465.95, 90.91) --
	(466.38, 90.91) --
	(466.81, 90.92) --
	(467.24, 90.93) --
	(467.67, 90.93) --
	(468.10, 90.94) --
	(468.53, 90.95) --
	(468.96, 90.95) --
	(469.39, 90.96) --
	(469.81, 90.97) --
	(470.24, 90.98) --
	(470.67, 90.98) --
	(471.10, 90.99) --
	(471.53, 91.00) --
	(471.96, 91.01) --
	(472.39, 91.02) --
	(472.82, 91.02) --
	(473.25, 91.03) --
	(473.68, 91.04) --
	(474.10, 91.05) --
	(474.53, 91.06) --
	(474.96, 91.07) --
	(475.39, 91.08) --
	(475.82, 91.09) --
	(476.25, 91.10) --
	(476.68, 91.11) --
	(477.11, 91.12) --
	(477.54, 91.13) --
	(477.97, 91.14) --
	(478.40, 91.15) --
	(478.82, 91.16) --
	(479.25, 91.17) --
	(479.68, 91.18) --
	(480.11, 91.19) --
	(480.54, 91.20) --
	(480.97, 91.21) --
	(481.40, 91.23) --
	(481.83, 91.24) --
	(482.26, 91.25) --
	(482.69, 91.26) --
	(483.11, 91.27) --
	(483.54, 91.28) --
	(483.97, 91.30) --
	(484.40, 91.31) --
	(484.40, 93.68) --
	(483.97, 93.70) --
	(483.54, 93.71) --
	(483.11, 93.72) --
	(482.69, 93.73) --
	(482.26, 93.74) --
	(481.83, 93.76) --
	(481.40, 93.77) --
	(480.97, 93.78) --
	(480.54, 93.79) --
	(480.11, 93.80) --
	(479.68, 93.81) --
	(479.25, 93.82) --
	(478.82, 93.83) --
	(478.40, 93.84) --
	(477.97, 93.85) --
	(477.54, 93.86) --
	(477.11, 93.87) --
	(476.68, 93.88) --
	(476.25, 93.89) --
	(475.82, 93.90) --
	(475.39, 93.91) --
	(474.96, 93.92) --
	(474.53, 93.93) --
	(474.10, 93.94) --
	(473.68, 93.95) --
	(473.25, 93.96) --
	(472.82, 93.97) --
	(472.39, 93.98) --
	(471.96, 93.98) --
	(471.53, 93.99) --
	(471.10, 94.00) --
	(470.67, 94.01) --
	(470.24, 94.02) --
	(469.81, 94.02) --
	(469.39, 94.03) --
	(468.96, 94.04) --
	(468.53, 94.05) --
	(468.10, 94.05) --
	(467.67, 94.06) --
	(467.24, 94.07) --
	(466.81, 94.07) --
	(466.38, 94.08) --
	(465.95, 94.09) --
	(465.52, 94.09) --
	(465.10, 94.10) --
	(464.67, 94.10) --
	(464.24, 94.11) --
	(463.81, 94.12) --
	(463.38, 94.12) --
	(462.95, 94.13) --
	(462.52, 94.13) --
	(462.09, 94.14) --
	(461.66, 94.14) --
	(461.23, 94.15) --
	(460.81, 94.15) --
	(460.38, 94.15) --
	(459.95, 94.16) --
	(459.52, 94.16) --
	(459.09, 94.17) --
	(458.66, 94.17) --
	(458.23, 94.18) --
	(457.80, 94.18) --
	(457.37, 94.18) --
	(456.94, 94.19) --
	(456.52, 94.19) --
	(456.09, 94.19) --
	(455.66, 94.20) --
	(455.23, 94.20) --
	(454.80, 94.20) --
	(454.37, 94.21) --
	(453.94, 94.21) --
	(453.51, 94.21) --
	(453.08, 94.22) --
	(452.65, 94.22) --
	(452.23, 94.22) --
	(451.80, 94.22) --
	(451.37, 94.23) --
	(450.94, 94.23) --
	(450.51, 94.23) --
	(450.08, 94.23) --
	(449.65, 94.24) --
	(449.22, 94.24) --
	(448.79, 94.24) --
	(448.36, 94.24) --
	(447.94, 94.25) --
	(447.51, 94.25) --
	(447.08, 94.25) --
	(446.65, 94.25) --
	(446.22, 94.26) --
	(445.79, 94.26) --
	(445.36, 94.26) --
	(444.93, 94.26) --
	(444.50, 94.26) --
	(444.07, 94.27) --
	(443.65, 94.27) --
	(443.22, 94.27) --
	(442.79, 94.27) --
	(442.36, 94.27) --
	(441.93, 94.28) --
	(441.50, 94.28) --
	(441.07, 94.28) --
	(440.64, 94.28) --
	(440.21, 94.29) --
	(439.78, 94.29) --
	(439.35, 94.29) --
	(438.93, 94.29) --
	(438.50, 94.29) --
	(438.07, 94.30) --
	(437.64, 94.30) --
	(437.21, 94.30) --
	(436.78, 94.30) --
	(436.35, 94.30) --
	(435.92, 94.31) --
	(435.49, 94.31) --
	(435.06, 94.31) --
	(434.64, 94.31) --
	(434.21, 94.32) --
	(433.78, 94.32) --
	(433.35, 94.32) --
	(432.92, 94.32) --
	(432.49, 94.32) --
	(432.06, 94.33) --
	(431.63, 94.33) --
	(431.20, 94.33) --
	(430.77, 94.33) --
	(430.35, 94.34) --
	(429.92, 94.34) --
	(429.49, 94.34) --
	(429.06, 94.34) --
	(428.63, 94.35) --
	(428.20, 94.35) --
	(427.77, 94.35) --
	(427.34, 94.35) --
	(426.91, 94.36) --
	(426.48, 94.36) --
	(426.06, 94.36) --
	(425.63, 94.36) --
	(425.20, 94.37) --
	(424.77, 94.37) --
	(424.34, 94.37) --
	(423.91, 94.37) --
	(423.48, 94.38) --
	(423.05, 94.38) --
	(422.62, 94.38) --
	(422.19, 94.39) --
	(421.77, 94.39) --
	(421.34, 94.39) --
	(420.91, 94.39) --
	(420.48, 94.40) --
	(420.05, 94.40) --
	(419.62, 94.40) --
	(419.19, 94.41) --
	(418.76, 94.41) --
	(418.33, 94.41) --
	(417.90, 94.41) --
	(417.48, 94.42) --
	(417.05, 94.42) --
	(416.62, 94.42) --
	(416.19, 94.43) --
	(415.76, 94.43) --
	(415.33, 94.43) --
	(414.90, 94.44) --
	(414.47, 94.44) --
	(414.04, 94.44) --
	(413.61, 94.45) --
	(413.19, 94.45) --
	(412.76, 94.45) --
	(412.33, 94.46) --
	(411.90, 94.46) --
	(411.47, 94.46) --
	(411.04, 94.47) --
	(410.61, 94.47) --
	(410.18, 94.47) --
	(410.12, 94.47) --
	(409.75, 94.48) --
	(409.32, 94.48) --
	(408.90, 94.48) --
	(408.47, 94.49) --
	(408.04, 94.49) --
	(407.61, 94.50) --
	(407.18, 94.50) --
	(406.75, 94.50) --
	(406.32, 94.51) --
	(405.89, 94.51) --
	(405.46, 94.52) --
	(405.03, 94.52) --
	(404.60, 94.53) --
	(404.18, 94.53) --
	(403.75, 94.54) --
	(403.32, 94.54) --
	(402.89, 94.54) --
	(402.46, 94.55) --
	(402.03, 94.55) --
	(401.60, 94.56) --
	(401.17, 94.57) --
	(400.74, 94.57) --
	(400.31, 94.58) --
	(399.89, 94.58) --
	(399.46, 94.59) --
	(399.03, 94.59) --
	(398.60, 94.60) --
	(398.17, 94.61) --
	(397.74, 94.61) --
	(397.31, 94.62) --
	(396.88, 94.63) --
	(396.45, 94.63) --
	(396.02, 94.64) --
	(395.60, 94.65) --
	(395.17, 94.65) --
	(394.74, 94.66) --
	(394.31, 94.67) --
	(393.88, 94.68) --
	(393.45, 94.68) --
	(393.02, 94.69) --
	(392.59, 94.70) --
	(392.16, 94.71) --
	(391.73, 94.72) --
	(391.31, 94.73) --
	(390.88, 94.74) --
	(390.45, 94.75) --
	(390.02, 94.76) --
	(389.59, 94.77) --
	(389.16, 94.78) --
	(388.73, 94.79) --
	(388.30, 94.80) --
	(387.87, 94.81) --
	(387.44, 94.82) --
	(387.02, 94.83) --
	(386.59, 94.84) --
	(386.16, 94.85) --
	(385.73, 94.87) --
	(385.30, 94.88) --
	(384.87, 94.89) --
	(384.44, 94.90) --
	(384.01, 94.92) --
	(383.58, 94.93) --
	(383.15, 94.94) --
	(382.73, 94.96) --
	(382.30, 94.97) --
	(381.87, 94.98) --
	(381.44, 95.00) --
	(381.01, 95.01) --
	(380.58, 95.03) --
	(380.15, 95.04) --
	(379.72, 95.06) --
	(379.29, 95.08) --
	(378.86, 95.09) --
	(378.44, 95.11) --
	(378.01, 95.13) --
	(377.58, 95.14) --
	(377.15, 95.16) --
	(376.72, 95.18) --
	(376.29, 95.19) --
	(375.86, 95.21) --
	(375.43, 95.23) --
	(375.00, 95.25) --
	(374.57, 95.27) --
	(374.15, 95.29) --
	(373.72, 95.31) --
	(373.29, 95.33) --
	(372.86, 95.35) --
	(372.43, 95.37) --
	(372.00, 95.39) --
	(371.57, 95.41) --
	(371.14, 95.43) --
	(370.71, 95.45) --
	(370.28, 95.47) --
	(369.85, 95.49) --
	(369.43, 95.51) --
	(369.00, 95.54) --
	(368.57, 95.56) --
	(368.14, 95.58) --
	(367.71, 95.60) --
	(367.28, 95.63) --
	(366.85, 95.65) --
	(366.42, 95.67) --
	(365.99, 95.70) --
	(365.56, 95.72) --
	(365.14, 95.75) --
	(364.71, 95.77) --
	(364.28, 95.80) --
	(363.85, 95.82) --
	(363.42, 95.85) --
	(362.99, 95.87) --
	(362.56, 95.90) --
	(362.13, 95.92) --
	(361.70, 95.95) --
	(361.27, 95.97) --
	(360.85, 96.00) --
	(360.42, 96.03) --
	(359.99, 96.05) --
	(359.56, 96.08) --
	(359.13, 96.10) --
	(358.70, 96.13) --
	(358.27, 96.16) --
	(357.84, 96.19) --
	(357.41, 96.21) --
	(356.98, 96.24) --
	(356.56, 96.27) --
	(356.13, 96.30) --
	(355.70, 96.32) --
	(355.27, 96.35) --
	(354.84, 96.38) --
	(354.41, 96.41) --
	(353.98, 96.44) --
	(353.55, 96.46) --
	(353.12, 96.49) --
	(352.69, 96.52) --
	(352.27, 96.55) --
	(351.84, 96.58) --
	(351.41, 96.61) --
	(350.98, 96.64) --
	(350.55, 96.67) --
	(350.12, 96.69) --
	(349.69, 96.72) --
	(349.26, 96.75) --
	(348.83, 96.78) --
	(348.40, 96.81) --
	(347.98, 96.84) --
	(347.55, 96.87) --
	(347.12, 96.90) --
	(346.69, 96.93) --
	(346.26, 96.96) --
	(345.83, 96.99) --
	(345.40, 97.02) --
	(344.97, 97.05) --
	(344.54, 97.08) --
	(344.11, 97.11) --
	(343.69, 97.14) --
	(343.26, 97.17) --
	(342.83, 97.20) --
	(342.40, 97.23) --
	(341.97, 97.26) --
	(341.54, 97.29) --
	(341.11, 97.32) --
	(340.68, 97.35) --
	(340.25, 97.38) --
	(339.82, 97.41) --
	(339.40, 97.44) --
	(338.97, 97.47) --
	(338.54, 97.50) --
	(338.11, 97.53) --
	(337.68, 97.56) --
	(337.25, 97.59) --
	(336.82, 97.62) --
	(336.39, 97.65) --
	(335.96, 97.68) --
	(335.53, 97.71) --
	(335.10, 97.74) --
	(334.68, 97.77) --
	(334.25, 97.80) --
	(333.82, 97.83) --
	(333.39, 97.86) --
	(332.96, 97.89) --
	(332.53, 97.92) --
	(332.10, 97.95) --
	(331.67, 97.98) --
	(331.24, 98.01) --
	(330.81, 98.04) --
	(330.39, 98.07) --
	(329.96, 98.10) --
	(329.53, 98.13) --
	(329.10, 98.16) --
	(328.67, 98.19) --
	(328.24, 98.22) --
	(327.81, 98.25) --
	(327.38, 98.28) --
	(326.95, 98.31) --
	(326.52, 98.34) --
	(326.10, 98.37) --
	(325.67, 98.40) --
	(325.24, 98.43) --
	(324.81, 98.46) --
	(324.38, 98.49) --
	(323.95, 98.52) --
	(323.81, 98.52) --
	(323.52, 98.54) --
	(323.09, 98.57) --
	(322.66, 98.60) --
	(322.23, 98.63) --
	(321.81, 98.66) --
	(321.38, 98.69) --
	(320.95, 98.72) --
	(320.52, 98.75) --
	(320.09, 98.77) --
	(319.66, 98.80) --
	(319.23, 98.83) --
	(318.80, 98.86) --
	(318.37, 98.88) --
	(317.94, 98.91) --
	(317.52, 98.94) --
	(317.09, 98.97) --
	(316.66, 98.99) --
	(316.23, 99.02) --
	(315.80, 99.05) --
	(315.37, 99.07) --
	(314.94, 99.10) --
	(314.51, 99.12) --
	(314.08, 99.15) --
	(313.65, 99.17) --
	(313.23, 99.20) --
	(312.80, 99.22) --
	(312.37, 99.25) --
	(311.94, 99.27) --
	(311.51, 99.29) --
	(311.08, 99.32) --
	(310.65, 99.34) --
	(310.22, 99.36) --
	(309.79, 99.39) --
	(309.36, 99.41) --
	(308.94, 99.43) --
	(308.51, 99.45) --
	(308.08, 99.47) --
	(307.65, 99.49) --
	(307.22, 99.51) --
	(306.79, 99.53) --
	(306.36, 99.55) --
	(305.93, 99.57) --
	(305.50, 99.58) --
	(305.07, 99.60) --
	(304.65, 99.62) --
	(304.22, 99.63) --
	(303.79, 99.65) --
	(303.36, 99.67) --
	(302.93, 99.68) --
	(302.50, 99.69) --
	(302.07, 99.71) --
	(301.64, 99.72) --
	(301.21, 99.73) --
	(300.78, 99.74) --
	(300.35, 99.75) --
	(299.93, 99.76) --
	(299.50, 99.77) --
	(299.07, 99.78) --
	(298.64, 99.79) --
	(298.21, 99.80) --
	(297.78, 99.81) --
	(297.35, 99.81) --
	(296.92, 99.82) --
	(296.49, 99.82) --
	(296.06, 99.82) --
	(295.64, 99.83) --
	(295.21, 99.83) --
	(294.78, 99.83) --
	(294.35, 99.83) --
	(293.92, 99.83) --
	(293.49, 99.83) --
	(293.06, 99.83) --
	(292.63, 99.83) --
	(292.20, 99.82) --
	(291.77, 99.82) --
	(291.35, 99.81) --
	(290.92, 99.81) --
	(290.49, 99.80) --
	(290.06, 99.79) --
	(289.63, 99.78) --
	(289.20, 99.77) --
	(288.77, 99.76) --
	(288.48, 99.75) --
	(288.34, 99.75) --
	(287.91, 99.74) --
	(287.48, 99.72) --
	(287.06, 99.71) --
	(286.63, 99.69) --
	(286.20, 99.68) --
	(285.77, 99.66) --
	(285.34, 99.64) --
	(284.91, 99.62) --
	(284.48, 99.60) --
	(284.05, 99.58) --
	(283.62, 99.56) --
	(283.19, 99.54) --
	(282.77, 99.51) --
	(282.34, 99.49) --
	(281.91, 99.46) --
	(281.48, 99.43) --
	(281.05, 99.41) --
	(280.62, 99.38) --
	(280.19, 99.35) --
	(279.76, 99.32) --
	(279.33, 99.29) --
	(278.90, 99.25) --
	(278.48, 99.22) --
	(278.05, 99.19) --
	(277.62, 99.15) --
	(277.19, 99.12) --
	(276.76, 99.08) --
	(276.33, 99.04) --
	(275.90, 99.00) --
	(275.47, 98.96) --
	(275.04, 98.92) --
	(274.61, 98.88) --
	(274.19, 98.84) --
	(273.76, 98.80) --
	(273.33, 98.75) --
	(272.90, 98.71) --
	(272.47, 98.67) --
	(272.04, 98.62) --
	(271.61, 98.57) --
	(271.18, 98.53) --
	(270.75, 98.48) --
	(270.32, 98.43) --
	(269.90, 98.38) --
	(269.47, 98.33) --
	(269.04, 98.28) --
	(268.61, 98.23) --
	(268.18, 98.18) --
	(267.75, 98.13) --
	(267.32, 98.08) --
	(266.89, 98.02) --
	(266.46, 97.97) --
	(266.03, 97.92) --
	(265.60, 97.86) --
	(265.18, 97.81) --
	(265.18, 87.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (280.62,101.58) --
	(280.89,101.56) --
	(281.16,101.55) --
	(281.43,101.54) --
	(281.70,101.52) --
	(281.97,101.51) --
	(282.24,101.50) --
	(282.51,101.49) --
	(282.78,101.49) --
	(283.04,101.48) --
	(283.31,101.47) --
	(283.58,101.47) --
	(283.85,101.47) --
	(284.12,101.46) --
	(284.39,101.46) --
	(284.66,101.46) --
	(284.93,101.46) --
	(285.20,101.46) --
	(285.47,101.47) --
	(285.74,101.47) --
	(286.00,101.47) --
	(286.27,101.48) --
	(286.54,101.48) --
	(286.81,101.49) --
	(287.08,101.50) --
	(287.35,101.51) --
	(287.62,101.52) --
	(287.89,101.53) --
	(288.16,101.54) --
	(288.43,101.56) --
	(288.69,101.57) --
	(288.96,101.58) --
	(289.23,101.60) --
	(289.50,101.62) --
	(289.77,101.63) --
	(290.04,101.65) --
	(290.31,101.67) --
	(290.58,101.69) --
	(290.85,101.71) --
	(291.12,101.73) --
	(291.39,101.76) --
	(291.47,101.76) --
	(291.65,101.78) --
	(291.92,101.80) --
	(292.19,101.83) --
	(292.46,101.85) --
	(292.73,101.88) --
	(293.00,101.91) --
	(293.27,101.94) --
	(293.54,101.96) --
	(293.81,101.99) --
	(294.08,102.02) --
	(294.34,102.06) --
	(294.61,102.09) --
	(294.88,102.12) --
	(295.15,102.15) --
	(295.42,102.18) --
	(295.69,102.22) --
	(295.96,102.25) --
	(296.23,102.29) --
	(296.50,102.32) --
	(296.77,102.36) --
	(297.04,102.40) --
	(297.30,102.43) --
	(297.57,102.47) --
	(297.84,102.51) --
	(298.11,102.55) --
	(298.38,102.59) --
	(298.65,102.63) --
	(298.92,102.67) --
	(299.19,102.71) --
	(299.46,102.75) --
	(299.73,102.79) --
	(299.99,102.83) --
	(300.26,102.87) --
	(300.53,102.92) --
	(300.80,102.96) --
	(301.07,103.00) --
	(301.34,103.05) --
	(301.61,103.09) --
	(301.88,103.13) --
	(302.15,103.18) --
	(302.42,103.22) --
	(302.69,103.27) --
	(302.95,103.31) --
	(303.22,103.35) --
	(303.49,103.40) --
	(303.76,103.44) --
	(304.03,103.49) --
	(304.30,103.53) --
	(304.57,103.58) --
	(304.84,103.63) --
	(305.11,103.67) --
	(305.38,103.72) --
	(305.64,103.76) --
	(305.91,103.81) --
	(306.18,103.85) --
	(306.45,103.90) --
	(306.72,103.94) --
	(306.99,103.99) --
	(307.26,104.04) --
	(307.53,104.08) --
	(307.80,104.13) --
	(308.07,104.17) --
	(308.34,104.22) --
	(308.60,104.26) --
	(308.87,104.31) --
	(309.14,104.35) --
	(309.41,104.40) --
	(309.68,104.44) --
	(309.95,104.49) --
	(310.22,104.53) --
	(310.49,104.57) --
	(310.76,104.62) --
	(311.03,104.66) --
	(311.29,104.71) --
	(311.56,104.75) --
	(311.83,104.79) --
	(312.10,104.84) --
	(312.37,104.88) --
	(312.64,104.92) --
	(312.91,104.96) --
	(313.18,105.00) --
	(313.45,105.05) --
	(313.72,105.09) --
	(313.99,105.13) --
	(314.25,105.17) --
	(314.52,105.21) --
	(314.79,105.25) --
	(315.06,105.29) --
	(315.33,105.33) --
	(315.60,105.37) --
	(315.87,105.41) --
	(316.14,105.45) --
	(316.41,105.48) --
	(316.68,105.52) --
	(316.94,105.56) --
	(317.21,105.60) --
	(317.48,105.63) --
	(317.75,105.67) --
	(318.02,105.71) --
	(318.29,105.74) --
	(318.56,105.78) --
	(318.83,105.81) --
	(319.10,105.85) --
	(319.37,105.88) --
	(319.64,105.92) --
	(319.89,105.95) --
	(319.90,105.95) --
	(320.17,105.98) --
	(320.44,106.02) --
	(320.71,106.05) --
	(320.98,106.08) --
	(321.25,106.11) --
	(321.52,106.15) --
	(321.79,106.18) --
	(322.06,106.21) --
	(322.33,106.24) --
	(322.59,106.27) --
	(322.86,106.30) --
	(323.13,106.33) --
	(323.40,106.36) --
	(323.67,106.39) --
	(323.94,106.41) --
	(324.21,106.44) --
	(324.48,106.47) --
	(324.75,106.50) --
	(325.02,106.52) --
	(325.28,106.55) --
	(325.55,106.58) --
	(325.82,106.60) --
	(326.09,106.63) --
	(326.36,106.65) --
	(326.63,106.68) --
	(326.90,106.70) --
	(327.17,106.72) --
	(327.44,106.75) --
	(327.71,106.77) --
	(327.98,106.79) --
	(328.24,106.82) --
	(328.51,106.84) --
	(328.78,106.86) --
	(329.05,106.88) --
	(329.32,106.90) --
	(329.59,106.92) --
	(329.86,106.94) --
	(330.13,106.96) --
	(330.40,106.98) --
	(330.67,107.00) --
	(330.93,107.02) --
	(331.20,107.04) --
	(331.47,107.06) --
	(331.74,107.08) --
	(332.01,107.10) --
	(332.28,107.11) --
	(332.55,107.13) --
	(332.82,107.15) --
	(333.09,107.16) --
	(333.36,107.18) --
	(333.63,107.20) --
	(333.89,107.21) --
	(334.16,107.23) --
	(334.43,107.24) --
	(334.70,107.26) --
	(334.97,107.27) --
	(335.24,107.29) --
	(335.51,107.30) --
	(335.78,107.32) --
	(336.05,107.33) --
	(336.32,107.34) --
	(336.58,107.36) --
	(336.85,107.37) --
	(337.12,107.38) --
	(337.39,107.39) --
	(337.66,107.41) --
	(337.93,107.42) --
	(338.20,107.43) --
	(338.47,107.44) --
	(338.74,107.45) --
	(339.01,107.46) --
	(339.28,107.47) --
	(339.54,107.48) --
	(339.81,107.50) --
	(340.08,107.51) --
	(340.35,107.52) --
	(340.62,107.52) --
	(340.89,107.53) --
	(341.16,107.54) --
	(341.43,107.55) --
	(341.70,107.56) --
	(341.97,107.57) --
	(342.23,107.58) --
	(342.50,107.59) --
	(342.77,107.59) --
	(343.04,107.60) --
	(343.31,107.61) --
	(343.58,107.62) --
	(343.85,107.62) --
	(344.12,107.63) --
	(344.39,107.64) --
	(344.66,107.65) --
	(344.93,107.65) --
	(345.19,107.66) --
	(345.46,107.66) --
	(345.73,107.67) --
	(346.00,107.68) --
	(346.27,107.68) --
	(346.54,107.69) --
	(346.81,107.69) --
	(347.08,107.70) --
	(347.35,107.70) --
	(347.62,107.71) --
	(347.88,107.71) --
	(348.15,107.72) --
	(348.42,107.72) --
	(348.69,107.73) --
	(348.96,107.73) --
	(349.23,107.74) --
	(349.50,107.74) --
	(349.77,107.74) --
	(350.04,107.75) --
	(350.31,107.75) --
	(350.58,107.75) --
	(350.84,107.76) --
	(351.11,107.76) --
	(351.38,107.76) --
	(351.65,107.77) --
	(351.92,107.77) --
	(352.19,107.77) --
	(352.46,107.78) --
	(352.73,107.78) --
	(353.00,107.78) --
	(353.27,107.78) --
	(353.53,107.79) --
	(353.80,107.79) --
	(354.07,107.79) --
	(354.34,107.79) --
	(354.61,107.79) --
	(354.88,107.80) --
	(355.15,107.80) --
	(355.42,107.80) --
	(355.69,107.80) --
	(355.96,107.80) --
	(356.23,107.80) --
	(356.49,107.80) --
	(356.76,107.81) --
	(357.03,107.81) --
	(357.30,107.81) --
	(357.57,107.81) --
	(357.84,107.81) --
	(358.11,107.81) --
	(358.38,107.81) --
	(358.65,107.81) --
	(358.92,107.81) --
	(359.18,107.82) --
	(359.45,107.82) --
	(359.72,107.82) --
	(359.99,107.82) --
	(360.26,107.82) --
	(360.53,107.82) --
	(360.80,107.82) --
	(361.07,107.82) --
	(361.34,107.82) --
	(361.61,107.82) --
	(361.88,107.82) --
	(362.14,107.82) --
	(362.41,107.82) --
	(362.68,107.82) --
	(362.95,107.82) --
	(363.22,107.82) --
	(363.49,107.82) --
	(363.76,107.82) --
	(364.03,107.82) --
	(364.30,107.82) --
	(364.57,107.82) --
	(364.83,107.82) --
	(365.10,107.82) --
	(365.37,107.83) --
	(365.64,107.83) --
	(365.91,107.83) --
	(366.18,107.83) --
	(366.45,107.83) --
	(366.72,107.83) --
	(366.99,107.83) --
	(367.26,107.83) --
	(367.53,107.83) --
	(367.79,107.83) --
	(368.06,107.83) --
	(368.33,107.83) --
	(368.60,107.83) --
	(368.87,107.83) --
	(369.14,107.83) --
	(369.41,107.83) --
	(369.68,107.83) --
	(369.95,107.83) --
	(370.22,107.83) --
	(370.48,107.83) --
	(370.75,107.83) --
	(371.02,107.83) --
	(371.29,107.83) --
	(371.56,107.84) --
	(371.83,107.84) --
	(371.92,107.84) --
	(372.10,107.84) --
	(372.37,107.84) --
	(372.64,107.84) --
	(372.91,107.84) --
	(373.18,107.84) --
	(373.44,107.84) --
	(373.71,107.84) --
	(373.98,107.84) --
	(374.25,107.85) --
	(374.52,107.85) --
	(374.79,107.85) --
	(375.06,107.85) --
	(375.33,107.85) --
	(375.60,107.85) --
	(375.87,107.85) --
	(376.13,107.86) --
	(376.40,107.86) --
	(376.67,107.86) --
	(376.94,107.86) --
	(377.21,107.86) --
	(377.48,107.86) --
	(377.75,107.87) --
	(378.02,107.87) --
	(378.29,107.87) --
	(378.56,107.87) --
	(378.83,107.87) --
	(379.09,107.88) --
	(379.36,107.88) --
	(379.63,107.88) --
	(379.90,107.88) --
	(380.17,107.89) --
	(380.44,107.89) --
	(380.71,107.89) --
	(380.98,107.89) --
	(381.25,107.90) --
	(381.52,107.90) --
	(381.78,107.90) --
	(382.05,107.91) --
	(382.32,107.91) --
	(382.59,107.91) --
	(382.86,107.92) --
	(383.13,107.92) --
	(383.40,107.92) --
	(383.67,107.92) --
	(383.94,107.93) --
	(384.21,107.93) --
	(384.48,107.93) --
	(384.74,107.94) --
	(385.01,107.94) --
	(385.28,107.95) --
	(385.55,107.95) --
	(385.82,107.95) --
	(386.09,107.96) --
	(386.36,107.96) --
	(386.63,107.96) --
	(386.90,107.97) --
	(387.17,107.97) --
	(387.43,107.98) --
	(387.70,107.98) --
	(387.97,107.98) --
	(388.24,107.99) --
	(388.51,107.99) --
	(388.78,108.00) --
	(389.05,108.00) --
	(389.32,108.01) --
	(389.59,108.01) --
	(389.86,108.02) --
	(390.13,108.02) --
	(390.39,108.02) --
	(390.66,108.03) --
	(390.93,108.03) --
	(391.20,108.04) --
	(391.47,108.04) --
	(391.74,108.05) --
	(392.01,108.05) --
	(392.28,108.06) --
	(392.55,108.06) --
	(392.82,108.07) --
	(393.08,108.07) --
	(393.35,108.08) --
	(393.62,108.08) --
	(393.89,108.09) --
	(394.16,108.09) --
	(394.43,108.10) --
	(394.70,108.10) --
	(394.97,108.11) --
	(395.24,108.11) --
	(395.51,108.12) --
	(395.78,108.12) --
	(396.04,108.13) --
	(396.31,108.13) --
	(396.58,108.14) --
	(396.85,108.14) --
	(397.12,108.15) --
	(397.39,108.15) --
	(397.66,108.16) --
	(397.93,108.16) --
	(398.20,108.17) --
	(398.47,108.17) --
	(398.73,108.18) --
	(399.00,108.18) --
	(399.27,108.19) --
	(399.54,108.19) --
	(399.81,108.20) --
	(400.08,108.20) --
	(400.35,108.21) --
	(400.62,108.22) --
	(400.89,108.22) --
	(401.16,108.23) --
	(401.43,108.23) --
	(401.69,108.24) --
	(401.96,108.24) --
	(402.23,108.25) --
	(402.50,108.25) --
	(402.77,108.26) --
	(403.04,108.26) --
	(403.31,108.27) --
	(403.58,108.27) --
	(403.85,108.28) --
	(404.12,108.28) --
	(404.38,108.29) --
	(404.65,108.29) --
	(404.92,108.30) --
	(405.19,108.30) --
	(405.46,108.31) --
	(405.73,108.31) --
	(406.00,108.32) --
	(406.27,108.32) --
	(406.54,108.33) --
	(406.81,108.33) --
	(407.07,108.34) --
	(407.34,108.34) --
	(407.61,108.35) --
	(407.88,108.35) --
	(408.15,108.36) --
	(408.42,108.36) --
	(408.69,108.36) --
	(408.96,108.37) --
	(409.23,108.37) --
	(409.50,108.38) --
	(409.77,108.38) --
	(410.03,108.39) --
	(410.30,108.39) --
	(410.57,108.40) --
	(410.84,108.40) --
	(411.11,108.41) --
	(411.38,108.41) --
	(411.65,108.41) --
	(411.92,108.42) --
	(412.19,108.42) --
	(412.46,108.43) --
	(412.72,108.43) --
	(412.99,108.44) --
	(413.26,108.44) --
	(413.53,108.44) --
	(413.80,108.45) --
	(414.07,108.45) --
	(414.34,108.46) --
	(414.61,108.46) --
	(414.88,108.46) --
	(415.15,108.47) --
	(415.42,108.47) --
	(415.68,108.48) --
	(415.95,108.48) --
	(416.22,108.48) --
	(416.49,108.49) --
	(416.76,108.49) --
	(417.03,108.49) --
	(417.30,108.50) --
	(417.57,108.50) --
	(417.84,108.51) --
	(418.11,108.51) --
	(418.11,109.08) --
	(417.84,109.09) --
	(417.57,109.09) --
	(417.30,109.10) --
	(417.03,109.10) --
	(416.76,109.10) --
	(416.49,109.11) --
	(416.22,109.11) --
	(415.95,109.11) --
	(415.68,109.12) --
	(415.42,109.12) --
	(415.15,109.13) --
	(414.88,109.13) --
	(414.61,109.13) --
	(414.34,109.14) --
	(414.07,109.14) --
	(413.80,109.15) --
	(413.53,109.15) --
	(413.26,109.15) --
	(412.99,109.16) --
	(412.72,109.16) --
	(412.46,109.17) --
	(412.19,109.17) --
	(411.92,109.18) --
	(411.65,109.18) --
	(411.38,109.18) --
	(411.11,109.19) --
	(410.84,109.19) --
	(410.57,109.20) --
	(410.30,109.20) --
	(410.03,109.21) --
	(409.77,109.21) --
	(409.50,109.22) --
	(409.23,109.22) --
	(408.96,109.22) --
	(408.69,109.23) --
	(408.42,109.23) --
	(408.15,109.24) --
	(407.88,109.24) --
	(407.61,109.25) --
	(407.34,109.25) --
	(407.07,109.26) --
	(406.81,109.26) --
	(406.54,109.27) --
	(406.27,109.27) --
	(406.00,109.28) --
	(405.73,109.28) --
	(405.46,109.29) --
	(405.19,109.29) --
	(404.92,109.30) --
	(404.65,109.30) --
	(404.38,109.31) --
	(404.12,109.31) --
	(403.85,109.32) --
	(403.58,109.32) --
	(403.31,109.33) --
	(403.04,109.33) --
	(402.77,109.34) --
	(402.50,109.34) --
	(402.23,109.35) --
	(401.96,109.35) --
	(401.69,109.36) --
	(401.43,109.36) --
	(401.16,109.37) --
	(400.89,109.37) --
	(400.62,109.38) --
	(400.35,109.38) --
	(400.08,109.39) --
	(399.81,109.39) --
	(399.54,109.40) --
	(399.27,109.40) --
	(399.00,109.41) --
	(398.73,109.41) --
	(398.47,109.42) --
	(398.20,109.43) --
	(397.93,109.43) --
	(397.66,109.44) --
	(397.39,109.44) --
	(397.12,109.45) --
	(396.85,109.45) --
	(396.58,109.46) --
	(396.31,109.46) --
	(396.04,109.47) --
	(395.78,109.47) --
	(395.51,109.48) --
	(395.24,109.48) --
	(394.97,109.49) --
	(394.70,109.49) --
	(394.43,109.50) --
	(394.16,109.50) --
	(393.89,109.51) --
	(393.62,109.51) --
	(393.35,109.52) --
	(393.08,109.52) --
	(392.82,109.53) --
	(392.55,109.53) --
	(392.28,109.54) --
	(392.01,109.54) --
	(391.74,109.55) --
	(391.47,109.55) --
	(391.20,109.56) --
	(390.93,109.56) --
	(390.66,109.56) --
	(390.39,109.57) --
	(390.13,109.57) --
	(389.86,109.58) --
	(389.59,109.58) --
	(389.32,109.59) --
	(389.05,109.59) --
	(388.78,109.60) --
	(388.51,109.60) --
	(388.24,109.60) --
	(387.97,109.61) --
	(387.70,109.61) --
	(387.43,109.62) --
	(387.17,109.62) --
	(386.90,109.62) --
	(386.63,109.63) --
	(386.36,109.63) --
	(386.09,109.64) --
	(385.82,109.64) --
	(385.55,109.64) --
	(385.28,109.65) --
	(385.01,109.65) --
	(384.74,109.65) --
	(384.48,109.66) --
	(384.21,109.66) --
	(383.94,109.67) --
	(383.67,109.67) --
	(383.40,109.67) --
	(383.13,109.68) --
	(382.86,109.68) --
	(382.59,109.68) --
	(382.32,109.68) --
	(382.05,109.69) --
	(381.78,109.69) --
	(381.52,109.69) --
	(381.25,109.70) --
	(380.98,109.70) --
	(380.71,109.70) --
	(380.44,109.70) --
	(380.17,109.71) --
	(379.90,109.71) --
	(379.63,109.71) --
	(379.36,109.71) --
	(379.09,109.72) --
	(378.83,109.72) --
	(378.56,109.72) --
	(378.29,109.72) --
	(378.02,109.72) --
	(377.75,109.73) --
	(377.48,109.73) --
	(377.21,109.73) --
	(376.94,109.73) --
	(376.67,109.73) --
	(376.40,109.74) --
	(376.13,109.74) --
	(375.87,109.74) --
	(375.60,109.74) --
	(375.33,109.74) --
	(375.06,109.74) --
	(374.79,109.75) --
	(374.52,109.75) --
	(374.25,109.75) --
	(373.98,109.75) --
	(373.71,109.75) --
	(373.44,109.75) --
	(373.18,109.75) --
	(372.91,109.75) --
	(372.64,109.75) --
	(372.37,109.76) --
	(372.10,109.76) --
	(371.92,109.76) --
	(371.83,109.76) --
	(371.56,109.76) --
	(371.29,109.76) --
	(371.02,109.76) --
	(370.75,109.76) --
	(370.48,109.76) --
	(370.22,109.76) --
	(369.95,109.76) --
	(369.68,109.76) --
	(369.41,109.76) --
	(369.14,109.76) --
	(368.87,109.76) --
	(368.60,109.76) --
	(368.33,109.76) --
	(368.06,109.77) --
	(367.79,109.77) --
	(367.53,109.77) --
	(367.26,109.77) --
	(366.99,109.77) --
	(366.72,109.77) --
	(366.45,109.77) --
	(366.18,109.77) --
	(365.91,109.77) --
	(365.64,109.77) --
	(365.37,109.77) --
	(365.10,109.77) --
	(364.83,109.77) --
	(364.57,109.77) --
	(364.30,109.77) --
	(364.03,109.77) --
	(363.76,109.77) --
	(363.49,109.77) --
	(363.22,109.77) --
	(362.95,109.77) --
	(362.68,109.77) --
	(362.41,109.77) --
	(362.14,109.77) --
	(361.88,109.77) --
	(361.61,109.77) --
	(361.34,109.77) --
	(361.07,109.77) --
	(360.80,109.77) --
	(360.53,109.77) --
	(360.26,109.78) --
	(359.99,109.78) --
	(359.72,109.78) --
	(359.45,109.78) --
	(359.18,109.78) --
	(358.92,109.78) --
	(358.65,109.78) --
	(358.38,109.78) --
	(358.11,109.78) --
	(357.84,109.78) --
	(357.57,109.78) --
	(357.30,109.79) --
	(357.03,109.79) --
	(356.76,109.79) --
	(356.49,109.79) --
	(356.23,109.79) --
	(355.96,109.79) --
	(355.69,109.79) --
	(355.42,109.79) --
	(355.15,109.80) --
	(354.88,109.80) --
	(354.61,109.80) --
	(354.34,109.80) --
	(354.07,109.80) --
	(353.80,109.81) --
	(353.53,109.81) --
	(353.27,109.81) --
	(353.00,109.81) --
	(352.73,109.82) --
	(352.46,109.82) --
	(352.19,109.82) --
	(351.92,109.82) --
	(351.65,109.83) --
	(351.38,109.83) --
	(351.11,109.83) --
	(350.84,109.84) --
	(350.58,109.84) --
	(350.31,109.84) --
	(350.04,109.85) --
	(349.77,109.85) --
	(349.50,109.85) --
	(349.23,109.86) --
	(348.96,109.86) --
	(348.69,109.87) --
	(348.42,109.87) --
	(348.15,109.88) --
	(347.88,109.88) --
	(347.62,109.88) --
	(347.35,109.89) --
	(347.08,109.90) --
	(346.81,109.90) --
	(346.54,109.91) --
	(346.27,109.91) --
	(346.00,109.92) --
	(345.73,109.92) --
	(345.46,109.93) --
	(345.19,109.94) --
	(344.93,109.94) --
	(344.66,109.95) --
	(344.39,109.95) --
	(344.12,109.96) --
	(343.85,109.97) --
	(343.58,109.98) --
	(343.31,109.98) --
	(343.04,109.99) --
	(342.77,110.00) --
	(342.50,110.01) --
	(342.23,110.02) --
	(341.97,110.02) --
	(341.70,110.03) --
	(341.43,110.04) --
	(341.16,110.05) --
	(340.89,110.06) --
	(340.62,110.07) --
	(340.35,110.08) --
	(340.08,110.09) --
	(339.81,110.10) --
	(339.54,110.11) --
	(339.28,110.12) --
	(339.01,110.13) --
	(338.74,110.14) --
	(338.47,110.15) --
	(338.20,110.16) --
	(337.93,110.18) --
	(337.66,110.19) --
	(337.39,110.20) --
	(337.12,110.21) --
	(336.85,110.22) --
	(336.58,110.24) --
	(336.32,110.25) --
	(336.05,110.26) --
	(335.78,110.28) --
	(335.51,110.29) --
	(335.24,110.31) --
	(334.97,110.32) --
	(334.70,110.33) --
	(334.43,110.35) --
	(334.16,110.36) --
	(333.89,110.38) --
	(333.63,110.40) --
	(333.36,110.41) --
	(333.09,110.43) --
	(332.82,110.45) --
	(332.55,110.46) --
	(332.28,110.48) --
	(332.01,110.50) --
	(331.74,110.52) --
	(331.47,110.53) --
	(331.20,110.55) --
	(330.93,110.57) --
	(330.67,110.59) --
	(330.40,110.61) --
	(330.13,110.63) --
	(329.86,110.65) --
	(329.59,110.67) --
	(329.32,110.69) --
	(329.05,110.71) --
	(328.78,110.73) --
	(328.51,110.76) --
	(328.24,110.78) --
	(327.98,110.80) --
	(327.71,110.82) --
	(327.44,110.85) --
	(327.17,110.87) --
	(326.90,110.89) --
	(326.63,110.92) --
	(326.36,110.94) --
	(326.09,110.97) --
	(325.82,110.99) --
	(325.55,111.02) --
	(325.28,111.04) --
	(325.02,111.07) --
	(324.75,111.10) --
	(324.48,111.12) --
	(324.21,111.15) --
	(323.94,111.18) --
	(323.67,111.21) --
	(323.40,111.24) --
	(323.13,111.27) --
	(322.86,111.29) --
	(322.59,111.32) --
	(322.33,111.35) --
	(322.06,111.39) --
	(321.79,111.42) --
	(321.52,111.45) --
	(321.25,111.48) --
	(320.98,111.51) --
	(320.71,111.54) --
	(320.44,111.58) --
	(320.17,111.61) --
	(319.90,111.64) --
	(319.89,111.64) --
	(319.64,111.68) --
	(319.37,111.71) --
	(319.10,111.74) --
	(318.83,111.78) --
	(318.56,111.81) --
	(318.29,111.85) --
	(318.02,111.89) --
	(317.75,111.92) --
	(317.48,111.96) --
	(317.21,112.00) --
	(316.94,112.03) --
	(316.68,112.07) --
	(316.41,112.11) --
	(316.14,112.15) --
	(315.87,112.19) --
	(315.60,112.22) --
	(315.33,112.26) --
	(315.06,112.30) --
	(314.79,112.34) --
	(314.52,112.38) --
	(314.25,112.42) --
	(313.99,112.47) --
	(313.72,112.51) --
	(313.45,112.55) --
	(313.18,112.59) --
	(312.91,112.63) --
	(312.64,112.67) --
	(312.37,112.72) --
	(312.10,112.76) --
	(311.83,112.80) --
	(311.56,112.84) --
	(311.29,112.89) --
	(311.03,112.93) --
	(310.76,112.98) --
	(310.49,113.02) --
	(310.22,113.06) --
	(309.95,113.11) --
	(309.68,113.15) --
	(309.41,113.20) --
	(309.14,113.24) --
	(308.87,113.29) --
	(308.60,113.33) --
	(308.34,113.38) --
	(308.07,113.42) --
	(307.80,113.47) --
	(307.53,113.51) --
	(307.26,113.56) --
	(306.99,113.60) --
	(306.72,113.65) --
	(306.45,113.69) --
	(306.18,113.74) --
	(305.91,113.79) --
	(305.64,113.83) --
	(305.38,113.88) --
	(305.11,113.92) --
	(304.84,113.97) --
	(304.57,114.01) --
	(304.30,114.06) --
	(304.03,114.10) --
	(303.76,114.15) --
	(303.49,114.19) --
	(303.22,114.24) --
	(302.95,114.28) --
	(302.69,114.33) --
	(302.42,114.37) --
	(302.15,114.42) --
	(301.88,114.46) --
	(301.61,114.50) --
	(301.34,114.55) --
	(301.07,114.59) --
	(300.80,114.63) --
	(300.53,114.68) --
	(300.26,114.72) --
	(299.99,114.76) --
	(299.73,114.80) --
	(299.46,114.84) --
	(299.19,114.88) --
	(298.92,114.92) --
	(298.65,114.96) --
	(298.38,115.00) --
	(298.11,115.04) --
	(297.84,115.08) --
	(297.57,115.12) --
	(297.30,115.16) --
	(297.04,115.20) --
	(296.77,115.23) --
	(296.50,115.27) --
	(296.23,115.30) --
	(295.96,115.34) --
	(295.69,115.37) --
	(295.42,115.41) --
	(295.15,115.44) --
	(294.88,115.47) --
	(294.61,115.51) --
	(294.34,115.54) --
	(294.08,115.57) --
	(293.81,115.60) --
	(293.54,115.63) --
	(293.27,115.66) --
	(293.00,115.69) --
	(292.73,115.71) --
	(292.46,115.74) --
	(292.19,115.76) --
	(291.92,115.79) --
	(291.65,115.81) --
	(291.47,115.83) --
	(291.39,115.84) --
	(291.12,115.86) --
	(290.85,115.88) --
	(290.58,115.90) --
	(290.31,115.92) --
	(290.04,115.94) --
	(289.77,115.96) --
	(289.50,115.98) --
	(289.23,115.99) --
	(288.96,116.01) --
	(288.69,116.02) --
	(288.43,116.04) --
	(288.16,116.05) --
	(287.89,116.06) --
	(287.62,116.07) --
	(287.35,116.08) --
	(287.08,116.09) --
	(286.81,116.10) --
	(286.54,116.11) --
	(286.27,116.11) --
	(286.00,116.12) --
	(285.74,116.12) --
	(285.47,116.13) --
	(285.20,116.13) --
	(284.93,116.13) --
	(284.66,116.13) --
	(284.39,116.13) --
	(284.12,116.13) --
	(283.85,116.13) --
	(283.58,116.12) --
	(283.31,116.12) --
	(283.04,116.11) --
	(282.78,116.11) --
	(282.51,116.10) --
	(282.24,116.09) --
	(281.97,116.08) --
	(281.70,116.07) --
	(281.43,116.06) --
	(281.16,116.05) --
	(280.89,116.03) --
	(280.62,116.02) --
	(280.62,101.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 45.56,122.85) --
	( 46.42,122.78) --
	( 47.28,122.72) --
	( 48.14,122.65) --
	( 49.00,122.58) --
	( 49.86,122.52) --
	( 50.72,122.46) --
	( 51.58,122.39) --
	( 52.43,122.33) --
	( 53.29,122.27) --
	( 54.15,122.22) --
	( 55.01,122.16) --
	( 55.87,122.11) --
	( 56.73,122.06) --
	( 57.59,122.01) --
	( 58.45,121.97) --
	( 59.30,121.92) --
	( 60.16,121.88) --
	( 61.02,121.84) --
	( 61.88,121.80) --
	( 62.74,121.77) --
	( 63.60,121.73) --
	( 64.46,121.70) --
	( 65.32,121.67) --
	( 66.18,121.64) --
	( 67.03,121.62) --
	( 67.89,121.59) --
	( 68.75,121.57) --
	( 69.61,121.55) --
	( 70.47,121.53) --
	( 71.33,121.51) --
	( 72.19,121.50) --
	( 73.05,121.48) --
	( 73.90,121.47) --
	( 74.76,121.45) --
	( 75.62,121.44) --
	( 76.48,121.42) --
	( 77.34,121.41) --
	( 78.20,121.40) --
	( 79.06,121.38) --
	( 79.92,121.37) --
	( 80.77,121.36) --
	( 81.63,121.34) --
	( 82.49,121.33) --
	( 83.35,121.31) --
	( 84.21,121.29) --
	( 85.07,121.27) --
	( 85.93,121.25) --
	( 86.79,121.23) --
	( 87.64,121.21) --
	( 88.50,121.19) --
	( 89.36,121.16) --
	( 90.22,121.13) --
	( 91.08,121.10) --
	( 91.94,121.07) --
	( 92.80,121.04) --
	( 93.66,121.00) --
	( 94.51,120.97) --
	( 95.37,120.93) --
	( 96.23,120.89) --
	( 97.09,120.84) --
	( 97.95,120.80) --
	( 98.81,120.75) --
	( 99.67,120.70) --
	(100.53,120.65) --
	(101.39,120.59) --
	(102.24,120.54) --
	(103.10,120.48) --
	(103.96,120.42) --
	(104.82,120.36) --
	(105.68,120.30) --
	(106.54,120.24) --
	(107.40,120.17) --
	(108.26,120.10) --
	(109.11,120.04) --
	(109.97,119.97) --
	(110.83,119.90) --
	(111.69,119.83) --
	(112.55,119.76) --
	(113.41,119.68) --
	(114.27,119.61) --
	(115.13,119.54) --
	(115.98,119.46) --
	(116.84,119.39) --
	(117.70,119.32) --
	(118.56,119.24) --
	(119.42,119.17) --
	(120.28,119.10) --
	(121.14,119.03) --
	(122.00,118.96) --
	(122.85,118.89) --
	(123.71,118.82) --
	(124.57,118.75) --
	(125.43,118.68) --
	(126.29,118.62) --
	(127.15,118.55) --
	(128.01,118.49) --
	(128.87,118.43) --
	(129.72,118.37) --
	(130.58,118.31) --
	(131.44,118.26) --
	(132.30,118.21) --
	(133.16,118.16) --
	(134.02,118.11) --
	(134.88,118.07) --
	(135.74,118.03) --
	(136.60,117.99) --
	(137.45,117.95) --
	(138.31,117.92) --
	(139.17,117.89) --
	(140.03,117.86) --
	(140.89,117.84) --
	(141.75,117.82) --
	(142.61,117.80) --
	(143.47,117.79) --
	(144.32,117.78) --
	(145.18,117.77) --
	(146.04,117.76) --
	(146.90,117.76) --
	(147.76,117.76) --
	(148.62,117.77) --
	(149.48,117.78) --
	(150.34,117.79) --
	(151.19,117.80) --
	(152.05,117.82) --
	(152.91,117.84) --
	(153.77,117.87) --
	(154.63,117.89) --
	(155.49,117.92) --
	(156.35,117.96) --
	(157.21,117.99) --
	(158.06,118.03) --
	(158.92,118.07) --
	(159.78,118.11) --
	(160.64,118.15) --
	(161.50,118.20) --
	(162.36,118.24) --
	(163.22,118.29) --
	(164.08,118.34) --
	(164.93,118.40) --
	(165.79,118.45) --
	(166.65,118.50) --
	(167.51,118.56) --
	(168.37,118.62) --
	(169.23,118.67) --
	(170.09,118.73) --
	(170.95,118.79) --
	(171.81,118.85) --
	(172.66,118.91) --
	(173.52,118.97) --
	(174.38,119.03) --
	(175.24,119.09) --
	(176.10,119.15) --
	(176.96,119.20) --
	(177.82,119.26) --
	(178.68,119.32) --
	(179.53,119.38) --
	(180.39,119.44) --
	(181.25,119.49) --
	(182.11,119.55) --
	(182.97,119.60) --
	(183.83,119.66) --
	(184.69,119.71) --
	(185.55,119.76) --
	(186.40,119.82) --
	(186.65,119.83) --
	(187.26,119.87) --
	(188.12,119.92) --
	(188.98,119.97) --
	(189.84,120.01) --
	(190.70,120.06) --
	(191.56,120.11) --
	(192.42,120.15) --
	(193.27,120.20) --
	(194.13,120.24) --
	(194.99,120.29) --
	(195.85,120.33) --
	(196.71,120.37) --
	(197.57,120.41) --
	(198.43,120.45) --
	(199.29,120.49) --
	(200.14,120.53) --
	(201.00,120.57) --
	(201.86,120.61) --
	(202.72,120.64) --
	(203.58,120.68) --
	(204.44,120.72) --
	(205.30,120.75) --
	(206.16,120.79) --
	(207.02,120.82) --
	(207.87,120.85) --
	(208.73,120.89) --
	(209.59,120.92) --
	(210.45,120.95) --
	(211.31,120.98) --
	(212.17,121.02) --
	(213.03,121.05) --
	(213.89,121.08) --
	(214.74,121.11) --
	(215.60,121.14) --
	(216.46,121.17) --
	(217.32,121.20) --
	(218.18,121.23) --
	(219.04,121.26) --
	(219.90,121.29) --
	(220.76,121.32) --
	(221.61,121.35) --
	(222.47,121.38) --
	(223.33,121.41) --
	(224.19,121.44) --
	(225.05,121.46) --
	(225.91,121.49) --
	(226.77,121.52) --
	(227.63,121.55) --
	(228.48,121.58) --
	(229.34,121.61) --
	(230.20,121.63) --
	(231.06,121.66) --
	(231.92,121.69) --
	(232.78,121.72) --
	(233.64,121.75) --
	(234.50,121.77) --
	(235.35,121.80) --
	(236.21,121.83) --
	(237.07,121.86) --
	(237.93,121.89) --
	(238.79,121.91) --
	(239.65,121.94) --
	(240.51,121.97) --
	(241.37,121.99) --
	(242.23,122.02) --
	(243.08,122.05) --
	(243.94,122.08) --
	(244.80,122.10) --
	(245.66,122.13) --
	(246.52,122.15) --
	(247.38,122.18) --
	(248.24,122.20) --
	(249.10,122.23) --
	(249.95,122.25) --
	(250.81,122.28) --
	(251.67,122.30) --
	(252.53,122.33) --
	(253.39,122.35) --
	(254.25,122.37) --
	(255.11,122.39) --
	(255.97,122.41) --
	(256.82,122.44) --
	(257.68,122.46) --
	(258.54,122.47) --
	(259.40,122.49) --
	(260.26,122.51) --
	(261.12,122.53) --
	(261.98,122.55) --
	(262.84,122.56) --
	(263.69,122.58) --
	(264.55,122.59) --
	(265.18,122.60) --
	(265.41,122.60) --
	(266.27,122.61) --
	(267.13,122.63) --
	(267.99,122.64) --
	(268.85,122.65) --
	(269.71,122.65) --
	(270.56,122.66) --
	(271.42,122.67) --
	(272.28,122.67) --
	(273.14,122.68) --
	(274.00,122.68) --
	(274.86,122.69) --
	(275.72,122.69) --
	(276.58,122.69) --
	(277.44,122.69) --
	(278.29,122.69) --
	(279.15,122.69) --
	(280.01,122.68) --
	(280.87,122.68) --
	(281.73,122.68) --
	(282.59,122.67) --
	(283.45,122.67) --
	(284.31,122.66) --
	(285.16,122.65) --
	(286.02,122.65) --
	(286.88,122.64) --
	(287.74,122.63) --
	(288.60,122.62) --
	(289.46,122.61) --
	(290.32,122.60) --
	(291.18,122.59) --
	(292.03,122.58) --
	(292.89,122.56) --
	(293.75,122.55) --
	(294.61,122.54) --
	(295.47,122.53) --
	(296.33,122.51) --
	(297.19,122.50) --
	(298.05,122.49) --
	(298.90,122.47) --
	(299.76,122.46) --
	(300.62,122.44) --
	(301.48,122.43) --
	(302.34,122.41) --
	(303.20,122.40) --
	(304.06,122.39) --
	(304.92,122.37) --
	(305.77,122.36) --
	(306.63,122.34) --
	(307.49,122.33) --
	(308.35,122.32) --
	(309.21,122.30) --
	(310.07,122.29) --
	(310.93,122.28) --
	(311.79,122.26) --
	(312.65,122.25) --
	(313.50,122.24) --
	(314.36,122.23) --
	(315.22,122.22) --
	(316.08,122.20) --
	(316.94,122.19) --
	(317.80,122.18) --
	(318.66,122.17) --
	(319.52,122.16) --
	(320.37,122.15) --
	(321.23,122.14) --
	(322.09,122.13) --
	(322.95,122.13) --
	(323.81,122.12) --
	(324.67,122.11) --
	(325.53,122.10) --
	(326.39,122.10) --
	(327.24,122.09) --
	(328.10,122.08) --
	(328.96,122.08) --
	(329.82,122.07) --
	(330.68,122.07) --
	(331.54,122.06) --
	(332.40,122.06) --
	(333.26,122.06) --
	(334.11,122.05) --
	(334.97,122.05) --
	(335.83,122.05) --
	(336.69,122.05) --
	(337.55,122.05) --
	(338.41,122.05) --
	(339.27,122.04) --
	(340.13,122.04) --
	(340.98,122.04) --
	(341.84,122.04) --
	(342.70,122.05) --
	(343.56,122.05) --
	(344.42,122.05) --
	(345.28,122.05) --
	(346.14,122.05) --
	(347.00,122.05) --
	(347.86,122.06) --
	(348.71,122.06) --
	(349.57,122.06) --
	(350.43,122.07) --
	(351.29,122.07) --
	(352.15,122.07) --
	(353.01,122.08) --
	(353.87,122.08) --
	(354.73,122.09) --
	(355.58,122.09) --
	(356.44,122.10) --
	(357.30,122.11) --
	(358.16,122.11) --
	(359.02,122.12) --
	(359.88,122.12) --
	(360.74,122.13) --
	(361.60,122.14) --
	(362.45,122.15) --
	(363.01,122.15) --
	(363.31,122.15) --
	(364.17,122.16) --
	(365.03,122.17) --
	(365.89,122.18) --
	(366.75,122.19) --
	(367.61,122.19) --
	(368.47,122.20) --
	(369.32,122.21) --
	(370.18,122.22) --
	(371.04,122.23) --
	(371.90,122.24) --
	(372.76,122.25) --
	(373.62,122.26) --
	(374.48,122.27) --
	(375.34,122.28) --
	(376.19,122.29) --
	(377.05,122.30) --
	(377.91,122.31) --
	(378.77,122.32) --
	(379.63,122.33) --
	(380.49,122.34) --
	(381.35,122.35) --
	(382.21,122.36) --
	(383.07,122.38) --
	(383.92,122.39) --
	(384.78,122.40) --
	(385.64,122.41) --
	(386.50,122.42) --
	(387.36,122.43) --
	(388.22,122.44) --
	(389.08,122.45) --
	(389.94,122.46) --
	(390.79,122.47) --
	(391.65,122.48) --
	(392.51,122.49) --
	(393.37,122.50) --
	(394.23,122.51) --
	(395.09,122.52) --
	(395.95,122.53) --
	(396.81,122.54) --
	(397.66,122.55) --
	(398.52,122.56) --
	(399.38,122.56) --
	(400.24,122.57) --
	(401.10,122.58) --
	(401.96,122.59) --
	(402.82,122.60) --
	(403.68,122.60) --
	(404.53,122.61) --
	(405.39,122.62) --
	(406.25,122.62) --
	(407.11,122.63) --
	(407.97,122.64) --
	(408.83,122.64) --
	(409.69,122.65) --
	(410.55,122.65) --
	(411.40,122.66) --
	(412.26,122.66) --
	(413.12,122.67) --
	(413.98,122.67) --
	(414.84,122.67) --
	(415.70,122.68) --
	(416.56,122.68) --
	(417.42,122.68) --
	(418.28,122.69) --
	(419.13,122.69) --
	(419.99,122.69) --
	(420.85,122.70) --
	(421.71,122.70) --
	(422.57,122.70) --
	(423.43,122.70) --
	(424.29,122.71) --
	(425.15,122.71) --
	(426.00,122.71) --
	(426.86,122.71) --
	(427.72,122.72) --
	(428.58,122.72) --
	(429.44,122.72) --
	(430.30,122.72) --
	(431.16,122.73) --
	(432.02,122.73) --
	(432.87,122.73) --
	(433.73,122.73) --
	(434.59,122.74) --
	(435.45,122.74) --
	(436.31,122.74) --
	(437.17,122.74) --
	(438.03,122.75) --
	(438.89,122.75) --
	(439.74,122.75) --
	(440.60,122.75) --
	(441.46,122.76) --
	(442.32,122.76) --
	(443.18,122.76) --
	(444.04,122.77) --
	(444.90,122.77) --
	(445.76,122.78) --
	(446.61,122.78) --
	(447.47,122.79) --
	(448.33,122.79) --
	(449.19,122.80) --
	(450.05,122.80) --
	(450.91,122.81) --
	(451.77,122.81) --
	(452.63,122.82) --
	(453.49,122.83) --
	(454.34,122.84) --
	(455.20,122.85) --
	(456.06,122.86) --
	(456.92,122.87) --
	(457.78,122.88) --
	(458.64,122.89) --
	(459.50,122.90) --
	(460.36,122.92) --
	(461.21,122.93) --
	(462.07,122.95) --
	(462.93,122.96) --
	(463.79,122.98) --
	(464.65,123.00) --
	(465.51,123.02) --
	(466.37,123.04) --
	(467.23,123.06) --
	(468.08,123.09) --
	(468.94,123.11) --
	(469.80,123.14) --
	(470.66,123.16) --
	(471.52,123.19) --
	(472.38,123.22) --
	(473.24,123.25) --
	(474.10,123.28) --
	(474.95,123.31) --
	(475.81,123.34) --
	(476.67,123.38) --
	(477.53,123.41) --
	(478.39,123.45) --
	(479.25,123.48) --
	(480.11,123.52) --
	(480.97,123.56) --
	(481.82,123.60) --
	(482.68,123.64) --
	(483.54,123.68) --
	(484.40,123.72) --
	(484.40,126.48) --
	(483.54,126.52) --
	(482.68,126.56) --
	(481.82,126.60) --
	(480.97,126.64) --
	(480.11,126.67) --
	(479.25,126.71) --
	(478.39,126.75) --
	(477.53,126.78) --
	(476.67,126.82) --
	(475.81,126.85) --
	(474.95,126.88) --
	(474.10,126.92) --
	(473.24,126.95) --
	(472.38,126.98) --
	(471.52,127.00) --
	(470.66,127.03) --
	(469.80,127.06) --
	(468.94,127.08) --
	(468.08,127.11) --
	(467.23,127.13) --
	(466.37,127.15) --
	(465.51,127.17) --
	(464.65,127.19) --
	(463.79,127.21) --
	(462.93,127.23) --
	(462.07,127.25) --
	(461.21,127.26) --
	(460.36,127.28) --
	(459.50,127.29) --
	(458.64,127.30) --
	(457.78,127.32) --
	(456.92,127.33) --
	(456.06,127.34) --
	(455.20,127.35) --
	(454.34,127.36) --
	(453.49,127.36) --
	(452.63,127.37) --
	(451.77,127.38) --
	(450.91,127.39) --
	(450.05,127.39) --
	(449.19,127.40) --
	(448.33,127.40) --
	(447.47,127.41) --
	(446.61,127.41) --
	(445.76,127.42) --
	(444.90,127.42) --
	(444.04,127.43) --
	(443.18,127.43) --
	(442.32,127.43) --
	(441.46,127.44) --
	(440.60,127.44) --
	(439.74,127.44) --
	(438.89,127.45) --
	(438.03,127.45) --
	(437.17,127.45) --
	(436.31,127.45) --
	(435.45,127.46) --
	(434.59,127.46) --
	(433.73,127.46) --
	(432.87,127.46) --
	(432.02,127.47) --
	(431.16,127.47) --
	(430.30,127.47) --
	(429.44,127.47) --
	(428.58,127.47) --
	(427.72,127.48) --
	(426.86,127.48) --
	(426.00,127.48) --
	(425.15,127.48) --
	(424.29,127.49) --
	(423.43,127.49) --
	(422.57,127.49) --
	(421.71,127.49) --
	(420.85,127.50) --
	(419.99,127.50) --
	(419.13,127.50) --
	(418.28,127.51) --
	(417.42,127.51) --
	(416.56,127.51) --
	(415.70,127.52) --
	(414.84,127.52) --
	(413.98,127.52) --
	(413.12,127.53) --
	(412.26,127.53) --
	(411.40,127.54) --
	(410.55,127.54) --
	(409.69,127.55) --
	(408.83,127.55) --
	(407.97,127.56) --
	(407.11,127.56) --
	(406.25,127.57) --
	(405.39,127.58) --
	(404.53,127.58) --
	(403.68,127.59) --
	(402.82,127.60) --
	(401.96,127.61) --
	(401.10,127.61) --
	(400.24,127.62) --
	(399.38,127.63) --
	(398.52,127.64) --
	(397.66,127.65) --
	(396.81,127.66) --
	(395.95,127.66) --
	(395.09,127.67) --
	(394.23,127.68) --
	(393.37,127.69) --
	(392.51,127.70) --
	(391.65,127.71) --
	(390.79,127.72) --
	(389.94,127.73) --
	(389.08,127.74) --
	(388.22,127.75) --
	(387.36,127.77) --
	(386.50,127.78) --
	(385.64,127.79) --
	(384.78,127.80) --
	(383.92,127.81) --
	(383.07,127.82) --
	(382.21,127.83) --
	(381.35,127.84) --
	(380.49,127.85) --
	(379.63,127.86) --
	(378.77,127.87) --
	(377.91,127.88) --
	(377.05,127.89) --
	(376.19,127.90) --
	(375.34,127.91) --
	(374.48,127.92) --
	(373.62,127.93) --
	(372.76,127.94) --
	(371.90,127.95) --
	(371.04,127.96) --
	(370.18,127.97) --
	(369.32,127.98) --
	(368.47,127.99) --
	(367.61,128.00) --
	(366.75,128.01) --
	(365.89,128.02) --
	(365.03,128.03) --
	(364.17,128.03) --
	(363.31,128.04) --
	(363.01,128.04) --
	(362.45,128.05) --
	(361.60,128.06) --
	(360.74,128.06) --
	(359.88,128.07) --
	(359.02,128.08) --
	(358.16,128.08) --
	(357.30,128.09) --
	(356.44,128.09) --
	(355.58,128.10) --
	(354.73,128.11) --
	(353.87,128.11) --
	(353.01,128.12) --
	(352.15,128.12) --
	(351.29,128.12) --
	(350.43,128.13) --
	(349.57,128.13) --
	(348.71,128.13) --
	(347.86,128.14) --
	(347.00,128.14) --
	(346.14,128.14) --
	(345.28,128.14) --
	(344.42,128.15) --
	(343.56,128.15) --
	(342.70,128.15) --
	(341.84,128.15) --
	(340.98,128.15) --
	(340.13,128.15) --
	(339.27,128.15) --
	(338.41,128.15) --
	(337.55,128.15) --
	(336.69,128.15) --
	(335.83,128.14) --
	(334.97,128.14) --
	(334.11,128.14) --
	(333.26,128.14) --
	(332.40,128.13) --
	(331.54,128.13) --
	(330.68,128.12) --
	(329.82,128.12) --
	(328.96,128.12) --
	(328.10,128.11) --
	(327.24,128.10) --
	(326.39,128.10) --
	(325.53,128.09) --
	(324.67,128.08) --
	(323.81,128.08) --
	(322.95,128.07) --
	(322.09,128.06) --
	(321.23,128.05) --
	(320.37,128.04) --
	(319.52,128.03) --
	(318.66,128.02) --
	(317.80,128.01) --
	(316.94,128.00) --
	(316.08,127.99) --
	(315.22,127.98) --
	(314.36,127.97) --
	(313.50,127.96) --
	(312.65,127.94) --
	(311.79,127.93) --
	(310.93,127.92) --
	(310.07,127.90) --
	(309.21,127.89) --
	(308.35,127.88) --
	(307.49,127.86) --
	(306.63,127.85) --
	(305.77,127.84) --
	(304.92,127.82) --
	(304.06,127.81) --
	(303.20,127.79) --
	(302.34,127.78) --
	(301.48,127.77) --
	(300.62,127.75) --
	(299.76,127.74) --
	(298.90,127.72) --
	(298.05,127.71) --
	(297.19,127.70) --
	(296.33,127.68) --
	(295.47,127.67) --
	(294.61,127.66) --
	(293.75,127.64) --
	(292.89,127.63) --
	(292.03,127.62) --
	(291.18,127.61) --
	(290.32,127.60) --
	(289.46,127.59) --
	(288.60,127.58) --
	(287.74,127.57) --
	(286.88,127.56) --
	(286.02,127.55) --
	(285.16,127.54) --
	(284.31,127.53) --
	(283.45,127.53) --
	(282.59,127.52) --
	(281.73,127.52) --
	(280.87,127.51) --
	(280.01,127.51) --
	(279.15,127.51) --
	(278.29,127.51) --
	(277.44,127.50) --
	(276.58,127.51) --
	(275.72,127.51) --
	(274.86,127.51) --
	(274.00,127.51) --
	(273.14,127.52) --
	(272.28,127.52) --
	(271.42,127.53) --
	(270.56,127.53) --
	(269.71,127.54) --
	(268.85,127.55) --
	(267.99,127.56) --
	(267.13,127.57) --
	(266.27,127.58) --
	(265.41,127.59) --
	(265.18,127.60) --
	(264.55,127.60) --
	(263.69,127.62) --
	(262.84,127.63) --
	(261.98,127.65) --
	(261.12,127.67) --
	(260.26,127.68) --
	(259.40,127.70) --
	(258.54,127.72) --
	(257.68,127.74) --
	(256.82,127.76) --
	(255.97,127.78) --
	(255.11,127.80) --
	(254.25,127.82) --
	(253.39,127.85) --
	(252.53,127.87) --
	(251.67,127.89) --
	(250.81,127.92) --
	(249.95,127.94) --
	(249.10,127.96) --
	(248.24,127.99) --
	(247.38,128.01) --
	(246.52,128.04) --
	(245.66,128.07) --
	(244.80,128.09) --
	(243.94,128.12) --
	(243.08,128.15) --
	(242.23,128.17) --
	(241.37,128.20) --
	(240.51,128.23) --
	(239.65,128.25) --
	(238.79,128.28) --
	(237.93,128.31) --
	(237.07,128.34) --
	(236.21,128.36) --
	(235.35,128.39) --
	(234.50,128.42) --
	(233.64,128.45) --
	(232.78,128.48) --
	(231.92,128.50) --
	(231.06,128.53) --
	(230.20,128.56) --
	(229.34,128.59) --
	(228.48,128.62) --
	(227.63,128.64) --
	(226.77,128.67) --
	(225.91,128.70) --
	(225.05,128.73) --
	(224.19,128.76) --
	(223.33,128.79) --
	(222.47,128.82) --
	(221.61,128.85) --
	(220.76,128.87) --
	(219.90,128.90) --
	(219.04,128.93) --
	(218.18,128.96) --
	(217.32,128.99) --
	(216.46,129.02) --
	(215.60,129.05) --
	(214.74,129.08) --
	(213.89,129.12) --
	(213.03,129.15) --
	(212.17,129.18) --
	(211.31,129.21) --
	(210.45,129.24) --
	(209.59,129.27) --
	(208.73,129.31) --
	(207.87,129.34) --
	(207.02,129.37) --
	(206.16,129.41) --
	(205.30,129.44) --
	(204.44,129.48) --
	(203.58,129.51) --
	(202.72,129.55) --
	(201.86,129.59) --
	(201.00,129.63) --
	(200.14,129.66) --
	(199.29,129.70) --
	(198.43,129.74) --
	(197.57,129.78) --
	(196.71,129.82) --
	(195.85,129.86) --
	(194.99,129.91) --
	(194.13,129.95) --
	(193.27,129.99) --
	(192.42,130.04) --
	(191.56,130.09) --
	(190.70,130.13) --
	(189.84,130.18) --
	(188.98,130.23) --
	(188.12,130.28) --
	(187.26,130.33) --
	(186.65,130.36) --
	(186.40,130.38) --
	(185.55,130.43) --
	(184.69,130.48) --
	(183.83,130.54) --
	(182.97,130.59) --
	(182.11,130.65) --
	(181.25,130.70) --
	(180.39,130.76) --
	(179.53,130.82) --
	(178.68,130.87) --
	(177.82,130.93) --
	(176.96,130.99) --
	(176.10,131.05) --
	(175.24,131.11) --
	(174.38,131.17) --
	(173.52,131.23) --
	(172.66,131.29) --
	(171.81,131.35) --
	(170.95,131.40) --
	(170.09,131.46) --
	(169.23,131.52) --
	(168.37,131.58) --
	(167.51,131.63) --
	(166.65,131.69) --
	(165.79,131.74) --
	(164.93,131.80) --
	(164.08,131.85) --
	(163.22,131.90) --
	(162.36,131.95) --
	(161.50,132.00) --
	(160.64,132.04) --
	(159.78,132.09) --
	(158.92,132.13) --
	(158.06,132.17) --
	(157.21,132.20) --
	(156.35,132.24) --
	(155.49,132.27) --
	(154.63,132.30) --
	(153.77,132.33) --
	(152.91,132.35) --
	(152.05,132.37) --
	(151.19,132.39) --
	(150.34,132.40) --
	(149.48,132.42) --
	(148.62,132.42) --
	(147.76,132.43) --
	(146.90,132.43) --
	(146.04,132.43) --
	(145.18,132.43) --
	(144.32,132.42) --
	(143.47,132.41) --
	(142.61,132.39) --
	(141.75,132.38) --
	(140.89,132.36) --
	(140.03,132.33) --
	(139.17,132.30) --
	(138.31,132.27) --
	(137.45,132.24) --
	(136.60,132.21) --
	(135.74,132.17) --
	(134.88,132.13) --
	(134.02,132.08) --
	(133.16,132.03) --
	(132.30,131.98) --
	(131.44,131.93) --
	(130.58,131.88) --
	(129.72,131.82) --
	(128.87,131.76) --
	(128.01,131.70) --
	(127.15,131.64) --
	(126.29,131.58) --
	(125.43,131.51) --
	(124.57,131.45) --
	(123.71,131.38) --
	(122.85,131.31) --
	(122.00,131.24) --
	(121.14,131.17) --
	(120.28,131.10) --
	(119.42,131.02) --
	(118.56,130.95) --
	(117.70,130.88) --
	(116.84,130.80) --
	(115.98,130.73) --
	(115.13,130.66) --
	(114.27,130.58) --
	(113.41,130.51) --
	(112.55,130.44) --
	(111.69,130.37) --
	(110.83,130.30) --
	(109.97,130.23) --
	(109.11,130.16) --
	(108.26,130.09) --
	(107.40,130.02) --
	(106.54,129.96) --
	(105.68,129.89) --
	(104.82,129.83) --
	(103.96,129.77) --
	(103.10,129.71) --
	(102.24,129.66) --
	(101.39,129.60) --
	(100.53,129.55) --
	( 99.67,129.49) --
	( 98.81,129.45) --
	( 97.95,129.40) --
	( 97.09,129.35) --
	( 96.23,129.31) --
	( 95.37,129.27) --
	( 94.51,129.23) --
	( 93.66,129.19) --
	( 92.80,129.16) --
	( 91.94,129.12) --
	( 91.08,129.09) --
	( 90.22,129.06) --
	( 89.36,129.03) --
	( 88.50,129.01) --
	( 87.64,128.98) --
	( 86.79,128.96) --
	( 85.93,128.94) --
	( 85.07,128.92) --
	( 84.21,128.90) --
	( 83.35,128.88) --
	( 82.49,128.87) --
	( 81.63,128.85) --
	( 80.77,128.84) --
	( 79.92,128.82) --
	( 79.06,128.81) --
	( 78.20,128.80) --
	( 77.34,128.78) --
	( 76.48,128.77) --
	( 75.62,128.76) --
	( 74.76,128.74) --
	( 73.90,128.73) --
	( 73.05,128.71) --
	( 72.19,128.70) --
	( 71.33,128.68) --
	( 70.47,128.66) --
	( 69.61,128.64) --
	( 68.75,128.62) --
	( 67.89,128.60) --
	( 67.03,128.58) --
	( 66.18,128.55) --
	( 65.32,128.52) --
	( 64.46,128.49) --
	( 63.60,128.46) --
	( 62.74,128.43) --
	( 61.88,128.39) --
	( 61.02,128.35) --
	( 60.16,128.31) --
	( 59.30,128.27) --
	( 58.45,128.23) --
	( 57.59,128.18) --
	( 56.73,128.13) --
	( 55.87,128.08) --
	( 55.01,128.03) --
	( 54.15,127.98) --
	( 53.29,127.92) --
	( 52.43,127.86) --
	( 51.58,127.80) --
	( 50.72,127.74) --
	( 49.86,127.68) --
	( 49.00,127.61) --
	( 48.14,127.55) --
	( 47.28,127.48) --
	( 46.42,127.41) --
	( 45.56,127.34) --
	( 45.56,122.85) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (320.01,138.82) --
	(320.34,138.75) --
	(320.66,138.69) --
	(320.98,138.62) --
	(321.30,138.55) --
	(321.62,138.49) --
	(321.94,138.42) --
	(322.27,138.35) --
	(322.59,138.29) --
	(322.91,138.22) --
	(323.23,138.15) --
	(323.55,138.08) --
	(323.87,138.02) --
	(324.20,137.95) --
	(324.52,137.88) --
	(324.84,137.82) --
	(325.16,137.75) --
	(325.48,137.68) --
	(325.80,137.62) --
	(326.13,137.55) --
	(326.45,137.49) --
	(326.77,137.42) --
	(327.09,137.36) --
	(327.41,137.30) --
	(327.74,137.24) --
	(328.06,137.17) --
	(328.38,137.11) --
	(328.70,137.05) --
	(329.02,136.99) --
	(329.34,136.94) --
	(329.67,136.88) --
	(329.99,136.82) --
	(330.31,136.77) --
	(330.63,136.71) --
	(330.95,136.66) --
	(331.27,136.61) --
	(331.60,136.56) --
	(331.92,136.51) --
	(332.24,136.46) --
	(332.56,136.41) --
	(332.88,136.37) --
	(333.20,136.32) --
	(333.53,136.28) --
	(333.85,136.23) --
	(334.17,136.19) --
	(334.49,136.15) --
	(334.81,136.12) --
	(335.13,136.08) --
	(335.46,136.04) --
	(335.78,136.01) --
	(336.10,135.97) --
	(336.42,135.94) --
	(336.74,135.91) --
	(337.06,135.88) --
	(337.39,135.85) --
	(337.71,135.82) --
	(338.03,135.80) --
	(338.35,135.77) --
	(338.67,135.75) --
	(338.99,135.73) --
	(339.32,135.71) --
	(339.64,135.69) --
	(339.96,135.67) --
	(340.28,135.65) --
	(340.60,135.63) --
	(340.92,135.62) --
	(341.25,135.60) --
	(341.57,135.59) --
	(341.89,135.57) --
	(342.21,135.56) --
	(342.53,135.55) --
	(342.85,135.54) --
	(343.18,135.53) --
	(343.50,135.52) --
	(343.82,135.51) --
	(344.14,135.51) --
	(344.46,135.50) --
	(344.79,135.49) --
	(345.11,135.49) --
	(345.43,135.48) --
	(345.75,135.48) --
	(346.07,135.48) --
	(346.39,135.47) --
	(346.72,135.47) --
	(347.04,135.47) --
	(347.36,135.47) --
	(347.68,135.46) --
	(348.00,135.46) --
	(348.32,135.46) --
	(348.65,135.46) --
	(348.97,135.46) --
	(349.29,135.46) --
	(349.61,135.45) --
	(349.93,135.45) --
	(350.25,135.45) --
	(350.58,135.45) --
	(350.90,135.45) --
	(351.22,135.45) --
	(351.54,135.44) --
	(351.86,135.44) --
	(352.18,135.44) --
	(352.51,135.44) --
	(352.83,135.43) --
	(353.15,135.43) --
	(353.47,135.43) --
	(353.79,135.42) --
	(354.11,135.42) --
	(354.44,135.41) --
	(354.76,135.40) --
	(355.08,135.40) --
	(355.40,135.39) --
	(355.72,135.38) --
	(356.04,135.37) --
	(356.37,135.36) --
	(356.69,135.35) --
	(357.01,135.34) --
	(357.33,135.33) --
	(357.65,135.32) --
	(357.97,135.31) --
	(358.30,135.29) --
	(358.62,135.28) --
	(358.94,135.27) --
	(359.26,135.25) --
	(359.58,135.23) --
	(359.90,135.22) --
	(360.23,135.20) --
	(360.55,135.18) --
	(360.87,135.16) --
	(361.19,135.14) --
	(361.51,135.12) --
	(361.83,135.10) --
	(362.16,135.08) --
	(362.48,135.06) --
	(362.80,135.03) --
	(363.12,135.01) --
	(363.44,134.99) --
	(363.77,134.96) --
	(364.09,134.94) --
	(364.41,134.91) --
	(364.73,134.89) --
	(365.05,134.86) --
	(365.37,134.84) --
	(365.70,134.81) --
	(366.02,134.78) --
	(366.34,134.76) --
	(366.66,134.73) --
	(366.98,134.70) --
	(367.00,134.70) --
	(367.30,134.67) --
	(367.63,134.65) --
	(367.95,134.62) --
	(368.27,134.59) --
	(368.59,134.57) --
	(368.91,134.54) --
	(369.23,134.51) --
	(369.56,134.49) --
	(369.88,134.46) --
	(370.20,134.44) --
	(370.52,134.41) --
	(370.84,134.39) --
	(371.16,134.36) --
	(371.49,134.34) --
	(371.81,134.32) --
	(372.13,134.29) --
	(372.45,134.27) --
	(372.77,134.25) --
	(373.09,134.23) --
	(373.42,134.21) --
	(373.74,134.20) --
	(374.06,134.18) --
	(374.38,134.16) --
	(374.70,134.15) --
	(375.02,134.13) --
	(375.35,134.12) --
	(375.67,134.11) --
	(375.99,134.10) --
	(376.31,134.09) --
	(376.63,134.08) --
	(376.95,134.08) --
	(377.28,134.07) --
	(377.60,134.07) --
	(377.92,134.06) --
	(378.24,134.06) --
	(378.56,134.06) --
	(378.88,134.06) --
	(379.21,134.07) --
	(379.53,134.07) --
	(379.85,134.08) --
	(380.17,134.08) --
	(380.49,134.09) --
	(380.82,134.10) --
	(381.14,134.11) --
	(381.46,134.13) --
	(381.78,134.14) --
	(382.10,134.16) --
	(382.42,134.17) --
	(382.75,134.19) --
	(383.07,134.21) --
	(383.39,134.23) --
	(383.71,134.26) --
	(384.03,134.28) --
	(384.35,134.31) --
	(384.68,134.33) --
	(385.00,134.36) --
	(385.32,134.39) --
	(385.64,134.42) --
	(385.96,134.45) --
	(386.28,134.49) --
	(386.61,134.52) --
	(386.93,134.55) --
	(387.25,134.59) --
	(387.57,134.63) --
	(387.89,134.67) --
	(388.21,134.71) --
	(388.54,134.75) --
	(388.86,134.79) --
	(389.18,134.83) --
	(389.50,134.87) --
	(389.82,134.92) --
	(390.14,134.96) --
	(390.47,135.01) --
	(390.79,135.05) --
	(391.11,135.10) --
	(391.43,135.14) --
	(391.75,135.19) --
	(392.07,135.24) --
	(392.40,135.29) --
	(392.72,135.33) --
	(393.04,135.38) --
	(393.36,135.43) --
	(393.68,135.48) --
	(394.00,135.53) --
	(394.33,135.58) --
	(394.42,135.59) --
	(394.65,135.63) --
	(394.97,135.68) --
	(395.29,135.73) --
	(395.61,135.78) --
	(395.93,135.82) --
	(396.26,135.87) --
	(396.58,135.92) --
	(396.90,135.97) --
	(397.22,136.02) --
	(397.54,136.06) --
	(397.86,136.11) --
	(398.19,136.16) --
	(398.51,136.20) --
	(398.83,136.25) --
	(399.15,136.30) --
	(399.47,136.34) --
	(399.80,136.38) --
	(400.12,136.43) --
	(400.44,136.47) --
	(400.76,136.51) --
	(401.08,136.55) --
	(401.40,136.59) --
	(401.73,136.63) --
	(402.05,136.67) --
	(402.37,136.71) --
	(402.69,136.75) --
	(403.01,136.78) --
	(403.33,136.82) --
	(403.66,136.85) --
	(403.98,136.88) --
	(404.30,136.92) --
	(404.62,136.95) --
	(404.94,136.98) --
	(405.26,137.01) --
	(405.59,137.03) --
	(405.91,137.06) --
	(406.23,137.09) --
	(406.55,137.11) --
	(406.87,137.14) --
	(407.19,137.16) --
	(407.52,137.18) --
	(407.84,137.20) --
	(408.16,137.22) --
	(408.48,137.24) --
	(408.80,137.26) --
	(409.12,137.28) --
	(409.45,137.29) --
	(409.77,137.31) --
	(410.09,137.32) --
	(410.41,137.33) --
	(410.73,137.34) --
	(411.05,137.36) --
	(411.38,137.37) --
	(411.70,137.37) --
	(412.02,137.38) --
	(412.34,137.39) --
	(412.66,137.40) --
	(412.98,137.40) --
	(413.31,137.41) --
	(413.63,137.41) --
	(413.95,137.41) --
	(414.27,137.42) --
	(414.59,137.42) --
	(414.91,137.42) --
	(415.24,137.42) --
	(415.56,137.42) --
	(415.88,137.42) --
	(416.20,137.42) --
	(416.52,137.41) --
	(416.85,137.41) --
	(417.17,137.41) --
	(417.49,137.40) --
	(417.81,137.40) --
	(418.13,137.40) --
	(418.45,137.39) --
	(418.78,137.39) --
	(419.10,137.38) --
	(419.42,137.37) --
	(419.74,137.37) --
	(420.06,137.36) --
	(420.38,137.36) --
	(420.71,137.35) --
	(421.03,137.34) --
	(421.35,137.34) --
	(421.67,137.33) --
	(421.99,137.32) --
	(422.31,137.32) --
	(422.64,137.31) --
	(422.96,137.31) --
	(423.28,137.30) --
	(423.60,137.29) --
	(423.92,137.29) --
	(424.24,137.28) --
	(424.57,137.28) --
	(424.89,137.27) --
	(425.21,137.27) --
	(425.53,137.26) --
	(425.85,137.26) --
	(426.17,137.26) --
	(426.50,137.25) --
	(426.82,137.25) --
	(427.14,137.25) --
	(427.46,137.25) --
	(427.78,137.25) --
	(428.10,137.24) --
	(428.43,137.24) --
	(428.75,137.24) --
	(429.07,137.25) --
	(429.39,137.25) --
	(429.71,137.25) --
	(430.03,137.25) --
	(430.36,137.25) --
	(430.68,137.26) --
	(431.00,137.26) --
	(431.32,137.27) --
	(431.64,137.27) --
	(431.96,137.28) --
	(432.29,137.28) --
	(432.61,137.29) --
	(432.93,137.30) --
	(433.25,137.31) --
	(433.57,137.32) --
	(433.89,137.33) --
	(434.22,137.34) --
	(434.54,137.35) --
	(434.86,137.36) --
	(435.18,137.37) --
	(435.50,137.38) --
	(435.83,137.39) --
	(436.15,137.40) --
	(436.47,137.41) --
	(436.79,137.43) --
	(437.11,137.44) --
	(437.43,137.45) --
	(437.76,137.47) --
	(438.08,137.48) --
	(438.40,137.50) --
	(438.72,137.51) --
	(439.04,137.52) --
	(439.36,137.54) --
	(439.69,137.55) --
	(440.01,137.57) --
	(440.33,137.58) --
	(440.65,137.60) --
	(440.97,137.61) --
	(441.29,137.62) --
	(441.41,137.63) --
	(441.62,137.64) --
	(441.94,137.65) --
	(442.26,137.67) --
	(442.58,137.68) --
	(442.90,137.69) --
	(443.22,137.70) --
	(443.55,137.72) --
	(443.87,137.73) --
	(444.19,137.74) --
	(444.51,137.75) --
	(444.83,137.76) --
	(445.15,137.77) --
	(445.48,137.78) --
	(445.80,137.79) --
	(446.12,137.80) --
	(446.44,137.81) --
	(446.76,137.82) --
	(447.08,137.83) --
	(447.41,137.83) --
	(447.73,137.84) --
	(448.05,137.84) --
	(448.37,137.85) --
	(448.69,137.85) --
	(449.01,137.85) --
	(449.34,137.86) --
	(449.66,137.86) --
	(449.98,137.86) --
	(450.30,137.86) --
	(450.62,137.86) --
	(450.94,137.86) --
	(451.27,137.85) --
	(451.59,137.85) --
	(451.91,137.85) --
	(452.23,137.84) --
	(452.55,137.84) --
	(452.88,137.83) --
	(453.20,137.82) --
	(453.52,137.82) --
	(453.84,137.81) --
	(454.16,137.80) --
	(454.48,137.79) --
	(454.81,137.78) --
	(455.13,137.77) --
	(455.45,137.76) --
	(455.77,137.74) --
	(456.09,137.73) --
	(456.41,137.72) --
	(456.74,137.70) --
	(457.06,137.69) --
	(457.38,137.67) --
	(457.70,137.66) --
	(458.02,137.64) --
	(458.34,137.63) --
	(458.67,137.61) --
	(458.99,137.59) --
	(459.31,137.57) --
	(459.63,137.56) --
	(459.95,137.54) --
	(460.27,137.52) --
	(460.60,137.50) --
	(460.92,137.48) --
	(461.24,137.46) --
	(461.56,137.45) --
	(461.88,137.43) --
	(462.20,137.41) --
	(462.53,137.39) --
	(462.85,137.37) --
	(463.17,137.35) --
	(463.49,137.33) --
	(463.81,137.32) --
	(464.13,137.30) --
	(464.46,137.28) --
	(464.78,137.26) --
	(465.10,137.25) --
	(465.42,137.23) --
	(465.74,137.21) --
	(466.06,137.20) --
	(466.39,137.18) --
	(466.71,137.17) --
	(467.03,137.16) --
	(467.35,137.14) --
	(467.67,137.13) --
	(467.99,137.12) --
	(468.32,137.11) --
	(468.64,137.10) --
	(468.96,137.09) --
	(469.28,137.09) --
	(469.60,137.08) --
	(469.92,137.07) --
	(470.25,137.07) --
	(470.57,137.06) --
	(470.89,137.06) --
	(471.21,137.06) --
	(471.53,137.06) --
	(471.86,137.06) --
	(472.18,137.06) --
	(472.50,137.07) --
	(472.82,137.07) --
	(473.14,137.08) --
	(473.46,137.09) --
	(473.79,137.09) --
	(474.11,137.10) --
	(474.43,137.12) --
	(474.75,137.13) --
	(475.07,137.14) --
	(475.39,137.16) --
	(475.72,137.18) --
	(476.04,137.19) --
	(476.36,137.21) --
	(476.68,137.24) --
	(477.00,137.26) --
	(477.32,137.28) --
	(477.65,137.31) --
	(477.97,137.33) --
	(478.29,137.36) --
	(478.61,137.39) --
	(478.93,137.42) --
	(479.25,137.46) --
	(479.58,137.49) --
	(479.90,137.52) --
	(480.22,137.56) --
	(480.54,137.60) --
	(480.86,137.64) --
	(481.18,137.68) --
	(481.51,137.72) --
	(481.83,137.76) --
	(482.15,137.80) --
	(482.47,137.85) --
	(482.79,137.89) --
	(483.11,137.94) --
	(483.44,137.99) --
	(483.76,138.03) --
	(484.08,138.08) --
	(484.40,138.13) --
	(484.40,144.66) --
	(484.08,144.71) --
	(483.76,144.76) --
	(483.44,144.81) --
	(483.11,144.86) --
	(482.79,144.90) --
	(482.47,144.95) --
	(482.15,144.99) --
	(481.83,145.03) --
	(481.51,145.08) --
	(481.18,145.12) --
	(480.86,145.16) --
	(480.54,145.20) --
	(480.22,145.23) --
	(479.90,145.27) --
	(479.58,145.31) --
	(479.25,145.34) --
	(478.93,145.37) --
	(478.61,145.40) --
	(478.29,145.43) --
	(477.97,145.46) --
	(477.65,145.49) --
	(477.32,145.51) --
	(477.00,145.54) --
	(476.68,145.56) --
	(476.36,145.58) --
	(476.04,145.60) --
	(475.72,145.62) --
	(475.39,145.64) --
	(475.07,145.65) --
	(474.75,145.67) --
	(474.43,145.68) --
	(474.11,145.69) --
	(473.79,145.70) --
	(473.46,145.71) --
	(473.14,145.72) --
	(472.82,145.72) --
	(472.50,145.73) --
	(472.18,145.73) --
	(471.86,145.73) --
	(471.53,145.73) --
	(471.21,145.73) --
	(470.89,145.73) --
	(470.57,145.73) --
	(470.25,145.73) --
	(469.92,145.72) --
	(469.60,145.72) --
	(469.28,145.71) --
	(468.96,145.70) --
	(468.64,145.69) --
	(468.32,145.68) --
	(467.99,145.67) --
	(467.67,145.66) --
	(467.35,145.65) --
	(467.03,145.64) --
	(466.71,145.62) --
	(466.39,145.61) --
	(466.06,145.60) --
	(465.74,145.58) --
	(465.42,145.56) --
	(465.10,145.55) --
	(464.78,145.53) --
	(464.46,145.51) --
	(464.13,145.50) --
	(463.81,145.48) --
	(463.49,145.46) --
	(463.17,145.44) --
	(462.85,145.42) --
	(462.53,145.41) --
	(462.20,145.39) --
	(461.88,145.37) --
	(461.56,145.35) --
	(461.24,145.33) --
	(460.92,145.31) --
	(460.60,145.29) --
	(460.27,145.27) --
	(459.95,145.26) --
	(459.63,145.24) --
	(459.31,145.22) --
	(458.99,145.20) --
	(458.67,145.19) --
	(458.34,145.17) --
	(458.02,145.15) --
	(457.70,145.14) --
	(457.38,145.12) --
	(457.06,145.11) --
	(456.74,145.09) --
	(456.41,145.08) --
	(456.09,145.06) --
	(455.77,145.05) --
	(455.45,145.04) --
	(455.13,145.03) --
	(454.81,145.02) --
	(454.48,145.01) --
	(454.16,145.00) --
	(453.84,144.99) --
	(453.52,144.98) --
	(453.20,144.97) --
	(452.88,144.96) --
	(452.55,144.96) --
	(452.23,144.95) --
	(451.91,144.95) --
	(451.59,144.94) --
	(451.27,144.94) --
	(450.94,144.94) --
	(450.62,144.94) --
	(450.30,144.94) --
	(449.98,144.94) --
	(449.66,144.94) --
	(449.34,144.94) --
	(449.01,144.94) --
	(448.69,144.94) --
	(448.37,144.95) --
	(448.05,144.95) --
	(447.73,144.96) --
	(447.41,144.96) --
	(447.08,144.97) --
	(446.76,144.98) --
	(446.44,144.98) --
	(446.12,144.99) --
	(445.80,145.00) --
	(445.48,145.01) --
	(445.15,145.02) --
	(444.83,145.03) --
	(444.51,145.04) --
	(444.19,145.05) --
	(443.87,145.07) --
	(443.55,145.08) --
	(443.22,145.09) --
	(442.90,145.10) --
	(442.58,145.12) --
	(442.26,145.13) --
	(441.94,145.14) --
	(441.62,145.16) --
	(441.41,145.17) --
	(441.29,145.17) --
	(440.97,145.18) --
	(440.65,145.20) --
	(440.33,145.21) --
	(440.01,145.23) --
	(439.69,145.24) --
	(439.36,145.26) --
	(439.04,145.27) --
	(438.72,145.29) --
	(438.40,145.30) --
	(438.08,145.31) --
	(437.76,145.33) --
	(437.43,145.34) --
	(437.11,145.35) --
	(436.79,145.37) --
	(436.47,145.38) --
	(436.15,145.39) --
	(435.83,145.40) --
	(435.50,145.42) --
	(435.18,145.43) --
	(434.86,145.44) --
	(434.54,145.45) --
	(434.22,145.46) --
	(433.89,145.47) --
	(433.57,145.48) --
	(433.25,145.49) --
	(432.93,145.50) --
	(432.61,145.50) --
	(432.29,145.51) --
	(431.96,145.52) --
	(431.64,145.52) --
	(431.32,145.53) --
	(431.00,145.53) --
	(430.68,145.54) --
	(430.36,145.54) --
	(430.03,145.54) --
	(429.71,145.55) --
	(429.39,145.55) --
	(429.07,145.55) --
	(428.75,145.55) --
	(428.43,145.55) --
	(428.10,145.55) --
	(427.78,145.55) --
	(427.46,145.55) --
	(427.14,145.55) --
	(426.82,145.54) --
	(426.50,145.54) --
	(426.17,145.54) --
	(425.85,145.54) --
	(425.53,145.53) --
	(425.21,145.53) --
	(424.89,145.52) --
	(424.57,145.52) --
	(424.24,145.51) --
	(423.92,145.51) --
	(423.60,145.50) --
	(423.28,145.50) --
	(422.96,145.49) --
	(422.64,145.48) --
	(422.31,145.48) --
	(421.99,145.47) --
	(421.67,145.46) --
	(421.35,145.46) --
	(421.03,145.45) --
	(420.71,145.44) --
	(420.38,145.44) --
	(420.06,145.43) --
	(419.74,145.43) --
	(419.42,145.42) --
	(419.10,145.41) --
	(418.78,145.41) --
	(418.45,145.40) --
	(418.13,145.40) --
	(417.81,145.39) --
	(417.49,145.39) --
	(417.17,145.39) --
	(416.85,145.38) --
	(416.52,145.38) --
	(416.20,145.38) --
	(415.88,145.38) --
	(415.56,145.38) --
	(415.24,145.38) --
	(414.91,145.38) --
	(414.59,145.38) --
	(414.27,145.38) --
	(413.95,145.38) --
	(413.63,145.38) --
	(413.31,145.39) --
	(412.98,145.39) --
	(412.66,145.40) --
	(412.34,145.40) --
	(412.02,145.41) --
	(411.70,145.42) --
	(411.38,145.43) --
	(411.05,145.44) --
	(410.73,145.45) --
	(410.41,145.46) --
	(410.09,145.47) --
	(409.77,145.49) --
	(409.45,145.50) --
	(409.12,145.52) --
	(408.80,145.54) --
	(408.48,145.55) --
	(408.16,145.57) --
	(407.84,145.59) --
	(407.52,145.61) --
	(407.19,145.63) --
	(406.87,145.66) --
	(406.55,145.68) --
	(406.23,145.71) --
	(405.91,145.73) --
	(405.59,145.76) --
	(405.26,145.79) --
	(404.94,145.82) --
	(404.62,145.85) --
	(404.30,145.88) --
	(403.98,145.91) --
	(403.66,145.94) --
	(403.33,145.98) --
	(403.01,146.01) --
	(402.69,146.05) --
	(402.37,146.09) --
	(402.05,146.12) --
	(401.73,146.16) --
	(401.40,146.20) --
	(401.08,146.24) --
	(400.76,146.28) --
	(400.44,146.32) --
	(400.12,146.37) --
	(399.80,146.41) --
	(399.47,146.45) --
	(399.15,146.50) --
	(398.83,146.54) --
	(398.51,146.59) --
	(398.19,146.64) --
	(397.86,146.68) --
	(397.54,146.73) --
	(397.22,146.78) --
	(396.90,146.82) --
	(396.58,146.87) --
	(396.26,146.92) --
	(395.93,146.97) --
	(395.61,147.02) --
	(395.29,147.07) --
	(394.97,147.12) --
	(394.65,147.17) --
	(394.42,147.20) --
	(394.33,147.22) --
	(394.00,147.26) --
	(393.68,147.31) --
	(393.36,147.36) --
	(393.04,147.41) --
	(392.72,147.46) --
	(392.40,147.51) --
	(392.07,147.56) --
	(391.75,147.60) --
	(391.43,147.65) --
	(391.11,147.70) --
	(390.79,147.74) --
	(390.47,147.79) --
	(390.14,147.83) --
	(389.82,147.88) --
	(389.50,147.92) --
	(389.18,147.96) --
	(388.86,148.01) --
	(388.54,148.05) --
	(388.21,148.09) --
	(387.89,148.13) --
	(387.57,148.17) --
	(387.25,148.20) --
	(386.93,148.24) --
	(386.61,148.28) --
	(386.28,148.31) --
	(385.96,148.34) --
	(385.64,148.37) --
	(385.32,148.40) --
	(385.00,148.43) --
	(384.68,148.46) --
	(384.35,148.49) --
	(384.03,148.51) --
	(383.71,148.54) --
	(383.39,148.56) --
	(383.07,148.58) --
	(382.75,148.60) --
	(382.42,148.62) --
	(382.10,148.64) --
	(381.78,148.65) --
	(381.46,148.67) --
	(381.14,148.68) --
	(380.82,148.69) --
	(380.49,148.70) --
	(380.17,148.71) --
	(379.85,148.72) --
	(379.53,148.72) --
	(379.21,148.73) --
	(378.88,148.73) --
	(378.56,148.73) --
	(378.24,148.73) --
	(377.92,148.73) --
	(377.60,148.73) --
	(377.28,148.72) --
	(376.95,148.72) --
	(376.63,148.71) --
	(376.31,148.70) --
	(375.99,148.69) --
	(375.67,148.68) --
	(375.35,148.67) --
	(375.02,148.66) --
	(374.70,148.65) --
	(374.38,148.63) --
	(374.06,148.62) --
	(373.74,148.60) --
	(373.42,148.58) --
	(373.09,148.56) --
	(372.77,148.54) --
	(372.45,148.52) --
	(372.13,148.50) --
	(371.81,148.48) --
	(371.49,148.45) --
	(371.16,148.43) --
	(370.84,148.41) --
	(370.52,148.38) --
	(370.20,148.36) --
	(369.88,148.33) --
	(369.56,148.31) --
	(369.23,148.28) --
	(368.91,148.25) --
	(368.59,148.23) --
	(368.27,148.20) --
	(367.95,148.17) --
	(367.63,148.15) --
	(367.30,148.12) --
	(367.00,148.09) --
	(366.98,148.09) --
	(366.66,148.07) --
	(366.34,148.04) --
	(366.02,148.01) --
	(365.70,147.99) --
	(365.37,147.96) --
	(365.05,147.93) --
	(364.73,147.91) --
	(364.41,147.88) --
	(364.09,147.86) --
	(363.77,147.83) --
	(363.44,147.81) --
	(363.12,147.78) --
	(362.80,147.76) --
	(362.48,147.74) --
	(362.16,147.72) --
	(361.83,147.69) --
	(361.51,147.67) --
	(361.19,147.65) --
	(360.87,147.63) --
	(360.55,147.61) --
	(360.23,147.60) --
	(359.90,147.58) --
	(359.58,147.56) --
	(359.26,147.54) --
	(358.94,147.53) --
	(358.62,147.51) --
	(358.30,147.50) --
	(357.97,147.49) --
	(357.65,147.47) --
	(357.33,147.46) --
	(357.01,147.45) --
	(356.69,147.44) --
	(356.37,147.43) --
	(356.04,147.42) --
	(355.72,147.41) --
	(355.40,147.40) --
	(355.08,147.40) --
	(354.76,147.39) --
	(354.44,147.38) --
	(354.11,147.38) --
	(353.79,147.37) --
	(353.47,147.37) --
	(353.15,147.36) --
	(352.83,147.36) --
	(352.51,147.36) --
	(352.18,147.35) --
	(351.86,147.35) --
	(351.54,147.35) --
	(351.22,147.35) --
	(350.90,147.35) --
	(350.58,147.34) --
	(350.25,147.34) --
	(349.93,147.34) --
	(349.61,147.34) --
	(349.29,147.34) --
	(348.97,147.34) --
	(348.65,147.34) --
	(348.32,147.33) --
	(348.00,147.33) --
	(347.68,147.33) --
	(347.36,147.33) --
	(347.04,147.33) --
	(346.72,147.32) --
	(346.39,147.32) --
	(346.07,147.32) --
	(345.75,147.31) --
	(345.43,147.31) --
	(345.11,147.30) --
	(344.79,147.30) --
	(344.46,147.29) --
	(344.14,147.29) --
	(343.82,147.28) --
	(343.50,147.27) --
	(343.18,147.26) --
	(342.85,147.25) --
	(342.53,147.24) --
	(342.21,147.23) --
	(341.89,147.22) --
	(341.57,147.21) --
	(341.25,147.19) --
	(340.92,147.18) --
	(340.60,147.16) --
	(340.28,147.15) --
	(339.96,147.13) --
	(339.64,147.11) --
	(339.32,147.09) --
	(338.99,147.07) --
	(338.67,147.05) --
	(338.35,147.02) --
	(338.03,147.00) --
	(337.71,146.97) --
	(337.39,146.94) --
	(337.06,146.91) --
	(336.74,146.89) --
	(336.42,146.85) --
	(336.10,146.82) --
	(335.78,146.79) --
	(335.46,146.75) --
	(335.13,146.72) --
	(334.81,146.68) --
	(334.49,146.64) --
	(334.17,146.60) --
	(333.85,146.56) --
	(333.53,146.52) --
	(333.20,146.47) --
	(332.88,146.43) --
	(332.56,146.38) --
	(332.24,146.33) --
	(331.92,146.29) --
	(331.60,146.24) --
	(331.27,146.19) --
	(330.95,146.13) --
	(330.63,146.08) --
	(330.31,146.03) --
	(329.99,145.97) --
	(329.67,145.92) --
	(329.34,145.86) --
	(329.02,145.80) --
	(328.70,145.74) --
	(328.38,145.68) --
	(328.06,145.62) --
	(327.74,145.56) --
	(327.41,145.50) --
	(327.09,145.43) --
	(326.77,145.37) --
	(326.45,145.31) --
	(326.13,145.24) --
	(325.80,145.18) --
	(325.48,145.11) --
	(325.16,145.05) --
	(324.84,144.98) --
	(324.52,144.91) --
	(324.20,144.85) --
	(323.87,144.78) --
	(323.55,144.71) --
	(323.23,144.64) --
	(322.91,144.58) --
	(322.59,144.51) --
	(322.27,144.44) --
	(321.94,144.37) --
	(321.62,144.31) --
	(321.30,144.24) --
	(320.98,144.17) --
	(320.66,144.11) --
	(320.34,144.04) --
	(320.01,143.98) --
	(320.01,138.82) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (265.18,150.42) --
	(265.34,150.40) --
	(265.50,150.39) --
	(265.66,150.39) --
	(265.82,150.38) --
	(265.98,150.37) --
	(266.14,150.37) --
	(266.30,150.36) --
	(266.46,150.36) --
	(266.62,150.36) --
	(266.78,150.36) --
	(266.94,150.37) --
	(267.10,150.37) --
	(267.27,150.37) --
	(267.43,150.38) --
	(267.59,150.39) --
	(267.75,150.40) --
	(267.91,150.41) --
	(268.07,150.42) --
	(268.23,150.43) --
	(268.39,150.45) --
	(268.55,150.46) --
	(268.71,150.48) --
	(268.87,150.50) --
	(269.03,150.51) --
	(269.19,150.53) --
	(269.35,150.56) --
	(269.52,150.58) --
	(269.68,150.60) --
	(269.84,150.62) --
	(270.00,150.65) --
	(270.16,150.68) --
	(270.32,150.70) --
	(270.48,150.73) --
	(270.64,150.76) --
	(270.80,150.79) --
	(270.96,150.82) --
	(271.12,150.85) --
	(271.28,150.88) --
	(271.44,150.92) --
	(271.60,150.95) --
	(271.77,150.99) --
	(271.93,151.02) --
	(272.09,151.06) --
	(272.25,151.09) --
	(272.41,151.13) --
	(272.57,151.17) --
	(272.73,151.20) --
	(272.89,151.24) --
	(273.05,151.28) --
	(273.21,151.32) --
	(273.37,151.36) --
	(273.53,151.40) --
	(273.69,151.44) --
	(273.85,151.48) --
	(274.02,151.52) --
	(274.18,151.56) --
	(274.34,151.61) --
	(274.50,151.65) --
	(274.66,151.69) --
	(274.82,151.73) --
	(274.98,151.77) --
	(275.14,151.82) --
	(275.30,151.86) --
	(275.46,151.90) --
	(275.62,151.94) --
	(275.78,151.98) --
	(275.94,152.03) --
	(276.10,152.07) --
	(276.27,152.11) --
	(276.43,152.15) --
	(276.59,152.19) --
	(276.75,152.23) --
	(276.91,152.28) --
	(277.07,152.32) --
	(277.23,152.36) --
	(277.39,152.40) --
	(277.55,152.44) --
	(277.71,152.48) --
	(277.87,152.52) --
	(278.03,152.56) --
	(278.19,152.60) --
	(278.36,152.63) --
	(278.52,152.67) --
	(278.68,152.71) --
	(278.84,152.75) --
	(279.00,152.78) --
	(279.16,152.82) --
	(279.32,152.86) --
	(279.48,152.89) --
	(279.64,152.93) --
	(279.80,152.96) --
	(279.96,153.00) --
	(280.12,153.03) --
	(280.28,153.06) --
	(280.44,153.10) --
	(280.61,153.13) --
	(280.62,153.13) --
	(280.77,153.16) --
	(280.93,153.19) --
	(281.09,153.22) --
	(281.25,153.25) --
	(281.41,153.28) --
	(281.57,153.31) --
	(281.73,153.34) --
	(281.89,153.37) --
	(282.05,153.39) --
	(282.21,153.42) --
	(282.37,153.45) --
	(282.53,153.47) --
	(282.69,153.50) --
	(282.86,153.52) --
	(283.02,153.55) --
	(283.18,153.57) --
	(283.34,153.59) --
	(283.50,153.62) --
	(283.66,153.64) --
	(283.82,153.66) --
	(283.98,153.68) --
	(284.14,153.70) --
	(284.30,153.72) --
	(284.46,153.74) --
	(284.62,153.76) --
	(284.78,153.78) --
	(284.94,153.80) --
	(285.11,153.82) --
	(285.27,153.83) --
	(285.43,153.85) --
	(285.59,153.87) --
	(285.75,153.88) --
	(285.91,153.90) --
	(286.07,153.91) --
	(286.23,153.93) --
	(286.39,153.94) --
	(286.55,153.96) --
	(286.71,153.97) --
	(286.87,153.99) --
	(287.03,154.00) --
	(287.19,154.01) --
	(287.36,154.03) --
	(287.52,154.04) --
	(287.68,154.05) --
	(287.84,154.06) --
	(288.00,154.07) --
	(288.16,154.09) --
	(288.32,154.10) --
	(288.48,154.11) --
	(288.64,154.12) --
	(288.80,154.13) --
	(288.96,154.14) --
	(289.12,154.15) --
	(289.28,154.16) --
	(289.44,154.17) --
	(289.61,154.18) --
	(289.77,154.19) --
	(289.93,154.20) --
	(290.09,154.21) --
	(290.25,154.22) --
	(290.41,154.23) --
	(290.57,154.24) --
	(290.73,154.25) --
	(290.89,154.26) --
	(291.05,154.27) --
	(291.21,154.28) --
	(291.37,154.28) --
	(291.53,154.29) --
	(291.70,154.30) --
	(291.86,154.31) --
	(292.02,154.32) --
	(292.18,154.33) --
	(292.34,154.34) --
	(292.50,154.35) --
	(292.66,154.36) --
	(292.82,154.37) --
	(292.98,154.38) --
	(293.14,154.39) --
	(293.30,154.40) --
	(293.46,154.41) --
	(293.62,154.42) --
	(293.78,154.43) --
	(293.95,154.44) --
	(294.11,154.45) --
	(294.27,154.46) --
	(294.43,154.47) --
	(294.59,154.48) --
	(294.75,154.49) --
	(294.91,154.50) --
	(295.07,154.51) --
	(295.23,154.52) --
	(295.39,154.53) --
	(295.55,154.54) --
	(295.71,154.55) --
	(295.87,154.56) --
	(296.03,154.57) --
	(296.20,154.59) --
	(296.33,154.60) --
	(296.36,154.60) --
	(296.52,154.61) --
	(296.68,154.62) --
	(296.84,154.63) --
	(297.00,154.65) --
	(297.16,154.66) --
	(297.32,154.67) --
	(297.48,154.69) --
	(297.64,154.70) --
	(297.80,154.71) --
	(297.96,154.73) --
	(298.12,154.74) --
	(298.28,154.75) --
	(298.45,154.77) --
	(298.61,154.78) --
	(298.77,154.79) --
	(298.93,154.81) --
	(299.09,154.82) --
	(299.25,154.84) --
	(299.41,154.85) --
	(299.57,154.87) --
	(299.73,154.88) --
	(299.89,154.90) --
	(300.05,154.91) --
	(300.21,154.93) --
	(300.37,154.94) --
	(300.53,154.96) --
	(300.70,154.97) --
	(300.86,154.99) --
	(301.02,155.00) --
	(301.18,155.02) --
	(301.34,155.04) --
	(301.50,155.05) --
	(301.66,155.07) --
	(301.82,155.09) --
	(301.98,155.10) --
	(302.14,155.12) --
	(302.30,155.13) --
	(302.46,155.15) --
	(302.62,155.17) --
	(302.78,155.19) --
	(302.95,155.20) --
	(303.11,155.22) --
	(303.27,155.24) --
	(303.43,155.25) --
	(303.59,155.27) --
	(303.75,155.29) --
	(303.91,155.30) --
	(304.07,155.32) --
	(304.23,155.34) --
	(304.39,155.36) --
	(304.55,155.37) --
	(304.71,155.39) --
	(304.87,155.41) --
	(305.03,155.42) --
	(305.20,155.44) --
	(305.36,155.46) --
	(305.52,155.48) --
	(305.68,155.49) --
	(305.84,155.51) --
	(306.00,155.53) --
	(306.16,155.54) --
	(306.32,155.56) --
	(306.48,155.58) --
	(306.64,155.60) --
	(306.80,155.61) --
	(306.96,155.63) --
	(307.12,155.65) --
	(307.29,155.66) --
	(307.45,155.68) --
	(307.61,155.70) --
	(307.77,155.71) --
	(307.93,155.73) --
	(308.09,155.75) --
	(308.25,155.77) --
	(308.41,155.78) --
	(308.57,155.80) --
	(308.73,155.81) --
	(308.89,155.83) --
	(309.05,155.85) --
	(309.21,155.86) --
	(309.37,155.88) --
	(309.54,155.90) --
	(309.70,155.91) --
	(309.86,155.93) --
	(310.02,155.94) --
	(310.18,155.96) --
	(310.34,155.98) --
	(310.50,155.99) --
	(310.66,156.01) --
	(310.82,156.02) --
	(310.98,156.04) --
	(311.14,156.05) --
	(311.30,156.07) --
	(311.46,156.08) --
	(311.62,156.10) --
	(311.79,156.11) --
	(311.95,156.13) --
	(312.11,156.14) --
	(312.27,156.16) --
	(312.43,156.17) --
	(312.59,156.18) --
	(312.75,156.20) --
	(312.91,156.21) --
	(313.07,156.23) --
	(313.23,156.24) --
	(313.39,156.25) --
	(313.55,156.27) --
	(313.71,156.28) --
	(313.87,156.30) --
	(314.04,156.31) --
	(314.20,156.32) --
	(314.36,156.34) --
	(314.52,156.35) --
	(314.68,156.36) --
	(314.84,156.37) --
	(315.00,156.39) --
	(315.16,156.40) --
	(315.32,156.41) --
	(315.48,156.42) --
	(315.64,156.44) --
	(315.80,156.45) --
	(315.96,156.46) --
	(316.02,156.47) --
	(316.12,156.47) --
	(316.29,156.49) --
	(316.45,156.50) --
	(316.61,156.51) --
	(316.77,156.52) --
	(316.93,156.53) --
	(317.09,156.54) --
	(317.25,156.56) --
	(317.41,156.57) --
	(317.57,156.58) --
	(317.73,156.59) --
	(317.89,156.60) --
	(318.05,156.61) --
	(318.21,156.62) --
	(318.37,156.63) --
	(318.54,156.64) --
	(318.70,156.65) --
	(318.86,156.66) --
	(319.02,156.68) --
	(319.18,156.69) --
	(319.34,156.70) --
	(319.50,156.71) --
	(319.66,156.72) --
	(319.82,156.73) --
	(319.98,156.74) --
	(320.14,156.75) --
	(320.30,156.76) --
	(320.46,156.76) --
	(320.63,156.77) --
	(320.79,156.78) --
	(320.95,156.79) --
	(321.11,156.80) --
	(321.27,156.81) --
	(321.43,156.82) --
	(321.59,156.83) --
	(321.75,156.84) --
	(321.91,156.85) --
	(322.07,156.86) --
	(322.23,156.87) --
	(322.39,156.87) --
	(322.55,156.88) --
	(322.71,156.89) --
	(322.88,156.90) --
	(323.04,156.91) --
	(323.20,156.92) --
	(323.36,156.93) --
	(323.52,156.93) --
	(323.68,156.94) --
	(323.84,156.95) --
	(324.00,156.96) --
	(324.16,156.97) --
	(324.32,156.97) --
	(324.48,156.98) --
	(324.64,156.99) --
	(324.80,157.00) --
	(324.96,157.01) --
	(325.13,157.01) --
	(325.29,157.02) --
	(325.45,157.03) --
	(325.61,157.03) --
	(325.77,157.04) --
	(325.93,157.05) --
	(326.09,157.06) --
	(326.25,157.06) --
	(326.41,157.07) --
	(326.57,157.08) --
	(326.73,157.08) --
	(326.89,157.09) --
	(327.05,157.10) --
	(327.21,157.10) --
	(327.38,157.11) --
	(327.54,157.12) --
	(327.70,157.12) --
	(327.86,157.13) --
	(328.02,157.14) --
	(328.18,157.14) --
	(328.34,157.15) --
	(328.50,157.15) --
	(328.66,157.16) --
	(328.82,157.17) --
	(328.98,157.17) --
	(329.14,157.18) --
	(329.30,157.18) --
	(329.46,157.19) --
	(329.63,157.20) --
	(329.79,157.20) --
	(329.95,157.21) --
	(330.11,157.21) --
	(330.27,157.22) --
	(330.43,157.22) --
	(330.59,157.23) --
	(330.75,157.23) --
	(330.91,157.24) --
	(331.07,157.24) --
	(331.23,157.25) --
	(331.39,157.25) --
	(331.55,157.26) --
	(331.71,157.26) --
	(331.88,157.27) --
	(332.04,157.27) --
	(332.20,157.27) --
	(332.36,157.28) --
	(332.52,157.28) --
	(332.68,157.29) --
	(332.84,157.29) --
	(333.00,157.30) --
	(333.16,157.30) --
	(333.32,157.30) --
	(333.48,157.31) --
	(333.64,157.31) --
	(333.80,157.32) --
	(333.97,157.32) --
	(334.13,157.32) --
	(334.29,157.33) --
	(334.45,157.33) --
	(334.61,157.33) --
	(334.77,157.34) --
	(334.93,157.34) --
	(335.09,157.34) --
	(335.25,157.35) --
	(335.41,157.35) --
	(335.57,157.35) --
	(335.73,157.36) --
	(335.89,157.36) --
	(336.05,157.36) --
	(336.22,157.37) --
	(336.38,157.37) --
	(336.54,157.37) --
	(336.70,157.37) --
	(336.86,157.38) --
	(337.02,157.38) --
	(337.18,157.38) --
	(337.34,157.38) --
	(337.50,157.39) --
	(337.66,157.39) --
	(337.82,157.39) --
	(337.98,157.39) --
	(338.14,157.40) --
	(338.30,157.40) --
	(338.47,157.40) --
	(338.63,157.40) --
	(338.79,157.41) --
	(338.95,157.41) --
	(339.11,157.41) --
	(339.27,157.41) --
	(339.43,157.41) --
	(339.59,157.42) --
	(339.75,157.42) --
	(339.91,157.42) --
	(340.07,157.42) --
	(340.23,157.42) --
	(340.39,157.43) --
	(340.55,157.43) --
	(340.72,157.43) --
	(340.88,157.43) --
	(341.04,157.43) --
	(341.20,157.43) --
	(341.36,157.44) --
	(341.52,157.44) --
	(341.68,157.44) --
	(341.84,157.44) --
	(342.00,157.44) --
	(342.16,157.44) --
	(342.32,157.45) --
	(342.48,157.45) --
	(342.64,157.45) --
	(342.80,157.45) --
	(342.97,157.45) --
	(343.13,157.45) --
	(343.29,157.46) --
	(343.45,157.46) --
	(343.61,157.46) --
	(343.77,157.46) --
	(343.93,157.46) --
	(344.09,157.46) --
	(344.25,157.47) --
	(344.41,157.47) --
	(344.57,157.47) --
	(344.73,157.47) --
	(344.89,157.47) --
	(345.05,157.47) --
	(345.22,157.47) --
	(345.38,157.48) --
	(345.54,157.48) --
	(345.70,157.48) --
	(345.86,157.48) --
	(346.02,157.48) --
	(346.18,157.48) --
	(346.34,157.49) --
	(346.50,157.49) --
	(346.66,157.49) --
	(346.82,157.49) --
	(346.98,157.49) --
	(347.14,157.49) --
	(347.30,157.50) --
	(347.30,157.90) --
	(347.14,157.90) --
	(346.98,157.90) --
	(346.82,157.90) --
	(346.66,157.91) --
	(346.50,157.91) --
	(346.34,157.91) --
	(346.18,157.91) --
	(346.02,157.91) --
	(345.86,157.91) --
	(345.70,157.92) --
	(345.54,157.92) --
	(345.38,157.92) --
	(345.22,157.92) --
	(345.05,157.92) --
	(344.89,157.92) --
	(344.73,157.93) --
	(344.57,157.93) --
	(344.41,157.93) --
	(344.25,157.93) --
	(344.09,157.93) --
	(343.93,157.93) --
	(343.77,157.93) --
	(343.61,157.94) --
	(343.45,157.94) --
	(343.29,157.94) --
	(343.13,157.94) --
	(342.97,157.94) --
	(342.80,157.94) --
	(342.64,157.95) --
	(342.48,157.95) --
	(342.32,157.95) --
	(342.16,157.95) --
	(342.00,157.95) --
	(341.84,157.95) --
	(341.68,157.96) --
	(341.52,157.96) --
	(341.36,157.96) --
	(341.20,157.96) --
	(341.04,157.96) --
	(340.88,157.96) --
	(340.72,157.97) --
	(340.55,157.97) --
	(340.39,157.97) --
	(340.23,157.97) --
	(340.07,157.97) --
	(339.91,157.98) --
	(339.75,157.98) --
	(339.59,157.98) --
	(339.43,157.98) --
	(339.27,157.98) --
	(339.11,157.99) --
	(338.95,157.99) --
	(338.79,157.99) --
	(338.63,157.99) --
	(338.47,157.99) --
	(338.30,158.00) --
	(338.14,158.00) --
	(337.98,158.00) --
	(337.82,158.00) --
	(337.66,158.01) --
	(337.50,158.01) --
	(337.34,158.01) --
	(337.18,158.01) --
	(337.02,158.02) --
	(336.86,158.02) --
	(336.70,158.02) --
	(336.54,158.02) --
	(336.38,158.03) --
	(336.22,158.03) --
	(336.05,158.03) --
	(335.89,158.04) --
	(335.73,158.04) --
	(335.57,158.04) --
	(335.41,158.05) --
	(335.25,158.05) --
	(335.09,158.05) --
	(334.93,158.05) --
	(334.77,158.06) --
	(334.61,158.06) --
	(334.45,158.06) --
	(334.29,158.07) --
	(334.13,158.07) --
	(333.97,158.08) --
	(333.80,158.08) --
	(333.64,158.08) --
	(333.48,158.09) --
	(333.32,158.09) --
	(333.16,158.10) --
	(333.00,158.10) --
	(332.84,158.10) --
	(332.68,158.11) --
	(332.52,158.11) --
	(332.36,158.12) --
	(332.20,158.12) --
	(332.04,158.12) --
	(331.88,158.13) --
	(331.71,158.13) --
	(331.55,158.14) --
	(331.39,158.14) --
	(331.23,158.15) --
	(331.07,158.15) --
	(330.91,158.16) --
	(330.75,158.16) --
	(330.59,158.17) --
	(330.43,158.17) --
	(330.27,158.18) --
	(330.11,158.18) --
	(329.95,158.19) --
	(329.79,158.19) --
	(329.63,158.20) --
	(329.46,158.21) --
	(329.30,158.21) --
	(329.14,158.22) --
	(328.98,158.22) --
	(328.82,158.23) --
	(328.66,158.23) --
	(328.50,158.24) --
	(328.34,158.25) --
	(328.18,158.25) --
	(328.02,158.26) --
	(327.86,158.27) --
	(327.70,158.27) --
	(327.54,158.28) --
	(327.38,158.28) --
	(327.21,158.29) --
	(327.05,158.30) --
	(326.89,158.30) --
	(326.73,158.31) --
	(326.57,158.32) --
	(326.41,158.32) --
	(326.25,158.33) --
	(326.09,158.34) --
	(325.93,158.35) --
	(325.77,158.35) --
	(325.61,158.36) --
	(325.45,158.37) --
	(325.29,158.38) --
	(325.13,158.38) --
	(324.96,158.39) --
	(324.80,158.40) --
	(324.64,158.41) --
	(324.48,158.41) --
	(324.32,158.42) --
	(324.16,158.43) --
	(324.00,158.44) --
	(323.84,158.44) --
	(323.68,158.45) --
	(323.52,158.46) --
	(323.36,158.47) --
	(323.20,158.48) --
	(323.04,158.49) --
	(322.88,158.49) --
	(322.71,158.50) --
	(322.55,158.51) --
	(322.39,158.52) --
	(322.23,158.53) --
	(322.07,158.54) --
	(321.91,158.55) --
	(321.75,158.56) --
	(321.59,158.56) --
	(321.43,158.57) --
	(321.27,158.58) --
	(321.11,158.59) --
	(320.95,158.60) --
	(320.79,158.61) --
	(320.63,158.62) --
	(320.46,158.63) --
	(320.30,158.64) --
	(320.14,158.65) --
	(319.98,158.66) --
	(319.82,158.67) --
	(319.66,158.68) --
	(319.50,158.69) --
	(319.34,158.70) --
	(319.18,158.71) --
	(319.02,158.72) --
	(318.86,158.73) --
	(318.70,158.74) --
	(318.54,158.75) --
	(318.37,158.76) --
	(318.21,158.77) --
	(318.05,158.78) --
	(317.89,158.79) --
	(317.73,158.81) --
	(317.57,158.82) --
	(317.41,158.83) --
	(317.25,158.84) --
	(317.09,158.85) --
	(316.93,158.86) --
	(316.77,158.87) --
	(316.61,158.89) --
	(316.45,158.90) --
	(316.29,158.91) --
	(316.12,158.92) --
	(316.02,158.93) --
	(315.96,158.93) --
	(315.80,158.95) --
	(315.64,158.96) --
	(315.48,158.97) --
	(315.32,158.98) --
	(315.16,159.00) --
	(315.00,159.01) --
	(314.84,159.02) --
	(314.68,159.03) --
	(314.52,159.05) --
	(314.36,159.06) --
	(314.20,159.07) --
	(314.04,159.09) --
	(313.87,159.10) --
	(313.71,159.11) --
	(313.55,159.13) --
	(313.39,159.14) --
	(313.23,159.15) --
	(313.07,159.17) --
	(312.91,159.18) --
	(312.75,159.20) --
	(312.59,159.21) --
	(312.43,159.23) --
	(312.27,159.24) --
	(312.11,159.25) --
	(311.95,159.27) --
	(311.79,159.28) --
	(311.62,159.30) --
	(311.46,159.31) --
	(311.30,159.33) --
	(311.14,159.34) --
	(310.98,159.36) --
	(310.82,159.37) --
	(310.66,159.39) --
	(310.50,159.40) --
	(310.34,159.42) --
	(310.18,159.44) --
	(310.02,159.45) --
	(309.86,159.47) --
	(309.70,159.48) --
	(309.54,159.50) --
	(309.37,159.52) --
	(309.21,159.53) --
	(309.05,159.55) --
	(308.89,159.56) --
	(308.73,159.58) --
	(308.57,159.60) --
	(308.41,159.61) --
	(308.25,159.63) --
	(308.09,159.65) --
	(307.93,159.66) --
	(307.77,159.68) --
	(307.61,159.70) --
	(307.45,159.71) --
	(307.29,159.73) --
	(307.12,159.75) --
	(306.96,159.76) --
	(306.80,159.78) --
	(306.64,159.80) --
	(306.48,159.82) --
	(306.32,159.83) --
	(306.16,159.85) --
	(306.00,159.87) --
	(305.84,159.88) --
	(305.68,159.90) --
	(305.52,159.92) --
	(305.36,159.94) --
	(305.20,159.95) --
	(305.03,159.97) --
	(304.87,159.99) --
	(304.71,160.01) --
	(304.55,160.02) --
	(304.39,160.04) --
	(304.23,160.06) --
	(304.07,160.07) --
	(303.91,160.09) --
	(303.75,160.11) --
	(303.59,160.13) --
	(303.43,160.14) --
	(303.27,160.16) --
	(303.11,160.18) --
	(302.95,160.19) --
	(302.78,160.21) --
	(302.62,160.23) --
	(302.46,160.24) --
	(302.30,160.26) --
	(302.14,160.28) --
	(301.98,160.29) --
	(301.82,160.31) --
	(301.66,160.33) --
	(301.50,160.34) --
	(301.34,160.36) --
	(301.18,160.37) --
	(301.02,160.39) --
	(300.86,160.41) --
	(300.70,160.42) --
	(300.53,160.44) --
	(300.37,160.45) --
	(300.21,160.47) --
	(300.05,160.48) --
	(299.89,160.50) --
	(299.73,160.51) --
	(299.57,160.53) --
	(299.41,160.54) --
	(299.25,160.56) --
	(299.09,160.57) --
	(298.93,160.59) --
	(298.77,160.60) --
	(298.61,160.62) --
	(298.45,160.63) --
	(298.28,160.64) --
	(298.12,160.66) --
	(297.96,160.67) --
	(297.80,160.68) --
	(297.64,160.70) --
	(297.48,160.71) --
	(297.32,160.72) --
	(297.16,160.74) --
	(297.00,160.75) --
	(296.84,160.76) --
	(296.68,160.77) --
	(296.52,160.78) --
	(296.36,160.80) --
	(296.33,160.80) --
	(296.20,160.81) --
	(296.03,160.82) --
	(295.87,160.83) --
	(295.71,160.84) --
	(295.55,160.85) --
	(295.39,160.87) --
	(295.23,160.88) --
	(295.07,160.89) --
	(294.91,160.90) --
	(294.75,160.91) --
	(294.59,160.92) --
	(294.43,160.93) --
	(294.27,160.94) --
	(294.11,160.95) --
	(293.95,160.96) --
	(293.78,160.97) --
	(293.62,160.98) --
	(293.46,160.99) --
	(293.30,161.00) --
	(293.14,161.01) --
	(292.98,161.02) --
	(292.82,161.03) --
	(292.66,161.04) --
	(292.50,161.05) --
	(292.34,161.06) --
	(292.18,161.06) --
	(292.02,161.07) --
	(291.86,161.08) --
	(291.70,161.09) --
	(291.53,161.10) --
	(291.37,161.11) --
	(291.21,161.12) --
	(291.05,161.13) --
	(290.89,161.14) --
	(290.73,161.15) --
	(290.57,161.16) --
	(290.41,161.17) --
	(290.25,161.18) --
	(290.09,161.19) --
	(289.93,161.19) --
	(289.77,161.20) --
	(289.61,161.21) --
	(289.44,161.22) --
	(289.28,161.23) --
	(289.12,161.24) --
	(288.96,161.25) --
	(288.80,161.27) --
	(288.64,161.28) --
	(288.48,161.29) --
	(288.32,161.30) --
	(288.16,161.31) --
	(288.00,161.32) --
	(287.84,161.33) --
	(287.68,161.34) --
	(287.52,161.36) --
	(287.36,161.37) --
	(287.19,161.38) --
	(287.03,161.40) --
	(286.87,161.41) --
	(286.71,161.42) --
	(286.55,161.44) --
	(286.39,161.45) --
	(286.23,161.47) --
	(286.07,161.48) --
	(285.91,161.50) --
	(285.75,161.51) --
	(285.59,161.53) --
	(285.43,161.54) --
	(285.27,161.56) --
	(285.11,161.58) --
	(284.94,161.60) --
	(284.78,161.62) --
	(284.62,161.63) --
	(284.46,161.65) --
	(284.30,161.67) --
	(284.14,161.69) --
	(283.98,161.71) --
	(283.82,161.74) --
	(283.66,161.76) --
	(283.50,161.78) --
	(283.34,161.80) --
	(283.18,161.82) --
	(283.02,161.85) --
	(282.86,161.87) --
	(282.69,161.90) --
	(282.53,161.92) --
	(282.37,161.95) --
	(282.21,161.97) --
	(282.05,162.00) --
	(281.89,162.03) --
	(281.73,162.06) --
	(281.57,162.09) --
	(281.41,162.11) --
	(281.25,162.14) --
	(281.09,162.17) --
	(280.93,162.20) --
	(280.77,162.24) --
	(280.62,162.26) --
	(280.61,162.27) --
	(280.44,162.30) --
	(280.28,162.33) --
	(280.12,162.36) --
	(279.96,162.40) --
	(279.80,162.43) --
	(279.64,162.47) --
	(279.48,162.50) --
	(279.32,162.54) --
	(279.16,162.57) --
	(279.00,162.61) --
	(278.84,162.65) --
	(278.68,162.68) --
	(278.52,162.72) --
	(278.36,162.76) --
	(278.19,162.80) --
	(278.03,162.84) --
	(277.87,162.88) --
	(277.71,162.92) --
	(277.55,162.96) --
	(277.39,163.00) --
	(277.23,163.04) --
	(277.07,163.08) --
	(276.91,163.12) --
	(276.75,163.16) --
	(276.59,163.20) --
	(276.43,163.24) --
	(276.27,163.29) --
	(276.10,163.33) --
	(275.94,163.37) --
	(275.78,163.41) --
	(275.62,163.45) --
	(275.46,163.50) --
	(275.30,163.54) --
	(275.14,163.58) --
	(274.98,163.62) --
	(274.82,163.66) --
	(274.66,163.71) --
	(274.50,163.75) --
	(274.34,163.79) --
	(274.18,163.83) --
	(274.02,163.87) --
	(273.85,163.91) --
	(273.69,163.95) --
	(273.53,163.99) --
	(273.37,164.03) --
	(273.21,164.07) --
	(273.05,164.11) --
	(272.89,164.15) --
	(272.73,164.19) --
	(272.57,164.23) --
	(272.41,164.27) --
	(272.25,164.30) --
	(272.09,164.34) --
	(271.93,164.37) --
	(271.77,164.41) --
	(271.60,164.44) --
	(271.44,164.48) --
	(271.28,164.51) --
	(271.12,164.54) --
	(270.96,164.57) --
	(270.80,164.61) --
	(270.64,164.64) --
	(270.48,164.66) --
	(270.32,164.69) --
	(270.16,164.72) --
	(270.00,164.75) --
	(269.84,164.77) --
	(269.68,164.79) --
	(269.52,164.82) --
	(269.35,164.84) --
	(269.19,164.86) --
	(269.03,164.88) --
	(268.87,164.90) --
	(268.71,164.92) --
	(268.55,164.93) --
	(268.39,164.95) --
	(268.23,164.96) --
	(268.07,164.98) --
	(267.91,164.99) --
	(267.75,165.00) --
	(267.59,165.01) --
	(267.43,165.01) --
	(267.27,165.02) --
	(267.10,165.03) --
	(266.94,165.03) --
	(266.78,165.03) --
	(266.62,165.03) --
	(266.46,165.03) --
	(266.30,165.03) --
	(266.14,165.03) --
	(265.98,165.02) --
	(265.82,165.02) --
	(265.66,165.01) --
	(265.50,165.00) --
	(265.34,164.99) --
	(265.18,164.98) --
	(265.18,150.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (194.50,167.95) --
	(194.73,167.84) --
	(194.96,167.73) --
	(195.19,167.62) --
	(195.42,167.52) --
	(195.65,167.43) --
	(195.89,167.33) --
	(196.12,167.25) --
	(196.35,167.17) --
	(196.58,167.10) --
	(196.81,167.03) --
	(197.04,166.97) --
	(197.27,166.91) --
	(197.50,166.86) --
	(197.73,166.81) --
	(197.96,166.78) --
	(198.19,166.74) --
	(198.42,166.72) --
	(198.65,166.69) --
	(198.88,166.68) --
	(199.11,166.67) --
	(199.34,166.66) --
	(199.57,166.66) --
	(199.80,166.67) --
	(200.03,166.68) --
	(200.26,166.69) --
	(200.49,166.71) --
	(200.72,166.73) --
	(200.95,166.75) --
	(201.18,166.78) --
	(201.39,166.81) --
	(201.41,166.81) --
	(201.64,166.84) --
	(201.87,166.88) --
	(202.10,166.91) --
	(202.33,166.95) --
	(202.56,166.99) --
	(202.79,167.03) --
	(203.02,167.07) --
	(203.25,167.12) --
	(203.48,167.16) --
	(203.71,167.20) --
	(203.94,167.24) --
	(204.17,167.28) --
	(204.40,167.32) --
	(204.63,167.36) --
	(204.86,167.39) --
	(205.10,167.43) --
	(205.33,167.46) --
	(205.56,167.49) --
	(205.79,167.52) --
	(206.02,167.55) --
	(206.25,167.58) --
	(206.48,167.60) --
	(206.71,167.62) --
	(206.94,167.64) --
	(207.17,167.65) --
	(207.40,167.67) --
	(207.63,167.68) --
	(207.86,167.69) --
	(208.09,167.70) --
	(208.32,167.70) --
	(208.34,167.70) --
	(208.55,167.71) --
	(208.78,167.71) --
	(209.01,167.71) --
	(209.24,167.71) --
	(209.47,167.70) --
	(209.70,167.70) --
	(209.93,167.70) --
	(210.16,167.69) --
	(210.39,167.69) --
	(210.62,167.68) --
	(210.85,167.68) --
	(211.08,167.67) --
	(211.31,167.67) --
	(211.54,167.67) --
	(211.77,167.67) --
	(212.00,167.67) --
	(212.23,167.67) --
	(212.46,167.67) --
	(212.69,167.67) --
	(212.92,167.68) --
	(213.15,167.69) --
	(213.38,167.70) --
	(213.61,167.72) --
	(213.84,167.73) --
	(214.08,167.75) --
	(214.31,167.78) --
	(214.54,167.81) --
	(214.77,167.84) --
	(215.00,167.87) --
	(215.20,167.91) --
	(215.23,167.91) --
	(215.46,167.96) --
	(215.69,168.00) --
	(215.92,168.05) --
	(216.15,168.11) --
	(216.38,168.17) --
	(216.61,168.23) --
	(216.84,168.30) --
	(217.07,168.37) --
	(217.30,168.44) --
	(217.53,168.52) --
	(217.76,168.60) --
	(217.99,168.69) --
	(218.22,168.78) --
	(218.45,168.87) --
	(218.68,168.96) --
	(218.91,169.06) --
	(219.14,169.16) --
	(219.37,169.27) --
	(219.60,169.37) --
	(219.83,169.48) --
	(220.06,169.59) --
	(220.29,169.71) --
	(220.52,169.82) --
	(220.75,169.94) --
	(220.98,170.05) --
	(221.21,170.17) --
	(221.44,170.29) --
	(221.67,170.40) --
	(221.90,170.52) --
	(222.13,170.64) --
	(222.36,170.76) --
	(222.59,170.88) --
	(222.82,170.99) --
	(223.05,171.11) --
	(223.29,171.22) --
	(223.52,171.33) --
	(223.75,171.45) --
	(223.98,171.55) --
	(224.21,171.66) --
	(224.44,171.77) --
	(224.67,171.87) --
	(224.90,171.97) --
	(225.13,172.07) --
	(225.36,172.17) --
	(225.59,172.26) --
	(225.82,172.35) --
	(226.05,172.44) --
	(226.28,172.52) --
	(226.51,172.60) --
	(226.74,172.68) --
	(226.97,172.76) --
	(227.20,172.83) --
	(227.43,172.90) --
	(227.66,172.97) --
	(227.89,173.03) --
	(228.12,173.10) --
	(228.35,173.16) --
	(228.58,173.21) --
	(228.81,173.26) --
	(229.04,173.31) --
	(229.27,173.36) --
	(229.50,173.41) --
	(229.73,173.45) --
	(229.96,173.49) --
	(230.19,173.53) --
	(230.42,173.56) --
	(230.65,173.60) --
	(230.88,173.63) --
	(231.11,173.66) --
	(231.34,173.69) --
	(231.57,173.71) --
	(231.80,173.73) --
	(232.03,173.76) --
	(232.26,173.78) --
	(232.50,173.80) --
	(232.73,173.81) --
	(232.96,173.83) --
	(233.19,173.85) --
	(233.42,173.86) --
	(233.65,173.87) --
	(233.88,173.88) --
	(234.11,173.90) --
	(234.34,173.91) --
	(234.57,173.91) --
	(234.80,173.92) --
	(235.03,173.93) --
	(235.26,173.94) --
	(235.49,173.94) --
	(235.72,173.95) --
	(235.95,173.95) --
	(236.18,173.96) --
	(236.41,173.96) --
	(236.64,173.97) --
	(236.87,173.97) --
	(237.10,173.97) --
	(237.33,173.98) --
	(237.56,173.98) --
	(237.79,173.98) --
	(238.02,173.98) --
	(238.25,173.98) --
	(238.48,173.99) --
	(238.71,173.99) --
	(238.94,173.99) --
	(239.17,173.99) --
	(239.40,173.99) --
	(239.63,173.99) --
	(239.86,173.99) --
	(240.09,173.99) --
	(240.32,173.99) --
	(240.55,173.99) --
	(240.78,173.99) --
	(241.01,174.00) --
	(241.24,174.00) --
	(241.47,174.00) --
	(241.71,174.00) --
	(241.94,174.00) --
	(242.17,174.00) --
	(242.40,174.00) --
	(242.63,174.00) --
	(242.86,174.00) --
	(243.09,174.00) --
	(243.32,174.00) --
	(243.55,174.00) --
	(243.78,174.00) --
	(244.01,174.00) --
	(244.24,174.00) --
	(244.47,174.00) --
	(244.70,174.00) --
	(244.93,174.00) --
	(245.16,174.00) --
	(245.39,174.00) --
	(245.62,174.00) --
	(245.85,174.00) --
	(246.08,174.00) --
	(246.31,174.00) --
	(246.54,174.00) --
	(246.77,174.00) --
	(247.00,174.00) --
	(247.23,174.00) --
	(247.46,174.00) --
	(247.69,174.00) --
	(247.92,174.00) --
	(248.15,174.00) --
	(248.38,174.00) --
	(248.61,174.00) --
	(248.84,174.00) --
	(249.07,174.00) --
	(249.30,174.00) --
	(249.53,174.00) --
	(249.76,174.00) --
	(249.99,174.00) --
	(250.22,174.00) --
	(250.45,174.00) --
	(250.68,174.00) --
	(250.92,174.00) --
	(251.15,174.00) --
	(251.38,174.00) --
	(251.61,174.00) --
	(251.84,174.00) --
	(252.07,174.00) --
	(252.30,174.00) --
	(252.53,174.00) --
	(252.76,174.00) --
	(252.99,174.00) --
	(253.22,174.00) --
	(253.45,174.00) --
	(253.68,174.00) --
	(253.91,174.00) --
	(254.14,174.00) --
	(254.37,174.00) --
	(254.60,174.00) --
	(254.83,174.00) --
	(255.06,174.00) --
	(255.29,174.00) --
	(255.52,174.00) --
	(255.75,174.00) --
	(255.98,174.00) --
	(256.21,174.00) --
	(256.44,174.00) --
	(256.67,174.00) --
	(256.90,174.00) --
	(257.13,174.00) --
	(257.36,174.00) --
	(257.59,174.00) --
	(257.82,174.00) --
	(258.05,174.00) --
	(258.28,174.00) --
	(258.51,174.00) --
	(258.74,174.00) --
	(258.97,174.00) --
	(259.20,174.00) --
	(259.43,174.00) --
	(259.66,174.00) --
	(259.89,174.00) --
	(260.13,174.00) --
	(260.36,174.00) --
	(260.59,174.00) --
	(260.82,174.00) --
	(261.05,174.00) --
	(261.28,174.00) --
	(261.51,174.00) --
	(261.74,174.00) --
	(261.97,174.00) --
	(262.20,174.00) --
	(262.43,174.00) --
	(262.66,174.00) --
	(262.89,174.00) --
	(263.12,174.00) --
	(263.35,174.00) --
	(263.58,174.00) --
	(263.81,174.00) --
	(264.04,174.00) --
	(264.27,174.00) --
	(264.50,174.00) --
	(264.73,174.00) --
	(264.96,174.00) --
	(265.19,174.00) --
	(265.42,174.00) --
	(265.65,174.00) --
	(265.88,174.00) --
	(266.11,174.00) --
	(266.34,174.00) --
	(266.57,174.00) --
	(266.80,174.00) --
	(267.03,174.00) --
	(267.26,174.00) --
	(267.49,174.00) --
	(267.72,174.00) --
	(267.95,174.00) --
	(268.18,174.00) --
	(268.41,174.00) --
	(268.64,174.00) --
	(268.87,174.00) --
	(269.11,174.00) --
	(269.34,174.00) --
	(269.57,174.00) --
	(269.80,174.00) --
	(270.03,174.00) --
	(270.26,174.00) --
	(270.49,174.00) --
	(270.72,174.00) --
	(270.95,174.00) --
	(271.18,174.00) --
	(271.41,174.00) --
	(271.64,174.00) --
	(271.87,174.00) --
	(272.10,174.00) --
	(272.33,174.00) --
	(272.56,174.00) --
	(272.79,174.00) --
	(273.02,174.00) --
	(273.25,174.00) --
	(273.48,174.00) --
	(273.71,174.00) --
	(273.94,174.00) --
	(274.17,174.00) --
	(274.40,174.00) --
	(274.63,174.00) --
	(274.86,174.00) --
	(275.09,174.00) --
	(275.32,174.00) --
	(275.55,174.00) --
	(275.78,174.00) --
	(276.01,174.00) --
	(276.24,174.00) --
	(276.47,174.00) --
	(276.70,174.00) --
	(276.93,174.00) --
	(277.16,174.00) --
	(277.39,174.00) --
	(277.62,174.00) --
	(277.85,174.00) --
	(278.08,174.00) --
	(278.32,174.00) --
	(278.55,174.00) --
	(278.78,174.00) --
	(279.01,174.00) --
	(279.24,174.00) --
	(279.47,174.00) --
	(279.70,174.00) --
	(279.93,174.00) --
	(280.16,174.00) --
	(280.39,174.00) --
	(280.62,174.00) --
	(280.85,174.00) --
	(281.08,174.00) --
	(281.31,174.00) --
	(281.54,174.00) --
	(281.77,174.00) --
	(282.00,174.00) --
	(282.23,174.00) --
	(282.46,174.00) --
	(282.69,174.00) --
	(282.92,174.00) --
	(283.15,174.00) --
	(283.38,174.00) --
	(283.61,174.00) --
	(283.84,174.00) --
	(284.07,174.00) --
	(284.30,174.00) --
	(284.53,174.00) --
	(284.76,174.00) --
	(284.99,174.00) --
	(285.22,174.00) --
	(285.45,174.00) --
	(285.68,174.00) --
	(285.91,174.00) --
	(286.14,174.00) --
	(286.37,174.00) --
	(286.60,174.00) --
	(286.83,174.00) --
	(287.06,174.00) --
	(287.29,174.00) --
	(287.53,174.00) --
	(287.76,174.00) --
	(287.99,174.00) --
	(288.22,174.00) --
	(288.45,174.00) --
	(288.68,174.00) --
	(288.91,174.00) --
	(289.14,174.00) --
	(289.37,174.00) --
	(289.60,174.00) --
	(289.83,174.00) --
	(290.06,174.00) --
	(290.29,174.00) --
	(290.52,174.00) --
	(290.75,174.00) --
	(290.98,174.00) --
	(291.21,174.00) --
	(291.44,174.00) --
	(291.67,174.00) --
	(291.90,174.00) --
	(292.13,174.00) --
	(292.36,174.00) --
	(292.59,174.00) --
	(292.82,174.00) --
	(293.05,174.00) --
	(293.28,174.00) --
	(293.51,174.00) --
	(293.74,174.00) --
	(293.97,174.00) --
	(294.20,174.00) --
	(294.43,174.00) --
	(294.66,173.99) --
	(294.89,173.99) --
	(295.12,173.99) --
	(295.35,173.99) --
	(295.58,173.99) --
	(295.81,173.99) --
	(296.04,173.99) --
	(296.27,173.99) --
	(296.50,173.99) --
	(296.74,173.99) --
	(296.97,173.99) --
	(297.20,173.99) --
	(297.43,173.99) --
	(297.66,173.99) --
	(297.89,173.99) --
	(298.12,173.98) --
	(298.35,173.98) --
	(298.58,173.98) --
	(298.81,173.98) --
	(299.04,173.98) --
	(299.27,173.98) --
	(299.50,173.98) --
	(299.73,173.97) --
	(299.96,173.97) --
	(300.19,173.97) --
	(300.42,173.97) --
	(300.65,173.97) --
	(300.88,173.96) --
	(301.11,173.96) --
	(301.34,173.96) --
	(301.57,173.96) --
	(301.80,173.95) --
	(302.03,173.95) --
	(302.26,173.95) --
	(302.49,173.94) --
	(302.72,173.94) --
	(302.95,173.94) --
	(303.18,173.93) --
	(303.41,173.93) --
	(303.64,173.93) --
	(303.87,173.92) --
	(304.10,173.92) --
	(304.33,173.91) --
	(304.56,173.91) --
	(304.79,173.90) --
	(305.02,173.90) --
	(305.25,173.90) --
	(305.48,173.89) --
	(305.71,173.89) --
	(305.95,173.88) --
	(306.18,173.88) --
	(306.41,173.87) --
	(306.64,173.87) --
	(306.87,173.87) --
	(307.10,173.86) --
	(307.33,173.86) --
	(307.56,173.85) --
	(307.79,173.85) --
	(308.02,173.85) --
	(308.25,173.84) --
	(308.48,173.84) --
	(308.71,173.83) --
	(308.94,173.83) --
	(309.17,173.83) --
	(309.40,173.82) --
	(309.63,173.82) --
	(309.86,173.82) --
	(310.09,173.82) --
	(310.32,173.81) --
	(310.55,173.81) --
	(310.78,173.81) --
	(311.01,173.81) --
	(311.24,173.81) --
	(311.47,173.81) --
	(311.70,173.81) --
	(311.93,173.81) --
	(312.16,173.81) --
	(312.16,174.19) --
	(311.93,174.19) --
	(311.70,174.19) --
	(311.47,174.19) --
	(311.24,174.19) --
	(311.01,174.19) --
	(310.78,174.19) --
	(310.55,174.18) --
	(310.32,174.18) --
	(310.09,174.18) --
	(309.86,174.18) --
	(309.63,174.17) --
	(309.40,174.17) --
	(309.17,174.17) --
	(308.94,174.17) --
	(308.71,174.16) --
	(308.48,174.16) --
	(308.25,174.15) --
	(308.02,174.15) --
	(307.79,174.15) --
	(307.56,174.14) --
	(307.33,174.14) --
	(307.10,174.13) --
	(306.87,174.13) --
	(306.64,174.13) --
	(306.41,174.12) --
	(306.18,174.12) --
	(305.95,174.11) --
	(305.71,174.11) --
	(305.48,174.10) --
	(305.25,174.10) --
	(305.02,174.10) --
	(304.79,174.09) --
	(304.56,174.09) --
	(304.33,174.08) --
	(304.10,174.08) --
	(303.87,174.07) --
	(303.64,174.07) --
	(303.41,174.07) --
	(303.18,174.06) --
	(302.95,174.06) --
	(302.72,174.06) --
	(302.49,174.05) --
	(302.26,174.05) --
	(302.03,174.05) --
	(301.80,174.04) --
	(301.57,174.04) --
	(301.34,174.04) --
	(301.11,174.04) --
	(300.88,174.03) --
	(300.65,174.03) --
	(300.42,174.03) --
	(300.19,174.03) --
	(299.96,174.02) --
	(299.73,174.02) --
	(299.50,174.02) --
	(299.27,174.02) --
	(299.04,174.02) --
	(298.81,174.02) --
	(298.58,174.01) --
	(298.35,174.01) --
	(298.12,174.01) --
	(297.89,174.01) --
	(297.66,174.01) --
	(297.43,174.01) --
	(297.20,174.01) --
	(296.97,174.01) --
	(296.74,174.01) --
	(296.50,174.01) --
	(296.27,174.00) --
	(296.04,174.00) --
	(295.81,174.00) --
	(295.58,174.00) --
	(295.35,174.00) --
	(295.12,174.00) --
	(294.89,174.00) --
	(294.66,174.00) --
	(294.43,174.00) --
	(294.20,174.00) --
	(293.97,174.00) --
	(293.74,174.00) --
	(293.51,174.00) --
	(293.28,174.00) --
	(293.05,174.00) --
	(292.82,174.00) --
	(292.59,174.00) --
	(292.36,174.00) --
	(292.13,174.00) --
	(291.90,174.00) --
	(291.67,174.00) --
	(291.44,174.00) --
	(291.21,174.00) --
	(290.98,174.00) --
	(290.75,174.00) --
	(290.52,174.00) --
	(290.29,174.00) --
	(290.06,174.00) --
	(289.83,174.00) --
	(289.60,174.00) --
	(289.37,174.00) --
	(289.14,174.00) --
	(288.91,174.00) --
	(288.68,174.00) --
	(288.45,174.00) --
	(288.22,174.00) --
	(287.99,174.00) --
	(287.76,174.00) --
	(287.53,174.00) --
	(287.29,174.00) --
	(287.06,174.00) --
	(286.83,174.00) --
	(286.60,174.00) --
	(286.37,174.00) --
	(286.14,174.00) --
	(285.91,174.00) --
	(285.68,174.00) --
	(285.45,174.00) --
	(285.22,174.00) --
	(284.99,174.00) --
	(284.76,174.00) --
	(284.53,174.00) --
	(284.30,174.00) --
	(284.07,174.00) --
	(283.84,174.00) --
	(283.61,174.00) --
	(283.38,174.00) --
	(283.15,174.00) --
	(282.92,174.00) --
	(282.69,174.00) --
	(282.46,174.00) --
	(282.23,174.00) --
	(282.00,174.00) --
	(281.77,174.00) --
	(281.54,174.00) --
	(281.31,174.00) --
	(281.08,174.00) --
	(280.85,174.00) --
	(280.62,174.00) --
	(280.39,174.00) --
	(280.16,174.00) --
	(279.93,174.00) --
	(279.70,174.00) --
	(279.47,174.00) --
	(279.24,174.00) --
	(279.01,174.00) --
	(278.78,174.00) --
	(278.55,174.00) --
	(278.32,174.00) --
	(278.08,174.00) --
	(277.85,174.00) --
	(277.62,174.00) --
	(277.39,174.00) --
	(277.16,174.00) --
	(276.93,174.00) --
	(276.70,174.00) --
	(276.47,174.00) --
	(276.24,174.00) --
	(276.01,174.00) --
	(275.78,174.00) --
	(275.55,174.00) --
	(275.32,174.00) --
	(275.09,174.00) --
	(274.86,174.00) --
	(274.63,174.00) --
	(274.40,174.00) --
	(274.17,174.00) --
	(273.94,174.00) --
	(273.71,174.00) --
	(273.48,174.00) --
	(273.25,174.00) --
	(273.02,174.00) --
	(272.79,174.00) --
	(272.56,174.00) --
	(272.33,174.00) --
	(272.10,174.00) --
	(271.87,174.00) --
	(271.64,174.00) --
	(271.41,174.00) --
	(271.18,174.00) --
	(270.95,174.00) --
	(270.72,174.00) --
	(270.49,174.00) --
	(270.26,174.00) --
	(270.03,174.00) --
	(269.80,174.00) --
	(269.57,174.00) --
	(269.34,174.00) --
	(269.11,174.00) --
	(268.87,174.00) --
	(268.64,174.00) --
	(268.41,174.00) --
	(268.18,174.00) --
	(267.95,174.00) --
	(267.72,174.00) --
	(267.49,174.00) --
	(267.26,174.00) --
	(267.03,174.00) --
	(266.80,174.00) --
	(266.57,174.00) --
	(266.34,174.00) --
	(266.11,174.00) --
	(265.88,174.00) --
	(265.65,174.00) --
	(265.42,174.00) --
	(265.19,174.00) --
	(264.96,174.00) --
	(264.73,174.00) --
	(264.50,174.00) --
	(264.27,174.00) --
	(264.04,174.00) --
	(263.81,174.00) --
	(263.58,174.00) --
	(263.35,174.00) --
	(263.12,174.00) --
	(262.89,174.00) --
	(262.66,174.00) --
	(262.43,174.00) --
	(262.20,174.00) --
	(261.97,174.00) --
	(261.74,174.00) --
	(261.51,174.00) --
	(261.28,174.00) --
	(261.05,174.00) --
	(260.82,174.00) --
	(260.59,174.00) --
	(260.36,174.00) --
	(260.13,174.00) --
	(259.89,174.00) --
	(259.66,174.00) --
	(259.43,174.00) --
	(259.20,174.00) --
	(258.97,174.00) --
	(258.74,174.00) --
	(258.51,174.00) --
	(258.28,174.00) --
	(258.05,174.00) --
	(257.82,174.00) --
	(257.59,174.00) --
	(257.36,174.00) --
	(257.13,174.00) --
	(256.90,174.00) --
	(256.67,174.00) --
	(256.44,174.00) --
	(256.21,174.00) --
	(255.98,174.00) --
	(255.75,174.00) --
	(255.52,174.00) --
	(255.29,174.00) --
	(255.06,174.00) --
	(254.83,174.00) --
	(254.60,174.00) --
	(254.37,174.00) --
	(254.14,174.00) --
	(253.91,174.00) --
	(253.68,174.00) --
	(253.45,174.00) --
	(253.22,174.00) --
	(252.99,174.00) --
	(252.76,174.00) --
	(252.53,174.00) --
	(252.30,174.00) --
	(252.07,174.00) --
	(251.84,174.00) --
	(251.61,174.00) --
	(251.38,174.00) --
	(251.15,174.00) --
	(250.92,174.00) --
	(250.68,174.00) --
	(250.45,174.00) --
	(250.22,174.00) --
	(249.99,174.00) --
	(249.76,174.00) --
	(249.53,174.00) --
	(249.30,174.00) --
	(249.07,174.00) --
	(248.84,174.00) --
	(248.61,174.00) --
	(248.38,174.00) --
	(248.15,174.00) --
	(247.92,174.00) --
	(247.69,174.00) --
	(247.46,174.00) --
	(247.23,174.00) --
	(247.00,174.00) --
	(246.77,174.00) --
	(246.54,174.00) --
	(246.31,174.00) --
	(246.08,174.00) --
	(245.85,174.00) --
	(245.62,174.00) --
	(245.39,174.00) --
	(245.16,174.00) --
	(244.93,174.00) --
	(244.70,174.00) --
	(244.47,174.00) --
	(244.24,174.00) --
	(244.01,174.00) --
	(243.78,174.00) --
	(243.55,174.00) --
	(243.32,174.00) --
	(243.09,174.00) --
	(242.86,174.00) --
	(242.63,174.00) --
	(242.40,174.00) --
	(242.17,174.00) --
	(241.94,174.00) --
	(241.71,174.00) --
	(241.47,174.00) --
	(241.24,174.00) --
	(241.01,174.00) --
	(240.78,174.00) --
	(240.55,174.00) --
	(240.32,174.00) --
	(240.09,174.00) --
	(239.86,174.00) --
	(239.63,174.00) --
	(239.40,174.01) --
	(239.17,174.01) --
	(238.94,174.01) --
	(238.71,174.01) --
	(238.48,174.01) --
	(238.25,174.01) --
	(238.02,174.01) --
	(237.79,174.02) --
	(237.56,174.02) --
	(237.33,174.02) --
	(237.10,174.02) --
	(236.87,174.03) --
	(236.64,174.03) --
	(236.41,174.03) --
	(236.18,174.04) --
	(235.95,174.04) --
	(235.72,174.05) --
	(235.49,174.05) --
	(235.26,174.06) --
	(235.03,174.07) --
	(234.80,174.07) --
	(234.57,174.08) --
	(234.34,174.09) --
	(234.11,174.10) --
	(233.88,174.11) --
	(233.65,174.12) --
	(233.42,174.14) --
	(233.19,174.15) --
	(232.96,174.16) --
	(232.73,174.18) --
	(232.50,174.20) --
	(232.26,174.22) --
	(232.03,174.24) --
	(231.80,174.26) --
	(231.57,174.29) --
	(231.34,174.31) --
	(231.11,174.34) --
	(230.88,174.37) --
	(230.65,174.40) --
	(230.42,174.43) --
	(230.19,174.47) --
	(229.96,174.51) --
	(229.73,174.55) --
	(229.50,174.59) --
	(229.27,174.63) --
	(229.04,174.68) --
	(228.81,174.73) --
	(228.58,174.79) --
	(228.35,174.84) --
	(228.12,174.90) --
	(227.89,174.96) --
	(227.66,175.03) --
	(227.43,175.09) --
	(227.20,175.16) --
	(226.97,175.24) --
	(226.74,175.31) --
	(226.51,175.39) --
	(226.28,175.47) --
	(226.05,175.56) --
	(225.82,175.65) --
	(225.59,175.74) --
	(225.36,175.83) --
	(225.13,175.93) --
	(224.90,176.02) --
	(224.67,176.13) --
	(224.44,176.23) --
	(224.21,176.33) --
	(223.98,176.44) --
	(223.75,176.55) --
	(223.52,176.66) --
	(223.29,176.77) --
	(223.05,176.89) --
	(222.82,177.00) --
	(222.59,177.12) --
	(222.36,177.24) --
	(222.13,177.36) --
	(221.90,177.47) --
	(221.67,177.59) --
	(221.44,177.71) --
	(221.21,177.83) --
	(220.98,177.94) --
	(220.75,178.06) --
	(220.52,178.18) --
	(220.29,178.29) --
	(220.06,178.40) --
	(219.83,178.51) --
	(219.60,178.62) --
	(219.37,178.73) --
	(219.14,178.83) --
	(218.91,178.93) --
	(218.68,179.03) --
	(218.45,179.13) --
	(218.22,179.22) --
	(217.99,179.31) --
	(217.76,179.40) --
	(217.53,179.48) --
	(217.30,179.56) --
	(217.07,179.63) --
	(216.84,179.70) --
	(216.61,179.77) --
	(216.38,179.83) --
	(216.15,179.89) --
	(215.92,179.94) --
	(215.69,179.99) --
	(215.46,180.04) --
	(215.23,180.08) --
	(215.20,180.09) --
	(215.00,180.12) --
	(214.77,180.16) --
	(214.54,180.19) --
	(214.31,180.22) --
	(214.08,180.24) --
	(213.84,180.26) --
	(213.61,180.28) --
	(213.38,180.29) --
	(213.15,180.31) --
	(212.92,180.32) --
	(212.69,180.32) --
	(212.46,180.33) --
	(212.23,180.33) --
	(212.00,180.33) --
	(211.77,180.33) --
	(211.54,180.33) --
	(211.31,180.32) --
	(211.08,180.32) --
	(210.85,180.32) --
	(210.62,180.31) --
	(210.39,180.31) --
	(210.16,180.30) --
	(209.93,180.30) --
	(209.70,180.29) --
	(209.47,180.29) --
	(209.24,180.29) --
	(209.01,180.29) --
	(208.78,180.29) --
	(208.55,180.29) --
	(208.34,180.29) --
	(208.32,180.29) --
	(208.09,180.30) --
	(207.86,180.31) --
	(207.63,180.32) --
	(207.40,180.33) --
	(207.17,180.34) --
	(206.94,180.36) --
	(206.71,180.38) --
	(206.48,180.40) --
	(206.25,180.42) --
	(206.02,180.45) --
	(205.79,180.47) --
	(205.56,180.50) --
	(205.33,180.53) --
	(205.10,180.57) --
	(204.86,180.60) --
	(204.63,180.64) --
	(204.40,180.68) --
	(204.17,180.72) --
	(203.94,180.76) --
	(203.71,180.80) --
	(203.48,180.84) --
	(203.25,180.88) --
	(203.02,180.92) --
	(202.79,180.96) --
	(202.56,181.00) --
	(202.33,181.04) --
	(202.10,181.08) --
	(201.87,181.12) --
	(201.64,181.15) --
	(201.41,181.19) --
	(201.39,181.19) --
	(201.18,181.22) --
	(200.95,181.24) --
	(200.72,181.27) --
	(200.49,181.29) --
	(200.26,181.31) --
	(200.03,181.32) --
	(199.80,181.33) --
	(199.57,181.33) --
	(199.34,181.33) --
	(199.11,181.33) --
	(198.88,181.32) --
	(198.65,181.30) --
	(198.42,181.28) --
	(198.19,181.25) --
	(197.96,181.22) --
	(197.73,181.18) --
	(197.50,181.14) --
	(197.27,181.09) --
	(197.04,181.03) --
	(196.81,180.97) --
	(196.58,180.90) --
	(196.35,180.83) --
	(196.12,180.75) --
	(195.89,180.66) --
	(195.65,180.57) --
	(195.42,180.48) --
	(195.19,180.37) --
	(194.96,180.27) --
	(194.73,180.16) --
	(194.50,180.04) --
	(194.50,167.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 96.54,188.09) --
	( 97.30,188.00) --
	( 98.06,187.91) --
	( 98.82,187.82) --
	( 99.58,187.72) --
	(100.34,187.63) --
	(101.10,187.53) --
	(101.85,187.44) --
	(102.61,187.35) --
	(103.37,187.25) --
	(104.13,187.16) --
	(104.89,187.07) --
	(105.65,186.98) --
	(106.41,186.89) --
	(107.17,186.81) --
	(107.93,186.72) --
	(108.69,186.64) --
	(109.44,186.56) --
	(110.20,186.48) --
	(110.96,186.41) --
	(111.72,186.34) --
	(112.48,186.27) --
	(113.24,186.21) --
	(114.00,186.15) --
	(114.76,186.09) --
	(115.52,186.04) --
	(116.28,185.99) --
	(117.03,185.95) --
	(117.79,185.91) --
	(118.55,185.87) --
	(119.31,185.84) --
	(120.07,185.81) --
	(120.83,185.79) --
	(121.59,185.77) --
	(122.35,185.76) --
	(123.11,185.75) --
	(123.87,185.75) --
	(124.62,185.75) --
	(125.38,185.75) --
	(126.14,185.76) --
	(126.90,185.77) --
	(127.66,185.79) --
	(128.42,185.81) --
	(129.18,185.83) --
	(129.94,185.85) --
	(130.70,185.89) --
	(131.46,185.92) --
	(132.21,185.95) --
	(132.97,185.99) --
	(133.73,186.03) --
	(134.49,186.07) --
	(135.25,186.12) --
	(136.01,186.16) --
	(136.77,186.21) --
	(137.53,186.26) --
	(138.29,186.31) --
	(139.05,186.36) --
	(139.81,186.41) --
	(140.56,186.46) --
	(141.32,186.51) --
	(142.08,186.56) --
	(142.84,186.62) --
	(143.60,186.67) --
	(144.36,186.72) --
	(145.12,186.77) --
	(145.88,186.81) --
	(146.64,186.86) --
	(147.40,186.91) --
	(148.15,186.95) --
	(148.91,187.00) --
	(149.67,187.04) --
	(150.43,187.08) --
	(151.19,187.12) --
	(151.95,187.16) --
	(152.71,187.19) --
	(153.47,187.23) --
	(154.23,187.26) --
	(154.99,187.29) --
	(155.74,187.32) --
	(156.50,187.35) --
	(157.26,187.38) --
	(158.02,187.40) --
	(158.78,187.43) --
	(159.54,187.45) --
	(160.30,187.47) --
	(161.06,187.49) --
	(161.82,187.51) --
	(162.58,187.53) --
	(163.33,187.54) --
	(164.09,187.56) --
	(164.85,187.57) --
	(165.61,187.58) --
	(166.37,187.60) --
	(167.13,187.61) --
	(167.89,187.62) --
	(168.65,187.63) --
	(169.41,187.64) --
	(170.17,187.65) --
	(170.93,187.66) --
	(171.68,187.67) --
	(172.44,187.67) --
	(173.20,187.68) --
	(173.96,187.69) --
	(174.72,187.70) --
	(175.48,187.71) --
	(176.24,187.71) --
	(177.00,187.72) --
	(177.76,187.73) --
	(178.52,187.74) --
	(179.27,187.74) --
	(180.03,187.75) --
	(180.79,187.76) --
	(181.55,187.77) --
	(182.31,187.77) --
	(183.07,187.78) --
	(183.83,187.79) --
	(184.59,187.80) --
	(185.35,187.80) --
	(186.11,187.81) --
	(186.86,187.82) --
	(187.62,187.83) --
	(188.38,187.83) --
	(189.14,187.84) --
	(189.90,187.85) --
	(190.66,187.85) --
	(191.42,187.86) --
	(192.18,187.87) --
	(192.94,187.87) --
	(193.70,187.88) --
	(194.45,187.89) --
	(195.21,187.89) --
	(195.97,187.90) --
	(196.73,187.90) --
	(197.49,187.91) --
	(198.25,187.91) --
	(199.01,187.92) --
	(199.77,187.92) --
	(200.53,187.93) --
	(201.29,187.93) --
	(202.05,187.93) --
	(202.80,187.94) --
	(203.56,187.94) --
	(204.32,187.94) --
	(205.08,187.94) --
	(205.84,187.94) --
	(206.60,187.94) --
	(207.36,187.94) --
	(208.12,187.94) --
	(208.88,187.94) --
	(209.64,187.94) --
	(210.39,187.94) --
	(211.15,187.94) --
	(211.91,187.93) --
	(212.67,187.93) --
	(213.43,187.93) --
	(214.19,187.92) --
	(214.95,187.92) --
	(215.71,187.91) --
	(216.47,187.91) --
	(217.23,187.90) --
	(217.98,187.90) --
	(218.74,187.89) --
	(219.50,187.88) --
	(220.26,187.87) --
	(221.02,187.87) --
	(221.78,187.86) --
	(222.54,187.85) --
	(223.30,187.84) --
	(224.06,187.83) --
	(224.82,187.82) --
	(225.57,187.81) --
	(226.33,187.80) --
	(227.09,187.78) --
	(227.85,187.77) --
	(228.61,187.76) --
	(229.37,187.75) --
	(230.13,187.73) --
	(230.89,187.72) --
	(231.65,187.71) --
	(232.41,187.69) --
	(233.16,187.68) --
	(233.92,187.67) --
	(234.68,187.65) --
	(235.44,187.64) --
	(236.20,187.62) --
	(236.96,187.60) --
	(237.72,187.59) --
	(238.48,187.57) --
	(239.24,187.56) --
	(240.00,187.54) --
	(240.76,187.53) --
	(241.51,187.51) --
	(242.27,187.49) --
	(243.03,187.48) --
	(243.79,187.46) --
	(244.55,187.44) --
	(245.31,187.43) --
	(246.07,187.41) --
	(246.83,187.39) --
	(247.59,187.38) --
	(248.35,187.36) --
	(249.10,187.34) --
	(249.86,187.33) --
	(250.62,187.31) --
	(251.38,187.29) --
	(252.14,187.28) --
	(252.90,187.26) --
	(253.66,187.24) --
	(254.42,187.23) --
	(255.18,187.21) --
	(255.94,187.20) --
	(256.69,187.18) --
	(257.45,187.17) --
	(258.21,187.15) --
	(258.97,187.14) --
	(259.73,187.12) --
	(260.49,187.11) --
	(261.25,187.09) --
	(262.01,187.08) --
	(262.77,187.06) --
	(263.53,187.05) --
	(264.28,187.04) --
	(265.04,187.02) --
	(265.80,187.01) --
	(266.56,187.00) --
	(267.32,186.98) --
	(268.08,186.97) --
	(268.84,186.96) --
	(269.04,186.95) --
	(269.60,186.95) --
	(270.36,186.93) --
	(271.12,186.92) --
	(271.88,186.91) --
	(272.63,186.90) --
	(273.39,186.89) --
	(274.15,186.87) --
	(274.91,186.86) --
	(275.67,186.85) --
	(276.43,186.84) --
	(277.19,186.83) --
	(277.95,186.81) --
	(278.71,186.80) --
	(279.47,186.79) --
	(280.22,186.78) --
	(280.98,186.77) --
	(281.74,186.75) --
	(282.50,186.74) --
	(283.26,186.73) --
	(284.02,186.72) --
	(284.78,186.70) --
	(285.54,186.69) --
	(286.30,186.68) --
	(287.06,186.67) --
	(287.81,186.65) --
	(288.57,186.64) --
	(289.33,186.62) --
	(290.09,186.61) --
	(290.85,186.60) --
	(291.61,186.58) --
	(292.37,186.57) --
	(293.13,186.55) --
	(293.89,186.54) --
	(294.65,186.52) --
	(295.40,186.51) --
	(296.16,186.49) --
	(296.92,186.48) --
	(297.68,186.46) --
	(298.44,186.45) --
	(299.20,186.43) --
	(299.96,186.42) --
	(300.72,186.40) --
	(301.48,186.38) --
	(302.24,186.37) --
	(302.99,186.35) --
	(303.75,186.34) --
	(304.51,186.32) --
	(305.27,186.31) --
	(306.03,186.29) --
	(306.79,186.28) --
	(307.55,186.26) --
	(308.31,186.25) --
	(309.07,186.23) --
	(309.83,186.22) --
	(310.59,186.21) --
	(311.34,186.19) --
	(312.10,186.18) --
	(312.86,186.17) --
	(313.62,186.15) --
	(314.38,186.14) --
	(315.14,186.13) --
	(315.90,186.12) --
	(316.66,186.11) --
	(317.42,186.10) --
	(318.18,186.09) --
	(318.93,186.08) --
	(319.69,186.07) --
	(320.45,186.06) --
	(321.21,186.05) --
	(321.97,186.05) --
	(322.73,186.04) --
	(323.49,186.03) --
	(324.25,186.03) --
	(325.01,186.02) --
	(325.77,186.01) --
	(326.52,186.01) --
	(327.28,186.00) --
	(328.04,186.00) --
	(328.80,185.99) --
	(329.56,185.99) --
	(330.32,185.99) --
	(331.08,185.98) --
	(331.84,185.98) --
	(332.60,185.98) --
	(333.36,185.97) --
	(334.11,185.97) --
	(334.87,185.97) --
	(335.63,185.97) --
	(336.39,185.96) --
	(337.15,185.96) --
	(337.91,185.96) --
	(338.67,185.95) --
	(339.43,185.95) --
	(340.19,185.95) --
	(340.95,185.95) --
	(341.71,185.94) --
	(342.46,185.94) --
	(343.22,185.94) --
	(343.98,185.93) --
	(344.74,185.93) --
	(345.50,185.92) --
	(346.26,185.92) --
	(347.02,185.91) --
	(347.78,185.91) --
	(348.54,185.90) --
	(349.30,185.90) --
	(350.05,185.89) --
	(350.81,185.88) --
	(351.57,185.87) --
	(352.33,185.86) --
	(353.09,185.86) --
	(353.85,185.85) --
	(354.61,185.84) --
	(355.16,185.83) --
	(355.37,185.83) --
	(356.13,185.81) --
	(356.89,185.80) --
	(357.64,185.79) --
	(358.40,185.78) --
	(359.16,185.76) --
	(359.92,185.75) --
	(360.68,185.73) --
	(361.44,185.72) --
	(362.20,185.70) --
	(362.96,185.68) --
	(363.72,185.67) --
	(364.48,185.65) --
	(365.23,185.63) --
	(365.99,185.61) --
	(366.75,185.59) --
	(367.51,185.57) --
	(368.27,185.54) --
	(369.03,185.52) --
	(369.79,185.50) --
	(370.55,185.47) --
	(371.31,185.45) --
	(372.07,185.42) --
	(372.83,185.40) --
	(373.58,185.37) --
	(374.34,185.34) --
	(375.10,185.32) --
	(375.86,185.29) --
	(376.62,185.26) --
	(377.38,185.23) --
	(378.14,185.20) --
	(378.90,185.17) --
	(379.66,185.14) --
	(380.42,185.11) --
	(381.17,185.08) --
	(381.93,185.04) --
	(382.69,185.01) --
	(383.45,184.98) --
	(384.21,184.94) --
	(384.97,184.91) --
	(385.73,184.88) --
	(386.49,184.84) --
	(387.25,184.81) --
	(388.01,184.77) --
	(388.76,184.74) --
	(389.52,184.70) --
	(390.28,184.66) --
	(391.04,184.63) --
	(391.80,184.59) --
	(392.56,184.56) --
	(393.32,184.52) --
	(394.08,184.48) --
	(394.84,184.45) --
	(395.60,184.41) --
	(396.35,184.37) --
	(397.11,184.34) --
	(397.87,184.30) --
	(398.63,184.26) --
	(399.39,184.23) --
	(400.15,184.19) --
	(400.91,184.15) --
	(401.67,184.12) --
	(402.43,184.08) --
	(403.19,184.04) --
	(403.94,184.01) --
	(404.70,183.97) --
	(405.46,183.94) --
	(406.22,183.90) --
	(406.98,183.87) --
	(407.74,183.83) --
	(408.50,183.80) --
	(409.26,183.76) --
	(410.02,183.73) --
	(410.78,183.70) --
	(411.54,183.66) --
	(412.29,183.63) --
	(413.05,183.60) --
	(413.81,183.57) --
	(414.57,183.53) --
	(415.33,183.50) --
	(416.09,183.47) --
	(416.85,183.44) --
	(417.61,183.41) --
	(418.37,183.38) --
	(419.13,183.36) --
	(419.88,183.33) --
	(420.64,183.30) --
	(421.40,183.27) --
	(421.71,183.26) --
	(422.16,183.25) --
	(422.92,183.22) --
	(423.68,183.20) --
	(424.44,183.18) --
	(425.20,183.15) --
	(425.96,183.13) --
	(426.72,183.11) --
	(427.47,183.09) --
	(428.23,183.08) --
	(428.99,183.06) --
	(429.75,183.04) --
	(430.51,183.03) --
	(431.27,183.02) --
	(432.03,183.01) --
	(432.79,182.99) --
	(433.55,182.99) --
	(434.31,182.98) --
	(435.06,182.97) --
	(435.82,182.97) --
	(436.58,182.96) --
	(437.34,182.96) --
	(438.10,182.96) --
	(438.86,182.97) --
	(439.62,182.97) --
	(440.38,182.97) --
	(441.14,182.98) --
	(441.90,182.99) --
	(442.66,183.00) --
	(443.41,183.01) --
	(444.17,183.03) --
	(444.93,183.04) --
	(445.69,183.06) --
	(446.45,183.08) --
	(447.21,183.10) --
	(447.97,183.13) --
	(448.73,183.15) --
	(449.49,183.18) --
	(450.25,183.21) --
	(451.00,183.24) --
	(451.76,183.28) --
	(452.52,183.31) --
	(453.28,183.35) --
	(454.04,183.39) --
	(454.80,183.43) --
	(455.56,183.48) --
	(456.32,183.52) --
	(457.08,183.57) --
	(457.84,183.62) --
	(458.59,183.67) --
	(459.35,183.73) --
	(460.11,183.78) --
	(460.87,183.84) --
	(461.63,183.90) --
	(462.39,183.97) --
	(463.15,184.03) --
	(463.91,184.10) --
	(464.67,184.17) --
	(465.43,184.24) --
	(466.18,184.31) --
	(466.94,184.38) --
	(467.70,184.46) --
	(468.46,184.54) --
	(469.22,184.62) --
	(469.98,184.70) --
	(470.74,184.79) --
	(471.50,184.87) --
	(472.26,184.96) --
	(473.02,185.05) --
	(473.77,185.14) --
	(474.53,185.23) --
	(475.29,185.33) --
	(476.05,185.42) --
	(476.81,185.52) --
	(477.57,185.62) --
	(478.33,185.72) --
	(479.09,185.82) --
	(479.85,185.92) --
	(480.61,186.02) --
	(481.37,186.13) --
	(482.12,186.23) --
	(482.88,186.33) --
	(483.64,186.44) --
	(484.40,186.54) --
	(484.40,194.05) --
	(483.64,194.16) --
	(482.88,194.26) --
	(482.12,194.37) --
	(481.37,194.47) --
	(480.61,194.57) --
	(479.85,194.68) --
	(479.09,194.78) --
	(478.33,194.88) --
	(477.57,194.98) --
	(476.81,195.08) --
	(476.05,195.17) --
	(475.29,195.27) --
	(474.53,195.36) --
	(473.77,195.46) --
	(473.02,195.55) --
	(472.26,195.64) --
	(471.50,195.72) --
	(470.74,195.81) --
	(469.98,195.89) --
	(469.22,195.98) --
	(468.46,196.06) --
	(467.70,196.14) --
	(466.94,196.21) --
	(466.18,196.29) --
	(465.43,196.36) --
	(464.67,196.43) --
	(463.91,196.50) --
	(463.15,196.57) --
	(462.39,196.63) --
	(461.63,196.69) --
	(460.87,196.75) --
	(460.11,196.81) --
	(459.35,196.87) --
	(458.59,196.92) --
	(457.84,196.98) --
	(457.08,197.03) --
	(456.32,197.07) --
	(455.56,197.12) --
	(454.80,197.16) --
	(454.04,197.21) --
	(453.28,197.25) --
	(452.52,197.28) --
	(451.76,197.32) --
	(451.00,197.35) --
	(450.25,197.38) --
	(449.49,197.41) --
	(448.73,197.44) --
	(447.97,197.47) --
	(447.21,197.49) --
	(446.45,197.51) --
	(445.69,197.53) --
	(444.93,197.55) --
	(444.17,197.57) --
	(443.41,197.58) --
	(442.66,197.60) --
	(441.90,197.61) --
	(441.14,197.62) --
	(440.38,197.62) --
	(439.62,197.63) --
	(438.86,197.63) --
	(438.10,197.63) --
	(437.34,197.63) --
	(436.58,197.63) --
	(435.82,197.63) --
	(435.06,197.62) --
	(434.31,197.62) --
	(433.55,197.61) --
	(432.79,197.60) --
	(432.03,197.59) --
	(431.27,197.58) --
	(430.51,197.57) --
	(429.75,197.55) --
	(428.99,197.54) --
	(428.23,197.52) --
	(427.47,197.50) --
	(426.72,197.48) --
	(425.96,197.46) --
	(425.20,197.44) --
	(424.44,197.42) --
	(423.68,197.40) --
	(422.92,197.37) --
	(422.16,197.35) --
	(421.71,197.33) --
	(421.40,197.32) --
	(420.64,197.30) --
	(419.88,197.27) --
	(419.13,197.24) --
	(418.37,197.21) --
	(417.61,197.18) --
	(416.85,197.15) --
	(416.09,197.12) --
	(415.33,197.09) --
	(414.57,197.06) --
	(413.81,197.03) --
	(413.05,197.00) --
	(412.29,196.97) --
	(411.54,196.93) --
	(410.78,196.90) --
	(410.02,196.87) --
	(409.26,196.83) --
	(408.50,196.80) --
	(407.74,196.76) --
	(406.98,196.73) --
	(406.22,196.69) --
	(405.46,196.66) --
	(404.70,196.62) --
	(403.94,196.59) --
	(403.19,196.55) --
	(402.43,196.52) --
	(401.67,196.48) --
	(400.91,196.44) --
	(400.15,196.41) --
	(399.39,196.37) --
	(398.63,196.33) --
	(397.87,196.30) --
	(397.11,196.26) --
	(396.35,196.22) --
	(395.60,196.19) --
	(394.84,196.15) --
	(394.08,196.11) --
	(393.32,196.08) --
	(392.56,196.04) --
	(391.80,196.00) --
	(391.04,195.97) --
	(390.28,195.93) --
	(389.52,195.90) --
	(388.76,195.86) --
	(388.01,195.83) --
	(387.25,195.79) --
	(386.49,195.76) --
	(385.73,195.72) --
	(384.97,195.69) --
	(384.21,195.65) --
	(383.45,195.62) --
	(382.69,195.59) --
	(381.93,195.55) --
	(381.17,195.52) --
	(380.42,195.49) --
	(379.66,195.46) --
	(378.90,195.43) --
	(378.14,195.40) --
	(377.38,195.37) --
	(376.62,195.34) --
	(375.86,195.31) --
	(375.10,195.28) --
	(374.34,195.25) --
	(373.58,195.22) --
	(372.83,195.20) --
	(372.07,195.17) --
	(371.31,195.15) --
	(370.55,195.12) --
	(369.79,195.10) --
	(369.03,195.08) --
	(368.27,195.05) --
	(367.51,195.03) --
	(366.75,195.01) --
	(365.99,194.99) --
	(365.23,194.97) --
	(364.48,194.95) --
	(363.72,194.93) --
	(362.96,194.91) --
	(362.20,194.90) --
	(361.44,194.88) --
	(360.68,194.86) --
	(359.92,194.85) --
	(359.16,194.83) --
	(358.40,194.82) --
	(357.64,194.81) --
	(356.89,194.79) --
	(356.13,194.78) --
	(355.37,194.77) --
	(355.16,194.77) --
	(354.61,194.76) --
	(353.85,194.75) --
	(353.09,194.74) --
	(352.33,194.73) --
	(351.57,194.72) --
	(350.81,194.72) --
	(350.05,194.71) --
	(349.30,194.70) --
	(348.54,194.69) --
	(347.78,194.69) --
	(347.02,194.68) --
	(346.26,194.68) --
	(345.50,194.67) --
	(344.74,194.67) --
	(343.98,194.66) --
	(343.22,194.66) --
	(342.46,194.66) --
	(341.71,194.65) --
	(340.95,194.65) --
	(340.19,194.65) --
	(339.43,194.64) --
	(338.67,194.64) --
	(337.91,194.64) --
	(337.15,194.64) --
	(336.39,194.63) --
	(335.63,194.63) --
	(334.87,194.63) --
	(334.11,194.63) --
	(333.36,194.62) --
	(332.60,194.62) --
	(331.84,194.62) --
	(331.08,194.61) --
	(330.32,194.61) --
	(329.56,194.61) --
	(328.80,194.60) --
	(328.04,194.60) --
	(327.28,194.59) --
	(326.52,194.59) --
	(325.77,194.58) --
	(325.01,194.58) --
	(324.25,194.57) --
	(323.49,194.56) --
	(322.73,194.56) --
	(321.97,194.55) --
	(321.21,194.54) --
	(320.45,194.53) --
	(319.69,194.53) --
	(318.93,194.52) --
	(318.18,194.51) --
	(317.42,194.50) --
	(316.66,194.49) --
	(315.90,194.48) --
	(315.14,194.47) --
	(314.38,194.45) --
	(313.62,194.44) --
	(312.86,194.43) --
	(312.10,194.42) --
	(311.34,194.40) --
	(310.59,194.39) --
	(309.83,194.38) --
	(309.07,194.36) --
	(308.31,194.35) --
	(307.55,194.33) --
	(306.79,194.32) --
	(306.03,194.30) --
	(305.27,194.29) --
	(304.51,194.27) --
	(303.75,194.26) --
	(302.99,194.24) --
	(302.24,194.23) --
	(301.48,194.21) --
	(300.72,194.20) --
	(299.96,194.18) --
	(299.20,194.17) --
	(298.44,194.15) --
	(297.68,194.13) --
	(296.92,194.12) --
	(296.16,194.10) --
	(295.40,194.09) --
	(294.65,194.07) --
	(293.89,194.06) --
	(293.13,194.04) --
	(292.37,194.03) --
	(291.61,194.01) --
	(290.85,194.00) --
	(290.09,193.99) --
	(289.33,193.97) --
	(288.57,193.96) --
	(287.81,193.94) --
	(287.06,193.93) --
	(286.30,193.92) --
	(285.54,193.90) --
	(284.78,193.89) --
	(284.02,193.88) --
	(283.26,193.87) --
	(282.50,193.85) --
	(281.74,193.84) --
	(280.98,193.83) --
	(280.22,193.82) --
	(279.47,193.81) --
	(278.71,193.79) --
	(277.95,193.78) --
	(277.19,193.77) --
	(276.43,193.76) --
	(275.67,193.75) --
	(274.91,193.73) --
	(274.15,193.72) --
	(273.39,193.71) --
	(272.63,193.70) --
	(271.88,193.69) --
	(271.12,193.68) --
	(270.36,193.66) --
	(269.60,193.65) --
	(269.04,193.64) --
	(268.84,193.64) --
	(268.08,193.63) --
	(267.32,193.61) --
	(266.56,193.60) --
	(265.80,193.59) --
	(265.04,193.57) --
	(264.28,193.56) --
	(263.53,193.55) --
	(262.77,193.53) --
	(262.01,193.52) --
	(261.25,193.51) --
	(260.49,193.49) --
	(259.73,193.48) --
	(258.97,193.46) --
	(258.21,193.45) --
	(257.45,193.43) --
	(256.69,193.42) --
	(255.94,193.40) --
	(255.18,193.38) --
	(254.42,193.37) --
	(253.66,193.35) --
	(252.90,193.34) --
	(252.14,193.32) --
	(251.38,193.30) --
	(250.62,193.29) --
	(249.86,193.27) --
	(249.10,193.25) --
	(248.35,193.24) --
	(247.59,193.22) --
	(246.83,193.20) --
	(246.07,193.19) --
	(245.31,193.17) --
	(244.55,193.15) --
	(243.79,193.14) --
	(243.03,193.12) --
	(242.27,193.10) --
	(241.51,193.09) --
	(240.76,193.07) --
	(240.00,193.06) --
	(239.24,193.04) --
	(238.48,193.02) --
	(237.72,193.01) --
	(236.96,192.99) --
	(236.20,192.98) --
	(235.44,192.96) --
	(234.68,192.95) --
	(233.92,192.93) --
	(233.16,192.92) --
	(232.41,192.90) --
	(231.65,192.89) --
	(230.89,192.88) --
	(230.13,192.86) --
	(229.37,192.85) --
	(228.61,192.84) --
	(227.85,192.82) --
	(227.09,192.81) --
	(226.33,192.80) --
	(225.57,192.79) --
	(224.82,192.78) --
	(224.06,192.77) --
	(223.30,192.76) --
	(222.54,192.75) --
	(221.78,192.74) --
	(221.02,192.73) --
	(220.26,192.72) --
	(219.50,192.72) --
	(218.74,192.71) --
	(217.98,192.70) --
	(217.23,192.69) --
	(216.47,192.69) --
	(215.71,192.68) --
	(214.95,192.68) --
	(214.19,192.67) --
	(213.43,192.67) --
	(212.67,192.67) --
	(211.91,192.66) --
	(211.15,192.66) --
	(210.39,192.66) --
	(209.64,192.66) --
	(208.88,192.65) --
	(208.12,192.65) --
	(207.36,192.65) --
	(206.60,192.65) --
	(205.84,192.65) --
	(205.08,192.65) --
	(204.32,192.66) --
	(203.56,192.66) --
	(202.80,192.66) --
	(202.05,192.66) --
	(201.29,192.67) --
	(200.53,192.67) --
	(199.77,192.67) --
	(199.01,192.68) --
	(198.25,192.68) --
	(197.49,192.69) --
	(196.73,192.69) --
	(195.97,192.70) --
	(195.21,192.70) --
	(194.45,192.71) --
	(193.70,192.72) --
	(192.94,192.72) --
	(192.18,192.73) --
	(191.42,192.74) --
	(190.66,192.74) --
	(189.90,192.75) --
	(189.14,192.76) --
	(188.38,192.76) --
	(187.62,192.77) --
	(186.86,192.78) --
	(186.11,192.79) --
	(185.35,192.79) --
	(184.59,192.80) --
	(183.83,192.81) --
	(183.07,192.82) --
	(182.31,192.82) --
	(181.55,192.83) --
	(180.79,192.84) --
	(180.03,192.85) --
	(179.27,192.85) --
	(178.52,192.86) --
	(177.76,192.87) --
	(177.00,192.88) --
	(176.24,192.88) --
	(175.48,192.89) --
	(174.72,192.90) --
	(173.96,192.91) --
	(173.20,192.91) --
	(172.44,192.92) --
	(171.68,192.93) --
	(170.93,192.94) --
	(170.17,192.95) --
	(169.41,192.96) --
	(168.65,192.97) --
	(167.89,192.98) --
	(167.13,192.99) --
	(166.37,193.00) --
	(165.61,193.01) --
	(164.85,193.03) --
	(164.09,193.04) --
	(163.33,193.05) --
	(162.58,193.07) --
	(161.82,193.09) --
	(161.06,193.11) --
	(160.30,193.13) --
	(159.54,193.15) --
	(158.78,193.17) --
	(158.02,193.19) --
	(157.26,193.22) --
	(156.50,193.25) --
	(155.74,193.27) --
	(154.99,193.30) --
	(154.23,193.34) --
	(153.47,193.37) --
	(152.71,193.40) --
	(151.95,193.44) --
	(151.19,193.48) --
	(150.43,193.52) --
	(149.67,193.56) --
	(148.91,193.60) --
	(148.15,193.64) --
	(147.40,193.69) --
	(146.64,193.74) --
	(145.88,193.78) --
	(145.12,193.83) --
	(144.36,193.88) --
	(143.60,193.93) --
	(142.84,193.98) --
	(142.08,194.03) --
	(141.32,194.08) --
	(140.56,194.13) --
	(139.81,194.19) --
	(139.05,194.24) --
	(138.29,194.29) --
	(137.53,194.34) --
	(136.77,194.39) --
	(136.01,194.43) --
	(135.25,194.48) --
	(134.49,194.52) --
	(133.73,194.56) --
	(132.97,194.61) --
	(132.21,194.64) --
	(131.46,194.68) --
	(130.70,194.71) --
	(129.94,194.74) --
	(129.18,194.77) --
	(128.42,194.79) --
	(127.66,194.81) --
	(126.90,194.83) --
	(126.14,194.84) --
	(125.38,194.85) --
	(124.62,194.85) --
	(123.87,194.85) --
	(123.11,194.85) --
	(122.35,194.84) --
	(121.59,194.82) --
	(120.83,194.81) --
	(120.07,194.78) --
	(119.31,194.76) --
	(118.55,194.73) --
	(117.79,194.69) --
	(117.03,194.65) --
	(116.28,194.61) --
	(115.52,194.56) --
	(114.76,194.51) --
	(114.00,194.45) --
	(113.24,194.39) --
	(112.48,194.32) --
	(111.72,194.26) --
	(110.96,194.19) --
	(110.20,194.11) --
	(109.44,194.04) --
	(108.69,193.96) --
	(107.93,193.87) --
	(107.17,193.79) --
	(106.41,193.70) --
	(105.65,193.61) --
	(104.89,193.53) --
	(104.13,193.43) --
	(103.37,193.34) --
	(102.61,193.25) --
	(101.85,193.16) --
	(101.10,193.06) --
	(100.34,192.97) --
	( 99.58,192.87) --
	( 98.82,192.78) --
	( 98.06,192.69) --
	( 97.30,192.60) --
	( 96.54,192.50) --
	( 96.54,188.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (324.01,205.18) --
	(324.32,205.15) --
	(324.63,205.13) --
	(324.95,205.10) --
	(325.26,205.08) --
	(325.57,205.05) --
	(325.89,205.03) --
	(326.20,205.00) --
	(326.52,204.98) --
	(326.83,204.96) --
	(327.14,204.93) --
	(327.46,204.91) --
	(327.77,204.89) --
	(328.09,204.87) --
	(328.40,204.85) --
	(328.71,204.82) --
	(329.03,204.80) --
	(329.34,204.78) --
	(329.65,204.76) --
	(329.97,204.74) --
	(330.28,204.72) --
	(330.60,204.70) --
	(330.91,204.69) --
	(331.22,204.67) --
	(331.54,204.65) --
	(331.85,204.63) --
	(332.17,204.62) --
	(332.48,204.60) --
	(332.79,204.58) --
	(333.11,204.57) --
	(333.42,204.55) --
	(333.74,204.54) --
	(334.05,204.52) --
	(334.36,204.51) --
	(334.68,204.50) --
	(334.99,204.48) --
	(335.30,204.47) --
	(335.62,204.46) --
	(335.93,204.45) --
	(336.25,204.44) --
	(336.56,204.42) --
	(336.87,204.41) --
	(337.19,204.40) --
	(337.50,204.39) --
	(337.82,204.38) --
	(338.13,204.37) --
	(338.44,204.36) --
	(338.76,204.36) --
	(339.07,204.35) --
	(339.39,204.34) --
	(339.70,204.33) --
	(340.01,204.32) --
	(340.33,204.31) --
	(340.64,204.31) --
	(340.95,204.30) --
	(341.27,204.29) --
	(341.58,204.29) --
	(341.90,204.28) --
	(342.21,204.27) --
	(342.52,204.27) --
	(342.84,204.26) --
	(343.15,204.25) --
	(343.47,204.25) --
	(343.78,204.24) --
	(344.09,204.23) --
	(344.41,204.23) --
	(344.72,204.22) --
	(345.04,204.22) --
	(345.35,204.21) --
	(345.66,204.21) --
	(345.98,204.20) --
	(346.29,204.19) --
	(346.60,204.19) --
	(346.92,204.18) --
	(347.23,204.17) --
	(347.55,204.17) --
	(347.86,204.16) --
	(348.17,204.16) --
	(348.49,204.15) --
	(348.80,204.14) --
	(349.12,204.14) --
	(349.43,204.13) --
	(349.74,204.12) --
	(350.06,204.11) --
	(350.37,204.11) --
	(350.69,204.10) --
	(351.00,204.09) --
	(351.31,204.08) --
	(351.63,204.07) --
	(351.94,204.07) --
	(352.25,204.06) --
	(352.57,204.05) --
	(352.88,204.04) --
	(353.20,204.03) --
	(353.51,204.02) --
	(353.82,204.01) --
	(354.14,204.00) --
	(354.45,203.99) --
	(354.77,203.98) --
	(355.08,203.96) --
	(355.39,203.95) --
	(355.71,203.94) --
	(356.02,203.93) --
	(356.34,203.91) --
	(356.65,203.90) --
	(356.96,203.89) --
	(357.28,203.87) --
	(357.59,203.86) --
	(357.90,203.84) --
	(358.22,203.83) --
	(358.53,203.81) --
	(358.85,203.80) --
	(359.16,203.78) --
	(359.47,203.76) --
	(359.79,203.75) --
	(360.10,203.73) --
	(360.42,203.71) --
	(360.73,203.70) --
	(361.04,203.68) --
	(361.36,203.66) --
	(361.67,203.64) --
	(361.99,203.62) --
	(362.30,203.60) --
	(362.61,203.58) --
	(362.93,203.56) --
	(363.24,203.54) --
	(363.55,203.52) --
	(363.87,203.50) --
	(364.18,203.48) --
	(364.50,203.46) --
	(364.81,203.43) --
	(365.12,203.41) --
	(365.44,203.39) --
	(365.75,203.37) --
	(366.07,203.35) --
	(366.38,203.32) --
	(366.69,203.30) --
	(367.01,203.28) --
	(367.32,203.25) --
	(367.64,203.23) --
	(367.95,203.20) --
	(368.26,203.18) --
	(368.58,203.16) --
	(368.89,203.13) --
	(369.20,203.11) --
	(369.52,203.08) --
	(369.83,203.06) --
	(370.15,203.03) --
	(370.46,203.00) --
	(370.77,202.98) --
	(371.09,202.95) --
	(371.40,202.93) --
	(371.72,202.90) --
	(372.03,202.88) --
	(372.34,202.85) --
	(372.66,202.82) --
	(372.97,202.80) --
	(373.29,202.77) --
	(373.60,202.74) --
	(373.91,202.71) --
	(374.23,202.69) --
	(374.54,202.66) --
	(374.85,202.63) --
	(375.17,202.61) --
	(375.48,202.58) --
	(375.80,202.55) --
	(376.11,202.52) --
	(376.42,202.49) --
	(376.74,202.47) --
	(377.05,202.44) --
	(377.37,202.41) --
	(377.68,202.38) --
	(377.99,202.35) --
	(378.31,202.32) --
	(378.62,202.30) --
	(378.94,202.27) --
	(379.25,202.24) --
	(379.56,202.21) --
	(379.88,202.18) --
	(380.19,202.15) --
	(380.50,202.12) --
	(380.82,202.09) --
	(381.13,202.06) --
	(381.45,202.03) --
	(381.76,202.00) --
	(382.07,201.97) --
	(382.39,201.94) --
	(382.70,201.91) --
	(383.02,201.88) --
	(383.33,201.85) --
	(383.64,201.82) --
	(383.96,201.80) --
	(384.27,201.77) --
	(384.59,201.74) --
	(384.90,201.71) --
	(385.21,201.68) --
	(385.53,201.65) --
	(385.84,201.62) --
	(386.15,201.59) --
	(386.47,201.56) --
	(386.57,201.55) --
	(386.78,201.53) --
	(387.10,201.50) --
	(387.41,201.47) --
	(387.72,201.44) --
	(388.04,201.42) --
	(388.35,201.39) --
	(388.67,201.36) --
	(388.98,201.33) --
	(389.29,201.30) --
	(389.61,201.28) --
	(389.92,201.25) --
	(390.24,201.22) --
	(390.55,201.20) --
	(390.86,201.17) --
	(391.18,201.15) --
	(391.49,201.12) --
	(391.80,201.10) --
	(392.12,201.07) --
	(392.43,201.05) --
	(392.75,201.03) --
	(393.06,201.00) --
	(393.37,200.98) --
	(393.69,200.96) --
	(394.00,200.94) --
	(394.32,200.92) --
	(394.63,200.90) --
	(394.94,200.88) --
	(395.26,200.86) --
	(395.57,200.84) --
	(395.89,200.83) --
	(396.20,200.81) --
	(396.51,200.79) --
	(396.83,200.78) --
	(397.14,200.76) --
	(397.45,200.75) --
	(397.77,200.73) --
	(398.08,200.72) --
	(398.40,200.71) --
	(398.71,200.70) --
	(399.02,200.68) --
	(399.34,200.67) --
	(399.65,200.66) --
	(399.97,200.65) --
	(400.28,200.65) --
	(400.59,200.64) --
	(400.91,200.63) --
	(401.22,200.62) --
	(401.54,200.62) --
	(401.85,200.61) --
	(402.16,200.61) --
	(402.48,200.60) --
	(402.79,200.60) --
	(403.10,200.60) --
	(403.42,200.59) --
	(403.73,200.59) --
	(404.05,200.59) --
	(404.36,200.59) --
	(404.67,200.59) --
	(404.99,200.59) --
	(405.30,200.59) --
	(405.62,200.59) --
	(405.93,200.59) --
	(406.24,200.59) --
	(406.56,200.59) --
	(406.87,200.59) --
	(407.19,200.60) --
	(407.50,200.60) --
	(407.81,200.60) --
	(408.13,200.61) --
	(408.44,200.61) --
	(408.75,200.61) --
	(409.07,200.62) --
	(409.38,200.62) --
	(409.70,200.63) --
	(410.01,200.63) --
	(410.32,200.64) --
	(410.64,200.64) --
	(410.95,200.65) --
	(411.27,200.65) --
	(411.58,200.66) --
	(411.89,200.66) --
	(412.21,200.67) --
	(412.52,200.67) --
	(412.84,200.68) --
	(413.15,200.68) --
	(413.46,200.69) --
	(413.78,200.69) --
	(414.09,200.70) --
	(414.40,200.70) --
	(414.72,200.70) --
	(415.03,200.71) --
	(415.35,200.71) --
	(415.66,200.72) --
	(415.97,200.72) --
	(416.29,200.73) --
	(416.60,200.73) --
	(416.92,200.73) --
	(417.23,200.74) --
	(417.54,200.74) --
	(417.86,200.74) --
	(418.17,200.74) --
	(418.49,200.75) --
	(418.80,200.75) --
	(419.11,200.75) --
	(419.43,200.75) --
	(419.74,200.75) --
	(420.05,200.75) --
	(420.37,200.76) --
	(420.68,200.76) --
	(421.00,200.76) --
	(421.31,200.76) --
	(421.62,200.76) --
	(421.94,200.76) --
	(422.25,200.75) --
	(422.57,200.75) --
	(422.88,200.75) --
	(423.19,200.75) --
	(423.51,200.75) --
	(423.82,200.75) --
	(424.13,200.75) --
	(424.45,200.74) --
	(424.76,200.74) --
	(425.08,200.74) --
	(425.39,200.73) --
	(425.70,200.73) --
	(425.70,200.73) --
	(426.02,200.73) --
	(426.33,200.72) --
	(426.65,200.72) --
	(426.96,200.72) --
	(427.27,200.71) --
	(427.59,200.71) --
	(427.90,200.70) --
	(428.22,200.70) --
	(428.53,200.69) --
	(428.84,200.69) --
	(429.16,200.68) --
	(429.47,200.68) --
	(429.78,200.67) --
	(430.10,200.67) --
	(430.41,200.66) --
	(430.73,200.66) --
	(431.04,200.65) --
	(431.35,200.65) --
	(431.67,200.64) --
	(431.98,200.63) --
	(432.30,200.63) --
	(432.61,200.62) --
	(432.92,200.62) --
	(433.24,200.61) --
	(433.55,200.60) --
	(433.87,200.60) --
	(434.18,200.59) --
	(434.49,200.58) --
	(434.81,200.58) --
	(435.12,200.57) --
	(435.43,200.56) --
	(435.75,200.56) --
	(436.06,200.55) --
	(436.38,200.54) --
	(436.69,200.53) --
	(437.00,200.53) --
	(437.32,200.52) --
	(437.63,200.51) --
	(437.95,200.50) --
	(438.26,200.50) --
	(438.57,200.49) --
	(438.89,200.48) --
	(439.20,200.47) --
	(439.52,200.46) --
	(439.83,200.46) --
	(440.14,200.45) --
	(440.46,200.44) --
	(440.77,200.43) --
	(441.08,200.42) --
	(441.40,200.41) --
	(441.71,200.40) --
	(442.03,200.39) --
	(442.34,200.38) --
	(442.65,200.37) --
	(442.97,200.36) --
	(443.28,200.35) --
	(443.60,200.34) --
	(443.91,200.33) --
	(444.22,200.31) --
	(444.54,200.30) --
	(444.85,200.29) --
	(445.17,200.28) --
	(445.48,200.27) --
	(445.79,200.25) --
	(446.11,200.24) --
	(446.42,200.23) --
	(446.73,200.21) --
	(447.05,200.20) --
	(447.36,200.18) --
	(447.68,200.17) --
	(447.99,200.15) --
	(448.30,200.14) --
	(448.62,200.12) --
	(448.93,200.11) --
	(449.25,200.09) --
	(449.56,200.07) --
	(449.87,200.06) --
	(450.19,200.04) --
	(450.50,200.02) --
	(450.82,200.01) --
	(451.13,199.99) --
	(451.44,199.97) --
	(451.76,199.95) --
	(452.07,199.93) --
	(452.38,199.91) --
	(452.70,199.89) --
	(453.01,199.88) --
	(453.33,199.86) --
	(453.64,199.84) --
	(453.95,199.82) --
	(454.27,199.80) --
	(454.58,199.78) --
	(454.90,199.76) --
	(455.21,199.74) --
	(455.52,199.72) --
	(455.84,199.70) --
	(456.15,199.68) --
	(456.47,199.66) --
	(456.78,199.64) --
	(457.09,199.62) --
	(457.41,199.60) --
	(457.72,199.58) --
	(458.03,199.56) --
	(458.35,199.54) --
	(458.66,199.52) --
	(458.98,199.50) --
	(459.29,199.49) --
	(459.60,199.47) --
	(459.92,199.45) --
	(460.23,199.44) --
	(460.55,199.42) --
	(460.86,199.40) --
	(461.10,199.39) --
	(461.17,199.39) --
	(461.49,199.37) --
	(461.80,199.36) --
	(462.12,199.35) --
	(462.43,199.34) --
	(462.74,199.32) --
	(463.06,199.31) --
	(463.37,199.30) --
	(463.68,199.29) --
	(464.00,199.29) --
	(464.31,199.28) --
	(464.63,199.27) --
	(464.94,199.27) --
	(465.25,199.27) --
	(465.57,199.26) --
	(465.88,199.26) --
	(466.20,199.26) --
	(466.51,199.27) --
	(466.82,199.27) --
	(467.14,199.27) --
	(467.45,199.28) --
	(467.77,199.29) --
	(468.08,199.29) --
	(468.39,199.31) --
	(468.71,199.32) --
	(469.02,199.33) --
	(469.33,199.35) --
	(469.65,199.36) --
	(469.96,199.38) --
	(470.28,199.40) --
	(470.59,199.42) --
	(470.90,199.45) --
	(471.22,199.48) --
	(471.53,199.50) --
	(471.85,199.53) --
	(472.16,199.56) --
	(472.47,199.60) --
	(472.79,199.63) --
	(473.10,199.67) --
	(473.42,199.71) --
	(473.73,199.75) --
	(474.04,199.79) --
	(474.36,199.84) --
	(474.67,199.89) --
	(474.98,199.93) --
	(475.30,199.98) --
	(475.61,200.04) --
	(475.93,200.09) --
	(476.24,200.15) --
	(476.55,200.21) --
	(476.87,200.27) --
	(477.18,200.33) --
	(477.50,200.39) --
	(477.81,200.46) --
	(478.12,200.52) --
	(478.44,200.59) --
	(478.75,200.66) --
	(479.07,200.73) --
	(479.38,200.80) --
	(479.69,200.88) --
	(480.01,200.95) --
	(480.32,201.03) --
	(480.63,201.11) --
	(480.95,201.19) --
	(481.26,201.27) --
	(481.58,201.35) --
	(481.89,201.43) --
	(482.20,201.52) --
	(482.52,201.60) --
	(482.83,201.69) --
	(483.15,201.77) --
	(483.46,201.86) --
	(483.77,201.94) --
	(484.09,202.03) --
	(484.40,202.12) --
	(484.40,211.08) --
	(484.09,211.16) --
	(483.77,211.25) --
	(483.46,211.34) --
	(483.15,211.43) --
	(482.83,211.51) --
	(482.52,211.60) --
	(482.20,211.68) --
	(481.89,211.77) --
	(481.58,211.85) --
	(481.26,211.93) --
	(480.95,212.01) --
	(480.63,212.09) --
	(480.32,212.17) --
	(480.01,212.24) --
	(479.69,212.32) --
	(479.38,212.39) --
	(479.07,212.47) --
	(478.75,212.54) --
	(478.44,212.61) --
	(478.12,212.68) --
	(477.81,212.74) --
	(477.50,212.81) --
	(477.18,212.87) --
	(476.87,212.93) --
	(476.55,212.99) --
	(476.24,213.05) --
	(475.93,213.11) --
	(475.61,213.16) --
	(475.30,213.21) --
	(474.98,213.26) --
	(474.67,213.31) --
	(474.36,213.36) --
	(474.04,213.40) --
	(473.73,213.45) --
	(473.42,213.49) --
	(473.10,213.53) --
	(472.79,213.56) --
	(472.47,213.60) --
	(472.16,213.63) --
	(471.85,213.66) --
	(471.53,213.69) --
	(471.22,213.72) --
	(470.90,213.75) --
	(470.59,213.77) --
	(470.28,213.79) --
	(469.96,213.81) --
	(469.65,213.83) --
	(469.33,213.85) --
	(469.02,213.87) --
	(468.71,213.88) --
	(468.39,213.89) --
	(468.08,213.90) --
	(467.77,213.91) --
	(467.45,213.92) --
	(467.14,213.92) --
	(466.82,213.93) --
	(466.51,213.93) --
	(466.20,213.93) --
	(465.88,213.93) --
	(465.57,213.93) --
	(465.25,213.93) --
	(464.94,213.93) --
	(464.63,213.92) --
	(464.31,213.92) --
	(464.00,213.91) --
	(463.68,213.90) --
	(463.37,213.89) --
	(463.06,213.88) --
	(462.74,213.87) --
	(462.43,213.86) --
	(462.12,213.85) --
	(461.80,213.84) --
	(461.49,213.82) --
	(461.17,213.81) --
	(461.10,213.80) --
	(460.86,213.79) --
	(460.55,213.78) --
	(460.23,213.76) --
	(459.92,213.74) --
	(459.60,213.73) --
	(459.29,213.71) --
	(458.98,213.69) --
	(458.66,213.67) --
	(458.35,213.66) --
	(458.03,213.64) --
	(457.72,213.62) --
	(457.41,213.60) --
	(457.09,213.58) --
	(456.78,213.56) --
	(456.47,213.54) --
	(456.15,213.52) --
	(455.84,213.50) --
	(455.52,213.48) --
	(455.21,213.46) --
	(454.90,213.44) --
	(454.58,213.42) --
	(454.27,213.40) --
	(453.95,213.38) --
	(453.64,213.36) --
	(453.33,213.34) --
	(453.01,213.32) --
	(452.70,213.30) --
	(452.38,213.28) --
	(452.07,213.26) --
	(451.76,213.25) --
	(451.44,213.23) --
	(451.13,213.21) --
	(450.82,213.19) --
	(450.50,213.17) --
	(450.19,213.16) --
	(449.87,213.14) --
	(449.56,213.12) --
	(449.25,213.11) --
	(448.93,213.09) --
	(448.62,213.07) --
	(448.30,213.06) --
	(447.99,213.04) --
	(447.68,213.03) --
	(447.36,213.01) --
	(447.05,213.00) --
	(446.73,212.99) --
	(446.42,212.97) --
	(446.11,212.96) --
	(445.79,212.94) --
	(445.48,212.93) --
	(445.17,212.92) --
	(444.85,212.91) --
	(444.54,212.89) --
	(444.22,212.88) --
	(443.91,212.87) --
	(443.60,212.86) --
	(443.28,212.85) --
	(442.97,212.84) --
	(442.65,212.83) --
	(442.34,212.82) --
	(442.03,212.81) --
	(441.71,212.80) --
	(441.40,212.79) --
	(441.08,212.78) --
	(440.77,212.77) --
	(440.46,212.76) --
	(440.14,212.75) --
	(439.83,212.74) --
	(439.52,212.73) --
	(439.20,212.73) --
	(438.89,212.72) --
	(438.57,212.71) --
	(438.26,212.70) --
	(437.95,212.69) --
	(437.63,212.69) --
	(437.32,212.68) --
	(437.00,212.67) --
	(436.69,212.66) --
	(436.38,212.66) --
	(436.06,212.65) --
	(435.75,212.64) --
	(435.43,212.63) --
	(435.12,212.63) --
	(434.81,212.62) --
	(434.49,212.61) --
	(434.18,212.61) --
	(433.87,212.60) --
	(433.55,212.59) --
	(433.24,212.59) --
	(432.92,212.58) --
	(432.61,212.58) --
	(432.30,212.57) --
	(431.98,212.56) --
	(431.67,212.56) --
	(431.35,212.55) --
	(431.04,212.55) --
	(430.73,212.54) --
	(430.41,212.53) --
	(430.10,212.53) --
	(429.78,212.52) --
	(429.47,212.52) --
	(429.16,212.51) --
	(428.84,212.51) --
	(428.53,212.50) --
	(428.22,212.50) --
	(427.90,212.49) --
	(427.59,212.49) --
	(427.27,212.48) --
	(426.96,212.48) --
	(426.65,212.48) --
	(426.33,212.47) --
	(426.02,212.47) --
	(425.70,212.47) --
	(425.70,212.47) --
	(425.39,212.46) --
	(425.08,212.46) --
	(424.76,212.46) --
	(424.45,212.45) --
	(424.13,212.45) --
	(423.82,212.45) --
	(423.51,212.45) --
	(423.19,212.45) --
	(422.88,212.44) --
	(422.57,212.44) --
	(422.25,212.44) --
	(421.94,212.44) --
	(421.62,212.44) --
	(421.31,212.44) --
	(421.00,212.44) --
	(420.68,212.44) --
	(420.37,212.44) --
	(420.05,212.44) --
	(419.74,212.44) --
	(419.43,212.44) --
	(419.11,212.45) --
	(418.80,212.45) --
	(418.49,212.45) --
	(418.17,212.45) --
	(417.86,212.46) --
	(417.54,212.46) --
	(417.23,212.46) --
	(416.92,212.46) --
	(416.60,212.47) --
	(416.29,212.47) --
	(415.97,212.48) --
	(415.66,212.48) --
	(415.35,212.48) --
	(415.03,212.49) --
	(414.72,212.49) --
	(414.40,212.50) --
	(414.09,212.50) --
	(413.78,212.51) --
	(413.46,212.51) --
	(413.15,212.52) --
	(412.84,212.52) --
	(412.52,212.53) --
	(412.21,212.53) --
	(411.89,212.54) --
	(411.58,212.54) --
	(411.27,212.55) --
	(410.95,212.55) --
	(410.64,212.56) --
	(410.32,212.56) --
	(410.01,212.57) --
	(409.70,212.57) --
	(409.38,212.58) --
	(409.07,212.58) --
	(408.75,212.58) --
	(408.44,212.59) --
	(408.13,212.59) --
	(407.81,212.59) --
	(407.50,212.60) --
	(407.19,212.60) --
	(406.87,212.60) --
	(406.56,212.61) --
	(406.24,212.61) --
	(405.93,212.61) --
	(405.62,212.61) --
	(405.30,212.61) --
	(404.99,212.61) --
	(404.67,212.61) --
	(404.36,212.61) --
	(404.05,212.61) --
	(403.73,212.61) --
	(403.42,212.60) --
	(403.10,212.60) --
	(402.79,212.60) --
	(402.48,212.59) --
	(402.16,212.59) --
	(401.85,212.59) --
	(401.54,212.58) --
	(401.22,212.57) --
	(400.91,212.57) --
	(400.59,212.56) --
	(400.28,212.55) --
	(399.97,212.54) --
	(399.65,212.53) --
	(399.34,212.52) --
	(399.02,212.51) --
	(398.71,212.50) --
	(398.40,212.49) --
	(398.08,212.48) --
	(397.77,212.46) --
	(397.45,212.45) --
	(397.14,212.44) --
	(396.83,212.42) --
	(396.51,212.40) --
	(396.20,212.39) --
	(395.89,212.37) --
	(395.57,212.35) --
	(395.26,212.34) --
	(394.94,212.32) --
	(394.63,212.30) --
	(394.32,212.28) --
	(394.00,212.26) --
	(393.69,212.24) --
	(393.37,212.21) --
	(393.06,212.19) --
	(392.75,212.17) --
	(392.43,212.15) --
	(392.12,212.12) --
	(391.80,212.10) --
	(391.49,212.07) --
	(391.18,212.05) --
	(390.86,212.02) --
	(390.55,212.00) --
	(390.24,211.97) --
	(389.92,211.95) --
	(389.61,211.92) --
	(389.29,211.89) --
	(388.98,211.86) --
	(388.67,211.84) --
	(388.35,211.81) --
	(388.04,211.78) --
	(387.72,211.75) --
	(387.41,211.72) --
	(387.10,211.70) --
	(386.78,211.67) --
	(386.57,211.65) --
	(386.47,211.64) --
	(386.15,211.61) --
	(385.84,211.58) --
	(385.53,211.55) --
	(385.21,211.52) --
	(384.90,211.49) --
	(384.59,211.46) --
	(384.27,211.43) --
	(383.96,211.40) --
	(383.64,211.37) --
	(383.33,211.34) --
	(383.02,211.31) --
	(382.70,211.28) --
	(382.39,211.25) --
	(382.07,211.22) --
	(381.76,211.19) --
	(381.45,211.16) --
	(381.13,211.14) --
	(380.82,211.11) --
	(380.50,211.08) --
	(380.19,211.05) --
	(379.88,211.02) --
	(379.56,210.99) --
	(379.25,210.96) --
	(378.94,210.93) --
	(378.62,210.90) --
	(378.31,210.87) --
	(377.99,210.84) --
	(377.68,210.82) --
	(377.37,210.79) --
	(377.05,210.76) --
	(376.74,210.73) --
	(376.42,210.70) --
	(376.11,210.67) --
	(375.80,210.65) --
	(375.48,210.62) --
	(375.17,210.59) --
	(374.85,210.56) --
	(374.54,210.54) --
	(374.23,210.51) --
	(373.91,210.48) --
	(373.60,210.46) --
	(373.29,210.43) --
	(372.97,210.40) --
	(372.66,210.37) --
	(372.34,210.35) --
	(372.03,210.32) --
	(371.72,210.30) --
	(371.40,210.27) --
	(371.09,210.24) --
	(370.77,210.22) --
	(370.46,210.19) --
	(370.15,210.17) --
	(369.83,210.14) --
	(369.52,210.12) --
	(369.20,210.09) --
	(368.89,210.07) --
	(368.58,210.04) --
	(368.26,210.02) --
	(367.95,209.99) --
	(367.64,209.97) --
	(367.32,209.95) --
	(367.01,209.92) --
	(366.69,209.90) --
	(366.38,209.87) --
	(366.07,209.85) --
	(365.75,209.83) --
	(365.44,209.81) --
	(365.12,209.78) --
	(364.81,209.76) --
	(364.50,209.74) --
	(364.18,209.72) --
	(363.87,209.70) --
	(363.55,209.68) --
	(363.24,209.66) --
	(362.93,209.64) --
	(362.61,209.62) --
	(362.30,209.60) --
	(361.99,209.58) --
	(361.67,209.56) --
	(361.36,209.54) --
	(361.04,209.52) --
	(360.73,209.50) --
	(360.42,209.48) --
	(360.10,209.47) --
	(359.79,209.45) --
	(359.47,209.43) --
	(359.16,209.42) --
	(358.85,209.40) --
	(358.53,209.38) --
	(358.22,209.37) --
	(357.90,209.35) --
	(357.59,209.34) --
	(357.28,209.32) --
	(356.96,209.31) --
	(356.65,209.30) --
	(356.34,209.28) --
	(356.02,209.27) --
	(355.71,209.26) --
	(355.39,209.25) --
	(355.08,209.23) --
	(354.77,209.22) --
	(354.45,209.21) --
	(354.14,209.20) --
	(353.82,209.19) --
	(353.51,209.18) --
	(353.20,209.17) --
	(352.88,209.16) --
	(352.57,209.15) --
	(352.25,209.14) --
	(351.94,209.13) --
	(351.63,209.12) --
	(351.31,209.11) --
	(351.00,209.11) --
	(350.69,209.10) --
	(350.37,209.09) --
	(350.06,209.08) --
	(349.74,209.08) --
	(349.43,209.07) --
	(349.12,209.06) --
	(348.80,209.05) --
	(348.49,209.05) --
	(348.17,209.04) --
	(347.86,209.03) --
	(347.55,209.03) --
	(347.23,209.02) --
	(346.92,209.02) --
	(346.60,209.01) --
	(346.29,209.00) --
	(345.98,209.00) --
	(345.66,208.99) --
	(345.35,208.99) --
	(345.04,208.98) --
	(344.72,208.97) --
	(344.41,208.97) --
	(344.09,208.96) --
	(343.78,208.96) --
	(343.47,208.95) --
	(343.15,208.94) --
	(342.84,208.94) --
	(342.52,208.93) --
	(342.21,208.92) --
	(341.90,208.92) --
	(341.58,208.91) --
	(341.27,208.90) --
	(340.95,208.90) --
	(340.64,208.89) --
	(340.33,208.88) --
	(340.01,208.87) --
	(339.70,208.87) --
	(339.39,208.86) --
	(339.07,208.85) --
	(338.76,208.84) --
	(338.44,208.83) --
	(338.13,208.82) --
	(337.82,208.81) --
	(337.50,208.80) --
	(337.19,208.79) --
	(336.87,208.78) --
	(336.56,208.77) --
	(336.25,208.76) --
	(335.93,208.75) --
	(335.62,208.74) --
	(335.30,208.73) --
	(334.99,208.71) --
	(334.68,208.70) --
	(334.36,208.69) --
	(334.05,208.67) --
	(333.74,208.66) --
	(333.42,208.64) --
	(333.11,208.63) --
	(332.79,208.61) --
	(332.48,208.60) --
	(332.17,208.58) --
	(331.85,208.56) --
	(331.54,208.55) --
	(331.22,208.53) --
	(330.91,208.51) --
	(330.60,208.49) --
	(330.28,208.47) --
	(329.97,208.45) --
	(329.65,208.43) --
	(329.34,208.41) --
	(329.03,208.39) --
	(328.71,208.37) --
	(328.40,208.35) --
	(328.09,208.33) --
	(327.77,208.31) --
	(327.46,208.29) --
	(327.14,208.26) --
	(326.83,208.24) --
	(326.52,208.22) --
	(326.20,208.19) --
	(325.89,208.17) --
	(325.57,208.14) --
	(325.26,208.12) --
	(324.95,208.10) --
	(324.63,208.07) --
	(324.32,208.04) --
	(324.01,208.02) --
	(324.01,205.18) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (159.23,222.46) --
	(159.87,222.45) --
	(160.50,222.44) --
	(161.14,222.43) --
	(161.78,222.42) --
	(162.41,222.41) --
	(163.05,222.40) --
	(163.69,222.38) --
	(164.32,222.37) --
	(164.96,222.36) --
	(165.60,222.35) --
	(166.23,222.34) --
	(166.87,222.33) --
	(167.50,222.31) --
	(168.14,222.30) --
	(168.78,222.29) --
	(169.41,222.28) --
	(170.05,222.26) --
	(170.69,222.25) --
	(171.32,222.24) --
	(171.96,222.23) --
	(172.60,222.21) --
	(173.23,222.20) --
	(173.87,222.19) --
	(174.50,222.18) --
	(175.14,222.16) --
	(175.78,222.15) --
	(176.41,222.14) --
	(177.05,222.13) --
	(177.69,222.11) --
	(178.32,222.10) --
	(178.96,222.09) --
	(179.59,222.07) --
	(180.23,222.06) --
	(180.87,222.05) --
	(181.50,222.04) --
	(182.14,222.02) --
	(182.78,222.01) --
	(183.41,222.00) --
	(184.05,221.99) --
	(184.69,221.97) --
	(185.32,221.96) --
	(185.96,221.95) --
	(186.59,221.93) --
	(187.23,221.92) --
	(187.87,221.91) --
	(188.50,221.90) --
	(189.14,221.88) --
	(189.78,221.87) --
	(190.41,221.86) --
	(191.05,221.85) --
	(191.69,221.83) --
	(192.32,221.82) --
	(192.96,221.81) --
	(193.59,221.80) --
	(194.23,221.79) --
	(194.87,221.77) --
	(195.50,221.76) --
	(196.14,221.75) --
	(196.78,221.74) --
	(197.41,221.72) --
	(198.05,221.71) --
	(198.68,221.70) --
	(199.32,221.69) --
	(199.96,221.68) --
	(200.59,221.67) --
	(201.23,221.65) --
	(201.87,221.64) --
	(202.50,221.63) --
	(203.14,221.62) --
	(203.78,221.61) --
	(204.41,221.60) --
	(205.05,221.59) --
	(205.68,221.58) --
	(206.32,221.57) --
	(206.96,221.56) --
	(207.59,221.54) --
	(208.23,221.53) --
	(208.87,221.52) --
	(209.50,221.51) --
	(210.14,221.50) --
	(210.78,221.49) --
	(211.41,221.49) --
	(212.05,221.48) --
	(212.68,221.47) --
	(213.32,221.46) --
	(213.96,221.45) --
	(214.59,221.44) --
	(215.23,221.43) --
	(215.87,221.42) --
	(216.50,221.42) --
	(217.14,221.41) --
	(217.78,221.40) --
	(218.41,221.39) --
	(219.05,221.39) --
	(219.68,221.38) --
	(220.32,221.37) --
	(220.96,221.36) --
	(221.59,221.36) --
	(222.23,221.35) --
	(222.87,221.35) --
	(223.50,221.34) --
	(224.14,221.33) --
	(224.77,221.33) --
	(225.41,221.32) --
	(226.05,221.32) --
	(226.68,221.32) --
	(227.32,221.31) --
	(227.96,221.31) --
	(228.59,221.30) --
	(229.23,221.30) --
	(229.87,221.30) --
	(230.50,221.29) --
	(231.14,221.29) --
	(231.77,221.29) --
	(232.41,221.28) --
	(233.05,221.28) --
	(233.68,221.28) --
	(234.32,221.28) --
	(234.96,221.27) --
	(235.59,221.27) --
	(236.23,221.27) --
	(236.87,221.27) --
	(237.50,221.27) --
	(238.14,221.27) --
	(238.77,221.27) --
	(239.41,221.26) --
	(240.05,221.26) --
	(240.68,221.26) --
	(241.32,221.26) --
	(241.96,221.26) --
	(242.59,221.26) --
	(243.23,221.26) --
	(243.87,221.26) --
	(244.50,221.26) --
	(245.14,221.26) --
	(245.77,221.25) --
	(246.41,221.25) --
	(247.05,221.25) --
	(247.68,221.25) --
	(248.32,221.25) --
	(248.96,221.25) --
	(249.59,221.25) --
	(250.23,221.24) --
	(250.86,221.24) --
	(251.50,221.24) --
	(252.14,221.24) --
	(252.77,221.23) --
	(253.41,221.23) --
	(254.05,221.23) --
	(254.68,221.22) --
	(255.32,221.22) --
	(255.96,221.22) --
	(256.59,221.21) --
	(257.23,221.21) --
	(257.86,221.20) --
	(258.50,221.20) --
	(259.14,221.19) --
	(259.77,221.18) --
	(260.41,221.18) --
	(261.05,221.17) --
	(261.68,221.16) --
	(262.32,221.15) --
	(262.96,221.15) --
	(263.59,221.14) --
	(264.23,221.13) --
	(264.86,221.12) --
	(265.50,221.10) --
	(266.14,221.09) --
	(266.77,221.08) --
	(267.41,221.07) --
	(268.05,221.06) --
	(268.68,221.04) --
	(269.32,221.03) --
	(269.95,221.01) --
	(270.59,221.00) --
	(271.23,220.98) --
	(271.86,220.96) --
	(272.50,220.95) --
	(273.14,220.93) --
	(273.77,220.91) --
	(274.41,220.89) --
	(275.05,220.87) --
	(275.68,220.85) --
	(276.32,220.83) --
	(276.95,220.81) --
	(277.59,220.79) --
	(278.23,220.76) --
	(278.86,220.74) --
	(279.50,220.71) --
	(280.14,220.69) --
	(280.77,220.66) --
	(281.41,220.64) --
	(282.05,220.61) --
	(282.68,220.58) --
	(283.32,220.55) --
	(283.95,220.53) --
	(284.59,220.50) --
	(285.23,220.47) --
	(285.86,220.44) --
	(286.50,220.40) --
	(287.14,220.37) --
	(287.77,220.34) --
	(288.41,220.31) --
	(289.05,220.27) --
	(289.68,220.24) --
	(290.32,220.21) --
	(290.95,220.17) --
	(291.59,220.13) --
	(292.23,220.10) --
	(292.86,220.06) --
	(293.50,220.03) --
	(294.14,219.99) --
	(294.77,219.95) --
	(295.41,219.91) --
	(296.04,219.87) --
	(296.33,219.85) --
	(296.68,219.83) --
	(297.32,219.79) --
	(297.95,219.75) --
	(298.59,219.71) --
	(299.23,219.67) --
	(299.86,219.63) --
	(300.50,219.59) --
	(301.14,219.55) --
	(301.77,219.51) --
	(302.41,219.47) --
	(303.04,219.42) --
	(303.68,219.38) --
	(304.32,219.34) --
	(304.95,219.30) --
	(305.59,219.25) --
	(306.23,219.21) --
	(306.86,219.17) --
	(307.50,219.13) --
	(308.14,219.08) --
	(308.77,219.04) --
	(309.41,219.00) --
	(310.04,218.96) --
	(310.68,218.91) --
	(311.32,218.87) --
	(311.95,218.83) --
	(312.59,218.79) --
	(313.23,218.75) --
	(313.86,218.71) --
	(314.50,218.67) --
	(315.14,218.62) --
	(315.77,218.58) --
	(316.41,218.54) --
	(317.04,218.50) --
	(317.68,218.47) --
	(318.32,218.43) --
	(318.95,218.39) --
	(319.59,218.35) --
	(320.23,218.32) --
	(320.86,218.28) --
	(321.50,218.24) --
	(322.13,218.21) --
	(322.77,218.17) --
	(323.41,218.14) --
	(324.04,218.11) --
	(324.68,218.08) --
	(325.32,218.04) --
	(325.95,218.01) --
	(326.59,217.98) --
	(327.23,217.96) --
	(327.86,217.93) --
	(328.50,217.90) --
	(329.13,217.88) --
	(329.77,217.85) --
	(330.41,217.83) --
	(331.04,217.80) --
	(331.68,217.78) --
	(332.32,217.76) --
	(332.95,217.74) --
	(333.59,217.72) --
	(334.23,217.70) --
	(334.86,217.69) --
	(335.50,217.67) --
	(336.13,217.65) --
	(336.77,217.64) --
	(337.41,217.63) --
	(338.04,217.62) --
	(338.68,217.61) --
	(339.32,217.60) --
	(339.95,217.59) --
	(340.59,217.58) --
	(341.22,217.58) --
	(341.86,217.57) --
	(342.50,217.57) --
	(343.13,217.56) --
	(343.77,217.56) --
	(344.41,217.56) --
	(345.04,217.56) --
	(345.68,217.56) --
	(346.32,217.56) --
	(346.95,217.57) --
	(347.59,217.57) --
	(348.22,217.57) --
	(348.86,217.58) --
	(349.50,217.59) --
	(350.13,217.59) --
	(350.77,217.60) --
	(351.41,217.61) --
	(352.04,217.62) --
	(352.68,217.63) --
	(353.32,217.64) --
	(353.95,217.65) --
	(354.59,217.66) --
	(355.22,217.68) --
	(355.86,217.69) --
	(356.50,217.70) --
	(357.13,217.72) --
	(357.77,217.73) --
	(358.41,217.74) --
	(359.04,217.76) --
	(359.68,217.77) --
	(360.32,217.79) --
	(360.95,217.81) --
	(361.59,217.82) --
	(362.22,217.84) --
	(362.86,217.85) --
	(363.50,217.87) --
	(364.13,217.89) --
	(364.77,217.90) --
	(365.41,217.92) --
	(366.04,217.93) --
	(366.68,217.95) --
	(367.31,217.96) --
	(367.95,217.98) --
	(368.59,217.99) --
	(369.22,218.01) --
	(369.86,218.02) --
	(370.50,218.03) --
	(371.13,218.05) --
	(371.77,218.06) --
	(372.41,218.07) --
	(373.04,218.08) --
	(373.68,218.09) --
	(374.31,218.10) --
	(374.95,218.11) --
	(375.59,218.12) --
	(376.22,218.13) --
	(376.86,218.14) --
	(377.50,218.14) --
	(378.13,218.15) --
	(378.77,218.15) --
	(379.41,218.16) --
	(380.04,218.16) --
	(380.68,218.16) --
	(381.31,218.17) --
	(381.95,218.17) --
	(382.59,218.16) --
	(383.22,218.16) --
	(383.86,218.16) --
	(384.50,218.16) --
	(385.13,218.15) --
	(385.77,218.15) --
	(386.41,218.14) --
	(386.57,218.14) --
	(387.04,218.13) --
	(387.68,218.13) --
	(388.31,218.12) --
	(388.95,218.11) --
	(389.59,218.09) --
	(390.22,218.08) --
	(390.86,218.07) --
	(391.50,218.05) --
	(392.13,218.04) --
	(392.77,218.02) --
	(393.40,218.00) --
	(394.04,217.99) --
	(394.68,217.97) --
	(395.31,217.95) --
	(395.95,217.93) --
	(396.59,217.90) --
	(397.22,217.88) --
	(397.86,217.86) --
	(398.50,217.83) --
	(399.13,217.81) --
	(399.77,217.78) --
	(400.40,217.75) --
	(401.04,217.72) --
	(401.68,217.70) --
	(402.31,217.67) --
	(402.95,217.64) --
	(403.59,217.61) --
	(404.22,217.57) --
	(404.86,217.54) --
	(405.50,217.51) --
	(406.13,217.48) --
	(406.77,217.44) --
	(407.40,217.41) --
	(408.04,217.37) --
	(408.68,217.34) --
	(409.31,217.30) --
	(409.95,217.27) --
	(410.59,217.23) --
	(411.22,217.19) --
	(411.86,217.15) --
	(412.49,217.12) --
	(413.13,217.08) --
	(413.77,217.04) --
	(414.40,217.00) --
	(415.04,216.96) --
	(415.68,216.93) --
	(416.31,216.89) --
	(416.95,216.85) --
	(417.59,216.81) --
	(418.22,216.77) --
	(418.86,216.73) --
	(419.49,216.69) --
	(420.13,216.65) --
	(420.77,216.62) --
	(421.40,216.58) --
	(422.04,216.54) --
	(422.68,216.50) --
	(423.31,216.46) --
	(423.95,216.42) --
	(424.59,216.39) --
	(425.22,216.35) --
	(425.86,216.31) --
	(426.49,216.28) --
	(427.13,216.24) --
	(427.77,216.21) --
	(428.40,216.17) --
	(429.04,216.14) --
	(429.68,216.11) --
	(430.31,216.07) --
	(430.95,216.04) --
	(431.59,216.01) --
	(432.22,215.98) --
	(432.86,215.95) --
	(433.49,215.92) --
	(434.13,215.89) --
	(434.77,215.86) --
	(435.40,215.84) --
	(436.04,215.81) --
	(436.68,215.79) --
	(437.31,215.77) --
	(437.95,215.74) --
	(438.58,215.72) --
	(439.22,215.70) --
	(439.86,215.68) --
	(440.49,215.67) --
	(441.13,215.65) --
	(441.77,215.63) --
	(442.40,215.62) --
	(443.04,215.61) --
	(443.68,215.60) --
	(444.31,215.59) --
	(444.95,215.58) --
	(445.40,215.58) --
	(445.58,215.57) --
	(446.22,215.57) --
	(446.86,215.57) --
	(447.49,215.56) --
	(448.13,215.56) --
	(448.77,215.57) --
	(449.40,215.57) --
	(450.04,215.57) --
	(450.68,215.58) --
	(451.31,215.59) --
	(451.95,215.60) --
	(452.58,215.61) --
	(453.22,215.62) --
	(453.86,215.64) --
	(454.49,215.66) --
	(455.13,215.67) --
	(455.77,215.70) --
	(456.40,215.72) --
	(457.04,215.74) --
	(457.68,215.77) --
	(458.31,215.80) --
	(458.95,215.83) --
	(459.58,215.86) --
	(460.22,215.89) --
	(460.86,215.93) --
	(461.49,215.96) --
	(462.13,216.00) --
	(462.77,216.05) --
	(463.40,216.09) --
	(464.04,216.13) --
	(464.67,216.18) --
	(465.31,216.23) --
	(465.95,216.28) --
	(466.58,216.33) --
	(467.22,216.38) --
	(467.86,216.43) --
	(468.49,216.49) --
	(469.13,216.55) --
	(469.77,216.61) --
	(470.40,216.67) --
	(471.04,216.73) --
	(471.67,216.79) --
	(472.31,216.86) --
	(472.95,216.92) --
	(473.58,216.99) --
	(474.22,217.06) --
	(474.86,217.13) --
	(475.49,217.20) --
	(476.13,217.27) --
	(476.77,217.34) --
	(477.40,217.42) --
	(478.04,217.49) --
	(478.67,217.57) --
	(479.31,217.65) --
	(479.95,217.72) --
	(480.58,217.80) --
	(481.22,217.88) --
	(481.86,217.96) --
	(482.49,218.04) --
	(483.13,218.12) --
	(483.76,218.20) --
	(484.40,218.28) --
	(484.40,227.52) --
	(483.76,227.60) --
	(483.13,227.68) --
	(482.49,227.76) --
	(481.86,227.84) --
	(481.22,227.92) --
	(480.58,228.00) --
	(479.95,228.08) --
	(479.31,228.15) --
	(478.67,228.23) --
	(478.04,228.30) --
	(477.40,228.38) --
	(476.77,228.45) --
	(476.13,228.53) --
	(475.49,228.60) --
	(474.86,228.67) --
	(474.22,228.74) --
	(473.58,228.81) --
	(472.95,228.87) --
	(472.31,228.94) --
	(471.67,229.00) --
	(471.04,229.07) --
	(470.40,229.13) --
	(469.77,229.19) --
	(469.13,229.25) --
	(468.49,229.31) --
	(467.86,229.36) --
	(467.22,229.42) --
	(466.58,229.47) --
	(465.95,229.52) --
	(465.31,229.57) --
	(464.67,229.62) --
	(464.04,229.67) --
	(463.40,229.71) --
	(462.77,229.75) --
	(462.13,229.79) --
	(461.49,229.83) --
	(460.86,229.87) --
	(460.22,229.91) --
	(459.58,229.94) --
	(458.95,229.97) --
	(458.31,230.00) --
	(457.68,230.03) --
	(457.04,230.06) --
	(456.40,230.08) --
	(455.77,230.10) --
	(455.13,230.12) --
	(454.49,230.14) --
	(453.86,230.16) --
	(453.22,230.17) --
	(452.58,230.19) --
	(451.95,230.20) --
	(451.31,230.21) --
	(450.68,230.22) --
	(450.04,230.22) --
	(449.40,230.23) --
	(448.77,230.23) --
	(448.13,230.23) --
	(447.49,230.23) --
	(446.86,230.23) --
	(446.22,230.23) --
	(445.58,230.22) --
	(445.40,230.22) --
	(444.95,230.22) --
	(444.31,230.21) --
	(443.68,230.20) --
	(443.04,230.19) --
	(442.40,230.18) --
	(441.77,230.16) --
	(441.13,230.15) --
	(440.49,230.13) --
	(439.86,230.11) --
	(439.22,230.10) --
	(438.58,230.08) --
	(437.95,230.05) --
	(437.31,230.03) --
	(436.68,230.01) --
	(436.04,229.98) --
	(435.40,229.96) --
	(434.77,229.93) --
	(434.13,229.91) --
	(433.49,229.88) --
	(432.86,229.85) --
	(432.22,229.82) --
	(431.59,229.79) --
	(430.95,229.76) --
	(430.31,229.73) --
	(429.68,229.69) --
	(429.04,229.66) --
	(428.40,229.62) --
	(427.77,229.59) --
	(427.13,229.56) --
	(426.49,229.52) --
	(425.86,229.48) --
	(425.22,229.45) --
	(424.59,229.41) --
	(423.95,229.37) --
	(423.31,229.34) --
	(422.68,229.30) --
	(422.04,229.26) --
	(421.40,229.22) --
	(420.77,229.18) --
	(420.13,229.14) --
	(419.49,229.11) --
	(418.86,229.07) --
	(418.22,229.03) --
	(417.59,228.99) --
	(416.95,228.95) --
	(416.31,228.91) --
	(415.68,228.87) --
	(415.04,228.83) --
	(414.40,228.79) --
	(413.77,228.76) --
	(413.13,228.72) --
	(412.49,228.68) --
	(411.86,228.64) --
	(411.22,228.61) --
	(410.59,228.57) --
	(409.95,228.53) --
	(409.31,228.50) --
	(408.68,228.46) --
	(408.04,228.42) --
	(407.40,228.39) --
	(406.77,228.36) --
	(406.13,228.32) --
	(405.50,228.29) --
	(404.86,228.26) --
	(404.22,228.22) --
	(403.59,228.19) --
	(402.95,228.16) --
	(402.31,228.13) --
	(401.68,228.10) --
	(401.04,228.07) --
	(400.40,228.05) --
	(399.77,228.02) --
	(399.13,227.99) --
	(398.50,227.97) --
	(397.86,227.94) --
	(397.22,227.92) --
	(396.59,227.89) --
	(395.95,227.87) --
	(395.31,227.85) --
	(394.68,227.83) --
	(394.04,227.81) --
	(393.40,227.79) --
	(392.77,227.78) --
	(392.13,227.76) --
	(391.50,227.74) --
	(390.86,227.73) --
	(390.22,227.72) --
	(389.59,227.70) --
	(388.95,227.69) --
	(388.31,227.68) --
	(387.68,227.67) --
	(387.04,227.66) --
	(386.57,227.66) --
	(386.41,227.66) --
	(385.77,227.65) --
	(385.13,227.64) --
	(384.50,227.64) --
	(383.86,227.64) --
	(383.22,227.63) --
	(382.59,227.63) --
	(381.95,227.63) --
	(381.31,227.63) --
	(380.68,227.63) --
	(380.04,227.64) --
	(379.41,227.64) --
	(378.77,227.64) --
	(378.13,227.65) --
	(377.50,227.65) --
	(376.86,227.66) --
	(376.22,227.67) --
	(375.59,227.68) --
	(374.95,227.68) --
	(374.31,227.69) --
	(373.68,227.70) --
	(373.04,227.71) --
	(372.41,227.73) --
	(371.77,227.74) --
	(371.13,227.75) --
	(370.50,227.76) --
	(369.86,227.78) --
	(369.22,227.79) --
	(368.59,227.80) --
	(367.95,227.82) --
	(367.31,227.83) --
	(366.68,227.85) --
	(366.04,227.86) --
	(365.41,227.88) --
	(364.77,227.90) --
	(364.13,227.91) --
	(363.50,227.93) --
	(362.86,227.94) --
	(362.22,227.96) --
	(361.59,227.98) --
	(360.95,227.99) --
	(360.32,228.01) --
	(359.68,228.02) --
	(359.04,228.04) --
	(358.41,228.05) --
	(357.77,228.07) --
	(357.13,228.08) --
	(356.50,228.10) --
	(355.86,228.11) --
	(355.22,228.12) --
	(354.59,228.14) --
	(353.95,228.15) --
	(353.32,228.16) --
	(352.68,228.17) --
	(352.04,228.18) --
	(351.41,228.19) --
	(350.77,228.20) --
	(350.13,228.21) --
	(349.50,228.21) --
	(348.86,228.22) --
	(348.22,228.22) --
	(347.59,228.23) --
	(346.95,228.23) --
	(346.32,228.24) --
	(345.68,228.24) --
	(345.04,228.24) --
	(344.41,228.24) --
	(343.77,228.24) --
	(343.13,228.23) --
	(342.50,228.23) --
	(341.86,228.23) --
	(341.22,228.22) --
	(340.59,228.22) --
	(339.95,228.21) --
	(339.32,228.20) --
	(338.68,228.19) --
	(338.04,228.18) --
	(337.41,228.17) --
	(336.77,228.16) --
	(336.13,228.14) --
	(335.50,228.13) --
	(334.86,228.11) --
	(334.23,228.10) --
	(333.59,228.08) --
	(332.95,228.06) --
	(332.32,228.04) --
	(331.68,228.02) --
	(331.04,227.99) --
	(330.41,227.97) --
	(329.77,227.95) --
	(329.13,227.92) --
	(328.50,227.90) --
	(327.86,227.87) --
	(327.23,227.84) --
	(326.59,227.81) --
	(325.95,227.78) --
	(325.32,227.75) --
	(324.68,227.72) --
	(324.04,227.69) --
	(323.41,227.66) --
	(322.77,227.62) --
	(322.13,227.59) --
	(321.50,227.55) --
	(320.86,227.52) --
	(320.23,227.48) --
	(319.59,227.45) --
	(318.95,227.41) --
	(318.32,227.37) --
	(317.68,227.33) --
	(317.04,227.29) --
	(316.41,227.25) --
	(315.77,227.21) --
	(315.14,227.17) --
	(314.50,227.13) --
	(313.86,227.09) --
	(313.23,227.05) --
	(312.59,227.01) --
	(311.95,226.97) --
	(311.32,226.93) --
	(310.68,226.88) --
	(310.04,226.84) --
	(309.41,226.80) --
	(308.77,226.76) --
	(308.14,226.71) --
	(307.50,226.67) --
	(306.86,226.63) --
	(306.23,226.59) --
	(305.59,226.54) --
	(304.95,226.50) --
	(304.32,226.46) --
	(303.68,226.42) --
	(303.04,226.37) --
	(302.41,226.33) --
	(301.77,226.29) --
	(301.14,226.25) --
	(300.50,226.21) --
	(299.86,226.17) --
	(299.23,226.12) --
	(298.59,226.08) --
	(297.95,226.04) --
	(297.32,226.00) --
	(296.68,225.96) --
	(296.33,225.94) --
	(296.04,225.93) --
	(295.41,225.89) --
	(294.77,225.85) --
	(294.14,225.81) --
	(293.50,225.77) --
	(292.86,225.74) --
	(292.23,225.70) --
	(291.59,225.66) --
	(290.95,225.63) --
	(290.32,225.59) --
	(289.68,225.56) --
	(289.05,225.52) --
	(288.41,225.49) --
	(287.77,225.46) --
	(287.14,225.42) --
	(286.50,225.39) --
	(285.86,225.36) --
	(285.23,225.33) --
	(284.59,225.30) --
	(283.95,225.27) --
	(283.32,225.24) --
	(282.68,225.21) --
	(282.05,225.19) --
	(281.41,225.16) --
	(280.77,225.13) --
	(280.14,225.11) --
	(279.50,225.08) --
	(278.86,225.06) --
	(278.23,225.03) --
	(277.59,225.01) --
	(276.95,224.99) --
	(276.32,224.97) --
	(275.68,224.95) --
	(275.05,224.93) --
	(274.41,224.91) --
	(273.77,224.89) --
	(273.14,224.87) --
	(272.50,224.85) --
	(271.86,224.83) --
	(271.23,224.82) --
	(270.59,224.80) --
	(269.95,224.78) --
	(269.32,224.77) --
	(268.68,224.76) --
	(268.05,224.74) --
	(267.41,224.73) --
	(266.77,224.72) --
	(266.14,224.70) --
	(265.50,224.69) --
	(264.86,224.68) --
	(264.23,224.67) --
	(263.59,224.66) --
	(262.96,224.65) --
	(262.32,224.64) --
	(261.68,224.64) --
	(261.05,224.63) --
	(260.41,224.62) --
	(259.77,224.61) --
	(259.14,224.61) --
	(258.50,224.60) --
	(257.86,224.60) --
	(257.23,224.59) --
	(256.59,224.59) --
	(255.96,224.58) --
	(255.32,224.58) --
	(254.68,224.57) --
	(254.05,224.57) --
	(253.41,224.57) --
	(252.77,224.56) --
	(252.14,224.56) --
	(251.50,224.56) --
	(250.86,224.56) --
	(250.23,224.55) --
	(249.59,224.55) --
	(248.96,224.55) --
	(248.32,224.55) --
	(247.68,224.55) --
	(247.05,224.55) --
	(246.41,224.54) --
	(245.77,224.54) --
	(245.14,224.54) --
	(244.50,224.54) --
	(243.87,224.54) --
	(243.23,224.54) --
	(242.59,224.54) --
	(241.96,224.54) --
	(241.32,224.54) --
	(240.68,224.54) --
	(240.05,224.53) --
	(239.41,224.53) --
	(238.77,224.53) --
	(238.14,224.53) --
	(237.50,224.53) --
	(236.87,224.53) --
	(236.23,224.53) --
	(235.59,224.53) --
	(234.96,224.52) --
	(234.32,224.52) --
	(233.68,224.52) --
	(233.05,224.52) --
	(232.41,224.51) --
	(231.77,224.51) --
	(231.14,224.51) --
	(230.50,224.51) --
	(229.87,224.50) --
	(229.23,224.50) --
	(228.59,224.50) --
	(227.96,224.49) --
	(227.32,224.49) --
	(226.68,224.48) --
	(226.05,224.48) --
	(225.41,224.47) --
	(224.77,224.47) --
	(224.14,224.46) --
	(223.50,224.46) --
	(222.87,224.45) --
	(222.23,224.45) --
	(221.59,224.44) --
	(220.96,224.43) --
	(220.32,224.43) --
	(219.68,224.42) --
	(219.05,224.41) --
	(218.41,224.41) --
	(217.78,224.40) --
	(217.14,224.39) --
	(216.50,224.38) --
	(215.87,224.37) --
	(215.23,224.37) --
	(214.59,224.36) --
	(213.96,224.35) --
	(213.32,224.34) --
	(212.68,224.33) --
	(212.05,224.32) --
	(211.41,224.31) --
	(210.78,224.30) --
	(210.14,224.29) --
	(209.50,224.28) --
	(208.87,224.27) --
	(208.23,224.26) --
	(207.59,224.25) --
	(206.96,224.24) --
	(206.32,224.23) --
	(205.68,224.22) --
	(205.05,224.21) --
	(204.41,224.20) --
	(203.78,224.19) --
	(203.14,224.18) --
	(202.50,224.17) --
	(201.87,224.15) --
	(201.23,224.14) --
	(200.59,224.13) --
	(199.96,224.12) --
	(199.32,224.11) --
	(198.68,224.10) --
	(198.05,224.08) --
	(197.41,224.07) --
	(196.78,224.06) --
	(196.14,224.05) --
	(195.50,224.04) --
	(194.87,224.02) --
	(194.23,224.01) --
	(193.59,224.00) --
	(192.96,223.99) --
	(192.32,223.98) --
	(191.69,223.96) --
	(191.05,223.95) --
	(190.41,223.94) --
	(189.78,223.93) --
	(189.14,223.91) --
	(188.50,223.90) --
	(187.87,223.89) --
	(187.23,223.88) --
	(186.59,223.86) --
	(185.96,223.85) --
	(185.32,223.84) --
	(184.69,223.82) --
	(184.05,223.81) --
	(183.41,223.80) --
	(182.78,223.79) --
	(182.14,223.77) --
	(181.50,223.76) --
	(180.87,223.75) --
	(180.23,223.74) --
	(179.59,223.72) --
	(178.96,223.71) --
	(178.32,223.70) --
	(177.69,223.68) --
	(177.05,223.67) --
	(176.41,223.66) --
	(175.78,223.65) --
	(175.14,223.63) --
	(174.50,223.62) --
	(173.87,223.61) --
	(173.23,223.60) --
	(172.60,223.58) --
	(171.96,223.57) --
	(171.32,223.56) --
	(170.69,223.55) --
	(170.05,223.53) --
	(169.41,223.52) --
	(168.78,223.51) --
	(168.14,223.50) --
	(167.50,223.48) --
	(166.87,223.47) --
	(166.23,223.46) --
	(165.60,223.45) --
	(164.96,223.44) --
	(164.32,223.43) --
	(163.69,223.41) --
	(163.05,223.40) --
	(162.41,223.39) --
	(161.78,223.38) --
	(161.14,223.37) --
	(160.50,223.36) --
	(159.87,223.35) --
	(159.23,223.33) --
	(159.23,222.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (327.61,236.59) --
	(327.92,236.53) --
	(328.22,236.47) --
	(328.53,236.41) --
	(328.84,236.35) --
	(329.14,236.29) --
	(329.45,236.23) --
	(329.76,236.17) --
	(330.06,236.11) --
	(330.37,236.05) --
	(330.68,235.99) --
	(330.98,235.93) --
	(331.29,235.87) --
	(331.60,235.81) --
	(331.91,235.75) --
	(332.21,235.69) --
	(332.52,235.63) --
	(332.83,235.57) --
	(333.13,235.51) --
	(333.44,235.46) --
	(333.75,235.40) --
	(334.05,235.34) --
	(334.36,235.29) --
	(334.67,235.23) --
	(334.97,235.18) --
	(335.28,235.13) --
	(335.59,235.08) --
	(335.89,235.02) --
	(336.20,234.97) --
	(336.51,234.92) --
	(336.81,234.87) --
	(337.12,234.83) --
	(337.43,234.78) --
	(337.73,234.73) --
	(338.04,234.69) --
	(338.35,234.65) --
	(338.66,234.60) --
	(338.96,234.56) --
	(339.27,234.52) --
	(339.58,234.48) --
	(339.88,234.44) --
	(340.19,234.40) --
	(340.50,234.37) --
	(340.80,234.33) --
	(341.11,234.30) --
	(341.42,234.27) --
	(341.72,234.24) --
	(342.03,234.21) --
	(342.34,234.18) --
	(342.64,234.15) --
	(342.95,234.12) --
	(343.26,234.10) --
	(343.56,234.07) --
	(343.87,234.05) --
	(344.18,234.03) --
	(344.49,234.01) --
	(344.79,233.99) --
	(345.10,233.97) --
	(345.41,233.95) --
	(345.71,233.93) --
	(346.02,233.92) --
	(346.33,233.90) --
	(346.63,233.89) --
	(346.94,233.88) --
	(347.25,233.87) --
	(347.55,233.86) --
	(347.86,233.85) --
	(348.17,233.84) --
	(348.47,233.83) --
	(348.78,233.83) --
	(349.09,233.82) --
	(349.39,233.82) --
	(349.70,233.81) --
	(350.01,233.81) --
	(350.32,233.81) --
	(350.62,233.81) --
	(350.93,233.81) --
	(351.24,233.81) --
	(351.54,233.81) --
	(351.85,233.81) --
	(352.16,233.81) --
	(352.46,233.81) --
	(352.77,233.81) --
	(353.08,233.82) --
	(353.38,233.82) --
	(353.69,233.83) --
	(354.00,233.83) --
	(354.30,233.83) --
	(354.61,233.84) --
	(354.92,233.85) --
	(355.22,233.85) --
	(355.53,233.86) --
	(355.84,233.86) --
	(356.14,233.87) --
	(356.45,233.88) --
	(356.76,233.88) --
	(357.07,233.89) --
	(357.37,233.90) --
	(357.68,233.90) --
	(357.99,233.91) --
	(358.29,233.92) --
	(358.60,233.93) --
	(358.91,233.93) --
	(359.21,233.94) --
	(359.52,233.95) --
	(359.83,233.95) --
	(360.13,233.96) --
	(360.44,233.97) --
	(360.75,233.97) --
	(361.05,233.98) --
	(361.36,233.98) --
	(361.67,233.99) --
	(361.97,233.99) --
	(362.28,234.00) --
	(362.59,234.01) --
	(362.90,234.01) --
	(363.20,234.01) --
	(363.51,234.02) --
	(363.82,234.02) --
	(364.12,234.03) --
	(364.43,234.03) --
	(364.74,234.03) --
	(365.04,234.03) --
	(365.35,234.04) --
	(365.66,234.04) --
	(365.96,234.04) --
	(366.27,234.04) --
	(366.58,234.04) --
	(366.88,234.04) --
	(367.19,234.04) --
	(367.50,234.04) --
	(367.80,234.04) --
	(368.11,234.04) --
	(368.42,234.04) --
	(368.73,234.04) --
	(369.03,234.04) --
	(369.34,234.04) --
	(369.65,234.03) --
	(369.95,234.03) --
	(370.26,234.03) --
	(370.57,234.02) --
	(370.87,234.02) --
	(371.18,234.02) --
	(371.49,234.01) --
	(371.79,234.01) --
	(372.10,234.00) --
	(372.41,234.00) --
	(372.71,234.00) --
	(373.02,233.99) --
	(373.33,233.98) --
	(373.63,233.98) --
	(373.94,233.97) --
	(374.25,233.97) --
	(374.55,233.96) --
	(374.86,233.96) --
	(375.17,233.95) --
	(375.48,233.95) --
	(375.78,233.94) --
	(376.09,233.93) --
	(376.40,233.93) --
	(376.70,233.92) --
	(377.01,233.92) --
	(377.32,233.91) --
	(377.62,233.90) --
	(377.93,233.90) --
	(378.24,233.89) --
	(378.54,233.89) --
	(378.85,233.88) --
	(379.16,233.88) --
	(379.46,233.87) --
	(379.77,233.86) --
	(380.08,233.86) --
	(380.38,233.86) --
	(380.69,233.85) --
	(381.00,233.85) --
	(381.31,233.84) --
	(381.61,233.84) --
	(381.92,233.84) --
	(382.23,233.83) --
	(382.53,233.83) --
	(382.58,233.83) --
	(382.84,233.83) --
	(383.15,233.83) --
	(383.45,233.82) --
	(383.76,233.82) --
	(384.07,233.82) --
	(384.37,233.82) --
	(384.68,233.82) --
	(384.99,233.82) --
	(385.29,233.82) --
	(385.60,233.82) --
	(385.91,233.83) --
	(386.21,233.83) --
	(386.52,233.83) --
	(386.83,233.84) --
	(387.14,233.84) --
	(387.44,233.84) --
	(387.75,233.85) --
	(388.06,233.85) --
	(388.36,233.86) --
	(388.67,233.87) --
	(388.98,233.87) --
	(389.28,233.88) --
	(389.59,233.89) --
	(389.90,233.90) --
	(390.20,233.90) --
	(390.51,233.91) --
	(390.82,233.92) --
	(391.12,233.93) --
	(391.43,233.94) --
	(391.74,233.96) --
	(392.04,233.97) --
	(392.35,233.98) --
	(392.66,233.99) --
	(392.96,234.00) --
	(393.27,234.02) --
	(393.58,234.03) --
	(393.89,234.05) --
	(394.19,234.06) --
	(394.50,234.07) --
	(394.81,234.09) --
	(395.11,234.10) --
	(395.42,234.12) --
	(395.73,234.14) --
	(396.03,234.15) --
	(396.34,234.17) --
	(396.65,234.19) --
	(396.95,234.20) --
	(397.26,234.22) --
	(397.57,234.24) --
	(397.87,234.25) --
	(398.18,234.27) --
	(398.49,234.29) --
	(398.79,234.31) --
	(399.10,234.32) --
	(399.41,234.34) --
	(399.72,234.36) --
	(400.02,234.38) --
	(400.33,234.39) --
	(400.64,234.41) --
	(400.94,234.43) --
	(401.25,234.44) --
	(401.56,234.46) --
	(401.86,234.48) --
	(402.17,234.49) --
	(402.48,234.51) --
	(402.78,234.53) --
	(403.09,234.54) --
	(403.40,234.56) --
	(403.70,234.57) --
	(404.01,234.59) --
	(404.32,234.60) --
	(404.62,234.61) --
	(404.93,234.63) --
	(405.24,234.64) --
	(405.55,234.65) --
	(405.85,234.67) --
	(406.16,234.68) --
	(406.47,234.69) --
	(406.77,234.70) --
	(407.08,234.71) --
	(407.39,234.72) --
	(407.69,234.73) --
	(408.00,234.74) --
	(408.31,234.74) --
	(408.61,234.75) --
	(408.92,234.76) --
	(409.23,234.76) --
	(409.53,234.77) --
	(409.84,234.77) --
	(410.15,234.78) --
	(410.45,234.78) --
	(410.76,234.78) --
	(411.07,234.79) --
	(411.37,234.79) --
	(411.68,234.79) --
	(411.99,234.79) --
	(412.30,234.79) --
	(412.60,234.79) --
	(412.91,234.79) --
	(413.22,234.79) --
	(413.52,234.78) --
	(413.83,234.78) --
	(414.14,234.77) --
	(414.44,234.77) --
	(414.75,234.76) --
	(415.06,234.76) --
	(415.36,234.75) --
	(415.67,234.74) --
	(415.98,234.74) --
	(416.28,234.73) --
	(416.59,234.72) --
	(416.90,234.71) --
	(417.20,234.70) --
	(417.51,234.69) --
	(417.82,234.68) --
	(418.13,234.67) --
	(418.43,234.66) --
	(418.74,234.64) --
	(419.05,234.63) --
	(419.35,234.62) --
	(419.66,234.60) --
	(419.97,234.59) --
	(420.27,234.57) --
	(420.58,234.56) --
	(420.89,234.54) --
	(421.19,234.53) --
	(421.50,234.51) --
	(421.71,234.50) --
	(421.81,234.50) --
	(422.11,234.48) --
	(422.42,234.47) --
	(422.73,234.45) --
	(423.03,234.43) --
	(423.34,234.42) --
	(423.65,234.40) --
	(423.96,234.38) --
	(424.26,234.37) --
	(424.57,234.35) --
	(424.88,234.33) --
	(425.18,234.32) --
	(425.49,234.30) --
	(425.80,234.28) --
	(426.10,234.27) --
	(426.41,234.25) --
	(426.72,234.23) --
	(427.02,234.22) --
	(427.33,234.20) --
	(427.64,234.19) --
	(427.94,234.17) --
	(428.25,234.16) --
	(428.56,234.14) --
	(428.86,234.13) --
	(429.17,234.12) --
	(429.48,234.11) --
	(429.78,234.09) --
	(430.09,234.08) --
	(430.40,234.07) --
	(430.71,234.06) --
	(431.01,234.05) --
	(431.32,234.04) --
	(431.63,234.03) --
	(431.93,234.02) --
	(432.24,234.01) --
	(432.55,234.01) --
	(432.85,234.00) --
	(433.16,233.99) --
	(433.47,233.99) --
	(433.77,233.99) --
	(434.08,233.98) --
	(434.39,233.98) --
	(434.69,233.98) --
	(435.00,233.97) --
	(435.31,233.97) --
	(435.61,233.97) --
	(435.92,233.97) --
	(436.23,233.97) --
	(436.54,233.97) --
	(436.84,233.97) --
	(437.15,233.98) --
	(437.46,233.98) --
	(437.76,233.98) --
	(438.07,233.99) --
	(438.38,233.99) --
	(438.68,234.00) --
	(438.99,234.00) --
	(439.30,234.01) --
	(439.60,234.01) --
	(439.91,234.02) --
	(440.22,234.02) --
	(440.52,234.03) --
	(440.83,234.04) --
	(441.14,234.04) --
	(441.44,234.05) --
	(441.75,234.06) --
	(442.06,234.06) --
	(442.37,234.07) --
	(442.67,234.08) --
	(442.98,234.09) --
	(443.29,234.09) --
	(443.59,234.10) --
	(443.90,234.10) --
	(444.21,234.11) --
	(444.51,234.11) --
	(444.82,234.12) --
	(445.13,234.12) --
	(445.43,234.13) --
	(445.74,234.13) --
	(446.05,234.13) --
	(446.35,234.13) --
	(446.66,234.13) --
	(446.97,234.13) --
	(447.27,234.13) --
	(447.58,234.13) --
	(447.89,234.13) --
	(448.19,234.12) --
	(448.50,234.12) --
	(448.81,234.11) --
	(449.12,234.10) --
	(449.42,234.10) --
	(449.73,234.09) --
	(450.04,234.08) --
	(450.34,234.06) --
	(450.65,234.05) --
	(450.96,234.04) --
	(451.26,234.02) --
	(451.57,234.00) --
	(451.88,233.99) --
	(452.18,233.97) --
	(452.49,233.94) --
	(452.80,233.92) --
	(453.10,233.90) --
	(453.41,233.87) --
	(453.72,233.85) --
	(454.02,233.82) --
	(454.33,233.79) --
	(454.64,233.76) --
	(454.95,233.73) --
	(455.25,233.70) --
	(455.56,233.66) --
	(455.87,233.63) --
	(456.17,233.59) --
	(456.48,233.56) --
	(456.79,233.52) --
	(457.09,233.48) --
	(457.40,233.44) --
	(457.71,233.40) --
	(458.01,233.36) --
	(458.32,233.31) --
	(458.63,233.27) --
	(458.93,233.23) --
	(459.24,233.18) --
	(459.55,233.14) --
	(459.85,233.09) --
	(460.16,233.05) --
	(460.47,233.00) --
	(460.78,232.95) --
	(461.08,232.91) --
	(461.10,232.90) --
	(461.39,232.86) --
	(461.70,232.81) --
	(462.00,232.77) --
	(462.31,232.72) --
	(462.62,232.68) --
	(462.92,232.63) --
	(463.23,232.59) --
	(463.54,232.54) --
	(463.84,232.50) --
	(464.15,232.46) --
	(464.46,232.41) --
	(464.76,232.37) --
	(465.07,232.33) --
	(465.38,232.29) --
	(465.68,232.26) --
	(465.99,232.22) --
	(466.30,232.18) --
	(466.60,232.15) --
	(466.91,232.12) --
	(467.22,232.09) --
	(467.53,232.06) --
	(467.83,232.03) --
	(468.14,232.01) --
	(468.45,231.98) --
	(468.75,231.96) --
	(469.06,231.94) --
	(469.37,231.92) --
	(469.67,231.91) --
	(469.98,231.89) --
	(470.29,231.88) --
	(470.59,231.88) --
	(470.90,231.87) --
	(471.21,231.87) --
	(471.51,231.86) --
	(471.82,231.87) --
	(472.13,231.87) --
	(472.43,231.88) --
	(472.74,231.88) --
	(473.05,231.90) --
	(473.36,231.91) --
	(473.66,231.93) --
	(473.97,231.95) --
	(474.28,231.97) --
	(474.58,231.99) --
	(474.89,232.02) --
	(475.20,232.05) --
	(475.50,232.08) --
	(475.81,232.12) --
	(476.12,232.16) --
	(476.42,232.20) --
	(476.73,232.24) --
	(477.04,232.29) --
	(477.34,232.33) --
	(477.65,232.38) --
	(477.96,232.44) --
	(478.26,232.49) --
	(478.57,232.55) --
	(478.88,232.61) --
	(479.19,232.67) --
	(479.49,232.74) --
	(479.80,232.80) --
	(480.11,232.87) --
	(480.41,232.94) --
	(480.72,233.01) --
	(481.03,233.09) --
	(481.33,233.17) --
	(481.64,233.24) --
	(481.95,233.32) --
	(482.25,233.40) --
	(482.56,233.49) --
	(482.87,233.57) --
	(483.17,233.66) --
	(483.48,233.74) --
	(483.79,233.83) --
	(484.09,233.92) --
	(484.40,234.01) --
	(484.40,244.39) --
	(484.09,244.48) --
	(483.79,244.57) --
	(483.48,244.66) --
	(483.17,244.74) --
	(482.87,244.83) --
	(482.56,244.91) --
	(482.25,245.00) --
	(481.95,245.08) --
	(481.64,245.16) --
	(481.33,245.23) --
	(481.03,245.31) --
	(480.72,245.38) --
	(480.41,245.46) --
	(480.11,245.53) --
	(479.80,245.60) --
	(479.49,245.66) --
	(479.19,245.73) --
	(478.88,245.79) --
	(478.57,245.85) --
	(478.26,245.91) --
	(477.96,245.96) --
	(477.65,246.01) --
	(477.34,246.07) --
	(477.04,246.11) --
	(476.73,246.16) --
	(476.42,246.20) --
	(476.12,246.24) --
	(475.81,246.28) --
	(475.50,246.32) --
	(475.20,246.35) --
	(474.89,246.38) --
	(474.58,246.41) --
	(474.28,246.43) --
	(473.97,246.45) --
	(473.66,246.47) --
	(473.36,246.49) --
	(473.05,246.50) --
	(472.74,246.51) --
	(472.43,246.52) --
	(472.13,246.53) --
	(471.82,246.53) --
	(471.51,246.53) --
	(471.21,246.53) --
	(470.90,246.53) --
	(470.59,246.52) --
	(470.29,246.51) --
	(469.98,246.50) --
	(469.67,246.49) --
	(469.37,246.47) --
	(469.06,246.46) --
	(468.75,246.44) --
	(468.45,246.42) --
	(468.14,246.39) --
	(467.83,246.37) --
	(467.53,246.34) --
	(467.22,246.31) --
	(466.91,246.28) --
	(466.60,246.25) --
	(466.30,246.21) --
	(465.99,246.18) --
	(465.68,246.14) --
	(465.38,246.10) --
	(465.07,246.07) --
	(464.76,246.03) --
	(464.46,245.98) --
	(464.15,245.94) --
	(463.84,245.90) --
	(463.54,245.86) --
	(463.23,245.81) --
	(462.92,245.77) --
	(462.62,245.72) --
	(462.31,245.68) --
	(462.00,245.63) --
	(461.70,245.58) --
	(461.39,245.54) --
	(461.10,245.49) --
	(461.08,245.49) --
	(460.78,245.44) --
	(460.47,245.40) --
	(460.16,245.35) --
	(459.85,245.31) --
	(459.55,245.26) --
	(459.24,245.22) --
	(458.93,245.17) --
	(458.63,245.13) --
	(458.32,245.08) --
	(458.01,245.04) --
	(457.71,245.00) --
	(457.40,244.96) --
	(457.09,244.92) --
	(456.79,244.88) --
	(456.48,244.84) --
	(456.17,244.81) --
	(455.87,244.77) --
	(455.56,244.74) --
	(455.25,244.70) --
	(454.95,244.67) --
	(454.64,244.64) --
	(454.33,244.61) --
	(454.02,244.58) --
	(453.72,244.55) --
	(453.41,244.52) --
	(453.10,244.50) --
	(452.80,244.48) --
	(452.49,244.45) --
	(452.18,244.43) --
	(451.88,244.41) --
	(451.57,244.40) --
	(451.26,244.38) --
	(450.96,244.36) --
	(450.65,244.35) --
	(450.34,244.33) --
	(450.04,244.32) --
	(449.73,244.31) --
	(449.42,244.30) --
	(449.12,244.29) --
	(448.81,244.29) --
	(448.50,244.28) --
	(448.19,244.28) --
	(447.89,244.27) --
	(447.58,244.27) --
	(447.27,244.27) --
	(446.97,244.27) --
	(446.66,244.27) --
	(446.35,244.27) --
	(446.05,244.27) --
	(445.74,244.27) --
	(445.43,244.27) --
	(445.13,244.28) --
	(444.82,244.28) --
	(444.51,244.28) --
	(444.21,244.29) --
	(443.90,244.30) --
	(443.59,244.30) --
	(443.29,244.31) --
	(442.98,244.31) --
	(442.67,244.32) --
	(442.37,244.33) --
	(442.06,244.33) --
	(441.75,244.34) --
	(441.44,244.35) --
	(441.14,244.35) --
	(440.83,244.36) --
	(440.52,244.37) --
	(440.22,244.37) --
	(439.91,244.38) --
	(439.60,244.39) --
	(439.30,244.39) --
	(438.99,244.40) --
	(438.68,244.40) --
	(438.38,244.41) --
	(438.07,244.41) --
	(437.76,244.42) --
	(437.46,244.42) --
	(437.15,244.42) --
	(436.84,244.42) --
	(436.54,244.43) --
	(436.23,244.43) --
	(435.92,244.43) --
	(435.61,244.43) --
	(435.31,244.43) --
	(435.00,244.42) --
	(434.69,244.42) --
	(434.39,244.42) --
	(434.08,244.42) --
	(433.77,244.41) --
	(433.47,244.41) --
	(433.16,244.40) --
	(432.85,244.40) --
	(432.55,244.39) --
	(432.24,244.38) --
	(431.93,244.38) --
	(431.63,244.37) --
	(431.32,244.36) --
	(431.01,244.35) --
	(430.71,244.34) --
	(430.40,244.33) --
	(430.09,244.32) --
	(429.78,244.31) --
	(429.48,244.29) --
	(429.17,244.28) --
	(428.86,244.27) --
	(428.56,244.25) --
	(428.25,244.24) --
	(427.94,244.23) --
	(427.64,244.21) --
	(427.33,244.20) --
	(427.02,244.18) --
	(426.72,244.16) --
	(426.41,244.15) --
	(426.10,244.13) --
	(425.80,244.12) --
	(425.49,244.10) --
	(425.18,244.08) --
	(424.88,244.07) --
	(424.57,244.05) --
	(424.26,244.03) --
	(423.96,244.02) --
	(423.65,244.00) --
	(423.34,243.98) --
	(423.03,243.97) --
	(422.73,243.95) --
	(422.42,243.93) --
	(422.11,243.92) --
	(421.81,243.90) --
	(421.71,243.90) --
	(421.50,243.88) --
	(421.19,243.87) --
	(420.89,243.85) --
	(420.58,243.84) --
	(420.27,243.82) --
	(419.97,243.81) --
	(419.66,243.80) --
	(419.35,243.78) --
	(419.05,243.77) --
	(418.74,243.76) --
	(418.43,243.74) --
	(418.13,243.73) --
	(417.82,243.72) --
	(417.51,243.71) --
	(417.20,243.70) --
	(416.90,243.69) --
	(416.59,243.68) --
	(416.28,243.67) --
	(415.98,243.66) --
	(415.67,243.65) --
	(415.36,243.65) --
	(415.06,243.64) --
	(414.75,243.63) --
	(414.44,243.63) --
	(414.14,243.62) --
	(413.83,243.62) --
	(413.52,243.62) --
	(413.22,243.61) --
	(412.91,243.61) --
	(412.60,243.61) --
	(412.30,243.61) --
	(411.99,243.61) --
	(411.68,243.61) --
	(411.37,243.61) --
	(411.07,243.61) --
	(410.76,243.61) --
	(410.45,243.62) --
	(410.15,243.62) --
	(409.84,243.62) --
	(409.53,243.63) --
	(409.23,243.63) --
	(408.92,243.64) --
	(408.61,243.65) --
	(408.31,243.65) --
	(408.00,243.66) --
	(407.69,243.67) --
	(407.39,243.68) --
	(407.08,243.69) --
	(406.77,243.70) --
	(406.47,243.71) --
	(406.16,243.72) --
	(405.85,243.73) --
	(405.55,243.74) --
	(405.24,243.76) --
	(404.93,243.77) --
	(404.62,243.78) --
	(404.32,243.80) --
	(404.01,243.81) --
	(403.70,243.83) --
	(403.40,243.84) --
	(403.09,243.86) --
	(402.78,243.87) --
	(402.48,243.89) --
	(402.17,243.90) --
	(401.86,243.92) --
	(401.56,243.94) --
	(401.25,243.95) --
	(400.94,243.97) --
	(400.64,243.99) --
	(400.33,244.01) --
	(400.02,244.02) --
	(399.72,244.04) --
	(399.41,244.06) --
	(399.10,244.07) --
	(398.79,244.09) --
	(398.49,244.11) --
	(398.18,244.13) --
	(397.87,244.14) --
	(397.57,244.16) --
	(397.26,244.18) --
	(396.95,244.20) --
	(396.65,244.21) --
	(396.34,244.23) --
	(396.03,244.25) --
	(395.73,244.26) --
	(395.42,244.28) --
	(395.11,244.29) --
	(394.81,244.31) --
	(394.50,244.32) --
	(394.19,244.34) --
	(393.89,244.35) --
	(393.58,244.37) --
	(393.27,244.38) --
	(392.96,244.39) --
	(392.66,244.41) --
	(392.35,244.42) --
	(392.04,244.43) --
	(391.74,244.44) --
	(391.43,244.45) --
	(391.12,244.47) --
	(390.82,244.48) --
	(390.51,244.49) --
	(390.20,244.49) --
	(389.90,244.50) --
	(389.59,244.51) --
	(389.28,244.52) --
	(388.98,244.53) --
	(388.67,244.53) --
	(388.36,244.54) --
	(388.06,244.55) --
	(387.75,244.55) --
	(387.44,244.56) --
	(387.14,244.56) --
	(386.83,244.56) --
	(386.52,244.57) --
	(386.21,244.57) --
	(385.91,244.57) --
	(385.60,244.57) --
	(385.29,244.57) --
	(384.99,244.58) --
	(384.68,244.58) --
	(384.37,244.58) --
	(384.07,244.58) --
	(383.76,244.57) --
	(383.45,244.57) --
	(383.15,244.57) --
	(382.84,244.57) --
	(382.58,244.57) --
	(382.53,244.57) --
	(382.23,244.57) --
	(381.92,244.56) --
	(381.61,244.56) --
	(381.31,244.56) --
	(381.00,244.55) --
	(380.69,244.55) --
	(380.38,244.54) --
	(380.08,244.54) --
	(379.77,244.53) --
	(379.46,244.53) --
	(379.16,244.52) --
	(378.85,244.52) --
	(378.54,244.51) --
	(378.24,244.51) --
	(377.93,244.50) --
	(377.62,244.50) --
	(377.32,244.49) --
	(377.01,244.48) --
	(376.70,244.48) --
	(376.40,244.47) --
	(376.09,244.47) --
	(375.78,244.46) --
	(375.48,244.45) --
	(375.17,244.45) --
	(374.86,244.44) --
	(374.55,244.44) --
	(374.25,244.43) --
	(373.94,244.42) --
	(373.63,244.42) --
	(373.33,244.41) --
	(373.02,244.41) --
	(372.71,244.40) --
	(372.41,244.40) --
	(372.10,244.39) --
	(371.79,244.39) --
	(371.49,244.39) --
	(371.18,244.38) --
	(370.87,244.38) --
	(370.57,244.37) --
	(370.26,244.37) --
	(369.95,244.37) --
	(369.65,244.37) --
	(369.34,244.36) --
	(369.03,244.36) --
	(368.73,244.36) --
	(368.42,244.36) --
	(368.11,244.36) --
	(367.80,244.36) --
	(367.50,244.36) --
	(367.19,244.36) --
	(366.88,244.36) --
	(366.58,244.36) --
	(366.27,244.36) --
	(365.96,244.36) --
	(365.66,244.36) --
	(365.35,244.36) --
	(365.04,244.36) --
	(364.74,244.37) --
	(364.43,244.37) --
	(364.12,244.37) --
	(363.82,244.38) --
	(363.51,244.38) --
	(363.20,244.38) --
	(362.90,244.39) --
	(362.59,244.39) --
	(362.28,244.40) --
	(361.97,244.40) --
	(361.67,244.41) --
	(361.36,244.41) --
	(361.05,244.42) --
	(360.75,244.43) --
	(360.44,244.43) --
	(360.13,244.44) --
	(359.83,244.45) --
	(359.52,244.45) --
	(359.21,244.46) --
	(358.91,244.47) --
	(358.60,244.47) --
	(358.29,244.48) --
	(357.99,244.49) --
	(357.68,244.49) --
	(357.37,244.50) --
	(357.07,244.51) --
	(356.76,244.52) --
	(356.45,244.52) --
	(356.14,244.53) --
	(355.84,244.53) --
	(355.53,244.54) --
	(355.22,244.55) --
	(354.92,244.55) --
	(354.61,244.56) --
	(354.30,244.56) --
	(354.00,244.57) --
	(353.69,244.57) --
	(353.38,244.58) --
	(353.08,244.58) --
	(352.77,244.58) --
	(352.46,244.59) --
	(352.16,244.59) --
	(351.85,244.59) --
	(351.54,244.59) --
	(351.24,244.59) --
	(350.93,244.59) --
	(350.62,244.59) --
	(350.32,244.59) --
	(350.01,244.59) --
	(349.70,244.58) --
	(349.39,244.58) --
	(349.09,244.58) --
	(348.78,244.57) --
	(348.47,244.56) --
	(348.17,244.56) --
	(347.86,244.55) --
	(347.55,244.54) --
	(347.25,244.53) --
	(346.94,244.52) --
	(346.63,244.51) --
	(346.33,244.49) --
	(346.02,244.48) --
	(345.71,244.46) --
	(345.41,244.45) --
	(345.10,244.43) --
	(344.79,244.41) --
	(344.49,244.39) --
	(344.18,244.37) --
	(343.87,244.35) --
	(343.56,244.33) --
	(343.26,244.30) --
	(342.95,244.28) --
	(342.64,244.25) --
	(342.34,244.22) --
	(342.03,244.19) --
	(341.72,244.16) --
	(341.42,244.13) --
	(341.11,244.10) --
	(340.80,244.06) --
	(340.50,244.03) --
	(340.19,243.99) --
	(339.88,243.96) --
	(339.58,243.92) --
	(339.27,243.88) --
	(338.96,243.84) --
	(338.66,243.80) --
	(338.35,243.75) --
	(338.04,243.71) --
	(337.73,243.66) --
	(337.43,243.62) --
	(337.12,243.57) --
	(336.81,243.52) --
	(336.51,243.47) --
	(336.20,243.43) --
	(335.89,243.37) --
	(335.59,243.32) --
	(335.28,243.27) --
	(334.97,243.22) --
	(334.67,243.16) --
	(334.36,243.11) --
	(334.05,243.05) --
	(333.75,243.00) --
	(333.44,242.94) --
	(333.13,242.88) --
	(332.83,242.83) --
	(332.52,242.77) --
	(332.21,242.71) --
	(331.91,242.65) --
	(331.60,242.59) --
	(331.29,242.53) --
	(330.98,242.47) --
	(330.68,242.41) --
	(330.37,242.35) --
	(330.06,242.29) --
	(329.76,242.23) --
	(329.45,242.17) --
	(329.14,242.11) --
	(328.84,242.05) --
	(328.53,241.99) --
	(328.22,241.93) --
	(327.92,241.87) --
	(327.61,241.81) --
	(327.61,236.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (127.95,255.02) --
	(128.25,255.02) --
	(128.55,255.01) --
	(128.85,255.00) --
	(129.15,255.00) --
	(129.44,254.99) --
	(129.74,254.98) --
	(130.04,254.98) --
	(130.34,254.97) --
	(130.64,254.96) --
	(130.94,254.96) --
	(131.24,254.95) --
	(131.54,254.94) --
	(131.83,254.94) --
	(132.13,254.93) --
	(132.43,254.92) --
	(132.73,254.92) --
	(133.03,254.91) --
	(133.33,254.91) --
	(133.63,254.90) --
	(133.93,254.89) --
	(134.23,254.89) --
	(134.52,254.88) --
	(134.82,254.87) --
	(135.12,254.87) --
	(135.42,254.86) --
	(135.72,254.86) --
	(136.02,254.85) --
	(136.32,254.84) --
	(136.62,254.84) --
	(136.91,254.83) --
	(137.21,254.83) --
	(137.51,254.82) --
	(137.81,254.82) --
	(138.11,254.81) --
	(138.41,254.81) --
	(138.71,254.80) --
	(139.01,254.80) --
	(139.30,254.79) --
	(139.60,254.78) --
	(139.90,254.78) --
	(140.20,254.77) --
	(140.50,254.77) --
	(140.80,254.76) --
	(141.10,254.76) --
	(141.40,254.76) --
	(141.69,254.75) --
	(141.99,254.75) --
	(142.29,254.74) --
	(142.59,254.74) --
	(142.89,254.73) --
	(143.19,254.73) --
	(143.49,254.72) --
	(143.79,254.72) --
	(144.08,254.72) --
	(144.38,254.71) --
	(144.68,254.71) --
	(144.98,254.70) --
	(145.28,254.70) --
	(145.58,254.70) --
	(145.88,254.69) --
	(146.18,254.69) --
	(146.47,254.69) --
	(146.77,254.68) --
	(147.07,254.68) --
	(147.37,254.68) --
	(147.67,254.67) --
	(147.97,254.67) --
	(148.27,254.67) --
	(148.57,254.66) --
	(148.86,254.66) --
	(149.16,254.66) --
	(149.46,254.66) --
	(149.76,254.65) --
	(150.06,254.65) --
	(150.36,254.65) --
	(150.66,254.65) --
	(150.96,254.64) --
	(151.26,254.64) --
	(151.55,254.64) --
	(151.85,254.64) --
	(152.15,254.63) --
	(152.45,254.63) --
	(152.75,254.63) --
	(153.05,254.63) --
	(153.35,254.62) --
	(153.65,254.62) --
	(153.94,254.62) --
	(154.24,254.62) --
	(154.54,254.62) --
	(154.84,254.61) --
	(155.14,254.61) --
	(155.44,254.61) --
	(155.74,254.61) --
	(156.04,254.61) --
	(156.33,254.60) --
	(156.63,254.60) --
	(156.93,254.60) --
	(157.23,254.60) --
	(157.53,254.60) --
	(157.83,254.60) --
	(158.13,254.59) --
	(158.43,254.59) --
	(158.72,254.59) --
	(159.02,254.59) --
	(159.32,254.59) --
	(159.62,254.58) --
	(159.92,254.58) --
	(160.22,254.58) --
	(160.52,254.58) --
	(160.82,254.58) --
	(161.11,254.57) --
	(161.41,254.57) --
	(161.71,254.57) --
	(162.01,254.57) --
	(162.31,254.56) --
	(162.61,254.56) --
	(162.91,254.56) --
	(163.21,254.56) --
	(163.50,254.55) --
	(163.80,254.55) --
	(164.10,254.55) --
	(164.40,254.54) --
	(164.70,254.54) --
	(165.00,254.54) --
	(165.30,254.53) --
	(165.60,254.53) --
	(165.89,254.53) --
	(166.19,254.52) --
	(166.49,254.52) --
	(166.79,254.51) --
	(167.09,254.51) --
	(167.39,254.50) --
	(167.69,254.50) --
	(167.99,254.49) --
	(168.29,254.49) --
	(168.58,254.48) --
	(168.88,254.48) --
	(169.18,254.47) --
	(169.48,254.46) --
	(169.78,254.46) --
	(170.08,254.45) --
	(170.38,254.44) --
	(170.68,254.43) --
	(170.97,254.43) --
	(171.27,254.42) --
	(171.57,254.41) --
	(171.87,254.40) --
	(172.17,254.39) --
	(172.47,254.38) --
	(172.77,254.37) --
	(173.07,254.36) --
	(173.36,254.35) --
	(173.66,254.34) --
	(173.96,254.33) --
	(174.26,254.31) --
	(174.56,254.30) --
	(174.86,254.29) --
	(175.16,254.28) --
	(175.46,254.26) --
	(175.75,254.25) --
	(176.05,254.23) --
	(176.35,254.22) --
	(176.65,254.20) --
	(176.95,254.19) --
	(177.25,254.17) --
	(177.55,254.15) --
	(177.85,254.14) --
	(178.14,254.12) --
	(178.44,254.10) --
	(178.74,254.08) --
	(179.04,254.06) --
	(179.34,254.04) --
	(179.64,254.02) --
	(179.94,254.00) --
	(180.24,253.98) --
	(180.53,253.96) --
	(180.83,253.94) --
	(181.13,253.91) --
	(181.43,253.89) --
	(181.73,253.87) --
	(182.03,253.84) --
	(182.33,253.82) --
	(182.63,253.79) --
	(182.92,253.77) --
	(183.22,253.74) --
	(183.52,253.71) --
	(183.82,253.69) --
	(184.12,253.66) --
	(184.42,253.63) --
	(184.72,253.60) --
	(185.02,253.57) --
	(185.32,253.54) --
	(185.61,253.51) --
	(185.91,253.48) --
	(186.21,253.45) --
	(186.51,253.42) --
	(186.81,253.39) --
	(187.11,253.35) --
	(187.41,253.32) --
	(187.71,253.29) --
	(188.00,253.25) --
	(188.30,253.22) --
	(188.60,253.18) --
	(188.90,253.15) --
	(189.20,253.11) --
	(189.50,253.08) --
	(189.80,253.04) --
	(190.10,253.00) --
	(190.39,252.97) --
	(190.69,252.93) --
	(190.99,252.89) --
	(191.29,252.85) --
	(191.59,252.82) --
	(191.89,252.78) --
	(192.19,252.74) --
	(192.49,252.70) --
	(192.57,252.69) --
	(192.78,252.66) --
	(193.08,252.62) --
	(193.38,252.58) --
	(193.68,252.54) --
	(193.98,252.50) --
	(194.28,252.46) --
	(194.58,252.41) --
	(194.88,252.37) --
	(195.17,252.33) --
	(195.47,252.29) --
	(195.77,252.25) --
	(196.07,252.21) --
	(196.37,252.16) --
	(196.67,252.12) --
	(196.97,252.08) --
	(197.27,252.04) --
	(197.56,251.99) --
	(197.86,251.95) --
	(198.16,251.91) --
	(198.46,251.87) --
	(198.76,251.82) --
	(199.06,251.78) --
	(199.36,251.74) --
	(199.66,251.69) --
	(199.95,251.65) --
	(200.25,251.61) --
	(200.55,251.57) --
	(200.85,251.52) --
	(201.15,251.48) --
	(201.45,251.44) --
	(201.75,251.39) --
	(202.05,251.35) --
	(202.35,251.31) --
	(202.64,251.27) --
	(202.94,251.22) --
	(203.24,251.18) --
	(203.54,251.14) --
	(203.84,251.10) --
	(204.14,251.06) --
	(204.44,251.01) --
	(204.74,250.97) --
	(205.03,250.93) --
	(205.33,250.89) --
	(205.63,250.85) --
	(205.93,250.81) --
	(206.23,250.77) --
	(206.53,250.73) --
	(206.83,250.69) --
	(207.13,250.65) --
	(207.42,250.61) --
	(207.72,250.57) --
	(208.02,250.53) --
	(208.32,250.49) --
	(208.62,250.45) --
	(208.92,250.41) --
	(209.22,250.38) --
	(209.52,250.34) --
	(209.81,250.30) --
	(210.11,250.26) --
	(210.41,250.23) --
	(210.71,250.19) --
	(211.01,250.15) --
	(211.31,250.12) --
	(211.61,250.08) --
	(211.91,250.04) --
	(212.20,250.01) --
	(212.50,249.97) --
	(212.80,249.94) --
	(213.10,249.90) --
	(213.40,249.87) --
	(213.70,249.84) --
	(214.00,249.80) --
	(214.30,249.77) --
	(214.59,249.73) --
	(214.89,249.70) --
	(215.19,249.67) --
	(215.49,249.64) --
	(215.79,249.60) --
	(216.09,249.57) --
	(216.39,249.54) --
	(216.69,249.51) --
	(216.98,249.48) --
	(217.28,249.45) --
	(217.58,249.42) --
	(217.88,249.38) --
	(218.18,249.35) --
	(218.19,249.35) --
	(218.48,249.32) --
	(218.78,249.29) --
	(219.08,249.27) --
	(219.38,249.24) --
	(219.67,249.21) --
	(219.97,249.18) --
	(220.27,249.15) --
	(220.57,249.12) --
	(220.87,249.09) --
	(221.17,249.07) --
	(221.47,249.04) --
	(221.77,249.01) --
	(222.06,248.98) --
	(222.36,248.96) --
	(222.66,248.93) --
	(222.96,248.90) --
	(223.26,248.88) --
	(223.56,248.85) --
	(223.86,248.83) --
	(224.16,248.80) --
	(224.45,248.78) --
	(224.75,248.75) --
	(225.05,248.73) --
	(225.35,248.71) --
	(225.65,248.68) --
	(225.95,248.66) --
	(226.25,248.64) --
	(226.55,248.62) --
	(226.84,248.59) --
	(227.14,248.57) --
	(227.44,248.55) --
	(227.74,248.53) --
	(228.04,248.51) --
	(228.34,248.49) --
	(228.64,248.47) --
	(228.94,248.45) --
	(229.23,248.43) --
	(229.53,248.41) --
	(229.83,248.40) --
	(230.13,248.38) --
	(230.43,248.36) --
	(230.73,248.35) --
	(231.03,248.33) --
	(231.33,248.32) --
	(231.62,248.30) --
	(231.92,248.29) --
	(232.22,248.27) --
	(232.52,248.26) --
	(232.82,248.25) --
	(233.12,248.24) --
	(233.42,248.23) --
	(233.72,248.22) --
	(234.01,248.21) --
	(234.31,248.20) --
	(234.61,248.19) --
	(234.91,248.19) --
	(235.21,248.18) --
	(235.51,248.18) --
	(235.81,248.17) --
	(236.11,248.17) --
	(236.41,248.17) --
	(236.70,248.17) --
	(237.00,248.16) --
	(237.30,248.16) --
	(237.60,248.17) --
	(237.90,248.17) --
	(238.20,248.17) --
	(238.50,248.18) --
	(238.80,248.18) --
	(239.09,248.19) --
	(239.39,248.19) --
	(239.69,248.20) --
	(239.99,248.21) --
	(240.29,248.22) --
	(240.59,248.23) --
	(240.89,248.25) --
	(241.19,248.26) --
	(241.48,248.27) --
	(241.78,248.29) --
	(242.08,248.31) --
	(242.38,248.33) --
	(242.68,248.35) --
	(242.98,248.37) --
	(243.28,248.39) --
	(243.58,248.41) --
	(243.87,248.43) --
	(244.17,248.46) --
	(244.47,248.49) --
	(244.77,248.51) --
	(245.07,248.54) --
	(245.37,248.57) --
	(245.48,248.58) --
	(245.67,248.60) --
	(245.97,248.64) --
	(246.26,248.67) --
	(246.56,248.70) --
	(246.86,248.74) --
	(247.16,248.78) --
	(247.46,248.82) --
	(247.76,248.85) --
	(248.06,248.89) --
	(248.36,248.94) --
	(248.65,248.98) --
	(248.95,249.02) --
	(249.25,249.07) --
	(249.55,249.11) --
	(249.85,249.16) --
	(250.15,249.21) --
	(250.45,249.25) --
	(250.75,249.30) --
	(251.04,249.35) --
	(251.34,249.41) --
	(251.64,249.46) --
	(251.94,249.51) --
	(252.24,249.57) --
	(252.54,249.62) --
	(252.84,249.68) --
	(253.14,249.73) --
	(253.44,249.79) --
	(253.73,249.85) --
	(254.03,249.91) --
	(254.33,249.97) --
	(254.63,250.03) --
	(254.93,250.09) --
	(255.23,250.15) --
	(255.53,250.21) --
	(255.83,250.27) --
	(256.12,250.34) --
	(256.42,250.40) --
	(256.72,250.46) --
	(257.02,250.53) --
	(257.32,250.59) --
	(257.62,250.66) --
	(257.92,250.72) --
	(258.22,250.79) --
	(258.51,250.85) --
	(258.81,250.92) --
	(259.11,250.99) --
	(259.41,251.05) --
	(259.71,251.12) --
	(260.01,251.19) --
	(260.31,251.25) --
	(260.61,251.32) --
	(260.90,251.39) --
	(261.20,251.45) --
	(261.50,251.52) --
	(261.80,251.59) --
	(262.10,251.65) --
	(262.40,251.72) --
	(262.70,251.78) --
	(263.00,251.85) --
	(263.29,251.91) --
	(263.59,251.98) --
	(263.89,252.05) --
	(264.19,252.11) --
	(264.49,252.17) --
	(264.79,252.24) --
	(265.09,252.30) --
	(265.39,252.36) --
	(265.68,252.43) --
	(265.98,252.49) --
	(266.28,252.55) --
	(266.58,252.61) --
	(266.88,252.67) --
	(267.18,252.73) --
	(267.48,252.79) --
	(267.78,252.85) --
	(268.07,252.91) --
	(268.37,252.97) --
	(268.67,253.03) --
	(268.97,253.08) --
	(269.27,253.14) --
	(269.57,253.19) --
	(269.87,253.25) --
	(270.17,253.30) --
	(270.47,253.35) --
	(270.76,253.41) --
	(271.06,253.46) --
	(271.36,253.51) --
	(271.66,253.56) --
	(271.96,253.61) --
	(272.26,253.66) --
	(272.56,253.70) --
	(272.86,253.75) --
	(273.15,253.80) --
	(273.45,253.84) --
	(273.75,253.89) --
	(274.05,253.93) --
	(274.35,253.98) --
	(274.65,254.02) --
	(274.95,254.06) --
	(275.25,254.10) --
	(275.54,254.14) --
	(275.84,254.18) --
	(276.14,254.22) --
	(276.44,254.25) --
	(276.74,254.29) --
	(277.04,254.33) --
	(277.34,254.36) --
	(277.64,254.40) --
	(277.93,254.43) --
	(278.23,254.46) --
	(278.53,254.50) --
	(278.83,254.53) --
	(279.13,254.56) --
	(279.43,254.59) --
	(279.73,254.62) --
	(280.03,254.65) --
	(280.32,254.67) --
	(280.62,254.70) --
	(280.62,256.30) --
	(280.32,256.33) --
	(280.03,256.35) --
	(279.73,256.38) --
	(279.43,256.41) --
	(279.13,256.44) --
	(278.83,256.47) --
	(278.53,256.50) --
	(278.23,256.54) --
	(277.93,256.57) --
	(277.64,256.60) --
	(277.34,256.64) --
	(277.04,256.67) --
	(276.74,256.71) --
	(276.44,256.74) --
	(276.14,256.78) --
	(275.84,256.82) --
	(275.54,256.86) --
	(275.25,256.90) --
	(274.95,256.94) --
	(274.65,256.98) --
	(274.35,257.02) --
	(274.05,257.07) --
	(273.75,257.11) --
	(273.45,257.16) --
	(273.15,257.20) --
	(272.86,257.25) --
	(272.56,257.29) --
	(272.26,257.34) --
	(271.96,257.39) --
	(271.66,257.44) --
	(271.36,257.49) --
	(271.06,257.54) --
	(270.76,257.59) --
	(270.47,257.64) --
	(270.17,257.70) --
	(269.87,257.75) --
	(269.57,257.81) --
	(269.27,257.86) --
	(268.97,257.92) --
	(268.67,257.97) --
	(268.37,258.03) --
	(268.07,258.09) --
	(267.78,258.15) --
	(267.48,258.21) --
	(267.18,258.27) --
	(266.88,258.33) --
	(266.58,258.39) --
	(266.28,258.45) --
	(265.98,258.51) --
	(265.68,258.57) --
	(265.39,258.63) --
	(265.09,258.70) --
	(264.79,258.76) --
	(264.49,258.82) --
	(264.19,258.89) --
	(263.89,258.95) --
	(263.59,259.02) --
	(263.29,259.08) --
	(263.00,259.15) --
	(262.70,259.22) --
	(262.40,259.28) --
	(262.10,259.35) --
	(261.80,259.41) --
	(261.50,259.48) --
	(261.20,259.55) --
	(260.90,259.61) --
	(260.61,259.68) --
	(260.31,259.75) --
	(260.01,259.81) --
	(259.71,259.88) --
	(259.41,259.95) --
	(259.11,260.01) --
	(258.81,260.08) --
	(258.51,260.15) --
	(258.22,260.21) --
	(257.92,260.28) --
	(257.62,260.34) --
	(257.32,260.41) --
	(257.02,260.47) --
	(256.72,260.54) --
	(256.42,260.60) --
	(256.12,260.66) --
	(255.83,260.73) --
	(255.53,260.79) --
	(255.23,260.85) --
	(254.93,260.91) --
	(254.63,260.97) --
	(254.33,261.03) --
	(254.03,261.09) --
	(253.73,261.15) --
	(253.44,261.21) --
	(253.14,261.27) --
	(252.84,261.32) --
	(252.54,261.38) --
	(252.24,261.43) --
	(251.94,261.49) --
	(251.64,261.54) --
	(251.34,261.59) --
	(251.04,261.64) --
	(250.75,261.69) --
	(250.45,261.74) --
	(250.15,261.79) --
	(249.85,261.84) --
	(249.55,261.89) --
	(249.25,261.93) --
	(248.95,261.98) --
	(248.65,262.02) --
	(248.36,262.06) --
	(248.06,262.10) --
	(247.76,262.15) --
	(247.46,262.18) --
	(247.16,262.22) --
	(246.86,262.26) --
	(246.56,262.29) --
	(246.26,262.33) --
	(245.97,262.36) --
	(245.67,262.40) --
	(245.48,262.41) --
	(245.37,262.43) --
	(245.07,262.46) --
	(244.77,262.48) --
	(244.47,262.51) --
	(244.17,262.54) --
	(243.87,262.56) --
	(243.58,262.59) --
	(243.28,262.61) --
	(242.98,262.63) --
	(242.68,262.65) --
	(242.38,262.67) --
	(242.08,262.69) --
	(241.78,262.71) --
	(241.48,262.72) --
	(241.19,262.74) --
	(240.89,262.75) --
	(240.59,262.77) --
	(240.29,262.78) --
	(239.99,262.79) --
	(239.69,262.80) --
	(239.39,262.80) --
	(239.09,262.81) --
	(238.80,262.82) --
	(238.50,262.82) --
	(238.20,262.83) --
	(237.90,262.83) --
	(237.60,262.83) --
	(237.30,262.83) --
	(237.00,262.83) --
	(236.70,262.83) --
	(236.41,262.83) --
	(236.11,262.83) --
	(235.81,262.83) --
	(235.51,262.82) --
	(235.21,262.82) --
	(234.91,262.81) --
	(234.61,262.80) --
	(234.31,262.80) --
	(234.01,262.79) --
	(233.72,262.78) --
	(233.42,262.77) --
	(233.12,262.76) --
	(232.82,262.75) --
	(232.52,262.74) --
	(232.22,262.72) --
	(231.92,262.71) --
	(231.62,262.70) --
	(231.33,262.68) --
	(231.03,262.67) --
	(230.73,262.65) --
	(230.43,262.64) --
	(230.13,262.62) --
	(229.83,262.60) --
	(229.53,262.59) --
	(229.23,262.57) --
	(228.94,262.55) --
	(228.64,262.53) --
	(228.34,262.51) --
	(228.04,262.49) --
	(227.74,262.47) --
	(227.44,262.45) --
	(227.14,262.43) --
	(226.84,262.41) --
	(226.55,262.38) --
	(226.25,262.36) --
	(225.95,262.34) --
	(225.65,262.32) --
	(225.35,262.29) --
	(225.05,262.27) --
	(224.75,262.24) --
	(224.45,262.22) --
	(224.16,262.20) --
	(223.86,262.17) --
	(223.56,262.15) --
	(223.26,262.12) --
	(222.96,262.09) --
	(222.66,262.07) --
	(222.36,262.04) --
	(222.06,262.01) --
	(221.77,261.99) --
	(221.47,261.96) --
	(221.17,261.93) --
	(220.87,261.91) --
	(220.57,261.88) --
	(220.27,261.85) --
	(219.97,261.82) --
	(219.67,261.79) --
	(219.38,261.76) --
	(219.08,261.73) --
	(218.78,261.70) --
	(218.48,261.67) --
	(218.19,261.65) --
	(218.18,261.64) --
	(217.88,261.61) --
	(217.58,261.58) --
	(217.28,261.55) --
	(216.98,261.52) --
	(216.69,261.49) --
	(216.39,261.46) --
	(216.09,261.43) --
	(215.79,261.40) --
	(215.49,261.36) --
	(215.19,261.33) --
	(214.89,261.30) --
	(214.59,261.26) --
	(214.30,261.23) --
	(214.00,261.20) --
	(213.70,261.16) --
	(213.40,261.13) --
	(213.10,261.09) --
	(212.80,261.06) --
	(212.50,261.02) --
	(212.20,260.99) --
	(211.91,260.95) --
	(211.61,260.92) --
	(211.31,260.88) --
	(211.01,260.85) --
	(210.71,260.81) --
	(210.41,260.77) --
	(210.11,260.74) --
	(209.81,260.70) --
	(209.52,260.66) --
	(209.22,260.62) --
	(208.92,260.58) --
	(208.62,260.55) --
	(208.32,260.51) --
	(208.02,260.47) --
	(207.72,260.43) --
	(207.42,260.39) --
	(207.13,260.35) --
	(206.83,260.31) --
	(206.53,260.27) --
	(206.23,260.23) --
	(205.93,260.19) --
	(205.63,260.15) --
	(205.33,260.11) --
	(205.03,260.07) --
	(204.74,260.03) --
	(204.44,259.98) --
	(204.14,259.94) --
	(203.84,259.90) --
	(203.54,259.86) --
	(203.24,259.82) --
	(202.94,259.77) --
	(202.64,259.73) --
	(202.35,259.69) --
	(202.05,259.65) --
	(201.75,259.60) --
	(201.45,259.56) --
	(201.15,259.52) --
	(200.85,259.48) --
	(200.55,259.43) --
	(200.25,259.39) --
	(199.95,259.35) --
	(199.66,259.30) --
	(199.36,259.26) --
	(199.06,259.22) --
	(198.76,259.18) --
	(198.46,259.13) --
	(198.16,259.09) --
	(197.86,259.05) --
	(197.56,259.00) --
	(197.27,258.96) --
	(196.97,258.92) --
	(196.67,258.88) --
	(196.37,258.83) --
	(196.07,258.79) --
	(195.77,258.75) --
	(195.47,258.71) --
	(195.17,258.67) --
	(194.88,258.63) --
	(194.58,258.58) --
	(194.28,258.54) --
	(193.98,258.50) --
	(193.68,258.46) --
	(193.38,258.42) --
	(193.08,258.38) --
	(192.78,258.34) --
	(192.57,258.31) --
	(192.49,258.30) --
	(192.19,258.26) --
	(191.89,258.22) --
	(191.59,258.18) --
	(191.29,258.15) --
	(190.99,258.11) --
	(190.69,258.07) --
	(190.39,258.03) --
	(190.10,257.99) --
	(189.80,257.96) --
	(189.50,257.92) --
	(189.20,257.89) --
	(188.90,257.85) --
	(188.60,257.81) --
	(188.30,257.78) --
	(188.00,257.75) --
	(187.71,257.71) --
	(187.41,257.68) --
	(187.11,257.65) --
	(186.81,257.61) --
	(186.51,257.58) --
	(186.21,257.55) --
	(185.91,257.52) --
	(185.61,257.49) --
	(185.32,257.46) --
	(185.02,257.43) --
	(184.72,257.40) --
	(184.42,257.37) --
	(184.12,257.34) --
	(183.82,257.31) --
	(183.52,257.29) --
	(183.22,257.26) --
	(182.92,257.23) --
	(182.63,257.21) --
	(182.33,257.18) --
	(182.03,257.16) --
	(181.73,257.13) --
	(181.43,257.11) --
	(181.13,257.09) --
	(180.83,257.06) --
	(180.53,257.04) --
	(180.24,257.02) --
	(179.94,257.00) --
	(179.64,256.98) --
	(179.34,256.96) --
	(179.04,256.94) --
	(178.74,256.92) --
	(178.44,256.90) --
	(178.14,256.88) --
	(177.85,256.86) --
	(177.55,256.85) --
	(177.25,256.83) --
	(176.95,256.81) --
	(176.65,256.80) --
	(176.35,256.78) --
	(176.05,256.77) --
	(175.75,256.75) --
	(175.46,256.74) --
	(175.16,256.72) --
	(174.86,256.71) --
	(174.56,256.70) --
	(174.26,256.69) --
	(173.96,256.67) --
	(173.66,256.66) --
	(173.36,256.65) --
	(173.07,256.64) --
	(172.77,256.63) --
	(172.47,256.62) --
	(172.17,256.61) --
	(171.87,256.60) --
	(171.57,256.59) --
	(171.27,256.58) --
	(170.97,256.57) --
	(170.68,256.57) --
	(170.38,256.56) --
	(170.08,256.55) --
	(169.78,256.54) --
	(169.48,256.54) --
	(169.18,256.53) --
	(168.88,256.52) --
	(168.58,256.52) --
	(168.29,256.51) --
	(167.99,256.51) --
	(167.69,256.50) --
	(167.39,256.50) --
	(167.09,256.49) --
	(166.79,256.49) --
	(166.49,256.48) --
	(166.19,256.48) --
	(165.89,256.47) --
	(165.60,256.47) --
	(165.30,256.46) --
	(165.00,256.46) --
	(164.70,256.46) --
	(164.40,256.45) --
	(164.10,256.45) --
	(163.80,256.45) --
	(163.50,256.44) --
	(163.21,256.44) --
	(162.91,256.44) --
	(162.61,256.44) --
	(162.31,256.43) --
	(162.01,256.43) --
	(161.71,256.43) --
	(161.41,256.43) --
	(161.11,256.42) --
	(160.82,256.42) --
	(160.52,256.42) --
	(160.22,256.42) --
	(159.92,256.42) --
	(159.62,256.41) --
	(159.32,256.41) --
	(159.02,256.41) --
	(158.72,256.41) --
	(158.43,256.41) --
	(158.13,256.40) --
	(157.83,256.40) --
	(157.53,256.40) --
	(157.23,256.40) --
	(156.93,256.40) --
	(156.63,256.40) --
	(156.33,256.39) --
	(156.04,256.39) --
	(155.74,256.39) --
	(155.44,256.39) --
	(155.14,256.39) --
	(154.84,256.38) --
	(154.54,256.38) --
	(154.24,256.38) --
	(153.94,256.38) --
	(153.65,256.38) --
	(153.35,256.37) --
	(153.05,256.37) --
	(152.75,256.37) --
	(152.45,256.37) --
	(152.15,256.37) --
	(151.85,256.36) --
	(151.55,256.36) --
	(151.26,256.36) --
	(150.96,256.36) --
	(150.66,256.35) --
	(150.36,256.35) --
	(150.06,256.35) --
	(149.76,256.35) --
	(149.46,256.34) --
	(149.16,256.34) --
	(148.86,256.34) --
	(148.57,256.33) --
	(148.27,256.33) --
	(147.97,256.33) --
	(147.67,256.33) --
	(147.37,256.32) --
	(147.07,256.32) --
	(146.77,256.32) --
	(146.47,256.31) --
	(146.18,256.31) --
	(145.88,256.31) --
	(145.58,256.30) --
	(145.28,256.30) --
	(144.98,256.29) --
	(144.68,256.29) --
	(144.38,256.29) --
	(144.08,256.28) --
	(143.79,256.28) --
	(143.49,256.27) --
	(143.19,256.27) --
	(142.89,256.27) --
	(142.59,256.26) --
	(142.29,256.26) --
	(141.99,256.25) --
	(141.69,256.25) --
	(141.40,256.24) --
	(141.10,256.24) --
	(140.80,256.23) --
	(140.50,256.23) --
	(140.20,256.22) --
	(139.90,256.22) --
	(139.60,256.21) --
	(139.30,256.21) --
	(139.01,256.20) --
	(138.71,256.20) --
	(138.41,256.19) --
	(138.11,256.19) --
	(137.81,256.18) --
	(137.51,256.18) --
	(137.21,256.17) --
	(136.91,256.17) --
	(136.62,256.16) --
	(136.32,256.15) --
	(136.02,256.15) --
	(135.72,256.14) --
	(135.42,256.14) --
	(135.12,256.13) --
	(134.82,256.12) --
	(134.52,256.12) --
	(134.23,256.11) --
	(133.93,256.11) --
	(133.63,256.10) --
	(133.33,256.09) --
	(133.03,256.09) --
	(132.73,256.08) --
	(132.43,256.07) --
	(132.13,256.07) --
	(131.83,256.06) --
	(131.54,256.05) --
	(131.24,256.05) --
	(130.94,256.04) --
	(130.64,256.04) --
	(130.34,256.03) --
	(130.04,256.02) --
	(129.74,256.01) --
	(129.44,256.01) --
	(129.15,256.00) --
	(128.85,255.99) --
	(128.55,255.99) --
	(128.25,255.98) --
	(127.95,255.97) --
	(127.95,255.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 30.12,269.82) --
	( 30.74,269.77) --
	( 31.36,269.71) --
	( 31.98,269.66) --
	( 32.60,269.60) --
	( 33.22,269.55) --
	( 33.84,269.49) --
	( 34.46,269.43) --
	( 35.08,269.38) --
	( 35.70,269.32) --
	( 36.32,269.26) --
	( 36.94,269.21) --
	( 37.57,269.15) --
	( 38.19,269.09) --
	( 38.81,269.03) --
	( 39.43,268.98) --
	( 40.05,268.92) --
	( 40.67,268.86) --
	( 41.29,268.81) --
	( 41.91,268.75) --
	( 42.53,268.70) --
	( 43.15,268.64) --
	( 43.77,268.59) --
	( 44.39,268.54) --
	( 45.01,268.48) --
	( 45.63,268.43) --
	( 46.26,268.38) --
	( 46.88,268.33) --
	( 47.50,268.28) --
	( 48.12,268.23) --
	( 48.74,268.18) --
	( 49.36,268.14) --
	( 49.98,268.09) --
	( 50.60,268.05) --
	( 51.22,268.00) --
	( 51.84,267.96) --
	( 52.46,267.92) --
	( 53.08,267.88) --
	( 53.70,267.84) --
	( 54.32,267.80) --
	( 54.95,267.76) --
	( 55.57,267.73) --
	( 56.19,267.70) --
	( 56.81,267.66) --
	( 57.43,267.63) --
	( 58.05,267.60) --
	( 58.67,267.57) --
	( 59.29,267.55) --
	( 59.91,267.52) --
	( 60.53,267.50) --
	( 61.15,267.48) --
	( 61.77,267.45) --
	( 62.39,267.44) --
	( 63.01,267.42) --
	( 63.64,267.40) --
	( 64.26,267.38) --
	( 64.88,267.37) --
	( 65.50,267.36) --
	( 66.12,267.35) --
	( 66.74,267.34) --
	( 67.36,267.33) --
	( 67.98,267.32) --
	( 68.60,267.31) --
	( 69.22,267.31) --
	( 69.84,267.30) --
	( 70.46,267.30) --
	( 71.08,267.30) --
	( 71.71,267.30) --
	( 72.33,267.30) --
	( 72.95,267.30) --
	( 73.57,267.30) --
	( 74.19,267.30) --
	( 74.81,267.31) --
	( 75.43,267.31) --
	( 76.05,267.32) --
	( 76.67,267.33) --
	( 77.29,267.33) --
	( 77.91,267.34) --
	( 78.53,267.35) --
	( 79.15,267.36) --
	( 79.77,267.37) --
	( 80.40,267.38) --
	( 81.02,267.39) --
	( 81.64,267.40) --
	( 82.26,267.42) --
	( 82.88,267.43) --
	( 83.50,267.44) --
	( 84.12,267.46) --
	( 84.74,267.47) --
	( 85.36,267.48) --
	( 85.98,267.50) --
	( 86.60,267.51) --
	( 87.22,267.53) --
	( 87.84,267.54) --
	( 88.46,267.56) --
	( 89.09,267.57) --
	( 89.71,267.59) --
	( 90.33,267.60) --
	( 90.95,267.62) --
	( 91.57,267.64) --
	( 92.19,267.65) --
	( 92.81,267.67) --
	( 93.43,267.68) --
	( 94.05,267.70) --
	( 94.67,267.72) --
	( 95.29,267.73) --
	( 95.91,267.75) --
	( 96.53,267.76) --
	( 97.15,267.78) --
	( 97.78,267.80) --
	( 98.40,267.81) --
	( 99.02,267.83) --
	( 99.64,267.84) --
	(100.26,267.86) --
	(100.88,267.87) --
	(101.50,267.89) --
	(102.12,267.90) --
	(102.74,267.92) --
	(103.36,267.93) --
	(103.98,267.95) --
	(104.60,267.96) --
	(105.22,267.98) --
	(105.84,267.99) --
	(106.47,268.00) --
	(107.09,268.02) --
	(107.71,268.03) --
	(108.33,268.05) --
	(108.95,268.06) --
	(109.57,268.07) --
	(110.19,268.08) --
	(110.81,268.10) --
	(111.43,268.11) --
	(112.05,268.12) --
	(112.67,268.13) --
	(113.29,268.14) --
	(113.91,268.15) --
	(114.53,268.16) --
	(115.16,268.17) --
	(115.78,268.18) --
	(116.40,268.19) --
	(117.02,268.20) --
	(117.64,268.21) --
	(118.26,268.22) --
	(118.88,268.22) --
	(119.50,268.23) --
	(120.12,268.24) --
	(120.74,268.24) --
	(121.36,268.25) --
	(121.98,268.25) --
	(122.60,268.26) --
	(123.22,268.26) --
	(123.85,268.26) --
	(124.47,268.26) --
	(125.09,268.27) --
	(125.71,268.27) --
	(126.33,268.27) --
	(126.95,268.26) --
	(127.57,268.26) --
	(128.19,268.26) --
	(128.81,268.26) --
	(129.43,268.25) --
	(130.05,268.25) --
	(130.67,268.24) --
	(131.29,268.23) --
	(131.91,268.23) --
	(132.54,268.22) --
	(133.16,268.21) --
	(133.78,268.20) --
	(134.40,268.18) --
	(135.02,268.17) --
	(135.64,268.16) --
	(136.26,268.14) --
	(136.88,268.13) --
	(137.50,268.11) --
	(138.12,268.09) --
	(138.74,268.07) --
	(139.36,268.05) --
	(139.98,268.03) --
	(140.61,268.01) --
	(141.23,267.99) --
	(141.85,267.96) --
	(142.47,267.94) --
	(143.09,267.91) --
	(143.71,267.88) --
	(144.33,267.86) --
	(144.95,267.83) --
	(145.57,267.80) --
	(146.19,267.76) --
	(146.81,267.73) --
	(147.43,267.70) --
	(148.05,267.67) --
	(148.67,267.63) --
	(149.30,267.59) --
	(149.92,267.56) --
	(150.38,267.53) --
	(150.54,267.52) --
	(151.16,267.48) --
	(151.78,267.44) --
	(152.40,267.40) --
	(153.02,267.36) --
	(153.64,267.32) --
	(154.26,267.28) --
	(154.88,267.23) --
	(155.50,267.19) --
	(156.12,267.15) --
	(156.74,267.10) --
	(157.36,267.05) --
	(157.99,267.01) --
	(158.61,266.96) --
	(159.23,266.91) --
	(159.85,266.87) --
	(160.47,266.82) --
	(161.09,266.77) --
	(161.71,266.72) --
	(162.33,266.67) --
	(162.95,266.62) --
	(163.57,266.57) --
	(164.19,266.52) --
	(164.81,266.47) --
	(165.43,266.42) --
	(166.05,266.37) --
	(166.68,266.32) --
	(167.30,266.27) --
	(167.92,266.22) --
	(168.54,266.17) --
	(169.16,266.12) --
	(169.78,266.07) --
	(170.40,266.02) --
	(171.02,265.97) --
	(171.64,265.92) --
	(172.26,265.87) --
	(172.88,265.82) --
	(173.50,265.77) --
	(174.12,265.72) --
	(174.74,265.68) --
	(175.37,265.63) --
	(175.99,265.58) --
	(176.61,265.53) --
	(177.23,265.49) --
	(177.85,265.44) --
	(178.47,265.40) --
	(179.09,265.35) --
	(179.71,265.31) --
	(180.33,265.27) --
	(180.95,265.22) --
	(181.57,265.18) --
	(182.19,265.14) --
	(182.81,265.10) --
	(183.43,265.06) --
	(184.06,265.02) --
	(184.68,264.99) --
	(185.30,264.95) --
	(185.92,264.92) --
	(186.54,264.88) --
	(187.16,264.85) --
	(187.78,264.82) --
	(188.40,264.79) --
	(189.02,264.76) --
	(189.64,264.73) --
	(190.26,264.70) --
	(190.88,264.68) --
	(191.50,264.65) --
	(192.12,264.63) --
	(192.75,264.61) --
	(193.37,264.59) --
	(193.99,264.57) --
	(194.61,264.55) --
	(195.23,264.53) --
	(195.85,264.52) --
	(196.47,264.51) --
	(197.09,264.50) --
	(197.71,264.49) --
	(198.33,264.48) --
	(198.95,264.47) --
	(199.57,264.47) --
	(200.19,264.47) --
	(200.81,264.46) --
	(201.44,264.47) --
	(202.06,264.47) --
	(202.68,264.47) --
	(203.30,264.48) --
	(203.92,264.48) --
	(204.54,264.49) --
	(205.16,264.50) --
	(205.78,264.52) --
	(206.40,264.53) --
	(207.02,264.55) --
	(207.64,264.57) --
	(208.26,264.59) --
	(208.34,264.59) --
	(208.88,264.61) --
	(209.51,264.63) --
	(210.13,264.66) --
	(210.75,264.68) --
	(211.37,264.71) --
	(211.99,264.74) --
	(212.61,264.77) --
	(213.23,264.81) --
	(213.85,264.84) --
	(214.47,264.88) --
	(215.09,264.92) --
	(215.71,264.96) --
	(216.33,265.00) --
	(216.95,265.04) --
	(217.57,265.09) --
	(218.20,265.13) --
	(218.82,265.18) --
	(219.44,265.23) --
	(220.06,265.28) --
	(220.68,265.33) --
	(221.30,265.38) --
	(221.92,265.44) --
	(222.54,265.49) --
	(223.16,265.55) --
	(223.78,265.61) --
	(224.40,265.67) --
	(225.02,265.72) --
	(225.64,265.79) --
	(226.26,265.85) --
	(226.89,265.91) --
	(227.51,265.97) --
	(228.13,266.04) --
	(228.75,266.10) --
	(229.37,266.17) --
	(229.99,266.23) --
	(230.61,266.30) --
	(231.23,266.37) --
	(231.85,266.43) --
	(232.47,266.50) --
	(233.09,266.57) --
	(233.71,266.64) --
	(234.33,266.71) --
	(234.95,266.78) --
	(235.58,266.85) --
	(236.20,266.92) --
	(236.82,266.99) --
	(237.44,267.06) --
	(238.06,267.13) --
	(238.68,267.20) --
	(239.30,267.27) --
	(239.92,267.34) --
	(240.54,267.40) --
	(241.16,267.47) --
	(241.78,267.54) --
	(242.40,267.61) --
	(243.02,267.68) --
	(243.64,267.75) --
	(244.27,267.81) --
	(244.89,267.88) --
	(245.51,267.95) --
	(246.13,268.01) --
	(246.75,268.08) --
	(247.37,268.14) --
	(247.99,268.20) --
	(248.61,268.27) --
	(249.23,268.33) --
	(249.34,268.34) --
	(249.85,268.39) --
	(250.47,268.45) --
	(251.09,268.51) --
	(251.71,268.57) --
	(252.33,268.63) --
	(252.96,268.69) --
	(253.58,268.74) --
	(254.20,268.80) --
	(254.82,268.85) --
	(255.44,268.91) --
	(256.06,268.96) --
	(256.68,269.01) --
	(257.30,269.06) --
	(257.92,269.11) --
	(258.54,269.16) --
	(259.16,269.21) --
	(259.78,269.26) --
	(260.40,269.30) --
	(261.02,269.35) --
	(261.65,269.39) --
	(262.27,269.44) --
	(262.89,269.48) --
	(263.51,269.52) --
	(264.13,269.56) --
	(264.75,269.60) --
	(265.37,269.64) --
	(265.99,269.68) --
	(266.61,269.72) --
	(267.23,269.75) --
	(267.85,269.79) --
	(268.47,269.82) --
	(269.09,269.86) --
	(269.71,269.89) --
	(270.34,269.92) --
	(270.96,269.95) --
	(271.58,269.98) --
	(272.20,270.01) --
	(272.82,270.04) --
	(273.44,270.07) --
	(274.06,270.10) --
	(274.68,270.13) --
	(275.30,270.15) --
	(275.92,270.18) --
	(276.54,270.20) --
	(277.16,270.23) --
	(277.78,270.25) --
	(278.40,270.27) --
	(279.03,270.30) --
	(279.65,270.32) --
	(280.27,270.34) --
	(280.89,270.36) --
	(281.51,270.38) --
	(282.13,270.40) --
	(282.75,270.42) --
	(283.37,270.44) --
	(283.99,270.46) --
	(284.61,270.48) --
	(285.23,270.50) --
	(285.85,270.52) --
	(286.47,270.54) --
	(287.10,270.55) --
	(287.72,270.57) --
	(288.34,270.59) --
	(288.96,270.61) --
	(289.58,270.62) --
	(290.20,270.64) --
	(290.82,270.66) --
	(291.44,270.67) --
	(292.06,270.69) --
	(292.68,270.70) --
	(293.30,270.72) --
	(293.92,270.73) --
	(294.54,270.75) --
	(295.16,270.76) --
	(295.79,270.78) --
	(296.41,270.79) --
	(297.03,270.81) --
	(297.65,270.82) --
	(298.27,270.84) --
	(298.89,270.85) --
	(299.51,270.86) --
	(300.13,270.88) --
	(300.75,270.89) --
	(301.37,270.90) --
	(301.99,270.92) --
	(302.61,270.93) --
	(303.23,270.94) --
	(303.85,270.96) --
	(304.48,270.97) --
	(305.10,270.98) --
	(305.72,271.00) --
	(306.34,271.01) --
	(306.96,271.02) --
	(307.58,271.04) --
	(308.20,271.05) --
	(308.82,271.06) --
	(309.44,271.07) --
	(310.06,271.09) --
	(310.68,271.10) --
	(311.30,271.11) --
	(311.92,271.12) --
	(312.54,271.13) --
	(313.17,271.15) --
	(313.79,271.16) --
	(314.41,271.17) --
	(315.03,271.18) --
	(315.65,271.19) --
	(316.27,271.20) --
	(316.89,271.21) --
	(317.51,271.22) --
	(318.13,271.24) --
	(318.75,271.25) --
	(319.37,271.26) --
	(319.99,271.27) --
	(320.61,271.28) --
	(321.23,271.29) --
	(321.86,271.30) --
	(322.48,271.31) --
	(323.10,271.32) --
	(323.72,271.33) --
	(324.34,271.34) --
	(324.96,271.35) --
	(325.58,271.36) --
	(326.20,271.36) --
	(326.82,271.37) --
	(327.44,271.38) --
	(328.06,271.39) --
	(328.68,271.40) --
	(329.30,271.41) --
	(329.92,271.42) --
	(330.55,271.43) --
	(331.17,271.43) --
	(331.79,271.44) --
	(332.41,271.45) --
	(333.03,271.46) --
	(333.65,271.46) --
	(334.27,271.47) --
	(334.89,271.48) --
	(335.51,271.49) --
	(336.13,271.49) --
	(336.75,271.50) --
	(337.37,271.51) --
	(337.99,271.52) --
	(338.61,271.52) --
	(339.24,271.53) --
	(339.86,271.54) --
	(340.48,271.54) --
	(341.10,271.55) --
	(341.72,271.55) --
	(342.34,271.56) --
	(342.96,271.57) --
	(343.58,271.57) --
	(344.20,271.58) --
	(344.82,271.58) --
	(345.44,271.59) --
	(346.06,271.59) --
	(346.68,271.60) --
	(347.30,271.61) --
	(347.30,271.99) --
	(346.68,272.00) --
	(346.06,272.00) --
	(345.44,272.01) --
	(344.82,272.02) --
	(344.20,272.02) --
	(343.58,272.03) --
	(342.96,272.03) --
	(342.34,272.04) --
	(341.72,272.05) --
	(341.10,272.05) --
	(340.48,272.06) --
	(339.86,272.06) --
	(339.24,272.07) --
	(338.61,272.08) --
	(337.99,272.08) --
	(337.37,272.09) --
	(336.75,272.10) --
	(336.13,272.11) --
	(335.51,272.11) --
	(334.89,272.12) --
	(334.27,272.13) --
	(333.65,272.13) --
	(333.03,272.14) --
	(332.41,272.15) --
	(331.79,272.16) --
	(331.17,272.17) --
	(330.55,272.17) --
	(329.92,272.18) --
	(329.30,272.19) --
	(328.68,272.20) --
	(328.06,272.21) --
	(327.44,272.22) --
	(326.82,272.23) --
	(326.20,272.24) --
	(325.58,272.24) --
	(324.96,272.25) --
	(324.34,272.26) --
	(323.72,272.27) --
	(323.10,272.28) --
	(322.48,272.29) --
	(321.86,272.30) --
	(321.23,272.31) --
	(320.61,272.32) --
	(319.99,272.33) --
	(319.37,272.34) --
	(318.75,272.35) --
	(318.13,272.36) --
	(317.51,272.38) --
	(316.89,272.39) --
	(316.27,272.40) --
	(315.65,272.41) --
	(315.03,272.42) --
	(314.41,272.43) --
	(313.79,272.44) --
	(313.17,272.45) --
	(312.54,272.47) --
	(311.92,272.48) --
	(311.30,272.49) --
	(310.68,272.50) --
	(310.06,272.51) --
	(309.44,272.53) --
	(308.82,272.54) --
	(308.20,272.55) --
	(307.58,272.56) --
	(306.96,272.58) --
	(306.34,272.59) --
	(305.72,272.60) --
	(305.10,272.62) --
	(304.48,272.63) --
	(303.85,272.64) --
	(303.23,272.65) --
	(302.61,272.67) --
	(301.99,272.68) --
	(301.37,272.70) --
	(300.75,272.71) --
	(300.13,272.72) --
	(299.51,272.74) --
	(298.89,272.75) --
	(298.27,272.76) --
	(297.65,272.78) --
	(297.03,272.79) --
	(296.41,272.81) --
	(295.79,272.82) --
	(295.16,272.84) --
	(294.54,272.85) --
	(293.92,272.87) --
	(293.30,272.88) --
	(292.68,272.90) --
	(292.06,272.91) --
	(291.44,272.93) --
	(290.82,272.94) --
	(290.20,272.96) --
	(289.58,272.98) --
	(288.96,272.99) --
	(288.34,273.01) --
	(287.72,273.03) --
	(287.10,273.04) --
	(286.47,273.06) --
	(285.85,273.08) --
	(285.23,273.10) --
	(284.61,273.12) --
	(283.99,273.14) --
	(283.37,273.16) --
	(282.75,273.17) --
	(282.13,273.19) --
	(281.51,273.22) --
	(280.89,273.24) --
	(280.27,273.26) --
	(279.65,273.28) --
	(279.03,273.30) --
	(278.40,273.32) --
	(277.78,273.35) --
	(277.16,273.37) --
	(276.54,273.40) --
	(275.92,273.42) --
	(275.30,273.45) --
	(274.68,273.47) --
	(274.06,273.50) --
	(273.44,273.53) --
	(272.82,273.56) --
	(272.20,273.59) --
	(271.58,273.62) --
	(270.96,273.65) --
	(270.34,273.68) --
	(269.71,273.71) --
	(269.09,273.74) --
	(268.47,273.78) --
	(267.85,273.81) --
	(267.23,273.85) --
	(266.61,273.88) --
	(265.99,273.92) --
	(265.37,273.96) --
	(264.75,274.00) --
	(264.13,274.04) --
	(263.51,274.08) --
	(262.89,274.12) --
	(262.27,274.16) --
	(261.65,274.20) --
	(261.02,274.25) --
	(260.40,274.29) --
	(259.78,274.34) --
	(259.16,274.39) --
	(258.54,274.44) --
	(257.92,274.49) --
	(257.30,274.54) --
	(256.68,274.59) --
	(256.06,274.64) --
	(255.44,274.69) --
	(254.82,274.75) --
	(254.20,274.80) --
	(253.58,274.86) --
	(252.96,274.91) --
	(252.33,274.97) --
	(251.71,275.03) --
	(251.09,275.09) --
	(250.47,275.15) --
	(249.85,275.21) --
	(249.34,275.26) --
	(249.23,275.27) --
	(248.61,275.33) --
	(247.99,275.40) --
	(247.37,275.46) --
	(246.75,275.52) --
	(246.13,275.59) --
	(245.51,275.65) --
	(244.89,275.72) --
	(244.27,275.79) --
	(243.64,275.85) --
	(243.02,275.92) --
	(242.40,275.99) --
	(241.78,276.06) --
	(241.16,276.13) --
	(240.54,276.19) --
	(239.92,276.26) --
	(239.30,276.33) --
	(238.68,276.40) --
	(238.06,276.47) --
	(237.44,276.54) --
	(236.82,276.61) --
	(236.20,276.68) --
	(235.58,276.75) --
	(234.95,276.82) --
	(234.33,276.89) --
	(233.71,276.96) --
	(233.09,277.03) --
	(232.47,277.10) --
	(231.85,277.16) --
	(231.23,277.23) --
	(230.61,277.30) --
	(229.99,277.37) --
	(229.37,277.43) --
	(228.75,277.50) --
	(228.13,277.56) --
	(227.51,277.63) --
	(226.89,277.69) --
	(226.26,277.75) --
	(225.64,277.81) --
	(225.02,277.88) --
	(224.40,277.93) --
	(223.78,277.99) --
	(223.16,278.05) --
	(222.54,278.11) --
	(221.92,278.16) --
	(221.30,278.22) --
	(220.68,278.27) --
	(220.06,278.32) --
	(219.44,278.37) --
	(218.82,278.42) --
	(218.20,278.47) --
	(217.57,278.51) --
	(216.95,278.56) --
	(216.33,278.60) --
	(215.71,278.64) --
	(215.09,278.68) --
	(214.47,278.72) --
	(213.85,278.76) --
	(213.23,278.79) --
	(212.61,278.83) --
	(211.99,278.86) --
	(211.37,278.89) --
	(210.75,278.92) --
	(210.13,278.94) --
	(209.51,278.97) --
	(208.88,278.99) --
	(208.34,279.01) --
	(208.26,279.01) --
	(207.64,279.03) --
	(207.02,279.05) --
	(206.40,279.07) --
	(205.78,279.08) --
	(205.16,279.10) --
	(204.54,279.11) --
	(203.92,279.12) --
	(203.30,279.12) --
	(202.68,279.13) --
	(202.06,279.13) --
	(201.44,279.13) --
	(200.81,279.13) --
	(200.19,279.13) --
	(199.57,279.13) --
	(198.95,279.13) --
	(198.33,279.12) --
	(197.71,279.11) --
	(197.09,279.10) --
	(196.47,279.09) --
	(195.85,279.08) --
	(195.23,279.06) --
	(194.61,279.05) --
	(193.99,279.03) --
	(193.37,279.01) --
	(192.75,278.99) --
	(192.12,278.97) --
	(191.50,278.95) --
	(190.88,278.92) --
	(190.26,278.90) --
	(189.64,278.87) --
	(189.02,278.84) --
	(188.40,278.81) --
	(187.78,278.78) --
	(187.16,278.75) --
	(186.54,278.72) --
	(185.92,278.68) --
	(185.30,278.65) --
	(184.68,278.61) --
	(184.06,278.58) --
	(183.43,278.54) --
	(182.81,278.50) --
	(182.19,278.46) --
	(181.57,278.42) --
	(180.95,278.38) --
	(180.33,278.33) --
	(179.71,278.29) --
	(179.09,278.25) --
	(178.47,278.20) --
	(177.85,278.16) --
	(177.23,278.11) --
	(176.61,278.06) --
	(175.99,278.02) --
	(175.37,277.97) --
	(174.74,277.92) --
	(174.12,277.87) --
	(173.50,277.83) --
	(172.88,277.78) --
	(172.26,277.73) --
	(171.64,277.68) --
	(171.02,277.63) --
	(170.40,277.58) --
	(169.78,277.53) --
	(169.16,277.48) --
	(168.54,277.43) --
	(167.92,277.38) --
	(167.30,277.33) --
	(166.68,277.28) --
	(166.05,277.23) --
	(165.43,277.18) --
	(164.81,277.13) --
	(164.19,277.08) --
	(163.57,277.03) --
	(162.95,276.98) --
	(162.33,276.93) --
	(161.71,276.88) --
	(161.09,276.83) --
	(160.47,276.78) --
	(159.85,276.73) --
	(159.23,276.68) --
	(158.61,276.64) --
	(157.99,276.59) --
	(157.36,276.54) --
	(156.74,276.50) --
	(156.12,276.45) --
	(155.50,276.41) --
	(154.88,276.37) --
	(154.26,276.32) --
	(153.64,276.28) --
	(153.02,276.24) --
	(152.40,276.20) --
	(151.78,276.16) --
	(151.16,276.12) --
	(150.54,276.08) --
	(150.38,276.07) --
	(149.92,276.04) --
	(149.30,276.01) --
	(148.67,275.97) --
	(148.05,275.93) --
	(147.43,275.90) --
	(146.81,275.87) --
	(146.19,275.83) --
	(145.57,275.80) --
	(144.95,275.77) --
	(144.33,275.74) --
	(143.71,275.72) --
	(143.09,275.69) --
	(142.47,275.66) --
	(141.85,275.64) --
	(141.23,275.61) --
	(140.61,275.59) --
	(139.98,275.57) --
	(139.36,275.55) --
	(138.74,275.53) --
	(138.12,275.51) --
	(137.50,275.49) --
	(136.88,275.47) --
	(136.26,275.46) --
	(135.64,275.44) --
	(135.02,275.43) --
	(134.40,275.42) --
	(133.78,275.40) --
	(133.16,275.39) --
	(132.54,275.38) --
	(131.91,275.37) --
	(131.29,275.37) --
	(130.67,275.36) --
	(130.05,275.35) --
	(129.43,275.35) --
	(128.81,275.34) --
	(128.19,275.34) --
	(127.57,275.34) --
	(126.95,275.34) --
	(126.33,275.33) --
	(125.71,275.33) --
	(125.09,275.33) --
	(124.47,275.34) --
	(123.85,275.34) --
	(123.22,275.34) --
	(122.60,275.34) --
	(121.98,275.35) --
	(121.36,275.35) --
	(120.74,275.36) --
	(120.12,275.36) --
	(119.50,275.37) --
	(118.88,275.38) --
	(118.26,275.38) --
	(117.64,275.39) --
	(117.02,275.40) --
	(116.40,275.41) --
	(115.78,275.42) --
	(115.16,275.43) --
	(114.53,275.44) --
	(113.91,275.45) --
	(113.29,275.46) --
	(112.67,275.47) --
	(112.05,275.48) --
	(111.43,275.49) --
	(110.81,275.50) --
	(110.19,275.52) --
	(109.57,275.53) --
	(108.95,275.54) --
	(108.33,275.55) --
	(107.71,275.57) --
	(107.09,275.58) --
	(106.47,275.60) --
	(105.84,275.61) --
	(105.22,275.62) --
	(104.60,275.64) --
	(103.98,275.65) --
	(103.36,275.67) --
	(102.74,275.68) --
	(102.12,275.70) --
	(101.50,275.71) --
	(100.88,275.73) --
	(100.26,275.74) --
	( 99.64,275.76) --
	( 99.02,275.77) --
	( 98.40,275.79) --
	( 97.78,275.80) --
	( 97.15,275.82) --
	( 96.53,275.84) --
	( 95.91,275.85) --
	( 95.29,275.87) --
	( 94.67,275.88) --
	( 94.05,275.90) --
	( 93.43,275.92) --
	( 92.81,275.93) --
	( 92.19,275.95) --
	( 91.57,275.96) --
	( 90.95,275.98) --
	( 90.33,275.99) --
	( 89.71,276.01) --
	( 89.09,276.03) --
	( 88.46,276.04) --
	( 87.84,276.06) --
	( 87.22,276.07) --
	( 86.60,276.09) --
	( 85.98,276.10) --
	( 85.36,276.12) --
	( 84.74,276.13) --
	( 84.12,276.14) --
	( 83.50,276.16) --
	( 82.88,276.17) --
	( 82.26,276.18) --
	( 81.64,276.20) --
	( 81.02,276.21) --
	( 80.40,276.22) --
	( 79.77,276.23) --
	( 79.15,276.24) --
	( 78.53,276.25) --
	( 77.91,276.26) --
	( 77.29,276.27) --
	( 76.67,276.27) --
	( 76.05,276.28) --
	( 75.43,276.29) --
	( 74.81,276.29) --
	( 74.19,276.30) --
	( 73.57,276.30) --
	( 72.95,276.30) --
	( 72.33,276.30) --
	( 71.71,276.30) --
	( 71.08,276.30) --
	( 70.46,276.30) --
	( 69.84,276.30) --
	( 69.22,276.29) --
	( 68.60,276.29) --
	( 67.98,276.28) --
	( 67.36,276.27) --
	( 66.74,276.26) --
	( 66.12,276.25) --
	( 65.50,276.24) --
	( 64.88,276.23) --
	( 64.26,276.22) --
	( 63.64,276.20) --
	( 63.01,276.18) --
	( 62.39,276.16) --
	( 61.77,276.14) --
	( 61.15,276.12) --
	( 60.53,276.10) --
	( 59.91,276.08) --
	( 59.29,276.05) --
	( 58.67,276.02) --
	( 58.05,276.00) --
	( 57.43,275.97) --
	( 56.81,275.94) --
	( 56.19,275.90) --
	( 55.57,275.87) --
	( 54.95,275.84) --
	( 54.32,275.80) --
	( 53.70,275.76) --
	( 53.08,275.72) --
	( 52.46,275.68) --
	( 51.84,275.64) --
	( 51.22,275.60) --
	( 50.60,275.55) --
	( 49.98,275.51) --
	( 49.36,275.46) --
	( 48.74,275.42) --
	( 48.12,275.37) --
	( 47.50,275.32) --
	( 46.88,275.27) --
	( 46.26,275.22) --
	( 45.63,275.17) --
	( 45.01,275.12) --
	( 44.39,275.06) --
	( 43.77,275.01) --
	( 43.15,274.96) --
	( 42.53,274.90) --
	( 41.91,274.85) --
	( 41.29,274.79) --
	( 40.67,274.74) --
	( 40.05,274.68) --
	( 39.43,274.62) --
	( 38.81,274.57) --
	( 38.19,274.51) --
	( 37.57,274.45) --
	( 36.94,274.39) --
	( 36.32,274.34) --
	( 35.70,274.28) --
	( 35.08,274.22) --
	( 34.46,274.17) --
	( 33.84,274.11) --
	( 33.22,274.05) --
	( 32.60,274.00) --
	( 31.98,273.94) --
	( 31.36,273.89) --
	( 30.74,273.83) --
	( 30.12,273.78) --
	( 30.12,269.82) --
	cycle;
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (409.69, 26.83) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (414.71, 31.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.52, 30.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (430.35, 24.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (434.46, 26.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.48, 26.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.46, 22.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (446.20, 26.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.36, 26.54) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.01, 24.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.64, 29.30) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (476.45, 22.54) circle (  1.05);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.75] (327.98, 45.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (331.75, 42.94) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (334.64, 45.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (340.28, 38.84) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (342.79, 39.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (346.36, 42.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (350.94, 45.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (356.09, 40.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (359.95, 46.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (363.41, 45.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (367.29, 47.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (372.01, 42.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (375.04, 42.73) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (379.14, 41.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (382.67, 42.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (386.76, 40.97) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (389.99, 47.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (393.69, 43.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (399.36, 39.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (403.10, 46.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.66, 41.94) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (410.73, 44.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (413.14, 45.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (418.06, 41.42) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (422.24, 39.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (425.12, 42.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.19, 44.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.00, 48.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.68, 48.19) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.23, 39.57) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (445.22, 43.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (448.99, 42.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (452.53, 42.52) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (456.37, 41.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (460.55, 45.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (465.02, 41.49) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (468.21, 42.52) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (473.42, 48.39) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (475.61, 46.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (480.42, 41.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (485.02, 46.70) circle (  1.05);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.75] (330.82, 40.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (335.59, 43.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (338.85, 40.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (342.55, 39.88) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (347.83, 47.48) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (352.11, 39.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (354.90, 47.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (359.49, 41.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (362.18, 38.97) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (366.76, 46.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (370.53, 42.21) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (375.37, 38.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (378.61, 46.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (383.22, 39.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (387.21, 42.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (391.04, 41.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (394.30, 43.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (398.93, 45.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.54, 39.52) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.70, 40.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (409.10, 39.73) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (418.06, 46.65) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.13, 44.84) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (425.45, 44.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.80, 42.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.25, 42.93) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.61, 42.12) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (444.87, 46.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.60, 47.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (453.08, 45.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (457.70, 44.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (460.28, 41.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (464.96, 39.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.70, 44.49) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (473.50, 40.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (477.34, 45.96) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (479.87, 41.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (483.64, 44.96) circle (  1.05);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.72, 38.87) -- (340.82, 40.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.72, 40.98) -- (340.82, 38.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.93, 40.15) -- (348.03, 42.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.93, 42.25) -- (348.03, 40.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.57, 45.68) -- (352.67, 47.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.57, 47.78) -- (352.67, 45.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.59, 45.51) -- (363.69, 47.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.59, 47.62) -- (363.69, 45.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.31, 38.10) -- (367.41, 40.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.31, 40.21) -- (367.41, 38.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.10, 46.22) -- (388.20, 48.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.10, 48.32) -- (388.20, 46.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.38, 38.91) -- (402.49, 41.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.38, 41.01) -- (402.49, 38.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.99, 43.61) -- (419.09, 45.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.99, 45.71) -- (419.09, 43.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.68, 42.25) -- (422.79, 44.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.68, 44.35) -- (422.79, 42.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.86, 43.10) -- (426.96, 45.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.86, 45.21) -- (426.96, 43.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.17, 44.80) -- (430.27, 46.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.17, 46.90) -- (430.27, 44.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.48, 42.25) -- (434.58, 44.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.48, 44.35) -- (434.58, 42.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (437.30, 47.32) -- (439.40, 49.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (437.30, 49.43) -- (439.40, 47.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.32, 47.28) -- (442.42, 49.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.32, 49.39) -- (442.42, 47.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.15, 41.50) -- (447.25, 43.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.15, 43.60) -- (447.25, 41.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (449.06, 43.61) -- (451.16, 45.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (449.06, 45.71) -- (451.16, 43.61);
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor,fill opacity=0.75] (331.82, 43.72) --
	(333.24, 41.27) --
	(330.41, 41.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (335.28, 44.62) --
	(336.69, 42.16) --
	(333.86, 42.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (338.73, 42.58) --
	(340.14, 40.13) --
	(337.31, 40.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (344.21, 40.40) --
	(345.63, 37.95) --
	(342.79, 37.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (346.90, 40.57) --
	(348.31, 38.12) --
	(345.48, 38.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (350.39, 40.92) --
	(351.81, 38.46) --
	(348.97, 38.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (356.08, 47.82) --
	(357.50, 45.37) --
	(354.66, 45.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (359.60, 44.93) --
	(361.02, 42.47) --
	(358.19, 42.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.27, 48.66) --
	(363.69, 46.21) --
	(360.86, 46.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (367.10, 46.03) --
	(368.52, 43.58) --
	(365.69, 43.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (375.66, 42.17) --
	(377.08, 39.72) --
	(374.24, 39.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (378.89, 46.30) --
	(380.31, 43.84) --
	(377.47, 43.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (382.38, 49.08) --
	(383.80, 46.62) --
	(380.96, 46.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (386.87, 48.11) --
	(388.29, 45.66) --
	(385.46, 45.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.06, 45.27) --
	(391.47, 42.82) --
	(388.64, 42.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.02, 44.48) --
	(395.44, 42.02) --
	(392.61, 42.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (397.83, 46.74) --
	(399.25, 44.29) --
	(396.42, 44.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (402.00, 49.02) --
	(403.42, 46.57) --
	(400.59, 46.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (407.26, 49.07) --
	(408.68, 46.61) --
	(405.84, 46.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.41, 42.09) --
	(410.83, 39.63) --
	(408.00, 39.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (413.27, 42.86) --
	(414.69, 40.41) --
	(411.86, 40.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (417.37, 41.45) --
	(418.78, 39.00) --
	(415.95, 39.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.10, 48.14) --
	(423.52, 45.68) --
	(420.69, 45.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.95, 41.41) --
	(427.36, 38.96) --
	(424.53, 38.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (430.37, 48.45) --
	(431.79, 46.00) --
	(428.95, 46.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (433.91, 47.88) --
	(435.33, 45.43) --
	(432.49, 45.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (437.90, 49.57) --
	(439.32, 47.12) --
	(436.49, 47.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.45, 44.91) --
	(442.87, 42.45) --
	(440.03, 42.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (445.73, 49.53) --
	(447.14, 47.08) --
	(444.31, 47.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (449.92, 48.02) --
	(451.34, 45.57) --
	(448.50, 45.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.84, 48.89) --
	(455.26, 46.44) --
	(452.42, 46.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (458.10, 44.20) --
	(459.52, 41.75) --
	(456.68, 41.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.98, 41.32) --
	(462.39, 38.86) --
	(459.56, 38.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.31, 43.05) --
	(469.73, 40.60) --
	(466.89, 40.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.50, 47.40) --
	(473.92, 44.95) --
	(471.08, 44.95) --
	cycle;
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.75] (319.01, 58.49) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (338.80, 58.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (344.02, 55.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (346.75, 60.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (350.76, 56.19) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (354.29, 63.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (358.62, 55.74) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (363.49, 62.68) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (367.72, 63.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (370.99, 55.37) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (374.49, 57.70) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (378.19, 61.29) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (381.78, 62.68) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (386.34, 58.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (390.58, 64.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (393.84, 58.83) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (398.30, 59.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (401.69, 57.81) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.27, 60.99) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (409.82, 60.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (418.41, 55.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.45, 62.29) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (425.40, 57.03) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.63, 61.43) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (434.05, 60.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.84, 61.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.23, 61.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (444.91, 57.79) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.53, 57.19) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (452.60, 60.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (457.86, 64.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.61, 58.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (465.44, 58.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (468.94, 55.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (472.42, 60.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (476.61, 60.84) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.31, 62.26) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.57, 64.32) circle (  1.05);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.75] (438.12, 59.79) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (452.86, 55.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (457.54, 57.55) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (460.62, 63.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (468.89, 63.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (472.65, 63.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (476.06, 64.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (480.67, 61.39) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (485.25, 59.78) circle (  1.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (304.09, 55.79) -- (306.19, 57.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (304.09, 57.89) -- (306.19, 55.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.65, 60.93) -- (312.75, 63.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.65, 63.03) -- (312.75, 60.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (318.59, 54.79) -- (320.70, 56.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (318.59, 56.89) -- (320.70, 54.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (339.40, 58.46) -- (341.50, 60.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (339.40, 60.57) -- (341.50, 58.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.51, 63.11) -- (344.61, 65.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.51, 65.21) -- (344.61, 63.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (347.15, 62.22) -- (349.26, 64.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (347.15, 64.32) -- (349.26, 62.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.17, 60.96) -- (352.28, 63.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.17, 63.06) -- (352.28, 60.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.91, 55.16) -- (356.02, 57.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.91, 57.27) -- (356.02, 55.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.29, 59.77) -- (364.39, 61.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.29, 61.87) -- (364.39, 59.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.22, 63.63) -- (371.33, 65.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.22, 65.74) -- (371.33, 63.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.53, 59.97) -- (391.63, 62.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.53, 62.08) -- (391.63, 59.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (392.83, 56.62) -- (394.93, 58.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (392.83, 58.73) -- (394.93, 56.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (402.17, 54.58) -- (404.28, 56.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (402.17, 56.68) -- (404.28, 54.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.72, 54.66) -- (430.82, 56.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.72, 56.76) -- (430.82, 54.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.39, 62.50) -- (438.50, 64.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.39, 64.60) -- (438.50, 62.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.15, 57.50) -- (442.26, 59.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.15, 59.61) -- (442.26, 57.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.13, 63.20) -- (447.23, 65.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.13, 65.31) -- (447.23, 63.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.93, 59.41) -- (450.03, 61.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.93, 61.52) -- (450.03, 59.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.76, 58.97) -- (453.86, 61.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.76, 61.07) -- (453.86, 58.97);
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor,fill opacity=0.75] (276.34, 65.91) --
	(277.76, 63.46) --
	(274.92, 63.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (279.95, 57.72) --
	(281.36, 55.26) --
	(278.53, 55.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (284.58, 64.65) --
	(285.99, 62.20) --
	(283.16, 62.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (287.97, 60.33) --
	(289.38, 57.88) --
	(286.55, 57.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (291.88, 62.09) --
	(293.30, 59.63) --
	(290.47, 59.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (296.69, 59.71) --
	(298.10, 57.26) --
	(295.27, 57.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (307.24, 57.45) --
	(308.66, 54.99) --
	(305.82, 54.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (312.58, 64.27) --
	(313.99, 61.82) --
	(311.16, 61.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (319.71, 58.53) --
	(321.13, 56.08) --
	(318.29, 56.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (323.82, 63.05) --
	(325.23, 60.60) --
	(322.40, 60.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (328.27, 60.90) --
	(329.69, 58.44) --
	(326.85, 58.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (344.18, 58.57) --
	(345.59, 56.12) --
	(342.76, 56.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (346.86, 66.37) --
	(348.27, 63.92) --
	(345.44, 63.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (352.25, 61.01) --
	(353.66, 58.56) --
	(350.83, 58.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (355.63, 56.95) --
	(357.04, 54.50) --
	(354.21, 54.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (359.53, 65.81) --
	(360.95, 63.35) --
	(358.12, 63.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.09, 65.16) --
	(363.51, 62.71) --
	(360.67, 62.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (366.78, 62.52) --
	(368.20, 60.07) --
	(365.37, 60.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (370.95, 59.57) --
	(372.36, 57.11) --
	(369.53, 57.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (378.84, 64.56) --
	(380.26, 62.10) --
	(377.42, 62.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (382.99, 65.95) --
	(384.40, 63.50) --
	(381.57, 63.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (387.42, 64.97) --
	(388.84, 62.52) --
	(386.01, 62.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.67, 57.89) --
	(392.09, 55.43) --
	(389.26, 55.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.27, 66.12) --
	(395.69, 63.66) --
	(392.86, 63.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (398.50, 62.09) --
	(399.91, 59.64) --
	(397.08, 59.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (401.36, 56.69) --
	(402.78, 54.24) --
	(399.95, 54.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (405.77, 57.97) --
	(407.19, 55.52) --
	(404.35, 55.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.91, 56.70) --
	(411.33, 54.25) --
	(408.50, 54.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (413.49, 64.63) --
	(414.91, 62.18) --
	(412.08, 62.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.79, 64.29) --
	(420.21, 61.84) --
	(417.37, 61.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (421.00, 65.75) --
	(422.41, 63.29) --
	(419.58, 63.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (426.33, 60.25) --
	(427.74, 57.79) --
	(424.91, 57.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (429.66, 66.17) --
	(431.08, 63.72) --
	(428.24, 63.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (433.89, 64.70) --
	(435.30, 62.24) --
	(432.47, 62.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (436.74, 64.34) --
	(438.16, 61.89) --
	(435.32, 61.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.68, 62.73) --
	(443.10, 60.28) --
	(440.26, 60.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (448.87, 66.10) --
	(450.29, 63.65) --
	(447.45, 63.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.71, 61.53) --
	(455.13, 59.08) --
	(452.29, 59.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.89, 65.38) --
	(462.31, 62.93) --
	(459.48, 62.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (469.66, 60.56) --
	(471.08, 58.11) --
	(468.25, 58.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (473.65, 61.02) --
	(475.07, 58.56) --
	(472.23, 58.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (477.02, 65.79) --
	(478.43, 63.34) --
	(475.60, 63.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (480.04, 63.32) --
	(481.46, 60.87) --
	(478.62, 60.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (483.83, 56.82) --
	(485.24, 54.37) --
	(482.41, 54.37) --
	cycle;
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (327.80, 74.56) --
	(329.22, 72.11) --
	(326.38, 72.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (342.84, 77.79) --
	(344.25, 75.34) --
	(341.42, 75.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (351.36, 77.11) --
	(352.78, 74.66) --
	(349.94, 74.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (355.75, 82.64) --
	(357.16, 80.19) --
	(354.33, 80.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.33, 81.64) --
	(363.74, 79.18) --
	(360.91, 79.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (366.80, 76.32) --
	(368.22, 73.87) --
	(365.39, 73.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (370.93, 79.84) --
	(372.35, 77.39) --
	(369.52, 77.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (375.48, 81.83) --
	(376.90, 79.38) --
	(374.07, 79.38) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (379.59, 79.56) --
	(381.01, 77.10) --
	(378.18, 77.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (391.22, 79.19) --
	(392.63, 76.74) --
	(389.80, 76.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (386.93, 89.07) circle (  1.05);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor,fill opacity=0.75] (356.08, 93.49) circle (  1.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.75] (265.21, 90.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (280.78, 92.08) circle (  1.05);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (263.79, 88.73) -- (265.89, 90.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (263.79, 90.83) -- (265.89, 88.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (267.67, 89.05) -- (269.78, 91.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (267.67, 91.15) -- (269.78, 89.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (270.99, 92.95) -- (273.09, 95.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (270.99, 95.05) -- (273.09, 92.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.97, 91.17) -- (278.08, 93.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.97, 93.27) -- (278.08, 91.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.34, 88.13) -- (282.44, 90.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.34, 90.23) -- (282.44, 88.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (282.55, 89.22) -- (284.65, 91.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (282.55, 91.32) -- (284.65, 89.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (286.54, 93.53) -- (288.65, 95.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (286.54, 95.63) -- (288.65, 93.53);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (290.72, 92.55) -- (292.83, 94.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (290.72, 94.66) -- (292.83, 92.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.83, 87.85) -- (297.94, 89.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.83, 89.95) -- (297.94, 87.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.75, 87.24) -- (301.86, 89.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.75, 89.34) -- (301.86, 87.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (308.09, 96.00) -- (310.20, 98.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (308.09, 98.11) -- (310.20, 96.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.04, 90.16) -- (313.14, 92.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.04, 92.26) -- (313.14, 90.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (314.10, 93.18) -- (316.20, 95.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (314.10, 95.28) -- (316.20, 93.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.27, 94.83) -- (321.37, 96.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.27, 96.93) -- (321.37, 94.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.09, 88.92) -- (329.19, 91.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.09, 91.02) -- (329.19, 88.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.80, 86.90) -- (331.90, 89.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.80, 89.00) -- (331.90, 86.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.20, 92.38) -- (336.30, 94.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.20, 94.48) -- (336.30, 92.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.69, 94.73) -- (347.79, 96.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.69, 96.84) -- (347.79, 94.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.20, 90.10) -- (355.30, 92.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.20, 92.20) -- (355.30, 90.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.73, 89.80) -- (367.84, 91.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.73, 91.91) -- (367.84, 89.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (380.63, 92.86) -- (382.73, 94.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (380.63, 94.96) -- (382.73, 92.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.95, 95.93) -- (387.05, 98.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.95, 98.03) -- (387.05, 95.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.46, 92.39) -- (390.56, 94.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.46, 94.49) -- (390.56, 92.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.72, 91.55) -- (395.82, 93.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.72, 93.65) -- (395.82, 91.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.94, 88.07) -- (399.05, 90.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.94, 90.18) -- (399.05, 88.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.40, 94.83) -- (402.50, 96.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.40, 96.93) -- (402.50, 94.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.19, 88.65) -- (410.29, 90.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.19, 90.75) -- (410.29, 88.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.44, 93.11) -- (423.55, 95.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.44, 95.21) -- (423.55, 93.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.17, 92.60) -- (427.28, 94.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.17, 94.70) -- (427.28, 92.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (433.15, 87.04) -- (435.26, 89.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (433.15, 89.15) -- (435.26, 87.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (457.05, 95.84) -- (459.16, 97.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (457.05, 97.94) -- (459.16, 95.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.83, 92.25) -- (468.93, 94.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.83, 94.36) -- (468.93, 92.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.66, 94.97) -- (480.77, 97.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.66, 97.08) -- (480.77, 94.97);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor,fill opacity=0.75] (277.63, 94.31) --
	(279.05, 91.86) --
	(276.22, 91.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (281.21, 91.84) --
	(282.63, 89.39) --
	(279.79, 89.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (287.47, 95.08) --
	(288.88, 92.63) --
	(286.05, 92.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (293.04, 97.02) --
	(294.46, 94.57) --
	(291.62, 94.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (387.04, 95.98) --
	(388.46, 93.53) --
	(385.62, 93.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.37, 93.94) --
	(419.79, 91.49) --
	(416.96, 91.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (421.67, 93.80) --
	(423.09, 91.35) --
	(420.25, 91.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (424.99, 95.29) --
	(426.41, 92.84) --
	(423.58, 92.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (448.25, 93.64) --
	(449.66, 91.18) --
	(446.83, 91.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.15, 95.14) --
	(454.57, 92.68) --
	(451.73, 92.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (457.09, 89.29) --
	(458.51, 86.83) --
	(455.68, 86.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.46, 98.97) --
	(473.88, 96.52) --
	(471.04, 96.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (476.48, 93.22) --
	(477.89, 90.76) --
	(475.06, 90.76) --
	cycle;

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (284.00,104.01) -- (286.11,106.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (284.00,106.11) -- (286.11,104.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (286.51,111.36) -- (288.61,113.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (286.51,113.46) -- (288.61,111.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (291.12,108.14) -- (293.22,110.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (291.12,110.24) -- (293.22,108.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.74,111.48) -- (309.85,113.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.74,113.58) -- (309.85,111.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.80,103.22) -- (313.91,105.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.80,105.33) -- (313.91,103.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.02,111.48) -- (328.12,113.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.02,113.58) -- (328.12,111.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.25,109.92) -- (332.35,112.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.25,112.02) -- (332.35,109.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.83,110.38) -- (360.93,112.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.83,112.49) -- (360.93,110.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (370.67,111.30) -- (372.77,113.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (370.67,113.40) -- (372.77,111.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.25,107.75) -- (375.36,109.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.25,109.86) -- (375.36,107.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (376.94,111.91) -- (379.04,114.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (376.94,114.01) -- (379.04,111.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.95,104.89) -- (384.05,106.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.95,106.99) -- (384.05,104.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.70,103.12) -- (386.80,105.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.70,105.22) -- (386.80,103.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.09,105.94) -- (418.20,108.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.09,108.05) -- (418.20,105.94);
\definecolor{fillColor}{RGB}{226,148,181}

\path[fill=fillColor,fill opacity=0.75] (203.38,126.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (209.38,123.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (213.87,129.44) circle (  1.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (166.89,126.77) -- (168.99,128.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (166.89,128.88) -- (168.99,126.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (174.13,122.47) -- (176.23,124.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (174.13,124.58) -- (176.23,122.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (189.15,123.87) -- (191.25,125.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (189.15,125.97) -- (191.25,123.87);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.75] (194.99,125.91) --
	(196.41,123.46) --
	(193.58,123.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (211.03,129.44) --
	(212.44,126.98) --
	(209.61,126.98) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor,fill opacity=0.75] (119.72,126.59) --
	(121.13,124.14) --
	(118.30,124.14) --
	cycle;
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (112.23,121.99) --
	(113.65,119.54) --
	(110.81,119.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (116.64,128.13) --
	(118.06,125.67) --
	(115.23,125.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (120.39,124.14) --
	(121.81,121.69) --
	(118.97,121.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (124.39,129.15) --
	(125.80,126.70) --
	(122.97,126.70) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (128.94,124.73) --
	(130.35,122.28) --
	(127.52,122.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (131.77,130.71) --
	(133.18,128.25) --
	(130.35,128.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (138.75,130.19) --
	(140.17,127.73) --
	(137.34,127.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (143.58,126.36) --
	(145.00,123.91) --
	(142.16,123.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (146.82,122.54) --
	(148.24,120.09) --
	(145.41,120.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (151.35,127.49) --
	(152.77,125.04) --
	(149.93,125.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (154.97,127.51) --
	(156.39,125.06) --
	(153.56,125.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (160.23,131.56) --
	(161.64,129.11) --
	(158.81,129.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (162.99,125.12) --
	(164.41,122.67) --
	(161.58,122.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (166.53,128.36) --
	(167.94,125.91) --
	(165.11,125.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (171.33,131.02) --
	(172.75,128.57) --
	(169.91,128.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (174.19,127.46) --
	(175.60,125.01) --
	(172.77,125.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (179.89,128.61) --
	(181.31,126.15) --
	(178.47,126.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (186.68,122.72) --
	(188.10,120.27) --
	(185.27,120.27) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (189.95,130.32) --
	(191.36,127.86) --
	(188.53,127.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (198.75,126.74) --
	(200.16,124.29) --
	(197.33,124.29) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (203.36,124.03) --
	(204.77,121.57) --
	(201.94,121.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (206.69,125.88) --
	(208.11,123.42) --
	(205.28,123.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (214.03,130.51) --
	(215.45,128.06) --
	(212.62,128.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (221.69,126.69) --
	(223.10,124.24) --
	(220.27,124.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (230.72,128.42) --
	(232.14,125.97) --
	(229.31,125.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (232.90,124.61) --
	(234.32,122.15) --
	(231.49,122.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (272.40,129.83) --
	(273.81,127.38) --
	(270.98,127.38) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.75] (312.98,122.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.32,123.82) circle (  1.05);
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (386.29,138.81) circle (  1.05);
\definecolor{drawColor}{RGB}{190,174,212}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.54,144.61) -- (325.64,146.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.54,146.71) -- (325.64,144.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.93,139.51) -- (328.03,141.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.93,141.62) -- (328.03,139.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.55,136.80) -- (331.66,138.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.55,138.90) -- (331.66,136.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.22,144.40) -- (336.32,146.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.22,146.50) -- (336.32,144.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.37,138.86) -- (340.47,140.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.37,140.96) -- (340.47,138.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.10,143.80) -- (344.21,145.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.10,145.90) -- (344.21,143.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.93,136.85) -- (348.03,138.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.93,138.95) -- (348.03,136.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.00,138.97) -- (353.10,141.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.00,141.07) -- (353.10,138.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (354.01,137.86) -- (356.12,139.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (354.01,139.96) -- (356.12,137.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.17,135.90) -- (360.27,138.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.17,138.01) -- (360.27,135.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.91,143.13) -- (365.02,145.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.91,145.23) -- (365.02,143.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.51,137.40) -- (368.62,139.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.51,139.51) -- (368.62,137.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.34,139.29) -- (371.44,141.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.34,141.39) -- (371.44,139.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.28,138.62) -- (375.38,140.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.28,140.72) -- (375.38,138.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (378.63,141.34) -- (380.74,143.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (378.63,143.45) -- (380.74,141.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.70,140.75) -- (383.80,142.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.70,142.85) -- (383.80,140.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.05,145.15) -- (388.16,147.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.05,147.25) -- (388.16,145.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.12,137.94) -- (391.22,140.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.12,140.04) -- (391.22,137.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.91,142.65) -- (400.02,144.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.91,144.75) -- (400.02,142.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.30,145.02) -- (403.40,147.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.30,147.12) -- (403.40,145.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (406.06,140.91) -- (408.17,143.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (406.06,143.02) -- (408.17,140.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.42,139.30) -- (410.53,141.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.42,141.40) -- (410.53,139.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.61,143.52) -- (414.72,145.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.61,145.62) -- (414.72,143.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.22,136.55) -- (418.32,138.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.22,138.66) -- (418.32,136.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.06,140.70) -- (422.17,142.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.06,142.80) -- (422.17,140.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.63,139.80) -- (427.74,141.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.63,141.90) -- (427.74,139.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.09,138.13) -- (430.20,140.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.09,140.24) -- (430.20,138.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.97,136.99) -- (435.07,139.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.97,139.10) -- (435.07,136.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.95,143.98) -- (439.06,146.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.95,146.09) -- (439.06,143.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.54,140.95) -- (441.64,143.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.54,143.06) -- (441.64,140.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.81,140.84) -- (445.91,142.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.81,142.94) -- (445.91,140.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.73,141.25) -- (449.84,143.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.73,143.35) -- (449.84,141.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.24,142.57) -- (457.34,144.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.24,144.68) -- (457.34,142.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.26,141.70) -- (461.37,143.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.26,143.81) -- (461.37,141.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (465.05,141.46) -- (467.16,143.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (465.05,143.57) -- (467.16,141.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.64,135.97) -- (474.74,138.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.64,138.07) -- (474.74,135.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.74,140.98) -- (480.84,143.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.74,143.09) -- (480.84,140.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (484.18,141.20) -- (486.29,143.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (484.18,143.30) -- (486.29,141.20);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor,fill opacity=0.75] (320.17,144.29) --
	(321.59,141.84) --
	(318.76,141.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (323.79,144.23) --
	(325.21,141.77) --
	(322.37,141.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.51,138.95) --
	(328.92,136.49) --
	(326.09,136.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (332.03,138.90) --
	(333.44,136.45) --
	(330.61,136.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (334.60,144.86) --
	(336.02,142.41) --
	(333.19,142.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (339.12,146.26) --
	(340.54,143.81) --
	(337.70,143.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (343.69,139.57) --
	(345.10,137.12) --
	(342.27,137.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (346.93,145.81) --
	(348.34,143.35) --
	(345.51,143.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (351.98,142.90) --
	(353.39,140.45) --
	(350.56,140.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (354.57,147.82) --
	(355.99,145.36) --
	(353.15,145.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (359.14,143.02) --
	(360.56,140.57) --
	(357.73,140.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.55,143.64) --
	(363.97,141.19) --
	(361.13,141.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (366.37,141.84) --
	(367.78,139.39) --
	(364.95,139.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (371.92,143.22) --
	(373.34,140.76) --
	(370.50,140.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.36,138.87) --
	(375.77,136.42) --
	(372.94,136.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (378.67,143.41) --
	(380.09,140.96) --
	(377.25,140.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (381.60,147.54) --
	(383.02,145.09) --
	(380.19,145.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (386.67,143.30) --
	(388.08,140.85) --
	(385.25,140.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (390.73,142.42) --
	(392.14,139.96) --
	(389.31,139.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.62,138.46) --
	(396.03,136.00) --
	(393.20,136.00) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (398.04,138.51) --
	(399.46,136.06) --
	(396.63,136.06) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (403.08,138.61) --
	(404.49,136.15) --
	(401.66,136.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.52,139.72) --
	(407.94,137.26) --
	(405.11,137.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.72,142.73) --
	(411.14,140.28) --
	(408.30,140.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (413.89,146.02) --
	(415.30,143.57) --
	(412.47,143.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (417.41,140.89) --
	(418.82,138.43) --
	(415.99,138.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.46,145.52) --
	(423.87,143.07) --
	(421.04,143.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (426.63,143.25) --
	(428.05,140.79) --
	(425.22,140.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (429.69,140.97) --
	(431.11,138.52) --
	(428.28,138.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (433.20,138.31) --
	(434.62,135.86) --
	(431.79,135.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.44,144.68) --
	(439.85,142.23) --
	(437.02,142.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (440.86,138.80) --
	(442.28,136.34) --
	(439.44,136.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (445.63,146.32) --
	(447.05,143.87) --
	(444.21,143.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (448.45,139.47) --
	(449.87,137.01) --
	(447.03,137.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.22,144.56) --
	(454.64,142.10) --
	(451.81,142.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (456.29,146.34) --
	(457.70,143.88) --
	(454.87,143.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.40,140.66) --
	(461.82,138.21) --
	(458.99,138.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (464.64,139.47) --
	(466.06,137.02) --
	(463.23,137.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.87,145.61) --
	(470.29,143.16) --
	(467.45,143.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (473.16,140.22) --
	(474.58,137.76) --
	(471.75,137.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (475.86,140.76) --
	(477.28,138.31) --
	(474.44,138.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (481.29,143.34) --
	(482.71,140.89) --
	(479.88,140.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (484.83,142.78) --
	(486.25,140.33) --
	(483.41,140.33) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.75] (265.71,156.46) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (295.60,160.39) circle (  1.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (306.83,157.22) -- (308.93,159.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (306.83,159.32) -- (308.93,157.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.33,153.27) -- (317.43,155.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.33,155.38) -- (317.43,153.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.01,161.43) -- (321.12,163.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (319.01,163.54) -- (321.12,161.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.25,154.15) -- (328.35,156.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.25,156.25) -- (328.35,154.15);
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor,fill opacity=0.75] (264.64,155.72) --
	(266.06,153.26) --
	(263.22,153.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (283.70,156.52) --
	(285.12,154.07) --
	(282.29,154.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (287.93,158.16) --
	(289.35,155.71) --
	(286.52,155.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (293.27,157.96) --
	(294.69,155.51) --
	(291.85,155.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (296.97,157.40) --
	(298.39,154.95) --
	(295.55,154.95) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (304.82,154.88) --
	(306.24,152.42) --
	(303.40,152.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (315.31,163.59) --
	(316.73,161.13) --
	(313.90,161.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (319.24,160.01) --
	(320.66,157.55) --
	(317.82,157.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (324.98,156.60) --
	(326.40,154.15) --
	(323.57,154.15) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (343.18,163.03) --
	(344.60,160.58) --
	(341.77,160.58) --
	cycle;
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (193.38,172.63) -- (195.48,174.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (193.38,174.73) -- (195.48,172.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (196.75,173.36) -- (198.86,175.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (196.75,175.46) -- (198.86,173.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (201.48,175.73) -- (203.58,177.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (201.48,177.83) -- (203.58,175.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (204.82,174.39) -- (206.93,176.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (204.82,176.50) -- (206.93,174.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (208.73,169.47) -- (210.83,171.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (208.73,171.58) -- (210.83,169.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (213.54,171.20) -- (215.64,173.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (213.54,173.31) -- (215.64,171.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (216.69,177.36) -- (218.79,179.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (216.69,179.46) -- (218.79,177.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.75,169.90) -- (313.85,172.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.75,172.00) -- (313.85,169.90);

\path[fill=fillColor,fill opacity=0.75] (393.58,192.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.94,189.90) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.11,186.79) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (410.65,187.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (414.45,192.01) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (417.99,186.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.97,189.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (424.67,189.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (428.98,191.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.98,187.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.83,189.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (442.05,187.03) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (445.00,193.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.64,186.94) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (454.14,186.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (460.31,194.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (464.33,188.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.06,192.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (472.54,189.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (477.24,189.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.51,186.97) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (483.52,186.82) circle (  1.05);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor,fill opacity=0.75] (312.08,186.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (316.44,190.44) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (358.30,190.23) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (368.02,191.44) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (370.48,189.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (373.80,185.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (379.10,185.46) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (383.17,187.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (386.27,193.73) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (390.15,188.02) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (393.98,191.26) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (397.55,191.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.00,195.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (405.60,187.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (410.20,192.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.72,187.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (426.62,188.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.24,185.44) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.48,195.16) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.56,189.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (442.15,195.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (445.18,187.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.74,186.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (452.57,187.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (457.02,192.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.66,191.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (464.19,189.48) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.35,192.54) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (472.28,191.02) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (476.27,191.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (480.15,191.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (483.45,187.59) circle (  1.05);
\definecolor{fillColor}{RGB}{226,148,181}

\path[fill=fillColor,fill opacity=0.75] (214.24,186.42) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (222.42,192.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (226.87,191.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (232.66,194.71) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (238.64,194.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (241.08,192.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (246.38,189.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (249.73,187.12) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (253.22,189.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (257.98,192.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (260.24,194.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (265.67,194.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (268.73,193.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (273.71,187.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (277.09,185.89) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (280.16,190.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (285.23,191.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (287.63,186.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (293.15,194.71) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (295.87,187.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (300.84,194.42) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (305.27,186.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (307.31,191.89) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (312.89,193.08) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (320.64,192.89) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (323.77,191.99) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (327.25,186.54) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (330.99,193.73) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (335.60,191.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (340.25,193.59) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (343.38,187.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (347.48,185.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (351.64,188.57) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (355.22,188.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (359.17,193.48) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (362.01,194.54) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (366.07,186.66) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (371.88,194.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (375.28,191.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (378.10,189.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (382.89,191.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (386.88,192.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (390.21,190.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (395.06,189.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (398.51,194.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (403.07,185.89) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.37,186.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (410.96,192.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (414.30,192.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (417.95,186.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (422.64,189.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (426.13,191.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.38,189.29) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (432.56,195.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (437.55,192.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.39,188.49) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (446.18,186.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.90,188.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (453.98,186.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (456.84,185.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.87,188.44) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (464.37,192.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (468.25,194.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (473.03,189.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (477.53,190.52) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (480.71,186.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.46,191.57) circle (  1.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (259.23,187.81) -- (261.33,189.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (259.23,189.92) -- (261.33,187.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (265.09,188.51) -- (267.19,190.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (265.09,190.61) -- (267.19,188.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (267.20,193.78) -- (269.31,195.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (267.20,195.89) -- (269.31,193.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (271.13,191.02) -- (273.23,193.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (271.13,193.12) -- (273.23,191.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.36,191.38) -- (282.46,193.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.36,193.49) -- (282.46,191.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (283.58,186.03) -- (285.68,188.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (283.58,188.13) -- (285.68,186.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.09,186.35) -- (289.19,188.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.09,188.45) -- (289.19,186.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.23,192.93) -- (294.33,195.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.23,195.03) -- (294.33,192.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (368.98,192.55) -- (371.08,194.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (368.98,194.65) -- (371.08,192.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (380.98,191.40) -- (383.09,193.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (380.98,193.51) -- (383.09,191.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.90,187.11) -- (388.00,189.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.90,189.21) -- (388.00,187.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.81,186.41) -- (390.92,188.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.81,188.51) -- (390.92,186.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.99,189.19) -- (438.09,191.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.99,191.29) -- (438.09,189.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.67,189.46) -- (445.78,191.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.67,191.56) -- (445.78,189.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.83,186.51) -- (450.93,188.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.83,188.61) -- (450.93,186.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.92,191.82) -- (469.02,193.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.92,193.92) -- (469.02,191.82);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (480.15,184.60) -- (482.26,186.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (480.15,186.70) -- (482.26,184.60);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (220.65,191.31) -- (222.76,193.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (220.65,193.42) -- (222.76,191.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (224.73,192.58) -- (226.83,194.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (224.73,194.68) -- (226.83,192.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (248.56,193.46) -- (250.66,195.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (248.56,195.56) -- (250.66,193.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (251.45,190.83) -- (253.55,192.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (251.45,192.94) -- (253.55,190.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (255.29,187.00) -- (257.39,189.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (255.29,189.10) -- (257.39,187.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (261.15,186.49) -- (263.25,188.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (261.15,188.59) -- (263.25,186.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (264.30,192.84) -- (266.40,194.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (264.30,194.95) -- (266.40,192.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (268.57,184.60) -- (270.67,186.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (268.57,186.70) -- (270.67,184.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (272.78,192.67) -- (274.89,194.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (272.78,194.77) -- (274.89,192.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (276.49,189.48) -- (278.60,191.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (276.49,191.58) -- (278.60,189.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.56,188.62) -- (282.66,190.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (280.56,190.72) -- (282.66,188.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (282.62,193.46) -- (284.73,195.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (282.62,195.57) -- (284.73,193.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (288.25,185.97) -- (290.36,188.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (288.25,188.07) -- (290.36,185.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.17,188.06) -- (294.27,190.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.17,190.16) -- (294.27,188.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.84,185.71) -- (297.95,187.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.84,187.81) -- (297.95,185.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.01,185.82) -- (301.12,187.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.01,187.92) -- (301.12,185.82);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.31,190.97) -- (304.42,193.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (302.31,193.08) -- (304.42,190.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (306.84,189.85) -- (308.94,191.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (306.84,191.96) -- (308.94,189.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.64,188.97) -- (312.75,191.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.64,191.07) -- (312.75,188.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.69,192.29) -- (317.80,194.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.69,194.39) -- (317.80,192.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (318.68,193.77) -- (320.78,195.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (318.68,195.87) -- (320.78,193.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.55,189.40) -- (324.65,191.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.55,191.50) -- (324.65,189.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.09,191.24) -- (329.19,193.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.09,193.34) -- (329.19,191.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (331.26,186.13) -- (333.36,188.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (331.26,188.23) -- (333.36,186.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.32,187.83) -- (336.43,189.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.32,189.93) -- (336.43,187.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.87,184.84) -- (340.98,186.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.87,186.95) -- (340.98,184.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.45,185.85) -- (343.55,187.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.45,187.95) -- (343.55,185.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.68,185.33) -- (347.78,187.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (345.68,187.43) -- (347.78,185.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (355.04,187.10) -- (357.14,189.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (355.04,189.20) -- (357.14,187.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.62,188.15) -- (360.72,190.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.62,190.25) -- (360.72,188.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.61,190.56) -- (368.71,192.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.61,192.66) -- (368.71,190.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.49,191.27) -- (379.60,193.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.49,193.38) -- (379.60,191.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.72,187.54) -- (383.82,189.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.72,189.65) -- (383.82,187.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.13,193.80) -- (388.23,195.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.13,195.90) -- (388.23,193.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.18,191.17) -- (392.28,193.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.18,193.27) -- (392.28,191.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.13,185.93) -- (395.24,188.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.13,188.04) -- (395.24,185.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.51,187.97) -- (398.62,190.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.51,190.07) -- (398.62,187.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.48,187.31) -- (403.58,189.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.48,189.42) -- (403.58,187.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (405.72,188.84) -- (407.82,190.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (405.72,190.94) -- (407.82,188.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.22,192.41) -- (410.32,194.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.22,194.51) -- (410.32,192.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.65,186.63) -- (414.76,188.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.65,188.73) -- (414.76,186.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.29,188.29) -- (419.39,190.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.29,190.39) -- (419.39,188.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.18,193.86) -- (423.28,195.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.18,195.96) -- (423.28,193.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.51,185.57) -- (427.61,187.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.51,187.68) -- (427.61,185.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.46,190.52) -- (430.56,192.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.46,192.62) -- (430.56,190.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.64,191.24) -- (434.74,193.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.64,193.34) -- (434.74,191.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.85,190.14) -- (438.95,192.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.85,192.24) -- (438.95,190.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (441.09,194.10) -- (443.19,196.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (441.09,196.21) -- (443.19,194.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.19,184.80) -- (447.29,186.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (445.19,186.90) -- (447.29,184.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.29,194.04) -- (449.40,196.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (447.29,196.14) -- (449.40,194.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.06,191.65) -- (458.17,193.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.06,193.75) -- (458.17,191.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.74,188.63) -- (461.85,190.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.74,190.73) -- (461.85,188.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.75,185.85) -- (466.86,187.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.75,187.96) -- (466.86,185.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.28,188.75) -- (470.38,190.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.28,190.85) -- (470.38,188.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (470.85,186.18) -- (472.95,188.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (470.85,188.28) -- (472.95,186.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.94,188.53) -- (478.04,190.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.94,190.63) -- (478.04,188.53);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.94,192.38) -- (481.05,194.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.94,194.49) -- (481.05,192.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.47,184.85) -- (484.58,186.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.47,186.95) -- (484.58,184.85);
\definecolor{drawColor}{RGB}{48,137,197}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (112.09,187.54) -- (114.19,189.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (112.09,189.64) -- (114.19,187.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (114.48,192.60) -- (116.58,194.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (114.48,194.70) -- (116.58,192.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.35,184.75) -- (121.45,186.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.35,186.85) -- (121.45,184.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (122.36,192.10) -- (124.47,194.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (122.36,194.20) -- (124.47,192.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (125.91,193.76) -- (128.01,195.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (125.91,195.86) -- (128.01,193.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (130.93,190.82) -- (133.04,192.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (130.93,192.92) -- (133.04,190.82);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (134.03,184.44) -- (136.13,186.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (134.03,186.55) -- (136.13,184.44);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (138.04,188.91) -- (140.14,191.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (138.04,191.02) -- (140.14,188.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (142.31,191.36) -- (144.41,193.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (142.31,193.47) -- (144.41,191.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (146.52,184.63) -- (148.62,186.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (146.52,186.74) -- (148.62,184.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (150.96,192.63) -- (153.06,194.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (150.96,194.73) -- (153.06,192.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (153.58,191.66) -- (155.68,193.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (153.58,193.76) -- (155.68,191.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (158.10,186.94) -- (160.20,189.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (158.10,189.04) -- (160.20,186.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (162.06,191.65) -- (164.17,193.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (162.06,193.76) -- (164.17,191.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (166.51,190.92) -- (168.62,193.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (166.51,193.03) -- (168.62,190.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (170.47,186.04) -- (172.57,188.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (170.47,188.14) -- (172.57,186.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (174.57,190.91) -- (176.67,193.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (174.57,193.01) -- (176.67,190.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (178.67,193.46) -- (180.78,195.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (178.67,195.56) -- (180.78,193.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (182.80,192.68) -- (184.90,194.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (182.80,194.78) -- (184.90,192.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (185.70,192.00) -- (187.81,194.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (185.70,194.10) -- (187.81,192.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (189.64,191.06) -- (191.74,193.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (189.64,193.17) -- (191.74,191.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (192.77,190.14) -- (194.88,192.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (192.77,192.24) -- (194.88,190.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (197.40,188.30) -- (199.50,190.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (197.40,190.40) -- (199.50,188.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (200.80,185.61) -- (202.90,187.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (200.80,187.72) -- (202.90,185.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (204.35,192.38) -- (206.45,194.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (204.35,194.48) -- (206.45,192.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (209.56,191.37) -- (211.67,193.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (209.56,193.47) -- (211.67,191.37);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (213.23,192.07) -- (215.33,194.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (213.23,194.17) -- (215.33,192.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (216.40,184.54) -- (218.50,186.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (216.40,186.64) -- (218.50,184.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (220.55,186.06) -- (222.66,188.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (220.55,188.17) -- (222.66,186.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (225.16,190.21) -- (227.27,192.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (225.16,192.31) -- (227.27,190.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (228.29,185.15) -- (230.39,187.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (228.29,187.25) -- (230.39,185.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (231.75,191.27) -- (233.86,193.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (231.75,193.38) -- (233.86,191.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (236.43,189.87) -- (238.53,191.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (236.43,191.97) -- (238.53,189.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (240.14,187.12) -- (242.24,189.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (240.14,189.23) -- (242.24,187.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (245.14,188.19) -- (247.24,190.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (245.14,190.29) -- (247.24,188.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (247.80,190.94) -- (249.90,193.04);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (247.80,193.04) -- (249.90,190.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (251.30,185.94) -- (253.40,188.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (251.30,188.05) -- (253.40,185.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (257.02,185.42) -- (259.12,187.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (257.02,187.52) -- (259.12,185.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (259.79,189.57) -- (261.90,191.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (259.79,191.68) -- (261.90,189.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (264.40,185.37) -- (266.50,187.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (264.40,187.47) -- (266.50,185.37);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (268.08,185.27) -- (270.19,187.37);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (268.08,187.37) -- (270.19,185.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (271.72,190.61) -- (273.83,192.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (271.72,192.72) -- (273.83,190.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.32,189.87) -- (277.42,191.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.32,191.98) -- (277.42,189.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (279.43,187.34) -- (281.53,189.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (279.43,189.45) -- (281.53,187.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (283.83,186.96) -- (285.94,189.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (283.83,189.06) -- (285.94,186.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.47,190.54) -- (289.57,192.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.47,192.65) -- (289.57,190.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.60,192.48) -- (301.70,194.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.60,194.58) -- (301.70,192.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.73,184.86) -- (305.83,186.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.73,186.96) -- (305.83,184.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.08,194.06) -- (313.19,196.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (311.08,196.17) -- (313.19,194.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (314.73,184.57) -- (316.84,186.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (314.73,186.68) -- (316.84,184.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (321.94,186.12) -- (324.04,188.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (321.94,188.22) -- (324.04,186.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.53,187.57) -- (331.63,189.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.53,189.67) -- (331.63,187.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (359.12,192.72) -- (361.22,194.82);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (359.12,194.82) -- (361.22,192.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.57,186.16) -- (390.67,188.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.57,188.26) -- (390.67,186.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.20,192.14) -- (395.30,194.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.20,194.24) -- (395.30,192.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.81,192.76) -- (399.91,194.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.81,194.86) -- (399.91,192.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (476.00,188.97) -- (478.10,191.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (476.00,191.08) -- (478.10,188.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.18,190.70) -- (294.28,192.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (292.18,192.80) -- (294.28,190.70);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.50,187.54) -- (297.60,189.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (295.50,189.64) -- (297.60,187.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.79,188.92) -- (301.90,191.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (299.79,191.02) -- (301.90,188.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.97,193.57) -- (306.08,195.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (303.97,195.68) -- (306.08,193.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.35,186.76) -- (309.46,188.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (307.35,188.86) -- (309.46,186.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.58,184.58) -- (317.68,186.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (315.58,186.68) -- (317.68,184.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (317.98,193.81) -- (320.08,195.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (317.98,195.92) -- (320.08,193.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.78,186.90) -- (324.89,189.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.78,189.00) -- (324.89,186.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.33,190.75) -- (329.43,192.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (327.33,192.86) -- (329.43,190.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.85,185.09) -- (332.96,187.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.85,187.20) -- (332.96,185.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (335.28,193.84) -- (337.39,195.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (335.28,195.94) -- (337.39,193.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (337.73,193.34) -- (339.83,195.44);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (337.73,195.44) -- (339.83,193.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.88,192.85) -- (343.99,194.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.88,194.95) -- (343.99,192.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.88,188.51) -- (348.98,190.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.88,190.61) -- (348.98,188.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.25,192.00) -- (353.35,194.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (351.25,194.10) -- (353.35,192.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.74,187.29) -- (355.84,189.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.74,189.39) -- (355.84,187.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.07,187.19) -- (359.17,189.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.07,189.29) -- (359.17,187.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.97,194.13) -- (365.08,196.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (362.97,196.23) -- (365.08,194.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.22,194.01) -- (367.33,196.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.22,196.11) -- (367.33,194.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.01,189.05) -- (371.11,191.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.01,191.15) -- (371.11,189.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.87,191.81) -- (375.98,193.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.87,193.92) -- (375.98,191.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.30,187.57) -- (379.40,189.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.30,189.67) -- (379.40,187.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.58,186.67) -- (383.69,188.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.58,188.77) -- (383.69,186.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.12,190.40) -- (388.23,192.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.12,192.50) -- (388.23,190.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.49,187.69) -- (390.59,189.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.49,189.79) -- (390.59,187.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.77,184.93) -- (395.87,187.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.77,187.03) -- (395.87,184.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (398.28,193.96) -- (400.39,196.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (398.28,196.06) -- (400.39,193.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.76,191.09) -- (402.87,193.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.76,193.19) -- (402.87,191.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (404.69,192.79) -- (406.80,194.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (404.69,194.89) -- (406.80,192.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.37,188.87) -- (410.48,190.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.37,190.98) -- (410.48,188.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.18,185.59) -- (414.28,187.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.18,187.69) -- (414.28,185.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.17,191.01) -- (419.28,193.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.17,193.11) -- (419.28,191.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.64,184.55) -- (422.74,186.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.64,186.66) -- (422.74,184.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.64,185.95) -- (426.74,188.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.64,188.05) -- (426.74,185.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (429.31,193.12) -- (431.41,195.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (429.31,195.22) -- (431.41,193.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (431.55,185.85) -- (433.65,187.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (431.55,187.96) -- (433.65,185.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.75,186.89) -- (437.86,188.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.75,188.99) -- (437.86,186.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.38,186.74) -- (442.49,188.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (440.38,188.85) -- (442.49,186.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.80,187.41) -- (445.91,189.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.80,189.51) -- (445.91,187.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.36,186.52) -- (450.47,188.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.36,188.62) -- (450.47,186.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.16,184.66) -- (454.26,186.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.16,186.76) -- (454.26,184.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.20,193.19) -- (458.31,195.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.20,195.29) -- (458.31,193.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.91,193.74) -- (469.02,195.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.91,195.84) -- (469.02,193.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (474.77,193.58) -- (476.87,195.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (474.77,195.68) -- (476.87,193.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.31,188.79) -- (481.41,190.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.31,190.89) -- (481.41,188.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.73,188.64) -- (485.83,190.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.73,190.74) -- (485.83,188.64);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (115.50,184.85) -- (117.60,186.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (115.50,186.95) -- (117.60,184.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.90,187.88) -- (122.01,189.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (119.90,189.98) -- (122.01,187.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (123.68,193.13) -- (125.79,195.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (123.68,195.23) -- (125.79,193.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (131.25,187.99) -- (133.36,190.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (131.25,190.09) -- (133.36,187.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (135.51,189.28) -- (137.62,191.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (135.51,191.38) -- (137.62,189.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (137.72,189.52) -- (139.82,191.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (137.72,191.62) -- (139.82,189.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (145.82,186.02) -- (147.93,188.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (145.82,188.13) -- (147.93,186.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (149.98,189.62) -- (152.08,191.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (149.98,191.73) -- (152.08,189.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.00,185.44) -- (156.10,187.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (154.00,187.54) -- (156.10,185.44);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (158.46,190.36) -- (160.56,192.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (158.46,192.47) -- (160.56,190.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (162.81,189.69) -- (164.91,191.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (162.81,191.79) -- (164.91,189.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (165.54,186.58) -- (167.64,188.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (165.54,188.69) -- (167.64,186.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (170.68,193.17) -- (172.78,195.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (170.68,195.28) -- (172.78,193.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (176.88,186.30) -- (178.98,188.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (176.88,188.40) -- (178.98,186.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (185.92,188.48) -- (188.02,190.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (185.92,190.59) -- (188.02,188.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (190.23,193.01) -- (192.34,195.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (190.23,195.11) -- (192.34,193.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (193.37,186.69) -- (195.48,188.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (193.37,188.79) -- (195.48,186.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (196.83,187.21) -- (198.94,189.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (196.83,189.31) -- (198.94,187.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (200.31,192.93) -- (202.42,195.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (200.31,195.03) -- (202.42,192.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (208.84,190.41) -- (210.94,192.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (208.84,192.51) -- (210.94,190.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (214.00,192.74) -- (216.11,194.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (214.00,194.84) -- (216.11,192.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (218.03,189.02) -- (220.13,191.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (218.03,191.13) -- (220.13,189.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (229.07,193.10) -- (231.17,195.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (229.07,195.21) -- (231.17,193.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (232.01,186.01) -- (234.11,188.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (232.01,188.11) -- (234.11,186.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (240.42,190.43) -- (242.52,192.53);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (240.42,192.53) -- (242.52,190.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (245.05,191.43) -- (247.15,193.53);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (245.05,193.53) -- (247.15,191.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (263.93,186.22) -- (266.04,188.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (263.93,188.32) -- (266.04,186.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.15,189.92) -- (277.25,192.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (275.15,192.02) -- (277.25,189.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (279.12,190.92) -- (281.22,193.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (279.12,193.03) -- (281.22,190.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.14,193.35) -- (289.24,195.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (287.14,195.45) -- (289.24,193.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.61,187.54) -- (312.72,189.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (310.61,189.64) -- (312.72,187.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.89,189.70) -- (325.00,191.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (322.89,191.81) -- (325.00,189.70);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.75] (217.91,187.09) --
	(219.33,184.64) --
	(216.50,184.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (244.70,190.66) --
	(246.12,188.21) --
	(243.28,188.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (248.41,193.28) --
	(249.83,190.83) --
	(246.99,190.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (252.84,193.01) --
	(254.26,190.55) --
	(251.43,190.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (258.29,195.05) --
	(259.71,192.59) --
	(256.87,192.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (261.16,188.20) --
	(262.58,185.74) --
	(259.75,185.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (265.13,193.53) --
	(266.55,191.08) --
	(263.71,191.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (281.14,189.02) --
	(282.55,186.56) --
	(279.72,186.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (284.96,192.78) --
	(286.38,190.33) --
	(283.54,190.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (287.55,193.84) --
	(288.96,191.39) --
	(286.13,191.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (292.87,192.21) --
	(294.28,189.76) --
	(291.45,189.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (296.05,190.66) --
	(297.46,188.20) --
	(294.63,188.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (301.11,193.88) --
	(302.53,191.42) --
	(299.69,191.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (304.88,191.68) --
	(306.29,189.22) --
	(303.46,189.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (307.43,189.30) --
	(308.84,186.85) --
	(306.01,186.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.74,191.49) --
	(313.16,189.03) --
	(310.32,189.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (315.25,187.82) --
	(316.67,185.36) --
	(313.84,185.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (320.20,189.56) --
	(321.62,187.11) --
	(318.78,187.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (324.13,192.46) --
	(325.55,190.01) --
	(322.72,190.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (328.00,187.26) --
	(329.41,184.80) --
	(326.58,184.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (331.21,189.11) --
	(332.63,186.65) --
	(329.79,186.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (335.68,193.27) --
	(337.10,190.81) --
	(334.26,190.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (340.46,194.06) --
	(341.88,191.60) --
	(339.05,191.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (347.81,194.64) --
	(349.22,192.19) --
	(346.39,192.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (350.42,187.76) --
	(351.84,185.31) --
	(349.01,185.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (355.06,188.01) --
	(356.47,185.56) --
	(353.64,185.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.23,196.30) --
	(359.64,193.85) --
	(356.81,193.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.68,196.15) --
	(364.10,193.69) --
	(361.26,193.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (367.48,196.06) --
	(368.90,193.60) --
	(366.07,193.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.40,193.40) --
	(394.81,190.95) --
	(391.98,190.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.75] (387.13,188.57) --
	(388.54,186.12) --
	(385.71,186.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (402.20,195.95) --
	(403.61,193.49) --
	(400.78,193.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.72,196.06) --
	(408.13,193.61) --
	(405.30,193.61) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (410.47,188.70) --
	(411.88,186.25) --
	(409.05,186.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (414.26,187.76) --
	(415.68,185.31) --
	(412.85,185.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.53,192.58) --
	(419.94,190.13) --
	(417.11,190.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.03,190.62) --
	(423.45,188.16) --
	(420.62,188.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.27,191.54) --
	(426.68,189.09) --
	(423.85,189.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (428.73,191.59) --
	(430.15,189.14) --
	(427.32,189.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (434.51,194.66) --
	(435.92,192.21) --
	(433.09,192.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (437.90,195.10) --
	(439.32,192.65) --
	(436.49,192.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.64,189.81) --
	(443.05,187.35) --
	(440.22,187.35) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (444.61,194.18) --
	(446.03,191.73) --
	(443.20,191.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (449.36,191.89) --
	(450.78,189.44) --
	(447.95,189.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (452.76,187.69) --
	(454.18,185.24) --
	(451.34,185.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (457.93,187.41) --
	(459.35,184.96) --
	(456.51,184.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.09,189.37) --
	(461.51,186.91) --
	(458.67,186.91) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (464.55,189.18) --
	(465.97,186.73) --
	(463.13,186.73) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (467.93,191.17) --
	(469.35,188.72) --
	(466.52,188.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.33,192.42) --
	(473.75,189.97) --
	(470.91,189.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (477.02,194.02) --
	(478.43,191.57) --
	(475.60,191.57) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (481.55,189.39) --
	(482.97,186.94) --
	(480.14,186.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (484.84,195.80) --
	(486.26,193.35) --
	(483.43,193.35) --
	cycle;
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.95,189.08) -- (372.05,191.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.95,191.18) -- (372.05,189.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.54,186.93) -- (375.64,189.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.54,189.03) -- (375.64,186.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (402.14,187.49) -- (404.25,189.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (402.14,189.59) -- (404.25,187.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.27,190.85) -- (418.38,192.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.27,192.96) -- (418.38,190.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (427.64,191.48) -- (429.74,193.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (427.64,193.58) -- (429.74,191.48);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (433.30,189.95) -- (435.41,192.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (433.30,192.05) -- (435.41,189.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.21,192.95) -- (438.31,195.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.21,195.05) -- (438.31,192.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.41,188.36) -- (441.52,190.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.41,190.46) -- (441.52,188.36);
\definecolor{drawColor}{RGB}{226,148,181}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.83,186.37) -- (383.93,188.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.83,188.47) -- (383.93,186.37);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.45,188.96) -- (387.55,191.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.45,191.06) -- (387.55,188.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.45,188.07) -- (450.55,190.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.45,190.17) -- (450.55,188.07);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.73,186.78) -- (453.83,188.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.73,188.88) -- (453.83,186.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (474.79,193.40) -- (476.89,195.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (474.79,195.51) -- (476.89,193.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.69,188.92) -- (480.80,191.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.69,191.02) -- (480.80,188.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.37,184.49) -- (485.47,186.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.37,186.60) -- (485.47,184.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.75] (390.53,196.27) --
	(391.94,193.82) --
	(389.11,193.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (393.68,190.71) --
	(395.10,188.25) --
	(392.26,188.25) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (397.73,187.12) --
	(399.15,184.67) --
	(396.31,184.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (402.81,196.63) --
	(404.23,194.18) --
	(401.40,194.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.32,190.74) --
	(407.74,188.28) --
	(404.90,188.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (410.87,196.69) --
	(412.28,194.23) --
	(409.45,194.23) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (414.47,188.41) --
	(415.89,185.96) --
	(413.06,185.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (417.10,192.54) --
	(418.52,190.09) --
	(415.69,190.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.11,194.81) --
	(423.52,192.36) --
	(420.69,192.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (426.51,188.94) --
	(427.92,186.49) --
	(425.09,186.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (429.83,193.99) --
	(431.25,191.54) --
	(428.42,191.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (432.74,192.58) --
	(434.16,190.12) --
	(431.33,190.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (438.28,187.14) --
	(439.70,184.69) --
	(436.87,184.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.77,189.56) --
	(443.18,187.10) --
	(440.35,187.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (444.67,191.65) --
	(446.09,189.20) --
	(443.26,189.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (449.76,196.11) --
	(451.18,193.66) --
	(448.35,193.66) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (454.16,196.78) --
	(455.58,194.32) --
	(452.74,194.32) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (456.95,189.10) --
	(458.36,186.64) --
	(455.53,186.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.68,192.38) --
	(462.10,189.92) --
	(459.27,189.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (464.60,193.36) --
	(466.01,190.90) --
	(463.18,190.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.13,195.86) --
	(469.54,193.40) --
	(466.71,193.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.82,194.21) --
	(474.24,191.75) --
	(471.41,191.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (477.08,193.01) --
	(478.49,190.55) --
	(475.66,190.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (480.89,189.24) --
	(482.31,186.78) --
	(479.47,186.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (484.50,196.00) --
	(485.91,193.55) --
	(483.08,193.55) --
	cycle;
\definecolor{fillColor}{RGB}{237,102,90}

\path[fill=fillColor,fill opacity=0.75] (406.90,209.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (414.65,204.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (424.71,203.93) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.31,208.14) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.49,208.90) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (442.02,206.26) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (446.27,210.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.35,208.31) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (457.84,203.29) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.27,201.83) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (465.44,210.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (468.72,202.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (473.23,204.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.37,205.96) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (485.06,207.73) circle (  1.05);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor,fill opacity=0.75] (377.83,205.03) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (405.24,207.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (456.19,209.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (465.85,204.98) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (480.70,205.44) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.02,207.63) circle (  1.05);
\definecolor{fillColor}{RGB}{226,148,181}

\path[fill=fillColor,fill opacity=0.75] (387.51,206.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (394.61,202.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (414.18,209.98) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (417.87,206.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.34,209.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (426.34,209.49) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.47,205.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.13,201.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (446.13,208.98) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.67,202.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (453.63,206.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (456.80,202.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.21,208.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (464.34,202.26) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.28,209.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (473.48,208.19) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (475.94,204.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.10,203.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.60,202.28) circle (  1.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.90,200.81) -- (326.00,202.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.90,202.91) -- (326.00,200.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.85,208.81) -- (327.96,210.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.85,210.91) -- (327.96,208.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.60,203.22) -- (332.71,205.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (330.60,205.32) -- (332.71,203.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (335.18,201.20) -- (337.28,203.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (335.18,203.30) -- (337.28,201.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (339.16,204.06) -- (341.27,206.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (339.16,206.16) -- (341.27,204.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.28,206.33) -- (343.39,208.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.28,208.43) -- (343.39,206.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (347.23,208.52) -- (349.34,210.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (347.23,210.63) -- (349.34,208.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.22,203.98) -- (352.33,206.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.22,206.09) -- (352.33,203.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.88,201.98) -- (355.98,204.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.88,204.08) -- (355.98,201.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.93,208.22) -- (360.03,210.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.93,210.33) -- (360.03,208.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.12,209.24) -- (363.22,211.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.12,211.34) -- (363.22,209.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.25,210.32) -- (367.36,212.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.25,212.42) -- (367.36,210.32);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.74,207.06) -- (371.85,209.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.74,209.16) -- (371.85,207.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.35,203.14) -- (375.45,205.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.35,205.24) -- (375.45,203.14);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.49,206.93) -- (379.59,209.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (377.49,209.03) -- (379.59,206.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.12,205.06) -- (383.22,207.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.12,207.17) -- (383.22,205.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.64,202.58) -- (387.74,204.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.64,204.69) -- (387.74,202.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.67,206.59) -- (390.77,208.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.67,208.69) -- (390.77,206.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (394.31,210.19) -- (396.41,212.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (394.31,212.29) -- (396.41,210.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.42,202.60) -- (398.52,204.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (396.42,204.71) -- (398.52,202.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.96,204.91) -- (403.06,207.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (400.96,207.01) -- (403.06,204.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (406.16,203.98) -- (408.27,206.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (406.16,206.08) -- (408.27,203.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.37,200.99) -- (411.48,203.09);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.37,203.09) -- (411.48,200.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.16,201.63) -- (414.26,203.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.16,203.73) -- (414.26,201.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.87,204.76) -- (418.97,206.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.87,206.86) -- (418.97,204.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.51,201.12) -- (422.61,203.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.51,203.22) -- (422.61,201.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.67,200.92) -- (426.77,203.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (424.67,203.02) -- (426.77,200.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.41,202.35) -- (430.51,204.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.41,204.46) -- (430.51,202.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.76,204.35) -- (434.86,206.46);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.76,206.46) -- (434.86,204.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.62,206.41) -- (437.73,208.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (435.62,208.51) -- (437.73,206.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (449.05,203.95) -- (451.15,206.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (449.05,206.05) -- (451.15,203.95);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (460.19,205.49) -- (462.30,207.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (460.19,207.60) -- (462.30,205.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.14,208.01) -- (466.24,210.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.14,210.12) -- (466.24,208.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.86,202.31) -- (468.96,204.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (466.86,204.41) -- (468.96,202.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.17,208.91) -- (474.28,211.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.17,211.01) -- (474.28,208.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.45,203.79) -- (477.56,205.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.45,205.89) -- (477.56,203.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (480.07,202.94) -- (482.17,205.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (480.07,205.05) -- (482.17,202.94);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.41,203.69) -- (484.52,205.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.41,205.79) -- (484.52,203.69);
\definecolor{drawColor}{RGB}{0,147,113}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.72,208.38) -- (458.82,210.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.72,210.49) -- (458.82,208.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (463.57,203.15) -- (465.67,205.25);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (463.57,205.25) -- (465.67,203.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.20,209.68) -- (469.30,211.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.20,211.79) -- (469.30,209.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.78,202.11) -- (481.89,204.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.78,204.21) -- (481.89,202.11);
\definecolor{drawColor}{RGB}{48,137,197}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.88,202.77) -- (325.98,204.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.88,204.88) -- (325.98,202.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.54,206.78) -- (327.65,208.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (325.54,208.88) -- (327.65,206.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.96,203.17) -- (344.06,205.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (341.96,205.27) -- (344.06,203.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.94,207.57) -- (356.04,209.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (353.94,209.68) -- (356.04,207.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.01,207.92) -- (360.11,210.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.01,210.02) -- (360.11,207.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.38,203.22) -- (368.49,205.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.38,205.33) -- (368.49,203.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (370.80,206.26) -- (372.91,208.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (370.80,208.36) -- (372.91,206.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.93,209.61) -- (376.04,211.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (373.93,211.72) -- (376.04,209.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.34,207.59) -- (388.45,209.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (386.34,209.69) -- (388.45,207.59);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.91,208.91) -- (392.01,211.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (389.91,211.02) -- (392.01,208.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (392.62,209.65) -- (394.73,211.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (392.62,211.76) -- (394.73,209.65);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.36,203.54) -- (410.46,205.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.36,205.64) -- (410.46,203.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.02,207.02) -- (422.13,209.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.02,209.12) -- (422.13,207.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.37,202.04) -- (430.48,204.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.37,204.15) -- (430.48,202.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.67,209.00) -- (386.77,211.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.67,211.11) -- (386.77,209.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.81,207.17) -- (390.91,209.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (388.81,209.27) -- (390.91,207.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.52,207.83) -- (395.62,209.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.52,209.93) -- (395.62,207.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.01,203.73) -- (403.12,205.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.01,205.84) -- (403.12,203.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.19,207.19) -- (458.30,209.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (456.19,209.29) -- (458.30,207.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (460.73,205.19) -- (462.83,207.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (460.73,207.30) -- (462.83,205.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.33,207.02) -- (466.44,209.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.33,209.12) -- (466.44,207.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.42,208.34) -- (469.52,210.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.42,210.45) -- (469.52,208.34);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.78,209.48) -- (485.88,211.58);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.78,211.58) -- (485.88,209.48);
\definecolor{drawColor}{RGB}{153,153,153}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.29,205.81) -- (359.39,207.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (357.29,207.92) -- (359.39,205.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.49,202.20) -- (363.60,204.31);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.49,204.31) -- (363.60,202.20);
\definecolor{fillColor}{RGB}{230,159,0}

\path[fill=fillColor,fill opacity=0.75] (335.66,205.98) --
	(337.07,203.53) --
	(334.24,203.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (338.75,204.66) --
	(340.17,202.21) --
	(337.34,202.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (344.04,205.67) --
	(345.46,203.21) --
	(342.63,203.21) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (348.02,210.42) --
	(349.44,207.96) --
	(346.60,207.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (351.25,209.48) --
	(352.67,207.02) --
	(349.83,207.02) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (355.72,207.77) --
	(357.14,205.31) --
	(354.30,205.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.73,209.55) --
	(360.14,207.09) --
	(357.31,207.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.12,208.52) --
	(363.53,206.07) --
	(360.70,206.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (366.88,206.57) --
	(368.29,204.12) --
	(365.46,204.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (370.91,210.88) --
	(372.33,208.43) --
	(369.50,208.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.40,209.55) --
	(375.81,207.10) --
	(372.98,207.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (378.07,210.92) --
	(379.48,208.46) --
	(376.65,208.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (382.59,205.09) --
	(384.01,202.64) --
	(381.17,202.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (389.44,207.22) --
	(390.86,204.77) --
	(388.02,204.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.98,212.76) --
	(396.40,210.31) --
	(393.57,210.31) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (398.53,207.03) --
	(399.95,204.58) --
	(397.12,204.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (402.56,204.10) --
	(403.98,201.65) --
	(401.15,201.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.20,208.52) --
	(407.61,206.07) --
	(404.78,206.07) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.67,212.63) --
	(411.09,210.18) --
	(408.25,210.18) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor,fill opacity=0.75] (429.48,211.72) --
	(430.90,209.26) --
	(428.07,209.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.75] (406.87,208.72) --
	(408.28,206.26) --
	(405.45,206.26) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.28,209.85) --
	(419.70,207.39) --
	(416.87,207.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (437.20,208.24) --
	(438.61,205.79) --
	(435.78,205.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (442.05,212.38) --
	(443.46,209.93) --
	(440.63,209.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (445.02,204.24) --
	(446.44,201.79) --
	(443.61,201.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.42,208.20) --
	(454.83,205.75) --
	(452.00,205.75) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (457.02,210.99) --
	(458.44,208.54) --
	(455.60,208.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (460.63,211.85) --
	(462.04,209.40) --
	(459.21,209.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (465.21,212.16) --
	(466.62,209.71) --
	(463.79,209.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.14,211.28) --
	(469.56,208.83) --
	(466.73,208.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.78,204.85) --
	(474.19,202.39) --
	(471.36,202.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (476.44,210.48) --
	(477.86,208.03) --
	(475.02,208.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (483.64,210.77) --
	(485.06,208.32) --
	(482.22,208.32) --
	cycle;
\definecolor{drawColor}{RGB}{237,102,90}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.20,207.12) -- (325.31,209.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (323.20,209.22) -- (325.31,207.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.66,209.54) -- (328.76,211.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (326.66,211.64) -- (328.76,209.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.83,204.47) -- (331.93,206.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (329.83,206.57) -- (331.93,204.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.53,210.02) -- (336.64,212.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (334.53,212.12) -- (336.64,210.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.25,205.12) -- (340.35,207.23);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (338.25,207.23) -- (340.35,205.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.15,202.56) -- (344.26,204.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (342.15,204.67) -- (344.26,202.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.94,206.43) -- (349.04,208.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (346.94,208.54) -- (349.04,206.43);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.70,202.18) -- (352.80,204.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (350.70,204.28) -- (352.80,202.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (354.02,205.74) -- (356.12,207.84);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (354.02,207.84) -- (356.12,205.74);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.14,204.69) -- (360.24,206.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (358.14,206.80) -- (360.24,204.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.43,208.75) -- (363.53,210.85);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (361.43,210.85) -- (363.53,208.75);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.08,206.16) -- (367.18,208.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (365.08,208.27) -- (367.18,206.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.72,205.12) -- (371.82,207.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (369.72,207.22) -- (371.82,205.12);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (372.67,202.54) -- (374.77,204.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (372.67,204.64) -- (374.77,202.54);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (378.42,205.27) -- (380.52,207.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (378.42,207.38) -- (380.52,205.27);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (382.54,202.93) -- (384.64,205.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (382.54,205.03) -- (384.64,202.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.95,203.73) -- (388.05,205.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (385.95,205.83) -- (388.05,203.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.05,209.13) -- (392.15,211.24);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.05,211.24) -- (392.15,209.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (394.18,205.01) -- (396.28,207.11);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (394.18,207.11) -- (396.28,205.01);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.44,204.90) -- (399.54,207.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.44,207.00) -- (399.54,204.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.33,205.28) -- (403.44,207.38);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.33,207.38) -- (403.44,205.28);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (404.75,208.81) -- (406.85,210.91);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (404.75,210.91) -- (406.85,208.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.40,200.76) -- (411.50,202.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.40,202.86) -- (411.50,200.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.54,203.68) -- (414.64,205.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (412.54,205.78) -- (414.64,203.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.62,201.50) -- (418.72,203.60);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (416.62,203.60) -- (418.72,201.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.10,208.71) -- (423.21,210.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (421.10,210.81) -- (423.21,208.71);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.12,205.26) -- (427.22,207.37);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (425.12,207.37) -- (427.22,205.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (427.84,205.86) -- (429.94,207.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (427.84,207.97) -- (429.94,205.86);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.10,204.52) -- (434.21,206.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.10,206.63) -- (434.21,204.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.10,205.10) -- (438.20,207.20);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.10,207.20) -- (438.20,205.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.48,201.78) -- (441.59,203.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.48,203.88) -- (441.59,201.78);
\definecolor{drawColor}{RGB}{226,148,181}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.39,200.96) -- (368.49,203.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (366.39,203.06) -- (368.49,200.96);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.63,200.88) -- (383.73,202.99);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (381.63,202.99) -- (383.73,200.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.77,201.41) -- (386.87,203.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (384.77,203.52) -- (386.87,201.41);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.35,204.19) -- (392.46,206.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (390.35,206.30) -- (392.46,204.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.50,208.10) -- (395.60,210.21);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (393.50,210.21) -- (395.60,208.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.95,207.93) -- (400.06,210.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (397.95,210.03) -- (400.06,207.93);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.94,201.61) -- (404.04,203.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (401.94,203.72) -- (404.04,201.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (405.99,210.06) -- (408.09,212.17);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (405.99,212.17) -- (408.09,210.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.69,202.06) -- (411.80,204.16);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (409.69,204.16) -- (411.80,202.06);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (413.35,205.40) -- (415.46,207.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (413.35,207.50) -- (415.46,205.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.32,206.18) -- (419.42,208.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (417.32,208.29) -- (419.42,206.18);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.19,209.77) -- (422.29,211.88);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (420.19,211.88) -- (422.29,209.77);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (423.68,208.68) -- (425.78,210.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (423.68,210.78) -- (425.78,208.68);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.35,205.87) -- (430.45,207.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (428.35,207.97) -- (430.45,205.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.20,204.42) -- (434.31,206.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.20,206.52) -- (434.31,204.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.14,206.00) -- (438.25,208.10);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.14,208.10) -- (438.25,206.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.68,208.45) -- (441.78,210.55);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.68,210.55) -- (441.78,208.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.97,206.79) -- (446.08,208.90);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.97,208.90) -- (446.08,206.79);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.03,201.67) -- (450.13,203.78);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.03,203.78) -- (450.13,201.67);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.73,202.53) -- (454.83,204.64);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.73,204.64) -- (454.83,202.53);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.59,208.89) -- (457.69,211.00);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.59,211.00) -- (457.69,208.89);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.26,205.35) -- (461.36,207.45);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.26,207.45) -- (461.36,205.35);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (463.07,208.26) -- (465.17,210.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (463.07,210.36) -- (465.17,208.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.28,208.66) -- (470.38,210.76);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.28,210.76) -- (470.38,208.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (471.59,203.56) -- (473.70,205.66);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (471.59,205.66) -- (473.70,203.56);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (476.13,202.87) -- (478.23,204.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (476.13,204.98) -- (478.23,202.87);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.62,206.72) -- (480.72,208.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.62,208.83) -- (480.72,206.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.56,204.31) -- (484.66,206.42);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (482.56,206.42) -- (484.66,204.31);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.75] (389.67,212.01) --
	(391.08,209.56) --
	(388.25,209.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.91,204.57) --
	(396.33,202.12) --
	(393.49,202.12) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (398.94,204.89) --
	(400.36,202.44) --
	(397.52,202.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (403.29,209.59) --
	(404.70,207.13) --
	(401.87,207.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.52,205.16) --
	(407.94,202.71) --
	(405.10,202.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.69,209.84) --
	(411.11,207.39) --
	(408.27,207.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (413.50,208.35) --
	(414.91,205.90) --
	(412.08,205.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.73,210.60) --
	(420.14,208.14) --
	(417.31,208.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.18,206.64) --
	(423.60,204.18) --
	(420.76,204.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.12,204.43) --
	(426.53,201.98) --
	(423.70,201.98) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (430.07,207.28) --
	(431.48,204.83) --
	(428.65,204.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (434.31,208.65) --
	(435.73,206.20) --
	(432.89,206.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (437.48,210.58) --
	(438.89,208.13) --
	(436.06,208.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.61,205.03) --
	(443.03,202.58) --
	(440.19,202.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (446.30,209.08) --
	(447.71,206.63) --
	(444.88,206.63) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (450.19,208.23) --
	(451.60,205.78) --
	(448.77,205.78) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.58,212.50) --
	(455.00,210.05) --
	(452.16,210.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (456.23,212.25) --
	(457.65,209.79) --
	(454.81,209.79) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (461.77,204.84) --
	(463.19,202.39) --
	(460.36,202.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (465.05,206.35) --
	(466.47,203.90) --
	(463.63,203.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.47,210.17) --
	(469.89,207.72) --
	(467.06,207.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.27,210.81) --
	(473.69,208.36) --
	(470.86,208.36) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (476.02,208.33) --
	(477.44,205.88) --
	(474.61,205.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (480.38,205.56) --
	(481.79,203.11) --
	(478.96,203.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (485.30,204.97) --
	(486.72,202.51) --
	(483.89,202.51) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.02,220.05) -- (434.12,222.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (432.02,222.15) -- (434.12,220.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.50,217.40) -- (438.61,219.50);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.50,219.50) -- (438.61,217.40);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.74,223.51) -- (441.84,225.61);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (439.74,225.61) -- (441.84,223.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.71,224.26) -- (445.82,226.36);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (443.71,226.36) -- (445.82,224.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.66,219.39) -- (450.76,221.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (448.66,221.49) -- (450.76,219.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.81,221.52) -- (453.92,223.63);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (451.81,223.63) -- (453.92,221.52);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.31,217.39) -- (457.42,219.49);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.31,219.49) -- (457.42,217.39);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.14,217.92) -- (461.24,220.02);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.14,220.02) -- (461.24,217.92);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.93,225.73) -- (467.03,227.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.93,227.83) -- (467.03,225.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.79,222.97) -- (469.89,225.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (467.79,225.08) -- (469.89,222.97);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (470.85,223.22) -- (472.95,225.33);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (470.85,225.33) -- (472.95,223.22);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.63,221.47) -- (477.73,223.57);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.63,223.57) -- (477.73,221.47);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.57,219.69) -- (481.67,221.80);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (479.57,221.80) -- (481.67,219.69);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (484.01,226.20) -- (486.11,228.30);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (484.01,228.30) -- (486.11,226.20);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor,fill opacity=0.75] (371.41,219.87) --
	(372.83,217.42) --
	(369.99,217.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.86,221.38) --
	(376.28,218.93) --
	(373.45,218.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (379.17,229.15) --
	(380.59,226.69) --
	(377.75,226.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (383.10,227.47) --
	(384.51,225.01) --
	(381.68,225.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (386.32,229.42) --
	(387.74,226.97) --
	(384.91,226.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (389.99,222.19) --
	(391.41,219.74) --
	(388.58,219.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.49,225.34) --
	(395.90,222.88) --
	(393.07,222.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (413.62,220.35) --
	(415.04,217.90) --
	(412.20,217.90) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (418.79,227.49) --
	(420.21,225.04) --
	(417.37,225.04) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (421.52,228.26) --
	(422.93,225.80) --
	(420.10,225.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (424.82,228.35) --
	(426.24,225.89) --
	(423.40,225.89) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (430.50,219.76) --
	(431.91,217.30) --
	(429.08,217.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (432.97,222.01) --
	(434.39,219.55) --
	(431.55,219.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (437.22,225.58) --
	(438.64,223.13) --
	(435.80,223.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.66,223.19) --
	(443.08,220.74) --
	(440.25,220.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (445.66,226.58) --
	(447.08,224.13) --
	(444.24,224.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (448.90,220.06) --
	(450.32,217.60) --
	(447.49,217.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (452.51,226.07) --
	(453.92,223.62) --
	(451.09,223.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (457.96,221.90) --
	(459.38,219.45) --
	(456.55,219.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (461.31,222.31) --
	(462.72,219.86) --
	(459.89,219.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (484.92,226.81) --
	(486.33,224.36) --
	(483.50,224.36) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.75] (167.95,219.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (175.00,221.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (178.66,224.70) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (182.02,222.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (187.38,223.31) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (190.66,222.46) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (193.91,219.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (198.24,218.31) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (205.74,219.63) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (210.25,225.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (213.67,219.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (217.40,218.74) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (221.17,218.29) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (226.44,222.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (229.59,226.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (232.92,221.24) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (238.60,222.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (241.31,222.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (245.28,221.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (253.64,227.08) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (258.18,227.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (260.60,220.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (265.27,225.14) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (273.48,220.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (276.81,227.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (279.79,218.64) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (284.89,227.68) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (287.45,220.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (291.87,221.12) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (296.70,219.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (301.07,223.72) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (308.79,224.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (311.41,227.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (315.79,219.91) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (320.61,225.99) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (324.40,224.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (327.80,227.65) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (330.83,222.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (335.58,225.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (339.35,218.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (343.86,224.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (346.33,220.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (350.67,227.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (355.94,225.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (358.34,226.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (363.97,226.00) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (366.76,222.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (371.73,227.57) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (375.52,222.89) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (378.69,222.88) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (383.03,221.37) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (386.54,218.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (391.44,226.88) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (393.52,220.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (397.71,220.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.86,224.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (406.35,223.55) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (409.95,227.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (415.14,219.04) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (417.60,223.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.73,226.96) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (424.83,226.55) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (430.21,226.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.31,225.63) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (438.04,219.64) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (440.78,219.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (446.32,219.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (448.94,222.23) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (453.29,225.61) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (456.31,226.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (461.90,222.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (466.03,225.93) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (467.75,222.59) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (472.67,224.65) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (475.98,225.43) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.28,224.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.47,226.30) circle (  1.05);
\definecolor{fillColor}{RGB}{85,85,85}

\path[fill=fillColor,fill opacity=0.75] (346.28,237.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (350.84,236.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (354.80,235.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (359.33,234.45) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (362.49,243.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (366.06,242.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (370.19,235.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (375.14,235.30) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (379.62,236.01) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (382.19,239.48) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (385.70,241.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (390.06,235.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (394.68,235.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (398.29,239.71) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.89,237.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (405.81,238.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (410.27,235.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (413.17,243.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (417.47,241.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (422.18,238.82) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (426.37,240.88) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.58,237.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (433.69,240.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (436.39,237.98) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (444.66,240.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (454.00,238.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (471.83,241.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (476.02,237.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (481.53,241.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (484.56,239.93) circle (  1.05);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.75] (327.09,234.55) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (331.84,237.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (334.50,238.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (338.72,238.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (343.73,239.64) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (346.41,242.75) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (351.55,241.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (356.06,234.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (358.30,235.46) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (363.98,237.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (366.02,237.33) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (371.45,241.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (374.63,235.69) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (378.85,243.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (383.34,242.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (390.54,240.02) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (394.91,243.11) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (402.53,234.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (405.87,241.98) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (409.90,243.19) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (421.10,235.39) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (426.43,238.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (429.78,240.90) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (434.08,238.86) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (441.53,242.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (444.93,238.23) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (449.74,239.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (453.35,240.70) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (460.78,237.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (465.12,243.03) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (469.35,235.67) circle (  1.05);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.42,238.71) -- (438.52,240.81);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (436.42,240.81) -- (438.52,238.71);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.46,235.73) -- (410.56,237.83);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (408.46,237.83) -- (410.56,235.73);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.91,233.98) -- (455.02,236.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (452.91,236.08) -- (455.02,233.98);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.79,240.72) -- (457.90,242.82);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (455.79,242.82) -- (457.90,240.72);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.64,239.19) -- (461.75,241.29);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (459.64,241.29) -- (461.75,239.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.60,236.51) -- (466.70,238.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (464.60,238.62) -- (466.70,236.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.13,242.15) -- (470.23,244.26);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (468.13,244.26) -- (470.23,242.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.33,239.03) -- (474.44,241.13);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (472.33,241.13) -- (474.44,239.03);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.64,242.51) -- (477.74,244.62);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (475.64,244.62) -- (477.74,242.51);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.51,242.08) -- (480.62,244.19);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (478.51,244.19) -- (480.62,242.08);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.32,237.04) -- (485.42,239.15);

\path[draw=drawColor,draw opacity=0.75,line width= 0.4pt,line join=round,line cap=round] (483.32,239.15) -- (485.42,237.04);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor,fill opacity=0.75] (331.69,242.97) --
	(333.10,240.52) --
	(330.27,240.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (336.16,244.04) --
	(337.57,241.58) --
	(334.74,241.58) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (339.92,244.88) --
	(341.34,242.43) --
	(338.51,242.43) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (343.43,237.22) --
	(344.84,234.77) --
	(342.01,234.77) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (346.43,236.38) --
	(347.84,233.93) --
	(345.01,233.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (350.55,245.61) --
	(351.96,243.16) --
	(349.13,243.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (355.54,239.75) --
	(356.95,237.30) --
	(354.12,237.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (358.32,242.90) --
	(359.74,240.45) --
	(356.91,240.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (362.40,241.09) --
	(363.82,238.64) --
	(360.98,238.64) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (366.72,239.73) --
	(368.14,237.28) --
	(365.31,237.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (371.70,242.97) --
	(373.12,240.52) --
	(370.29,240.52) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (374.18,244.55) --
	(375.60,242.10) --
	(372.77,242.10) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (379.14,237.13) --
	(380.55,234.68) --
	(377.72,234.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (381.77,239.53) --
	(383.19,237.08) --
	(380.35,237.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (387.14,243.67) --
	(388.56,241.22) --
	(385.73,241.22) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (389.92,238.05) --
	(391.34,235.60) --
	(388.51,235.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (394.52,242.02) --
	(395.94,239.56) --
	(393.10,239.56) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (401.31,239.64) --
	(402.73,237.19) --
	(399.90,237.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (406.89,241.85) --
	(408.31,239.40) --
	(405.48,239.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (409.79,241.47) --
	(411.21,239.01) --
	(408.37,239.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (414.97,242.74) --
	(416.39,240.28) --
	(413.56,240.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (417.81,243.91) --
	(419.23,241.45) --
	(416.40,241.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (422.69,240.38) --
	(424.11,237.93) --
	(421.27,237.93) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (425.46,239.56) --
	(426.88,237.11) --
	(424.05,237.11) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (429.54,243.99) --
	(430.96,241.54) --
	(428.12,241.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (433.53,240.96) --
	(434.95,238.50) --
	(432.12,238.50) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (436.41,243.20) --
	(437.83,240.74) --
	(434.99,240.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (441.70,244.25) --
	(443.11,241.80) --
	(440.28,241.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (445.42,240.25) --
	(446.84,237.80) --
	(444.01,237.80) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (448.89,239.91) --
	(450.30,237.46) --
	(447.47,237.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (453.42,244.27) --
	(454.83,241.81) --
	(452.00,241.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (461.34,243.06) --
	(462.76,240.60) --
	(459.93,240.60) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (464.96,241.96) --
	(466.38,239.51) --
	(463.55,239.51) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.02,242.79) --
	(469.43,240.34) --
	(466.60,240.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (473.13,243.26) --
	(474.55,240.81) --
	(471.71,240.81) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (477.06,238.51) --
	(478.48,236.05) --
	(475.64,236.05) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (481.25,238.65) --
	(482.66,236.19) --
	(479.83,236.19) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (484.47,237.90) --
	(485.89,235.44) --
	(483.06,235.44) --
	cycle;
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (460.69,245.17) --
	(462.11,242.71) --
	(459.28,242.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (465.00,238.60) --
	(466.42,236.14) --
	(463.59,236.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (468.46,240.82) --
	(469.87,238.37) --
	(467.04,238.37) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (472.17,236.30) --
	(473.59,233.85) --
	(470.75,233.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (476.87,243.79) --
	(478.28,241.33) --
	(475.45,241.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (481.48,239.91) --
	(482.89,237.45) --
	(480.06,237.45) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (483.97,240.44) --
	(485.39,237.99) --
	(482.55,237.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (249.65,259.72) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (253.41,254.42) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (273.23,257.90) circle (  1.05);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor,fill opacity=0.75] (170.10,259.91) --
	(171.51,257.46) --
	(168.68,257.46) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (193.48,254.27) --
	(194.90,251.82) --
	(192.07,251.82) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (197.74,252.80) --
	(199.15,250.34) --
	(196.32,250.34) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (201.38,255.49) --
	(202.79,253.03) --
	(199.96,253.03) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (205.51,258.93) --
	(206.92,256.48) --
	(204.09,256.48) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (210.29,259.75) --
	(211.70,257.30) --
	(208.87,257.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (213.57,258.63) --
	(214.99,256.18) --
	(212.16,256.18) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (218.84,261.38) --
	(220.25,258.92) --
	(217.42,258.92) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (221.52,252.28) --
	(222.94,249.83) --
	(220.11,249.83) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (226.02,255.95) --
	(227.44,253.49) --
	(224.60,253.49) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (230.34,258.54) --
	(231.76,256.09) --
	(228.92,256.09) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (232.93,253.21) --
	(234.35,250.76) --
	(231.52,250.76) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (238.32,252.39) --
	(239.74,249.94) --
	(236.91,249.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (241.36,253.70) --
	(242.78,251.24) --
	(239.94,251.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (244.93,259.53) --
	(246.35,257.08) --
	(243.51,257.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (248.93,260.59) --
	(250.34,258.13) --
	(247.51,258.13) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (252.63,255.42) --
	(254.05,252.97) --
	(251.21,252.97) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (257.50,254.85) --
	(258.92,252.40) --
	(256.08,252.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (260.46,254.63) --
	(261.88,252.17) --
	(259.05,252.17) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (264.51,261.60) --
	(265.93,259.14) --
	(263.10,259.14) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (268.71,257.11) --
	(270.12,254.65) --
	(267.29,254.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (279.97,259.04) --
	(281.39,256.58) --
	(278.56,256.58) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor,fill opacity=0.75] (127.76,259.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (132.18,256.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (139.92,253.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (144.19,259.60) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (147.13,257.57) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (152.31,251.04) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (154.25,256.81) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (159.46,258.95) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (163.15,251.77) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (166.79,259.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (171.86,251.01) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (178.05,252.28) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (187.44,250.84) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (190.00,254.42) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (193.92,257.55) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (199.26,257.02) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (201.45,255.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (205.80,251.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (211.35,260.08) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (214.57,256.09) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (218.06,257.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (221.80,253.38) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (225.96,258.46) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (230.65,256.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (233.97,259.50) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (237.56,254.48) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (240.57,253.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (244.94,257.77) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (248.79,257.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (252.78,254.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (256.42,258.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (261.18,253.60) circle (  1.05);
\definecolor{fillColor}{RGB}{48,137,197}

\path[fill=fillColor,fill opacity=0.75] (209.81,275.85) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (242.02,273.07) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (249.44,274.51) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (254.26,273.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (256.47,273.40) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (262.11,273.79) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (265.63,268.79) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (269.91,272.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (280.86,274.41) circle (  1.05);
\definecolor{fillColor}{RGB}{190,174,212}

\path[fill=fillColor,fill opacity=0.75] (174.24,270.86) --
	(175.66,268.40) --
	(172.82,268.40) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (178.27,275.31) --
	(179.69,272.86) --
	(176.86,272.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (183.39,269.45) --
	(184.81,266.99) --
	(181.98,266.99) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (186.84,275.75) --
	(188.25,273.30) --
	(185.42,273.30) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (194.12,277.78) --
	(195.53,275.33) --
	(192.70,275.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (199.06,275.04) --
	(200.47,272.59) --
	(197.64,272.59) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (202.02,275.07) --
	(203.44,272.62) --
	(200.60,272.62) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (207.08,272.65) --
	(208.50,270.20) --
	(205.66,270.20) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (210.50,269.89) --
	(211.92,267.44) --
	(209.09,267.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (214.03,273.14) --
	(215.44,270.68) --
	(212.61,270.68) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (219.08,269.46) --
	(220.50,267.01) --
	(217.66,267.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (221.97,275.92) --
	(223.39,273.47) --
	(220.56,273.47) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (225.22,272.13) --
	(226.63,269.67) --
	(223.80,269.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (229.96,274.10) --
	(231.38,271.65) --
	(228.55,271.65) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (234.63,272.29) --
	(236.05,269.84) --
	(233.22,269.84) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (238.50,270.53) --
	(239.92,268.08) --
	(237.09,268.08) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (241.36,273.78) --
	(242.77,271.33) --
	(239.94,271.33) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (246.24,272.32) --
	(247.66,269.87) --
	(244.83,269.87) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (248.93,276.98) --
	(250.35,274.53) --
	(247.51,274.53) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (253.95,269.46) --
	(255.36,267.01) --
	(252.53,267.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (257.94,269.17) --
	(259.36,266.71) --
	(256.53,266.71) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (260.95,270.18) --
	(262.37,267.72) --
	(259.54,267.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (264.93,277.70) --
	(266.35,275.24) --
	(263.52,275.24) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (269.34,272.87) --
	(270.75,270.42) --
	(267.92,270.42) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (273.77,275.14) --
	(275.19,272.69) --
	(272.36,272.69) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (277.34,268.90) --
	(278.76,266.44) --
	(275.93,266.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (280.66,273.13) --
	(282.07,270.67) --
	(279.24,270.67) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (283.89,268.99) --
	(285.31,266.54) --
	(282.47,266.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (288.71,274.61) --
	(290.12,272.16) --
	(287.29,272.16) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (295.38,277.00) --
	(296.80,274.55) --
	(293.97,274.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (300.32,270.46) --
	(301.73,268.01) --
	(298.90,268.01) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (304.80,271.30) --
	(306.22,268.85) --
	(303.39,268.85) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (308.69,277.01) --
	(310.11,274.55) --
	(307.28,274.55) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (311.26,268.86) --
	(312.68,266.41) --
	(309.85,266.41) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (319.90,276.20) --
	(321.31,273.74) --
	(318.48,273.74) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (324.01,273.00) --
	(325.42,270.54) --
	(322.59,270.54) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (327.14,269.33) --
	(328.55,266.88) --
	(325.72,266.88) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (331.80,277.41) --
	(333.22,274.96) --
	(330.39,274.96) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (335.95,270.39) --
	(337.36,267.94) --
	(334.53,267.94) --
	cycle;

\path[fill=fillColor,fill opacity=0.75] (339.89,275.84) --
	(341.31,273.39) --
	(338.48,273.39) --
	cycle;
\definecolor{fillColor}{RGB}{0,147,113}

\path[fill=fillColor,fill opacity=0.75] ( 29.33,271.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 38.12,273.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 42.57,268.74) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 49.00,275.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 53.88,267.39) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 58.10,269.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 60.48,269.47) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 66.21,274.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 69.76,270.68) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 73.75,269.63) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 76.46,267.67) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 79.99,271.80) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 85.70,271.32) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 89.81,276.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 91.80,268.30) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] ( 96.49,275.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (100.33,267.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (104.81,274.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (107.36,269.15) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (112.73,268.22) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (116.02,268.77) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (120.02,269.02) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (124.55,276.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (127.89,276.58) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (132.97,269.94) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (136.64,268.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (140.21,273.37) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (144.07,272.63) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (146.59,270.27) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (152.08,274.87) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (155.89,269.68) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (160.24,275.18) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (162.29,268.25) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (167.59,275.34) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (170.91,267.57) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (175.11,271.17) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (179.61,273.56) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (181.92,268.92) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (185.65,276.13) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (191.66,270.62) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (195.05,273.03) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (198.11,268.70) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (203.00,273.36) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (207.36,274.10) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (209.72,271.76) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (214.50,275.41) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (218.06,275.05) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (222.95,276.53) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (227.05,273.43) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (229.94,273.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (233.08,267.35) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (238.03,268.78) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (241.61,267.23) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (245.65,275.20) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (249.21,271.06) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (253.18,274.90) circle (  1.05);

\path[fill=fillColor,fill opacity=0.75] (257.52,268.39) circle (  1.05);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (171.72,264.14) -- (171.72,279.46);

\path[draw=drawColor,line width= 1.7pt,line join=round] (183.30,264.14) -- (183.30,279.46);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (215.10,247.84) -- (215.10,263.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (250.37,247.84) -- (250.37,263.16);

\path[draw=drawColor,line width= 1.7pt,line join=round] (426.47,215.24) -- (426.47,230.56);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (407.16,215.24) -- (407.16,230.56);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (391.46,198.94) -- (391.46,214.26);

\path[draw=drawColor,line width= 1.7pt,line join=round] (406.26,198.94) -- (406.26,214.26);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (125.50,182.64) -- (125.50,197.96);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (229.26,166.34) -- (229.26,181.66);

\path[draw=drawColor,line width= 1.7pt,line join=round] (296.20,166.34) -- (296.20,181.66);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (384.25,117.44) -- (384.25,132.76);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (395.84, 68.53) -- (395.84, 83.86);

\path[draw=drawColor,line width= 1.7pt,line join=round] (400.21, 68.53) -- (400.21, 83.86);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (450.80, 35.93) -- (450.80, 51.26);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (381.03, 19.63) -- (381.03, 34.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (421.71, 19.63) -- (421.71, 34.96);

\path[draw=drawColor,line width= 1.7pt,line join=round] (343.31,231.54) -- (343.31,246.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  6.53, 17.51) rectangle (508.10,281.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53, 24.88) {\enspace{}QWERTY};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53, 41.18) {\enspace{}HUGR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53, 57.49) {\enspace{}TKET2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53, 73.79) {\enspace{}QE-COMPILER};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53, 90.09) {\enspace{}PYQIR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,106.39) {\enspace{}QISKIT-QIR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,122.69) {\enspace{}QISKIT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,138.99) {\enspace{}QDK};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,155.29) {\enspace{}QAT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,171.59) {\enspace{}QIRO};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,187.89) {\enspace{}PENNYLANE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,204.19) {\enspace{}CATALYST};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,220.49) {\enspace{}MQT-CORE};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,236.79) {\enspace{}CUDA-Q};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,253.09) {\enspace{}QCOR};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  6.53,269.39) {\enspace{}XACC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53, 27.30) --
	(  6.53, 27.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53, 43.60) --
	(  6.53, 43.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53, 59.90) --
	(  6.53, 59.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53, 76.20) --
	(  6.53, 76.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53, 92.50) --
	(  6.53, 92.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,108.80) --
	(  6.53,108.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,125.10) --
	(  6.53,125.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,141.40) --
	(  6.53,141.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,157.70) --
	(  6.53,157.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,174.00) --
	(  6.53,174.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,190.30) --
	(  6.53,190.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,206.60) --
	(  6.53,206.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,222.90) --
	(  6.53,222.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,239.20) --
	(  6.53,239.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,255.50) --
	(  6.53,255.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (  4.53,271.80) --
	(  6.53,271.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.97, 14.76) --
	( 37.97, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.96, 14.76) --
	( 84.96, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.94, 14.76) --
	(131.94, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.93, 14.76) --
	(178.93, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.04, 14.76) --
	(226.04, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.03, 14.76) --
	(273.03, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.01, 14.76) --
	(320.01, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.00, 14.76) --
	(367.00, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.12, 14.76) --
	(414.12, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (461.10, 14.76) --
	(461.10, 17.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (508.09, 14.76) --
	(508.09, 17.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.97,  7.06) {2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.96,  7.06) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.94,  7.06) {2019};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.93,  7.06) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.04,  7.06) {2021};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.03,  7.06) {2022};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (320.01,  7.06) {2023};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (367.00,  7.06) {2024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (414.12,  7.06) {2025};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (461.10,  7.06) {2026};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (508.09,  7.06) {2027};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{gray}{0.70}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.45] ( 60.91, 29.40) rectangle (202.93, 53.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 66.41, 38.99) {Publication};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);

\path[] (107.00, 34.90) rectangle (117.00, 47.90);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (112.00, 36.20) -- (112.00, 46.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);

\path[] (152.73, 34.90) rectangle (162.73, 47.90);
\definecolor{drawColor}{RGB}{85,85,85}

\path[draw=drawColor,line width= 1.7pt,line join=round] (157.73, 36.20) -- (157.73, 46.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (122.50, 38.99) {preprint};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (516.10,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (168.23, 38.99) {published};
\end{scope}
\end{tikzpicture}


==> img-tikz/method.tex <==

\begin{tikzpicture}[
	>={Stealth[length=2.2mm]},
	font=\sffamily,
	pill/.style       = {rectangle, rounded corners=2pt, fill=pillgray,
			text=white, font=\bfseries, align=center,
			inner sep=4pt, minimum height=0.55cm, anchor=north west},
	pillcolor/.style  = {rectangle, rounded corners=2pt, text=white,
			font=\bfseries, align=center, inner sep=4pt,
			minimum height=0.55cm, anchor=north west},
	stepcircle/.style = {circle, draw=black, inner sep=0pt,
			minimum size=0.7cm, font=\large},
	steptitle/.style  = {font=\large, anchor=west, yshift=-1pt},
	panel/.style      = {rounded corners=4pt, fill=panelgray, draw=none},
	bigicon/.style     = {font=\Large, text=black!75},
	]

	\node[stepcircle] (s1) at (0,4.2) {1};
	\node[steptitle, right=6pt of s1] (title1) {Select quantum subject projects};

	\node[panel, minimum width=4cm, minimum height=2.5cm, anchor=north west] (panel-commits) at (0,3.6) {};
	\node[pill, minimum width=4cm] (lbl-commits) at (panel-commits.north west) {Commits};

	\begin{scope}[shift={($(panel-commits.center)+(-2cm,-0.75cm)$)},
		roundnode/.style={circle, draw=black, fill=myorange!70, inner sep=2.2pt},
		arr/.style={-{Stealth[length=1.6mm]}, thick}]
		\foreach \i [count=\xi] in {1, ..., 7}
		\node[roundnode] (round\i) at (\xi*0.5cm,0.5cm) {};

		\foreach \i [count=\xi] in {1,2}
		\node[roundnode] (roundsecond\i) at (0.5cm+\xi*0.5cm,0cm) {};

		\foreach \i [count=\xi] in {1,2}
		\node[roundnode] (roundthird\i) at (1.5cm+\xi*0.5cm,1cm) {};

		\foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1,2,3,4,5,6}
		\draw [->] (round\i) -- (round\nexti);

		\foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1}
		\draw [->] (roundsecond\i) -- (roundsecond\nexti);

		\foreach \i [evaluate=\i as \nexti using int(\i+1)] in {1}
		\draw [->] (roundthird\i) -- (roundthird\nexti);

		\draw [->] (round1) -- (roundsecond1);
		\draw [->] (roundsecond2) -- (round4);
		\draw [->] (round3) -- (roundthird1);
		\draw [->] (roundthird2) -- (round6);
	\end{scope}

	\node[panel, minimum width=3.5cm, minimum height=2.5cm, anchor=north west]
	(panel-pubs) at ($(panel-commits.north east)+(0.35,0)$) {};
	\node[pill, minimum width=3.5cm] (lbl-pubs) at (panel-pubs.north west) {Publications};

	\bookstack{($(panel-pubs.center)+(-1.0,-0.40)$)}
	\bookstack{($(panel-pubs.center)+( 0.05,0.05)$)}
	\bookstack{($(panel-pubs.center)+( 1.0,-0.40)$)}


	\coordinate (step2-x0) at ($(panel-pubs.north east)+(1.25,0)$);
	\node[stepcircle] (s2) at (step2-x0 |- s1) {2};
	\node[steptitle, right=6pt of s2] (title2) {Aggregate and analyse repository data};

	\node[panel, minimum width=4.2cm, minimum height=2.5cm, anchor=north west]
	(panel-cross) at (step2-x0 |- panel-commits.north) {};
	\node[pill, minimum width=4.2cm] (lbl-cross) at (panel-cross.north west) {Cross-project mapping};

	\folder{($(panel-cross.center)+(-1.60,-0.20)$)}
	\personcoding{($(panel-cross.center)+(-0.85,-0.40)$)}{1}
	\node[font=\large, text=black!75] at ($(panel-cross.center)+(0,0.1)$) {\oicon{\faClock}};
	\personcoding{($(panel-cross.center)+(0.85,-0.40)$)}{-1}
	\folder{($(panel-cross.center)+(1.60,-0.20)$)}
	\draw[<->, thick, black!70]
	($(panel-cross.center)+(-0.45,-0.45)$) -- ($(panel-cross.center)+(0.45,-0.45)$);

	\node[panel, minimum width=3.4cm, minimum height=2.5cm, anchor=north west]
	(panel-eco) at ($(panel-cross.north east)+(0.3,0)$) {};
	\node[pill, minimum width=3.4cm] (lbl-eco) at (panel-eco.north west) {Ecosystem view};

	\begin{scope}[shift={($(panel-eco.center)+(0.12,-0.2)$)}, scale=0.7,
			netnode/.style={circle, draw=black, fill=white, line width=0.55pt, inner sep=1.3pt},
			netedge/.style={black, line width=0.5pt}]
		\node[netnode, minimum size=0.42cm] (hub1) at (-1.05,-0.15) {};
		\foreach \ang/\rad in {95/0.62, 155/0.55, 205/0.6, 250/0.58, 330/0.55}
		\node[netnode] (l-\ang) at ($(hub1)+(\ang:\rad)$) {};
		\foreach \ang/\rad in {95/0.62, 155/0.55, 205/0.6, 250/0.58, 330/0.55}
		\draw[netedge] (hub1) -- (l-\ang);
		\node[netnode] (c1) at (-0.35,-0.15) {};
		\node[netnode] (c2) at (0.10,-0.20) {};
		\draw[netedge] (hub1) -- (c1) -- (c2);
		\node[netnode, minimum size=0.34cm] (hub2) at (0.75,0.0) {};
		\foreach \ang/\rad in {15/0.55, 75/0.6, 130/0.58, 270/0.55, 330/0.55}
		\node[netnode] (r-\ang) at ($(hub2)+(\ang:\rad)$) {};
		\draw[netedge] (c2) -- (hub2);
		\foreach \ang/\rad in {15/0.55, 75/0.6, 130/0.58, 270/0.55, 330/0.55}
		\draw[netedge] (hub2) -- (r-\ang);
		\node[netnode] (mol1) at (-0.30,-0.95) {};
		\node[netnode] (mol2) at (0.05,-0.95) {};
		\draw[netedge] (mol1) -- (mol2);
	\end{scope}


	\node[panel, minimum width=3.0cm, minimum height=2.5cm, anchor=north west]
	(panel-temp) at ($(panel-eco.north east)+(0.3,0)$) {};
	\node[pill, minimum width=3.0cm] (lbl-temp) at (panel-temp.north west) {Temporal view};

	\begin{scope}[shift={($(panel-temp.center)+(0,-0.265)$)}, scale=0.7]
		\fill[white] (-0.88,-1.085) rectangle (0.88,1.085);
		\draw[black!70, thick] (-0.88,-1.085) rectangle (0.88,1.085);
		\draw[myorange, thick]
		(-0.88,-0.174) -- (-0.563,-0.347) -- (-0.176, 0.174) --
		( 0.00, 0.00) -- ( 0.335, 0.00) -- ( 0.528,-0.152) -- ( 0.88, 0.347);
		\draw[black!45, thick]
		(-0.88,-0.360) -- (-0.563,-0.533) -- (-0.176,-0.012) --
		( 0.00,-0.186) -- ( 0.335,-0.186) -- ( 0.528,-0.338) -- ( 0.88, 0.161);
	\end{scope}

	\begin{scope}[scale=0.8]
      \pulsesearch{($(panel-eco.south east)+(0.2,1.5)$)}
    \end{scope}

	\coordinate (step3-x0) at ($(panel-temp.north east)+(1.25,0)$);
	\node[stepcircle] (s3) at (step3-x0 |- s1) {3};
	\node[steptitle, right=6pt of s3] (title3) {Interpret results};

	\node[panel, minimum width=3.6cm, minimum height=2.5cm, anchor=north west]
	(panel-insights) at (step3-x0 |- panel-commits.north) {};
	\node[pill, minimum width=3.6cm] (lbl-insights) at (panel-insights.north west) {Insights};

	\begin{scope}[shift={($(panel-insights.center)+(0, -0.25)$)}]

		\bookstack{(-1,0.25)}

		\draw[<->, thick, black!70]
		(-0.4,0.25) -- (0.45,0.25);

		\node[bigicon, font=\huge] at (1,0.25) {\oicon{\faCubes}};

		\node[bigicon] at (0.05,-0.25) {\oicon{\faLightbulb}};

	\end{scope}

	\coordinate (sep1-x) at ($(panel-pubs.east)!.5!(panel-cross.west)$);
	\coordinate (sep2-x) at ($(panel-temp.east)!.5!(panel-insights.west)$);
	\coordinate (seps-top) at (0,3.6);
	\coordinate (seps-bot) at (panel-cross.south);
	\draw[dashed, gray!55, line width=0.9pt] (sep1-x |- seps-top) -- (sep1-x |- seps-bot);
	\draw[dashed, gray!55, line width=0.9pt] (sep2-x |- seps-top) -- (sep2-x |- seps-bot);

    \draw[->, thick, black!70] (title1.east) -- (sep1-x |- title1.east);
    \draw[->, thick, black!70] (title2.east) -- (sep2-x |- title2.east);

\end{tikzpicture}

